Limit cycles and Integrability of a continuous system with a line of equilibrium points

We focus on a chaotic differential system in 3-dimension, including an absolute term and a line of equilibrium points. Which describes in the following This system has an implementation in electronic components. The first purpose of this paper is to provide sufficient conditions for the existence of a limit cycle bifurcating from the zeroHopf equilibrium point located at the origin of the coordinates. The second aim is to study the integrability of each differential system, one defined in half-space y and the other in half-space y. We prove that these two systems have no polynomial, rational, or Darboux first integrals for any value of a, b, and c. Furthermore, we provide a formal series and an analytic first integral of these systems. We also classify Darboux polynomials and exponential factors.

==> Zero-hopf_Lypschizian <==
SyncTeX Version:1
Input:1:C:\Users\ANAS\Desktop\Phd\Zero-hopf Lypschizian\wwwwwwwwwww\Modi-pres.tex
Input:2:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:3:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\base\size12.clo
Input:4:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.sty
Input:5:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:6:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifvtex.sty
Input:7:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:8:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.cfg
Input:9:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\base\inputenc.sty
Input:10:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\base\fontenc.sty
Input:11:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\babel\babel.sty
Input:12:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\babel\txtbabel.def
Input:13:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\arabi\bblopts.cfg
Input:14:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\babel-english\english.ldf
Input:15:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifpdf.sty
Input:16:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\newtxtext.sty
Input:17:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\fontaxes\fontaxes.sty
Input:18:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\xkeyval\xkeyval.sty
Input:19:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkeyval.tex
Input:20:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkvutils.tex
Input:21:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\etoolbox\etoolbox.sty
Input:22:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\xstring\xstring.sty
Input:23:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\xstring\xstring.tex
Input:24:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:25:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\carlisle\scalefnt.sty
Input:26:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\base\fontenc.sty
Input:27:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\t1ntxtlf.fd
Input:28:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\base\textcomp.sty
Input:29:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\newtxmath.sty
Input:30:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:31:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:32:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:33:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:34:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:35:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifxetex.sty
Input:36:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifluatex.sty
Input:37:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\oberdiek\centernot.sty
Input:38:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\binhex\binhex.tex
Input:39:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\tools\array.sty
Input:40:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:41:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:42:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:43:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:44:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:45:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\tools\dcolumn.sty
Input:46:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\multirow\multirow.sty
Input:47:C:\Users\ANAS\Desktop\Phd\Zero-hopf Lypschizian\wwwwwwwwwww\hevea.sty
Input:48:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\comment\comment.sty
Input:49:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\abstract\abstract.sty
Input:50:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\hanging\hanging.sty
Input:51:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\fancyhdr\fancyhdr.sty
Input:52:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\float\float.sty
Input:53:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\setspace\setspace.sty
Input:54:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\natbib\natbib.sty
Input:55:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:56:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\thmtools.sty
Input:57:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\thm-patch.sty
Input:58:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\parseargs.sty
Input:59:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\thm-kv.sty
Input:60:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:61:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\thm-autoref.sty
Input:62:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\aliasctr.sty
Input:63:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\thm-listof.sty
Input:64:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\thm-restate.sty
Input:65:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:66:C:\Users\ANAS\Desktop\Phd\Zero-hopf Lypschizian\wwwwwwwwwww\Modi-pres.aux
Input:67:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\omlntxmi.fd
Input:68:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxexa.fd
Input:69:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\lmsntxsy.fd
Input:70:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\lmxntxexx.fd
Input:71:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:72:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:73:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:74:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\ot1ntxtlf.fd
Input:75:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxmia.fd
Input:76:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxsym.fd
Input:77:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxsyc.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!6513
{1
[1,92:4736286,53558027:30632947,48821741,0
(1,92:4736286,4736286:0,0,0
[1,92:0,4736286:0,0,0
(1,92:0,0:0,0,0
g1,92:0,0
)
]
)
[1,92:3789043,53558027:31580190,52193816,0
[1,92:3789043,2150643:31580190,786432,0
(1,92:3789043,2150643:31580190,0,0
h1,92:3789043,2150643:31580190,0,0
)
]
[1,92:3789043,51591947:31580190,47802904,0
h1,42:3789043,4575475:0,0,0
(1,42:3789043,8360189:31580190,918830,294270
k1,42:13131017,8360189:9341974
(1,42:13131017,8360189:0,0,0
g1,42:13131017,8360189
g1,42:13131017,8360189
g1,42:12745997,8360189
h1,42:12745997,8360189:0,0,0
g1,42:13131017,8360189
)
x1,42:14263244,8360189
x1,42:21210197,8360189
g1,42:21550001,8360189
x1,42:22985333,8360189
x1,42:23480088,8360189
x1,42:26027258,8360189
g1,42:26027258,8360189
k1,42:35369232,8360189:9341974
)
(1,42:3789043,11132369:31580190,1114767,477764
k1,42:16801147,11132369:13012104
h1,42:16801147,11132369:0,0,0
(1,42:16801147,11132369:5555981,1114767,477764
$1,42:16801147,11132369
[1,42:16801147,11132369:5555981,1114767,477764
(1,42:16801147,11132369:5555981,1114767,477764
g1,42:16801147,11132369
(1,42:16801147,11132369:5555981,1114767,477764
r1,92:16801147,11132369:0,1592531,477764
g1,42:17194363,11132369
g1,42:17194363,11132369
g1,42:17194364,11132369
x1,42:21963912,11132369
g1,42:21963912,11132369
g1,42:22357128,11132369
)
g1,42:22357128,11132369
)
]
$1,42:22357128,11132369
)
g1,42:22357128,11132369
k1,42:35369232,11132369:13012104
)
(1,54:3789043,16005631:31580190,494080,9688
k1,54:18251185,16005631:14462142
(1,54:18251185,16005631:0,0,0
g1,54:18251185,16005631
g1,54:18251185,16005631
g1,54:17866165,16005631
h1,54:17866165,16005631:0,0,0
g1,54:18251185,16005631
)
x1,54:18769306,16005631
x1,54:20907090,16005631
g1,54:20907090,16005631
k1,54:35369232,16005631:14462142
)
(1,56:5714143,18322989:27729990,485110,8970
(1,54:5714143,18322989:1155060,0,0
g1,54:6869203,18322989
g1,54:5329123,18322989
g1,54:4944103,18322989
(1,54:4944103,18322989:1540080,0,0
k1,54:6484183,18322989:1540080
)
g1,54:6869203,18322989
)
x1,54:7466979,18322989
g1,55:7646383,18322989
x1,55:8683339,18322989
g1,55:8862743,18322989
x1,55:9380864,18322989
x1,55:10312332,18322989
k1,56:33444132,18322989:23131800
g1,56:33444132,18322989
)
(1,62:5714143,19722843:27729990,485110,155364
x1,62:6232264,19722843
x1,61:6536534,19722843
x1,61:7391935,19722843
x1,61:8802053,19722843
k1,62:33444133,19722843:24642080
g1,62:33444133,19722843
)
(1,66:3789043,22907900:31580190,779700,15288
(1,66:3789043,22907900:1698693,779700,0
g1,66:3789043,22907900
x1,66:4355274,22907900
g1,66:5487736,22907900
)
x1,66:7437834,22907900
x1,66:11636999,22907900
k1,66:35369233,22907900:23732234
g1,66:35369233,22907900
)
(1,68:3789043,25004730:31580190,531627,170262
x1,68:4444141,25004730
g1,67:4640749,25004730
x1,67:6824671,25004730
g1,67:7021279,25004730
x1,67:7633123,25004730
g1,67:7829731,25004730
x1,67:9358555,25004730
g1,67:9555163,25004730
x1,67:11913673,25004730
g1,67:12110281,25004730
x1,67:12416203,25004730
x1,67:14370486,25004730
g1,67:14567094,25004730
x1,67:15528114,25004730
g1,67:15724722,25004730
x1,67:15986604,25004730
x1,67:17178834,25004730
x1,67:18724173,25004730
g1,67:18920781,25004730
x1,67:20492859,25004730
g1,67:20689467,25004730
x1,67:24534333,25004730
g1,67:24730941,25004730
x1,67:25342785,25004730
x1,67:28173154,25004730
g1,67:28369762,25004730
x1,67:29068900,25004730
x1,67:29355161,25004730
x1,67:30523012,25004730
g1,67:30719620,25004730
x1,67:31374718,25004730
g1,67:31571326,25004730
x1,67:32706934,25004730
x1,67:33675032,25004730
g1,67:33871640,25004730
x1,67:34658072,25004730
x1,67:35023763,25004730
k1,68:35369233,25004730:345470
g1,68:35369233,25004730
)
(1,74:3789043,29890916:31580190,3392092,2987866
h1,74:3789043,29890916:0,0,0
[1,74:3789043,29890916:31580190,3392092,2987866
(1,74:3789043,29792612:31580190,3490396,3086170
k1,73:3789043,29792612:0
(1,74:3789043,29792612:23192932,3490396,3086170
(1,73:3789043,29792612:0,898007,384865
[1,73:3789043,29792612:0,898007,384865
(1,38:3789043,29792612:0,898007,384865
r1,92:3789043,29792612:0,1282872,384865
)
]
)
k1,74:3789043,29792612:8387257
(1,74:12176300,29792612:14805675,3490396,3086170
$1,74:12176300,29792612
(1,74:12176300,29792612:14805675,3490396,3086170
[1,73:12176300,29792612:14805675,3490396,3086170
[1,73:12176300,31759363:14805675,5457147,1119419
(1,73:12176300,27200223:14805675,898007,1119419
g1,73:12176300,27200223
(1,73:12176300,27200223:704642,898007,1119419
k1,73:12295051,27200223:118751
(1,73:12295051,27200223:0,898007,384865
[1,73:12295051,27200223:0,898007,384865
(1,38:12295051,27200223:0,898007,384865
r1,92:12295051,27200223:0,1282872,384865
)
]
)
$1,73:12295051,27200223
[1,73:12295051,27200223:585891,654311,14549
(1,73:12512106,27033106:0,487194,0
x1,73:12773988,27033106
)
(1,73:12295051,27200223:585891,513933,14549
x1,73:12835330,27200223
)
]
$1,73:12880942,27200223
)
g1,73:12880942,27200223
(1,73:12880942,27200223:14101033,898007,1119419
$1,73:12880942,27200223
(1,73:12880942,27200223:14101033,804716,1119419
h1,73:12880942,27200223:0,0,0
g1,73:13099392,27200223
x1,73:13564959,27200223
g1,73:13783409,27200223
x1,73:14116070,27200223
x1,73:14594220,27200223
x1,73:15129387,27200223
g1,73:15349759,27200223
x1,73:15849929,27200223
g1,73:16024689,27200223
x1,73:16498907,27200223
x1,73:16928298,27200223
g1,73:17199789,27200223
x1,73:17643336,27200223
g1,73:17818096,27200223
[1,73:17818096,27200223:2066948,804716,1119419
(1,73:17818096,27200223:2066948,804716,400490
k1,73:18331346,27200223:513250
(1,73:18331346,26395507:1040449,0,1205206
x1,73:19371795,26395507
)
k1,73:19885044,27200223:513249
)
(1,73:17818096,28121331:2066948,389284,119668
x1,73:17984190,28121331
x1,73:18567249,28121331
x1,73:19246043,28121331
x1,73:19885044,28121331
)
]
x1,73:20186247,27200223
x1,73:20650241,27200223
(1,73:20650241,27318187:807871,389284,119668
x1,73:20816335,27318187
x1,73:21062591,27318187
x1,73:21416117,27318187
)
g1,73:21632872,27200223
x1,73:22076419,27200223
g1,73:22251179,27200223
x1,73:22794603,27200223
(1,73:22794603,27318187:807871,389284,119668
x1,73:22960697,27318187
x1,73:23206953,27318187
x1,73:23560479,27318187
)
x1,73:23935135,27200223
x1,73:24260717,27200223
x1,73:24824588,27200223
(1,73:24870200,26875427:203475,365349,5766
x1,73:25036294,26875427
)
x1,73:25499135,27200223
(1,73:25595866,26875427:322855,365349,119668
x1,73:25849044,26875427
)
x1,73:26553371,27200223
(1,73:26623363,26875427:358612,389284,5766
x1,73:26939980,26875427
)
)
$1,73:26981975,27200223
g1,73:26981975,27200223
)
g1,73:26981975,27200223
)
(1,73:12176300,29479793:14805675,898007,1119419
g1,73:12176300,29479793
(1,73:12176300,29479793:704642,898007,1119419
k1,73:12358751,29479793:182451
(1,73:12358751,29479793:0,898007,384865
[1,73:12358751,29479793:0,898007,384865
(1,38:12358751,29479793:0,898007,384865
r1,92:12358751,29479793:0,1282872,384865
)
]
)
$1,73:12358751,29479793
[1,73:12358751,29479793:522191,654311,14549
(1,73:12516431,29312676:0,487194,0
x1,73:12778313,29312676
)
(1,73:12358751,29479793:522191,513933,14549
x1,73:12784211,29479793
)
]
$1,73:12880942,29479793
)
g1,73:12880942,29479793
(1,73:12880942,29479793:14101033,898007,1119419
$1,73:12880942,29479793
(1,73:12880942,29479793:14032614,804716,1119419
h1,73:12880942,29479793:0,0,0
g1,73:13099392,29479793
x1,73:13564959,29479793
g1,73:13783409,29479793
x1,73:14257627,29479793
x1,73:14687018,29479793
g1,73:14958509,29479793
x1,73:15402056,29479793
g1,73:15576816,29479793
x1,73:15909477,29479793
x1,73:16387627,29479793
x1,73:16922794,29479793
g1,73:17143166,29479793
x1,73:17586713,29479793
g1,73:17761473,29479793
[1,73:17761473,29479793:2066948,804716,1119419
(1,73:17761473,29479793:2066948,804716,400490
k1,73:18274723,29479793:513250
(1,73:18274723,28675077:1040449,0,1205206
x1,73:19315172,28675077
)
k1,73:19828421,29479793:513249
)
(1,73:17761473,30400901:2066948,389284,119668
x1,73:17927567,30400901
x1,73:18510626,30400901
x1,73:19189420,30400901
x1,73:19828421,30400901
)
]
x1,73:20129624,29479793
x1,73:20602269,29479793
(1,73:20602269,29597757:807871,389284,119668
x1,73:20768363,29597757
x1,73:21014619,29597757
x1,73:21368145,29597757
)
g1,73:21584900,29479793
x1,73:22028447,29479793
g1,73:22203207,29479793
x1,73:22726184,29479793
(1,73:22726184,29597757:807871,389284,119668
x1,73:22892278,29597757
x1,73:23138534,29597757
x1,73:23492060,29597757
)
x1,73:23866716,29479793
x1,73:24192298,29479793
x1,73:24756169,29479793
(1,73:24801781,29154997:203475,365349,5766
x1,73:24967875,29154997
)
x1,73:25430716,29479793
(1,73:25527447,29154997:322855,365349,119668
x1,73:25780625,29154997
)
x1,73:26484952,29479793
(1,73:26554944,29154997:358612,389284,5766
x1,73:26871561,29154997
)
)
$1,73:26913556,29479793
k1,73:26981975,29479793:68419
)
g1,73:26981975,29479793
)
(1,73:12176300,31759363:14805675,898007,1119419
g1,73:12176300,31759363
(1,73:12176300,31759363:704642,898007,1119419
g1,73:12176300,31759363
(1,73:12176300,31759363:0,898007,384865
[1,73:12176300,31759363:0,898007,384865
(1,38:12176300,31759363:0,898007,384865
r1,92:12176300,31759363:0,1282872,384865
)
]
)
$1,73:12176300,31759363
[1,73:12176300,31759363:704642,654311,14549
(1,73:12421272,31592246:0,487194,0
x1,73:12683154,31592246
)
(1,73:12176300,31759363:704642,513933,14549
x1,73:12810950,31759363
)
]
$1,73:12880942,31759363
)
g1,73:12880942,31759363
(1,73:12880942,31759363:14101033,898007,1119419
$1,73:12880942,31759363
(1,73:12880942,31759363:11866832,804716,1119419
h1,73:12880942,31759363:0,0,0
g1,73:13099392,31759363
x1,73:13564959,31759363
g1,73:13783409,31759363
x1,73:14116070,31759363
x1,73:14798692,31759363
g1,73:15043444,31759363
x1,73:15486991,31759363
g1,73:15661751,31759363
[1,73:15661751,31759363:2066948,804716,1119419
(1,73:15661751,31759363:2066948,804716,400490
k1,73:16175001,31759363:513250
(1,73:16175001,30954647:1040449,0,1205206
x1,73:17215450,30954647
)
k1,73:17728699,31759363:513249
)
(1,73:15661751,32680471:2066948,389284,119668
x1,73:15827845,32680471
x1,73:16410904,32680471
x1,73:17089698,32680471
x1,73:17728699,32680471
)
]
x1,73:18029902,31759363
x1,73:18447497,31759363
(1,73:18447497,31877327:807871,389284,119668
x1,73:18613591,31877327
x1,73:18859847,31877327
x1,73:19213373,31877327
)
g1,73:19430128,31759363
x1,73:19873675,31759363
g1,73:20048435,31759363
x1,73:20560402,31759363
(1,73:20560402,31877327:807871,389284,119668
x1,73:20726496,31877327
x1,73:20972752,31877327
x1,73:21326278,31877327
)
x1,73:21700934,31759363
x1,73:22026516,31759363
x1,73:22590387,31759363
(1,73:22635999,31434567:203475,365349,5766
x1,73:22802093,31434567
)
x1,73:23264934,31759363
(1,73:23361665,31434567:322855,365349,119668
x1,73:23614843,31434567
)
x1,73:24319170,31759363
(1,73:24389162,31434567:358612,389284,5766
x1,73:24705779,31434567
)
)
$1,73:24747774,31759363
k1,73:26981975,31759363:2234201
)
g1,73:26981975,31759363
)
]
]
)
$1,74:26981975,29792612
)
g1,74:26981975,29792612
)
k1,74:35369233,29792612:8387258
(1,74:35369233,29792612:0,3490396,3086170
(1,74:35369233,29792612:0,898007,384865
k1,74:34452253,29792612:-916980
(1,74:34452253,29792612:916980,898007,384865
(1,73:34452253,29792612:0,898007,384865
[1,73:34452253,29792612:0,898007,384865
(1,38:34452253,29792612:0,898007,384865
r1,92:34452253,29792612:0,1282872,384865
)
]
)
(1,74:34452253,29792612:916980,531627,140771
x1,74:35107351,29792612
x1,74:35369233,29792612
)
)
)
)
k1,74:35369233,29792612:0
)
]
)
(1,85:3789043,34537633:31580190,531627,170262
h1,84:3789043,34537633:1155060,0,0
x1,84:6865357,34537633
k1,84:7073599,34537633:208242
$1,84:7073599,34537633
x1,84:7503777,34537633
$1,84:7498665,34537633
k1,84:7706907,34537633:208242
x1,84:8842515,34537633
k1,84:9050757,34537633:208242
$1,84:9050757,34537633
x1,84:9524975,34537633
k1,84:9763515,34537633:234609
x1,84:10297502,34537633
k1,84:10532110,34537633:234608
x1,84:10925326,34537633
$1,84:10925326,34537633
k1,84:11133568,34537633:208242
x1,84:12093802,34537633
k1,84:12302044,34537633:208242
x1,84:15948730,34537633
k1,84:16267534,34537633:318804
x1,84:17970946,34537633
k1,84:18179188,34537633:208242
$1,84:18179188,34537633
x1,84:18511849,34537633
k1,84:18794430,34537633:234609
x1,84:19259997,34537633
k1,84:19494605,34537633:234608
x1,84:19887821,34537633
$1,84:19887821,34537633
x1,84:20084429,34537633
k1,84:20295580,34537633:211151
x1,84:21256600,34537633
k1,84:21464842,34537633:208242
x1,84:22163980,34537633
x1,84:22450241,34537633
x1,84:23618092,34537633
k1,84:23826334,34537633:208242
x1,84:24481432,34537633
h1,84:24481432,34537633:0,0,0
x1,84:24743314,34537633
k1,84:24951556,34537633:208242
x1,84:25999870,34537633
k1,84:26208112,34537633:208242
x1,84:26557288,34537633
k1,84:26765530,34537633:208242
x1,84:29299414,34537633
k1,84:29507656,34537633:208242
x1,84:31124560,34537633
k1,84:31332802,34537633:208242
x1,84:31900606,34537633
k1,84:32108848,34537633:208242
x1,84:33069868,34537633
k1,84:33278110,34537633:208242
x1,84:33933208,34537633
x1,84:35369233,34537633
k1,84:35369233,34537633:0
)
(1,85:3789043,35820506:31580190,531627,170262
x1,85:4706809,35820506
k1,84:4860583,35820506:153774
x1,84:8487607,35820506
k1,84:8641381,35820506:153774
x1,84:10148185,35820506
k1,84:10301959,35820506:153774
x1,84:10913803,35820506
k1,84:11067577,35820506:153774
x1,84:13251499,35820506
k1,84:13405273,35820506:153774
x1,84:13601881,35820506
k1,84:13764222,35820506:162341
x1,84:15489654,35820506
k1,84:15651995,35820506:162341
x1,84:17683349,35820506
k1,84:17845690,35820506:162341
x1,84:18806710,35820506
x1,84:19176333,35820506
k1,84:19330107,35820506:153774
x1,84:20422461,35820506
x1,84:20962740,35820506
x1,84:21681539,35820506
k1,84:21835312,35820506:153773
x1,84:23014960,35820506
k1,84:23168734,35820506:153774
x1,84:24129754,35820506
k1,84:24283528,35820506:153774
x1,84:24982666,35820506
x1,84:25268927,35820506
x1,84:26436778,35820506
k1,84:26590552,35820506:153774
x1,84:27245650,35820506
h1,84:27245650,35820506:0,0,0
x1,84:27507532,35820506
k1,84:27661306,35820506:153774
x1,84:28709620,35820506
k1,84:28863394,35820506:153774
x1,84:29212570,35820506
k1,84:29366344,35820506:153774
x1,84:30545992,35820506
k1,84:30699766,35820506:153774
x1,84:31354864,35820506
k1,84:31508638,35820506:153774
x1,84:34042522,35820506
x1,84:35369233,35820506
k1,84:35369233,35820506:0
)
(1,85:3789043,37103379:31580190,531627,170262
x1,85:4400101,37103379
g1,84:4596709,37103379
x1,84:7961065,37103379
g1,84:8157673,37103379
x1,84:8812771,37103379
g1,84:9009379,37103379
x1,84:11543263,37103379
g1,84:11739871,37103379
x1,84:13924579,37103379
g1,84:14121187,37103379
x1,84:16742365,37103379
g1,84:16938973,37103379
x1,84:19385563,37103379
g1,84:19582171,37103379
x1,84:20543191,37103379
g1,84:20739799,37103379
x1,84:21394897,37103379
x1,84:22634314,37103379
g1,84:22830922,37103379
x1,84:23311432,37103379
g1,84:23508040,37103379
x1,84:24643648,37103379
g1,84:24840256,37103379
x1,84:25845316,37103379
x1,84:26218871,37103379
g1,84:26415479,37103379
x1,84:26895989,37103379
k1,85:35369233,37103379:8473244
g1,85:35369233,37103379
)
(1,85:14548501,39447940:10061275,556400,243898
x1,85:15166636,39447940
(1,85:15166636,39578514:785957,408026,113324
x1,85:15387518,39578514
x1,85:15902524,39578514
)
g1,85:16171043,39447940
x1,85:16389671,39447940
g1,85:16608121,39447940
x1,85:16951005,39447940
x1,85:17403202,39447940
(1,85:17403202,39565904:897842,389283,8074
x1,85:18268276,39565904
)
g1,85:18519494,39447940
x1,85:18985061,39447940
g1,85:19203511,39447940
x1,85:19644699,39447940
(1,85:19644699,39565904:897842,389283,8074
x1,85:20509773,39565904
)
g1,85:20760991,39447940
x1,85:21226558,39447940
g1,85:21445008,39447940
x1,85:21831146,39447940
(1,85:21831146,39565904:897842,389283,8074
x1,85:22696220,39565904
)
g1,85:22947438,39447940
x1,85:23413005,39447940
g1,85:23631455,39447940
x1,85:24609776,39447940
)
(1,87:3789043,41792501:31580190,531627,170262
x1,87:5011945,41792501
k1,86:5245163,41792501:233218
x1,86:5944301,41792501
x1,86:6230562,41792501
x1,86:7398413,41792501
k1,86:7631632,41792501:233219
x1,86:8286730,41792501
h1,86:8286730,41792501:0,0,0
x1,86:8548612,41792501
k1,86:8781830,41792501:233218
x1,86:10180106,41792501
k1,86:10413324,41792501:233218
x1,86:11374344,41792501
k1,86:11607563,41792501:233219
x1,86:12743171,41792501
x1,86:13108862,41792501
x1,86:13430513,41792501
k1,86:13663731,41792501:233218
x1,86:16940793,41792501
k1,86:17174011,41792501:233218
x1,86:18222325,41792501
k1,86:18455544,41792501:233219
x1,86:18804720,41792501
k1,86:19037938,41792501:233218
x1,86:20436214,41792501
x1,86:21170741,41792501
k1,86:21403959,41792501:233218
x1,86:22845489,41792501
x1,86:25292079,41792501
k1,86:25525298,41792501:233219
x1,86:27140630,41792501
x1,86:28756748,41792501
k1,86:28989966,41792501:233218
x1,86:31523850,41792501
k1,86:31757068,41792501:233218
x1,86:33373972,41792501
k1,86:33607191,41792501:233219
x1,86:34174995,41792501
k1,86:34408213,41792501:233218
x1,86:35369233,41792501
k1,86:35369233,41792501:0
)
(1,87:3789043,43075374:31580190,556400,243898
x1,87:4444141,43075374
x1,86:5880166,43075374
k1,86:6156951,43075374:276785
x1,86:6899343,43075374
x1,86:7193469,43075374
k1,86:7368727,43075374:175258
x1,86:8504335,43075374
k1,86:8679592,43075374:175257
x1,86:9028768,43075374
x1,86:10224145,43075374
k1,86:10399403,43075374:175258
x1,86:13370543,43075374
k1,86:13545800,43075374:175257
x1,86:14944076,43075374
k1,86:15119334,43075374:175258
x1,86:18090474,43075374
k1,86:18265731,43075374:175257
$1,86:18265731,43075374
x1,86:18883866,43075374
(1,86:18883866,43205948:276718,408026,113324
x1,86:19104748,43205948
)
x1,86:19831410,43075374
$1,86:19855002,43075374
k1,86:20030260,43075374:175258
x1,86:20816692,43075374
k1,86:20991949,43075374:175257
x1,86:21952969,43075374
k1,86:22128227,43075374:175258
x1,86:22827365,43075374
x1,86:23113626,43075374
x1,86:24281477,43075374
k1,86:24456734,43075374:175257
x1,86:25111832,43075374
h1,86:25111832,43075374:0,0,0
x1,86:25373714,43075374
k1,86:25548972,43075374:175258
x1,86:25810854,43075374
x1,86:26434494,43075374
k1,86:26609751,43075374:175257
x1,86:28138575,43075374
x1,86:28519994,43075374
k1,86:28695252,43075374:175258
x1,86:29742780,43075374
x1,86:30124199,43075374
k1,86:30299456,43075374:175257
x1,86:31916360,43075374
k1,86:32091618,43075374:175258
x1,86:32878050,43075374
k1,86:33053307,43075374:175257
x1,86:34014327,43075374
k1,86:34189585,43075374:175258
x1,86:35369233,43075374
k1,86:35369233,43075374:0
)
(1,87:3789043,44358247:31580190,531627,170262
x1,87:6322927,44358247
x1,86:7649638,44358247
k1,86:7865233,44358247:215595
x1,86:8913547,44358247
k1,86:9129141,44358247:215594
x1,86:9478317,44358247
k1,86:9693912,44358247:215595
x1,86:11047362,44358247
k1,86:11262957,44358247:215595
x1,86:12223977,44358247
x1,86:12946708,44358247
x1,86:13316331,44358247
x1,86:14606866,44358247
k1,86:14822460,44358247:215594
x1,86:15958068,44358247
k1,86:16173663,44358247:215595
x1,86:17396565,44358247
k1,86:17612160,44358247:215595
x1,86:18267258,44358247
k1,86:18482853,44358247:215595
x1,86:20098971,44358247
x1,86:20472526,44358247
k1,86:20688120,44358247:215594
x1,86:23483886,44358247
x1,86:23892831,44358247
k1,86:24108426,44358247:215595
x1,86:25069446,44358247
x1,86:25792177,44358247
x1,86:26161800,44358247
x1,86:27954865,44358247
k1,86:28295727,44358247:340862
x1,86:29038119,44358247
x1,86:29332245,44358247
k1,86:29547840,44358247:215595
x1,86:29853762,44358247
x1,86:30977573,44358247
k1,86:31193167,44358247:215594
x1,86:32154187,44358247
k1,86:32369782,44358247:215595
x1,86:32631664,44358247
x1,86:33823894,44358247
x1,86:35369233,44358247
k1,86:35369233,44358247:0
)
(1,87:3789043,45641120:31580190,531627,170262
x1,87:7372027,45641120
g1,86:7568635,45641120
x1,86:8180479,45641120
g1,86:8377087,45641120
x1,86:10036459,45641120
g1,86:10233067,45641120
x1,86:11412715,45641120
g1,86:11609323,45641120
x1,86:12656851,45641120
x1,86:13038270,45641120
g1,86:13234878,45641120
x1,86:14851782,45641120
g1,86:15048390,45641120
x1,86:15834822,45641120
g1,86:16031430,45641120
x1,86:16992450,45641120
g1,86:17189058,45641120
x1,86:18368706,45641120
g1,86:18565314,45641120
x1,86:19220412,45641120
g1,86:19417020,45641120
x1,86:21950904,45641120
x1,86:23277615,45641120
g1,86:23474223,45641120
x1,86:26225949,45641120
g1,86:26422557,45641120
x1,86:26771733,45641120
g1,86:26968341,45641120
x1,86:28583673,45641120
x1,86:30025203,45641120
g1,86:30221811,45641120
x1,86:32755695,45641120
g1,86:32952303,45641120
x1,86:34765815,45641120
k1,87:35369233,45641120:603418
g1,87:35369233,45641120
)
(1,90:3789043,47775961:31580190,541458,243898
(1,88:3789043,47775961:4851953,541458,160825
g1,88:3789043,47775961
g1,88:3789043,47775961
g1,88:3404023,47775961
(1,88:3404023,47775961:4851953,541458,160825
g1,88:3789043,47775961
x1,88:4618729,47775961
x1,88:7666152,47775961
g1,88:7862760,47775961
x1,88:8255976,47775961
)
g1,88:8640996,47775961
)
x1,88:9121506,47775961
k1,89:9326436,47775961:204930
$1,89:9326436,47775961
x1,89:9659097,47775961
k1,89:9937078,47775961:230009
x1,89:10402645,47775961
k1,89:10632653,47775961:230008
x1,89:11025869,47775961
$1,89:11025869,47775961
k1,89:11230799,47775961:204930
x1,89:12410447,47775961
k1,89:12615378,47775961:204931
x1,89:12834006,47775961
x1,89:13568533,47775961
k1,89:13773463,47775961:204930
x1,89:16744603,47775961
k1,89:16949533,47775961:204930
$1,89:16949533,47775961
x1,89:17567668,47775961
(1,89:17567668,47906535:785957,408026,113324
x1,89:17788550,47906535
x1,89:18303556,47906535
)
$1,89:18353625,47775961
k1,89:18558555,47775961:204930
x1,89:20000871,47775961
x1,89:21333087,47775961
k1,89:21540098,47775961:207011
x1,89:21758726,47775961
x1,89:22886469,47775961
k1,89:23091399,47775961:204930
x1,89:23746497,47775961
x1,89:24036690,47775961
x1,89:24247453,47775961
x1,89:25152636,47775961
k1,89:25357566,47775961:204930
x1,89:26012664,47775961
h1,89:26012664,47775961:0,0,0
x1,89:26274546,47775961
k1,89:26479476,47775961:204930
x1,89:27571830,47775961
k1,89:27776760,47775961:204930
x1,89:28169976,47775961
k1,89:28374907,47775961:204931
x1,89:29554555,47775961
k1,89:29759485,47775961:204930
x1,89:30371329,47775961
k1,89:30576259,47775961:204930
x1,89:34509205,47775961
k1,89:34714135,47775961:204930
x1,89:35369233,47775961
k1,89:35369233,47775961:0
)
(1,90:3789043,49058834:31580190,534774,162398
x1,90:7109359,49058834
g1,89:7305967,49058834
x1,89:7917811,49058834
g1,89:8114419,49058834
x1,89:10736383,49058834
g1,89:10932991,49058834
x1,89:13117699,49058834
g1,89:13314307,49058834
x1,89:14799877,49058834
x1,89:15169500,49058834
g1,89:15366108,49058834
x1,89:15584736,49058834
x1,89:16260281,49058834
x1,89:17582273,49058834
g1,89:17778881,49058834
x1,89:18521273,49058834
g1,89:18717881,49058834
x1,89:18936509,49058834
x1,89:19671036,49058834
g1,89:19867644,49058834
x1,89:20522742,49058834
x1,89:20729573,49058834
k1,90:35369233,49058834:14639660
g1,90:35369233,49058834
)
(1,90:15941860,51403395:7274556,556400,163184
x1,90:16453827,51403395
g1,90:16720249,51403395
x1,90:17185816,51403395
g1,90:17404266,51403395
x1,90:17747150,51403395
x1,90:18068013,51403395
x1,90:18689294,51403395
g1,90:18829014,51403395
x1,90:19418838,51403395
g1,90:19558558,51403395
x1,90:20318250,51403395
x1,90:20560470,51403395
g1,90:20691540,51403395
x1,90:21173622,51403395
g1,90:21392072,51403395
x1,90:21829328,51403395
g1,90:22063507,51403395
x1,90:23216416,51403395
)
]
(1,92:3789043,53558027:31580190,531627,0
(1,92:3789043,53558027:31580190,531627,0
k1,92:19382530,53558027:15593487
x1,92:19775746,53558027
k1,92:35369233,53558027:15593487
)
)
]
]
!23446
}1
!10
{2
[1,116:4736286,53558027:30632947,48821741,0
(1,116:4736286,4736286:0,0,0
[1,116:0,4736286:0,0,0
(1,116:0,0:0,0,0
g1,116:0,0
)
]
)
[1,116:3789043,53558027:31580190,52193816,0
[1,116:3789043,2150643:31580190,786432,0
(1,116:3789043,2150643:31580190,0,0
h1,116:3789043,2150643:31580190,0,0
)
]
[1,116:3789043,51591947:31580190,47802904,0
(1,92:3789043,4575475:31580190,534774,163184
x1,92:5143279,4575475
x1,91:5862078,4575475
x1,91:6195525,4575475
x1,91:6827030,4575475
x1,91:6968588,4575475
k1,91:7159648,4575475:191060
x1,91:8251216,4575475
x1,91:8620839,4575475
k1,91:8810511,4575475:189672
x1,91:10427415,4575475
k1,91:10617087,4575475:189672
x1,91:11403519,4575475
k1,91:11593192,4575475:189673
x1,91:11811820,4575475
x1,91:12546347,4575475
k1,91:12736019,4575475:189672
x1,91:13915667,4575475
k1,91:14105340,4575475:189673
$1,91:14105340,4575475
x1,91:14617307,4575475
$1,91:14665279,4575475
k1,91:14854951,4575475:189672
x1,91:15379501,4575475
k1,91:15569174,4575475:189673
x1,91:15962390,4575475
k1,91:16152062,4575475:189672
x1,91:17113082,4575475
x1,91:17748519,4575475
x1,91:19321383,4575475
k1,91:19511055,4575475:189672
x1,91:22133019,4575475
k1,91:22322692,4575475:189673
x1,91:23939596,4575475
k1,91:24129268,4575475:189672
x1,91:24566524,4575475
k1,91:24756197,4575475:189673
$1,91:24756197,4575475
x1,91:25679467,4575475
(1,91:25679467,4693439:897842,389283,8074
x1,91:26544541,4693439
)
k1,91:26736657,4575475:159348
x1,91:27180204,4575475
k1,91:27339553,4575475:159349
x1,91:27813771,4575475
k1,91:28036152,4575475:218450
x1,91:28536322,4575475
k1,91:28754772,4575475:218450
x1,91:29147988,4575475
$1,91:29147988,4575475
k1,91:29337661,4575475:189673
x1,91:30517309,4575475
k1,91:30706981,4575475:189672
x1,91:30925609,4575475
x1,91:31660136,4575475
k1,91:31849809,4575475:189673
x1,91:32068437,4575475
x1,91:33268532,4575475
x1,91:34786345,4575475
k1,91:34976017,4575475:189672
x1,91:35369233,4575475
k1,91:35369233,4575475:0
)
(1,92:3789043,5858348:31580190,534774,162398
x1,92:4007671,5858348
x1,91:5735462,5858348
g1,91:5932070,5858348
x1,91:6543914,5858348
g1,91:6740522,5858348
x1,91:9711662,5858348
g1,91:9908270,5858348
x1,91:11306546,5858348
k1,92:35369234,5858348:24062688
g1,92:35369234,5858348
)
(1,92:12144952,8467023:14868373,1319053,702676
x1,92:12763087,8467023
(1,92:12763087,8597597:785957,408026,113324
x1,92:12983969,8597597
x1,92:13498975,8597597
)
g1,92:13767494,8467023
x1,92:13986122,8467023
g1,92:14204572,8467023
x1,92:14547456,8467023
x1,92:14999653,8467023
(1,92:14999653,8584987:897842,389283,8074
x1,92:15864727,8584987
)
g1,92:16115945,8467023
x1,92:16581512,8467023
g1,92:16799962,8467023
(1,92:16799962,8467023:5219884,1319053,702676
(1,92:16799962,8467023:5219884,1319053,702676
h1,92:16799962,8467023:78643,0,0
[1,92:16878605,8467023:5062598,1319053,702676
(1,92:16878605,7822727:5062598,674757,288043
x1,92:18302045,7822727
[1,92:18302045,8102696:897842,954726,8074
(1,92:18302045,7537253:321126,389283,0
x1,92:18590403,7537253
)
(1,92:18302045,8102696:897842,389283,8074
x1,92:19167119,8102696
)
]
g1,92:19374647,7822727
x1,92:19818194,7822727
g1,92:19992954,7822727
x1,92:20467172,7822727
g1,92:20602173,7822727
x1,92:21043361,7822727
(1,92:21043361,7940691:897842,389283,8074
x1,92:21908435,7940691
)
)
(1,92:16878605,9006515:5062598,530841,163184
k1,92:17863740,9006515:985135
x1,92:18787010,9006515
(1,92:18787010,9124479:897842,389283,8074
x1,92:19652084,9124479
)
g1,92:19859612,9006515
x1,92:20303159,9006515
g1,92:20477919,9006515
x1,92:20952137,9006515
k1,92:21941203,9006515:985135
)
]
h1,92:21941203,8467023:78643,0,0
)
)
x1,92:22216454,8467023
g1,92:22356174,8467023
x1,92:22788711,8467023
(1,92:22788711,8584987:897842,389283,8074
x1,92:23653785,8584987
)
g1,92:23905003,8467023
x1,92:24370570,8467023
g1,92:24589020,8467023
x1,92:25530378,8467023
(1,92:25530378,8584987:897842,389283,8074
x1,92:26395452,8584987
)
x1,92:27013325,8467023
)
(1,95:3789043,10811584:31580190,531627,170262
x1,95:4531435,10811584
x1,94:4825561,10811584
g1,94:5022169,10811584
x1,94:6070483,10811584
x1,94:6436174,10811584
x1,94:6757825,10811584
g1,94:6954433,10811584
x1,94:8090827,10811584
g1,94:8287435,10811584
x1,94:11870419,10811584
g1,94:12067027,10811584
x1,94:12678871,10811584
g1,94:12875479,10811584
x1,94:15103441,10811584
g1,94:15300049,10811584
x1,94:15889873,10811584
k1,95:35369233,10811584:19479360
g1,95:35369233,10811584
)
(1,97:3789043,12094457:31580190,531627,170262
h1,96:3789043,12094457:1155060,0,0
x1,96:6167005,12094457
k1,96:6428912,12094457:261907
x1,96:8001776,12094457
k1,96:8263684,12094457:261908
x1,96:9311998,12094457
x1,96:10773188,12094457
k1,96:11035095,12094457:261907
x1,96:11690193,12094457
k1,96:11952101,12094457:261908
x1,96:13088495,12094457
k1,96:13350402,12094457:261907
x1,96:15097068,12094457
k1,96:15358975,12094457:261907
x1,96:15883525,12094457
k1,96:16145433,12094457:261908
x1,96:16757277,12094457
k1,96:17019184,12094457:261907
x1,96:17325106,12094457
x1,96:18711585,12094457
k1,96:18973493,12094457:261908
x1,96:19934513,12094457
k1,96:20196420,12094457:261907
x1,96:21200694,12094457
x1,96:22789287,12094457
k1,96:23051195,12094457:261908
x1,96:24842687,12094457
k1,96:25104594,12094457:261907
x1,96:27899574,12094457
k1,96:28161481,12094457:261907
x1,96:29690305,12094457
k1,96:29952213,12094457:261908
x1,96:30913233,12094457
k1,96:31175140,12094457:261907
x1,96:33097966,12094457
k1,96:33359874,12094457:261908
x1,96:34146306,12094457
k1,96:34408213,12094457:261907
x1,96:35369233,12094457
k1,96:35369233,12094457:0
)
(1,97:3789043,13377330:31580190,531627,170262
x1,97:4968691,13377330
k1,96:5165393,13377330:196702
$1,96:5165393,13377330
x1,96:5677360,13377330
$1,96:5725332,13377330
x1,96:5921940,13377330
k1,96:6206122,13377330:284182
x1,96:6948514,13377330
x1,96:7242640,13377330
k1,96:7439342,13377330:196702
x1,96:10103774,13377330
k1,96:10300475,13377330:196701
x1,96:11261495,13377330
k1,96:11458197,13377330:196702
x1,96:12157335,13377330
x1,96:12443596,13377330
x1,96:13611447,13377330
k1,96:13808148,13377330:196701
x1,96:14463246,13377330
h1,96:14463246,13377330:0,0,0
x1,96:14921736,13377330
k1,96:15118461,13377330:196725
x1,96:16472697,13377330
k1,96:16669398,13377330:196701
x1,96:17237202,13377330
x1,96:17562785,13377330
k1,96:17759487,13377330:196702
x1,96:19113723,13377330
x1,96:19487278,13377330
k1,96:19683979,13377330:196701
x1,96:20644999,13377330
k1,96:20841701,13377330:196702
x1,96:21190877,13377330
x1,96:22707904,13377330
x1,96:23037419,13377330
k1,96:23234120,13377330:196701
x1,96:23889218,13377330
k1,96:24085920,13377330:196702
x1,96:25046940,13377330
k1,96:25243641,13377330:196701
x1,96:28869093,13377330
k1,96:29065795,13377330:196702
x1,96:29327677,13377330
x1,96:29951317,13377330
k1,96:30148018,13377330:196701
x1,96:30497194,13377330
x1,96:33019281,13377330
k1,96:33215983,13377330:196702
x1,96:33915121,13377330
x1,96:34201382,13377330
x1,96:35369233,13377330
k1,96:35369233,13377330:0
)
(1,97:3789043,14660203:31580190,531627,170262
x1,97:4444141,14660203
h1,96:4444141,14660203:0,0,0
x1,96:4706023,14660203
k1,96:4944080,14660203:238057
x1,96:6167768,14660203
k1,96:6405825,14660203:238057
x1,96:6755001,14660203
k1,96:6993059,14660203:238058
$1,96:6993059,14660203
x1,96:7832182,14660203
$1,96:7844764,14660203
x1,96:8106646,14660203
x1,96:9110920,14660203
x1,96:10699513,14660203
k1,96:10937570,14660203:238057
x1,96:11549414,14660203
x1,96:14379783,14660203
k1,96:14617840,14660203:238057
x1,96:15316978,14660203
x1,96:15603239,14660203
x1,96:16771090,14660203
k1,96:17009147,14660203:238057
x1,96:18144755,14660203
k1,96:18382812,14660203:238057
x1,96:19737048,14660203
k1,96:19975106,14660203:238058
x1,96:21023420,14660203
k1,96:21261477,14660203:238057
x1,96:22222497,14660203
k1,96:22460554,14660203:238057
x1,96:22809730,14660203
x1,96:23179353,14660203
x1,96:25510338,14660203
k1,96:25748395,14660203:238057
x1,96:28107691,14660203
k1,96:28345748,14660203:238057
x1,96:29000846,14660203
k1,96:29238903,14660203:238057
x1,96:30199923,14660203
k1,96:30437981,14660203:238058
x1,96:32621903,14660203
k1,96:32859960,14660203:238057
x1,96:34519332,14660203
k1,96:34757389,14660203:238057
x1,96:35369233,14660203
k1,96:35369233,14660203:0
)
(1,97:3789043,15943076:31580190,531627,170262
x1,97:4444141,15943076
x1,96:6398424,15943076
k1,96:6612302,15943076:213878
x1,96:7573322,15943076
k1,96:7787201,15943076:213879
x1,96:8791475,15943076
x1,96:10380068,15943076
k1,96:10593946,15943076:213878
x1,96:12385438,15943076
k1,96:12599317,15943076:213879
x1,96:16050181,15943076
k1,96:16264059,15943076:213878
x1,96:17792883,15943076
k1,96:18006761,15943076:213878
x1,96:19054289,15943076
x1,96:19435708,15943076
k1,96:19649587,15943076:213879
x1,96:21266491,15943076
k1,96:21480369,15943076:213878
x1,96:22266801,15943076
k1,96:22480680,15943076:213879
x1,96:23660328,15943076
k1,96:23874206,15943076:213878
$1,96:23874206,15943076
x1,96:24386173,15943076
$1,96:24434145,15943076
x1,96:24630753,15943076
k1,96:24966466,15943076:335713
x1,96:26189368,15943076
k1,96:26403246,15943076:213878
x1,96:26665128,15943076
x1,96:27857358,15943076
x1,96:29402697,15943076
k1,96:29616576,15943076:213879
x1,96:32193714,15943076
k1,96:32407592,15943076:213878
x1,96:32932142,15943076
k1,96:33146021,15943076:213879
x1,96:34107041,15943076
k1,96:34320919,15943076:213878
x1,96:35369233,15943076
k1,96:35369233,15943076:0
)
(1,97:3789043,17225949:31580190,531627,170262
x1,97:5361907,17225949
k1,96:5573100,17225949:211193
x1,96:7517160,17225949
k1,96:7732000,17225949:214840
x1,96:9260824,17225949
x1,96:9642243,17225949
k1,96:9853437,17225949:211194
x1,96:10858497,17225949
x1,96:11486070,17225949
k1,96:11697263,17225949:211193
x1,96:12046439,17225949
x1,96:14029034,17225949
k1,96:14240228,17225949:211194
x1,96:17517290,17225949
k1,96:17728483,17225949:211193
x1,96:18383581,17225949
k1,96:18594775,17225949:211194
x1,96:18943951,17225949
x1,96:19834192,17225949
x1,96:21481767,17225949
k1,96:21692960,17225949:211193
x1,96:22348058,17225949
k1,96:22559252,17225949:211194
x1,96:23563526,17225949
x1,96:25152119,17225949
k1,96:25363312,17225949:211193
x1,96:27154804,17225949
k1,96:27365998,17225949:211194
x1,96:30160978,17225949
k1,96:30372171,17225949:211193
x1,96:31900995,17225949
k1,96:32112189,17225949:211194
x1,96:33159717,17225949
x1,96:33541136,17225949
k1,96:33752329,17225949:211193
x1,96:35369233,17225949
k1,96:35369233,17225949:0
)
(1,97:3789043,18508822:31580190,531627,14549
x1,97:4575475,18508822
g1,96:4772083,18508822
x1,96:5733103,18508822
g1,96:5929711,18508822
x1,96:7109359,18508822
g1,96:7305967,18508822
$1,96:7305967,18508822
x1,96:7817934,18508822
$1,96:7865906,18508822
x1,96:8062514,18508822
k1,97:35369234,18508822:27306720
g1,97:35369234,18508822
)
(1,100:3789043,20643663:31580190,541458,243898
(1,99:3789043,20643663:4024627,541458,10617
g1,99:3789043,20643663
g1,99:3789043,20643663
g1,99:3404023,20643663
(1,99:3404023,20643663:4024627,541458,10617
g1,99:3789043,20643663
x1,99:5842417,20643663
x1,99:6838826,20643663
g1,99:7035434,20643663
x1,99:7428650,20643663
)
g1,99:7813670,20643663
)
x1,99:10434848,20643663
k1,99:10679005,20643663:244157
x1,99:10897633,20643663
x1,99:11894828,20643663
k1,99:12138985,20643663:244157
x1,99:12357613,20643663
x1,99:13092140,20643663
k1,99:13336297,20643663:244157
x1,99:16613359,20643663
k1,99:16857516,20643663:244157
$1,99:16857516,20643663
x1,99:17475651,20643663
(1,99:17475651,20774237:785957,408026,113324
x1,99:17696533,20774237
x1,99:18211539,20774237
)
$1,99:18261608,20643663
k1,99:18505765,20643663:244157
x1,99:19685413,20643663
k1,99:19929570,20643663:244157
$1,99:19929570,20643663
x1,99:20547705,20643663
(1,99:20547705,20774237:785957,408026,113324
x1,99:20768587,20774237
x1,99:21283593,20774237
)
$1,99:21333662,20643663
k1,99:21577819,20643663:244157
x1,99:23587939,20643663
x1,99:23764886,20643663
k1,99:24191434,20643663:426548
x1,99:25764298,20643663
k1,99:26008455,20643663:244157
x1,99:26663553,20643663
x1,99:26953746,20643663
x1,99:27164509,20643663
x1,99:28069692,20643663
k1,99:28313849,20643663:244157
x1,99:28968947,20643663
h1,99:28968947,20643663:0,0,0
x1,99:29230829,20643663
k1,99:29474986,20643663:244157
x1,99:30567340,20643663
k1,99:30811497,20643663:244157
x1,99:31204713,20643663
k1,99:31448870,20643663:244157
x1,99:32890400,20643663
x1,99:34638638,20643663
x1,99:35369233,20643663
k1,99:35369233,20643663:0
)
(1,100:3789043,21926536:31580190,534774,162398
x1,100:4750063,21926536
x1,99:5385500,21926536
x1,99:6958364,21926536
k1,99:7133307,21926536:174943
x1,99:9755271,21926536
k1,99:9930215,21926536:174944
x1,99:11547119,21926536
k1,99:11722062,21926536:174943
x1,99:12508494,21926536
k1,99:12683438,21926536:174944
x1,99:12902066,21926536
x1,99:13636593,21926536
k1,99:13811536,21926536:174943
x1,99:14991184,21926536
k1,99:15166128,21926536:174944
$1,99:15166128,21926536
x1,99:15678095,21926536
$1,99:15726067,21926536
k1,99:15901010,21926536:174943
x1,99:17561168,21926536
k1,99:17736112,21926536:174944
$1,99:17736112,21926536
x1,99:18068773,21926536
k1,99:18335195,21926536:218450
x1,99:18800762,21926536
k1,99:19019212,21926536:218450
x1,99:19412428,21926536
$1,99:19412428,21926536
x1,99:19609036,21926536
k1,99:19885716,21926536:276680
x1,99:20366226,21926536
x1,99:21026042,21926536
x1,99:21252534,21926536
x1,99:22292983,21926536
x1,99:23571721,21926536
x1,99:24093912,21926536
k1,99:24273189,21926536:179277
x1,99:24491817,21926536
x1,99:25532266,21926536
x1,99:25857849,21926536
k1,99:26032792,21926536:174943
x1,99:27255694,21926536
x1,99:27466457,21926536
k1,99:27641401,21926536:174944
$1,99:27641401,21926536
x1,99:28034617,21926536
k1,99:28253067,21926536:218450
x1,99:28787054,21926536
k1,99:29005504,21926536:218450
x1,99:29414449,21926536
k1,99:29636830,21926536:218450
x1,99:30704804,21926536
k1,99:30923254,21926536:218450
x1,99:31316470,21926536
$1,99:31316470,21926536
k1,99:31491413,21926536:174943
x1,99:32539727,21926536
x1,99:32909350,21926536
k1,99:33084294,21926536:174944
x1,99:33302922,21926536
x1,99:34300117,21926536
k1,99:34475060,21926536:174943
x1,99:34693688,21926536
x1,99:35369233,21926536
k1,99:35369233,21926536:0
)
(1,100:3789043,23209409:31580190,534774,162398
x1,100:4924651,23209409
k1,99:5121497,23209409:196846
$1,99:5121497,23209409
x1,99:5514713,23209409
k1,99:5733493,23209409:218780
x1,99:6267480,23209409
k1,99:6486261,23209409:218781
x1,99:6818922,23209409
k1,99:7085674,23209409:218780
x1,99:7619661,23209409
k1,99:7838441,23209409:218780
x1,99:8247386,23209409
$1,99:8251317,23209409
x1,99:8447925,23209409
k1,99:8644831,23209409:196906
x1,99:8863459,23209409
x1,99:9903908,23209409
x1,99:10229491,23209409
k1,99:10426336,23209409:196845
x1,99:10950886,23209409
k1,99:11147732,23209409:196846
x1,99:11540948,23209409
k1,99:11737794,23209409:196846
x1,99:11956422,23209409
x1,99:14208763,23209409
k1,99:14405609,23209409:196846
x1,99:15017453,23209409
k1,99:15214299,23209409:196846
x1,99:17835477,23209409
k1,99:18032323,23209409:196846
x1,99:19867855,23209409
k1,99:20064700,23209409:196845
x1,99:21550270,23209409
x1,99:21919893,23209409
k1,99:22116739,23209409:196846
x1,99:23646349,23209409
x1,99:24587708,23209409
x1,99:25231009,23209409
k1,99:25427855,23209409:196846
x1,99:25952405,23209409
x1,99:26893764,23209409
k1,99:27090610,23209409:196846
x1,99:28182178,23209409
x1,99:28551801,23209409
k1,99:28748647,23209409:196846
x1,99:30365551,23209409
k1,99:30562397,23209409:196846
x1,99:31348829,23209409
k1,99:31545674,23209409:196845
$1,99:31545674,23209409
x1,99:32057641,23209409
$1,99:32105613,23209409
x1,99:32302221,23209409
k1,99:32586837,23209409:284616
x1,99:33067347,23209409
x1,99:35192286,23209409
x1,99:35369233,23209409
k1,99:35369233,23209409:0
)
(1,100:3789043,24492282:31580190,534774,12976
x1,100:4313593,24492282
x1,99:4639176,24492282
g1,99:4835784,24492282
x1,99:5971392,24492282
x1,99:6558857,24492282
k1,100:35369233,24492282:28810376
g1,100:35369233,24492282
)
(1,103:3789043,26627123:31580190,531627,170262
x1,103:4531435,26627123
x1,101:4825561,26627123
k1,101:5035964,26627123:210403
x1,101:6084278,26627123
x1,101:6449969,26627123
x1,101:6771620,26627123
k1,101:6982022,26627123:210402
x1,101:8118416,26627123
k1,101:8328819,26627123:210403
x1,101:10905957,26627123
k1,101:11116360,26627123:210403
x1,101:11728204,26627123
k1,101:11938607,26627123:210403
x1,101:14166569,26627123
k1,101:14376971,26627123:210402
$1,101:14376971,26627123
x1,101:14770187,26627123
$1,101:14770187,26627123
x1,101:14966795,26627123
k1,101:15292082,26627123:325287
x1,101:16690358,26627123
k1,102:16900760,26627123:210402
x1,102:18647426,26627123
k1,102:18857829,26627123:210403
x1,102:19382379,26627123
k1,102:19592782,26627123:210403
x1,102:20247880,26627123
x1,102:20629299,26627123
x1,102:22666158,26627123
k1,102:22876561,26627123:210403
x1,102:23488405,26627123
k1,102:23698807,26627123:210402
x1,102:24835201,26627123
k1,102:25045604,26627123:210403
x1,102:26704976,26627123
x1,102:26862262,26627123
k1,102:27187548,26627123:325286
x1,102:27842646,26627123
k1,102:28053049,26627123:210403
x1,102:30281011,26627123
k1,102:30491414,26627123:210403
$1,102:30491414,26627123
x1,102:30884630,26627123
$1,102:30884630,26627123
x1,102:31081238,26627123
k1,102:31295089,26627123:213851
x1,102:31862893,26627123
x1,102:32188476,26627123
k1,102:32398879,26627123:210403
x1,102:35369233,26627123
k1,102:35369233,26627123:0
)
(1,103:3789043,27909996:31580190,531627,170262
x1,103:4138219,27909996
k1,102:4351926,27909996:213707
x1,102:6711222,27909996
k1,102:6924929,27909996:213707
x1,102:7580027,27909996
k1,102:7793734,27909996:213707
x1,102:8142910,27909996
x1,102:8512533,27909996
x1,102:10843518,27909996
k1,102:11057225,27909996:213707
x1,102:13416521,27909996
k1,102:13630228,27909996:213707
x1,102:14285326,27909996
k1,102:14499033,27909996:213707
x1,102:15460053,27909996
k1,102:15673760,27909996:213707
x1,102:17857682,27909996
k1,102:18071389,27909996:213707
x1,102:19730761,27909996
x1,102:19895911,27909996
k1,102:20113892,27909996:217981
x1,102:21642716,27909996
x1,102:22024135,27909996
k1,102:22237842,27909996:213707
x1,102:22805646,27909996
x1,102:23131229,27909996
k1,102:23344936,27909996:213707
x1,102:24393250,27909996
k1,102:24606957,27909996:213707
x1,102:25218801,27909996
k1,102:25432508,27909996:213707
x1,102:26480822,27909996
x1,102:26846513,27909996
x1,102:27168164,27909996
k1,102:27381871,27909996:213707
x1,102:28342891,27909996
k1,102:28556598,27909996:213707
x1,102:31133736,27909996
k1,102:31347443,27909996:213707
$1,102:31347443,27909996
x1,102:31740659,27909996
$1,102:31740659,27909996
x1,102:31937267,27909996
k1,102:32272466,27909996:335199
x1,102:32927564,27909996
k1,102:33141271,27909996:213707
x1,102:35369233,27909996
k1,102:35369233,27909996:0
)
(1,103:3789043,29192869:31580190,531627,170262
x1,103:4182259,29192869
$1,102:4182259,29192869
x1,102:4378867,29192869
g1,102:4575475,29192869
x1,102:5536495,29192869
g1,102:5733103,29192869
x1,102:7305967,29192869
g1,102:7502575,29192869
x1,102:9250027,29192869
g1,102:9446635,29192869
x1,102:10101733,29192869
g1,102:10298341,29192869
x1,102:11434735,29192869
g1,102:11631343,29192869
x1,102:13378009,29192869
g1,102:13574617,29192869
x1,102:14099167,29192869
g1,102:14295775,29192869
x1,102:15344089,29192869
x1,102:15709780,29192869
x1,102:16621255,29192869
k1,103:35369233,29192869:18747978
g1,103:35369233,29192869
)
(1,104:3789043,32377926:31580190,779700,231588
(1,104:3789043,32377926:1698693,779700,0
g1,104:3789043,32377926
x1,104:4355274,32377926
g1,104:5487736,32377926
)
x1,104:6305373,32377926
x1,104:6775344,32377926
x1,104:10384499,32377926
g1,104:10667614,32377926
x1,104:12239471,32377926
x1,104:14430783,32377926
g1,104:14713898,32377926
x1,104:15657239,32377926
g1,104:15940354,32377926
x1,104:19778265,32377926
x1,104:20847309,32377926
x1,104:22465595,32377926
k1,104:35369233,32377926:12903638
g1,104:35369233,32377926
)
(1,106:3789043,34474756:31580190,531627,170262
x1,106:5099239,34474756
k1,105:5249410,34474756:150171
x1,105:5904508,34474756
k1,105:6054679,34474756:150171
x1,105:7015699,34474756
k1,105:7165870,34474756:150171
x1,105:9831088,34474756
k1,105:9981259,34474756:150171
x1,105:11422789,34474756
k1,105:11572960,34474756:150171
x1,105:12184804,34474756
k1,105:12334975,34474756:150171
x1,105:13558663,34474756
k1,105:13708834,34474756:150171
x1,105:14669854,34474756
k1,105:14820025,34474756:150171
x1,105:15824299,34474756
x1,105:17412892,34474756
k1,105:17563063,34474756:150171
x1,105:19354555,34474756
k1,105:19504726,34474756:150171
x1,105:22955590,34474756
k1,105:23105761,34474756:150171
x1,105:24634585,34474756
k1,105:24784756,34474756:150171
x1,105:25133932,34474756
k1,105:25284103,34474756:150171
x1,105:26725633,34474756
x1,105:29172223,34474756
k1,105:29322394,34474756:150171
x1,105:32685178,34474756
k1,105:32835349,34474756:150171
x1,105:35369233,34474756
k1,105:35369233,34474756:0
)
(1,106:3789043,35757629:31580190,531627,170262
x1,106:5405947,35757629
k1,105:5626752,35757629:220805
x1,105:6281850,35757629
k1,105:6502655,35757629:220805
x1,105:7463675,35757629
k1,105:7684480,35757629:220805
x1,105:8296324,35757629
x1,105:11126693,35757629
k1,105:11347498,35757629:220805
x1,105:12046636,35757629
x1,105:12332897,35757629
x1,105:13500748,35757629
k1,105:13721553,35757629:220805
x1,105:14376651,35757629
h1,105:14376651,35757629:0,0,0
x1,105:14638533,35757629
k1,105:14859338,35757629:220805
x1,105:15383888,35757629
k1,105:15604693,35757629:220805
x1,105:17308891,35757629
k1,105:17529696,35757629:220805
x1,105:17878872,35757629
x1,105:18248495,35757629
x1,105:20579480,35757629
k1,105:20800285,35757629:220805
x1,105:22416403,35757629
x1,105:22825348,35757629
x1,105:22962973,35757629
k1,105:23319466,35757629:356493
x1,105:23974564,35757629
k1,105:24195370,35757629:220806
x1,105:25331764,35757629
k1,105:25552569,35757629:220805
x1,105:27977139,35757629
k1,105:28203993,35757629:226854
x1,105:28771797,35757629
x1,105:29097380,35757629
k1,105:29318185,35757629:220805
x1,105:30497833,35757629
k1,105:30718638,35757629:220805
x1,105:31330482,35757629
k1,105:31551287,35757629:220805
x1,105:33210659,35757629
x1,105:34187408,35757629
k1,105:34408213,35757629:220805
x1,105:35369233,35757629
k1,105:35369233,35757629:0
)
(1,106:3789043,37040502:31580190,531627,170262
x1,106:4793317,37040502
x1,105:6401570,37040502
k1,105:6615417,37040502:213847
x1,105:7489143,37040502
x1,105:8112783,37040502
x1,105:10313220,37040502
k1,105:10527067,37040502:213847
x1,105:11182165,37040502
k1,105:11396012,37040502:213847
x1,105:12532406,37040502
k1,105:12746253,37040502:213847
x1,105:15302157,37040502
k1,105:15520313,37040502:218156
x1,105:15782195,37040502
x1,105:16405835,37040502
k1,105:16619682,37040502:213847
x1,105:18235800,37040502
k1,105:18449647,37040502:213847
x1,105:20197099,37040502
k1,105:20410946,37040502:213847
x1,105:21546554,37040502
k1,105:21760401,37040502:213847
x1,105:23463813,37040502
k1,105:23677660,37040502:213847
x1,105:24332758,37040502
k1,105:24546604,37040502:213846
x1,105:24895780,37040502
x1,105:25265403,37040502
x1,105:27596388,37040502
k1,105:27810235,37040502:213847
x1,105:30169531,37040502
k1,105:30383378,37040502:213847
x1,105:31518986,37040502
k1,105:31732833,37040502:213847
x1,105:32824401,37040502
k1,105:33038248,37040502:213847
x1,105:33387424,37040502
x1,105:35369233,37040502
k1,105:35369233,37040502:0
)
(1,106:3789043,38323375:31580190,531627,140771
x1,106:4400887,38323375
g1,105:4597495,38323375
x1,105:7151827,38323375
g1,105:7348435,38323375
x1,105:7916239,38323375
g1,105:8112847,38323375
x1,105:9073867,38323375
g1,105:9270475,38323375
x1,105:11301829,38323375
g1,105:11498437,38323375
x1,105:13595065,38323375
g1,105:13791673,38323375
x1,105:13988281,38323375
g1,105:14184889,38323375
x1,105:16303537,38323375
g1,105:16500145,38323375
x1,105:18531499,38323375
g1,105:18728107,38323375
x1,105:20715421,38323375
g1,105:20912029,38323375
x1,105:21479833,38323375
g1,105:21676441,38323375
x1,105:22637461,38323375
g1,105:22834069,38323375
x1,105:24865423,38323375
k1,106:35369233,38323375:10503810
g1,106:35369233,38323375
)
(1,109:3789043,40458216:31580190,541458,162398
(1,107:3789043,40458216:4024627,541458,10617
g1,107:3789043,40458216
g1,107:3789043,40458216
g1,107:3404023,40458216
(1,107:3404023,40458216:4024627,541458,10617
g1,107:3789043,40458216
x1,107:5842417,40458216
x1,107:6838826,40458216
g1,107:7035434,40458216
x1,107:7428650,40458216
)
g1,107:7813670,40458216
)
x1,107:10697516,40458216
g1,108:10894124,40458216
x1,108:11112752,40458216
x1,108:11847279,40458216
g1,108:12043887,40458216
x1,108:12655731,40458216
x1,108:13729997,40458216
x1,108:15497896,40458216
g1,108:15694504,40458216
x1,108:16349602,40458216
x1,108:16639795,40458216
x1,108:16850558,40458216
x1,108:17755741,40458216
k1,109:35369233,40458216:17613492
g1,109:35369233,40458216
)
(1,111:12963524,42802777:22405709,714079,154533
(1,111:12963524,42802777:13231229,714079,154533
h1,111:12963524,42802777:0,0,0
[1,111:12963524,42802777:387316,487194,7863
(1,111:13058485,42802777:0,487194,0
x1,111:13320367,42802777
)
(1,111:12963524,42802777:387316,340524,7863
x1,111:13336292,42802777
)
]
x1,111:13652043,42802777
x1,111:13922575,42802777
x1,111:14222205,42802777
g1,111:14464247,42802777
x1,111:14929814,42802777
g1,111:15148264,42802777
x1,111:15480925,42802777
x1,111:15997610,42802777
(1,111:15997610,42920741:321126,389283,0
x1,111:16285968,42920741
)
x1,111:16619939,42802777
x1,111:16890471,42802777
x1,111:17109099,42802777
g1,111:17248819,42802777
x1,111:17621587,42802777
x1,111:17913745,42802777
g1,111:18112097,42802777
x1,111:18555644,42802777
g1,111:18730404,42802777
x1,111:19063065,42802777
(1,111:19111037,42477981:321126,389283,0
x1,111:19399395,42477981
)
x1,111:19900876,42802777
(1,111:19900876,42920741:321126,389283,0
x1,111:20189234,42920741
)
x1,111:20523205,42802777
x1,111:20793737,42802777
x1,111:21012365,42802777
g1,111:21152085,42802777
x1,111:21524853,42802777
x1,111:21817011,42802777
g1,111:22015363,42802777
x1,111:22458910,42802777
g1,111:22633670,42802777
x1,111:22966331,42802777
(1,111:23014303,42477981:321126,389283,8074
x1,111:23302661,42477981
)
x1,111:23846609,42802777
x1,111:24160394,42802777
x1,111:24430926,42802777
x1,111:24649554,42802777
g1,111:24789274,42802777
x1,111:25162042,42802777
x1,111:25373198,42802777
g1,111:25512918,42802777
x1,111:25845579,42802777
x1,111:26171161,42802777
)
(1,111:34452253,42802777:916980,531627,140771
(1,111:34452253,42802777:916980,531627,140771
x1,111:35107351,42802777
x1,111:35369233,42802777
)
)
)
(1,113:3789043,45147338:31580190,556400,162398
x1,113:5361907,45147338
x1,112:5687490,45147338
k1,112:5891801,45147338:204311
$1,112:5891801,45147338
x1,112:6360514,45147338
(1,112:6360514,45265302:321126,389283,0
x1,112:6648872,45265302
)
x1,112:6878248,45147338
k1,112:7017968,45147338:131070
x1,112:7486681,45147338
(1,112:7486681,45265302:321126,389283,0
x1,112:7775039,45265302
)
k1,112:8036956,45147338:229149
x1,112:8255584,45147338
k1,112:8484733,45147338:229149
x1,112:9052537,45147338
k1,112:9231576,45147338:179039
x1,112:9731746,45147338
k1,112:9910786,45147338:179040
x1,112:10451065,45147338
k1,112:10725826,45147338:229149
x1,112:11531132,45147338
k1,112:11760280,45147338:229148
x1,112:12328084,45147338
(1,112:12328084,44861864:331507,249718,5766
x1,112:12626823,44861864
)
$1,112:12659591,45147338
x1,112:12856199,45147338
k1,112:13062436,45147338:206237
x1,112:14242084,45147338
k1,112:14446395,45147338:204311
$1,112:14446395,45147338
x1,112:14957575,45147338
k1,112:15199306,45147338:229149
x1,112:15417934,45147338
k1,112:15647083,45147338:229149
x1,112:16214887,45147338
k1,112:16393926,45147338:179039
x1,112:16894096,45147338
k1,112:17073136,45147338:179040
x1,112:17613415,45147338
k1,112:17838066,45147338:179039
x1,112:18338236,45147338
k1,112:18517276,45147338:179040
x1,112:18818479,45147338
x1,112:19682767,45147338
x1,112:19927347,45147338
k1,112:20067067,45147338:131070
x1,112:20399728,45147338
x1,112:20725310,45147338
k1,112:20978051,45147338:229149
x1,112:21783357,45147338
k1,112:22012506,45147338:229149
x1,112:22580310,45147338
(1,112:22580310,44861864:331507,249718,5766
x1,112:22879049,44861864
)
$1,112:22911817,45147338
k1,112:23116128,45147338:204311
x1,112:23815266,45147338
x1,112:24140849,45147338
k1,112:24345160,45147338:204311
x1,112:27796810,45147338
k1,112:28001121,45147338:204311
x1,112:31081575,45147338
k1,112:31287812,45147338:206237
x1,112:31725068,45147338
x1,112:31931900,45147338
x1,112:34553078,45147338
k1,112:34757389,45147338:204311
x1,112:35369233,45147338
k1,112:35369233,45147338:0
)
(1,113:3789043,46430211:31580190,535192,162398
x1,113:4007671,46430211
x1,112:4742198,46430211
k1,112:4973138,46430211:230940
x1,112:5322314,46430211
x1,112:7574655,46430211
k1,112:7805596,46430211:230941
$1,112:7805596,46430211
x1,112:8044671,46430211
$1,112:8066691,46430211
x1,112:8263299,46430211
k1,112:8502822,46430211:239523
x1,112:9682470,46430211
k1,112:9913411,46430211:230941
$1,112:9913411,46430211
x1,112:10453690,46430211
k1,112:10765436,46430211:266134
x1,112:11289200,46430211
k1,112:11578926,46430211:266134
x1,112:12146730,46430211
(1,112:12146730,46144737:331507,249718,5766
x1,112:12445469,46144737
)
$1,112:12478237,46430211
k1,112:12709177,46430211:230940
x1,112:13233727,46430211
k1,112:13464668,46430211:230941
x1,112:14251100,46430211
k1,112:14482040,46430211:230940
x1,112:16010864,46430211
k1,112:16241805,46430211:230941
x1,112:17989257,46430211
x1,112:18196088,46430211
k1,112:18427028,46430211:230940
x1,112:19606676,46430211
k1,112:19837616,46430211:230940
$1,112:19837616,46430211
x1,112:20230832,46430211
k1,112:20496966,46430211:266134
x1,112:21030953,46430211
k1,112:21297087,46430211:266134
x1,112:21629748,46430211
k1,112:21943854,46430211:266134
x1,112:23011828,46430211
k1,112:23277962,46430211:266134
x1,112:23671178,46430211
$1,112:23671178,46430211
x1,112:23867786,46430211
k1,112:24254686,46430211:386900
x1,112:24735196,46430211
x1,112:25395012,46430211
x1,112:25621504,46430211
x1,112:26661953,46430211
x1,112:27940691,46430211
x1,112:28462882,46430211
k1,112:28702405,46430211:239523
x1,112:31017661,46430211
k1,112:31248602,46430211:230941
x1,112:31467230,46430211
x1,112:32201757,46430211
k1,112:32432697,46430211:230940
x1,112:32651325,46430211
x1,112:33851420,46430211
x1,112:35369233,46430211
k1,112:35369233,46430211:0
)
(1,113:3789043,47713084:31580190,534774,7470
x1,113:7066105,47713084
g1,112:7262713,47713084
x1,112:8660989,47713084
k1,113:35369233,47713084:26708244
g1,113:35369233,47713084
)
(1,115:5714143,49651317:29655090,707500,281988
(1,114:5714143,49651317:0,534774,7470
g1,114:5714143,49651317
g1,114:5714143,49651317
g1,114:5329123,49651317
(1,114:5329123,49651317:0,534774,7470
g1,114:5329123,49651317
(1,114:5329123,49651317:0,534774,7470
k1,114:4739299,49651317:-589824
x1,114:5329123,49651317
)
)
g1,114:5714143,49651317
)
$1,114:5714143,49651317
x1,114:6182856,49651317
(1,114:6182856,49769281:321126,389283,0
x1,114:6471214,49769281
)
x1,114:6805185,49651317
x1,114:7075717,49651317
x1,114:7294345,49651317
k1,114:7434065,49651317:131070
x1,114:7934235,49651317
k1,114:8294995,49651317:337168
x1,114:8732251,49651317
k1,114:9085148,49651317:337168
x1,114:9597115,49651317
(1,114:9645087,49365843:321126,389283,0
x1,114:9933445,49365843
)
x1,114:10267416,49651317
x1,114:10839152,49651317
x1,114:11162374,49651317
$1,114:11185966,49651317
k1,114:11468050,49651317:282084
x1,114:11686678,49651317
x1,114:12362223,49651317
k1,114:12644308,49651317:282085
x1,114:13474780,49651317
k1,114:13756865,49651317:282085
$1,114:13756865,49651317
x1,114:13995940,49651317
k1,114:14355128,49651317:337168
x1,114:14792384,49651317
k1,114:15145280,49651317:337167
x1,114:15713084,49651317
$1,114:15713084,49651317
x1,114:15909692,49651317
k1,114:16213146,49651317:303454
$1,114:16213146,49651317
x1,114:16681859,49651317
(1,114:16681859,49769281:321126,389283,0
x1,114:16970217,49769281
)
x1,114:17304188,49651317
x1,114:17574720,49651317
x1,114:17793348,49651317
k1,114:17933068,49651317:131070
x1,114:18305836,49651317
x1,114:18597994,49651317
$1,114:18621586,49651317
x1,114:18818194,49651317
k1,114:19121648,49651317:303454
$1,114:19121648,49651317
x1,114:19632828,49651317
x1,114:19946613,49651317
x1,114:20217145,49651317
x1,114:20435773,49651317
k1,114:20575493,49651317:131070
x1,114:20948261,49651317
x1,114:21159417,49651317
k1,114:21299137,49651317:131070
x1,114:21631798,49651317
x1,114:21957380,49651317
$1,114:21980972,49651317
k1,114:22263057,49651317:282085
x1,114:23442705,49651317
k1,114:23724790,49651317:282085
$1,114:23724790,49651317
(1,114:23724790,49651317:778119,707500,281988
(1,114:23724790,49651317:778119,707500,281988
h1,114:23724790,49651317:78643,0,0
[1,114:23803433,49651317:620833,707500,281988
(1,114:23803433,49341463:620833,397646,10669
k1,114:23945449,49341463:142016
x1,114:24229770,49341463
k1,114:24424266,49341463:142015
)
(1,114:23803433,49922636:620833,397646,10669
x1,114:24087754,49922636
x1,114:24413598,49922636
)
]
h1,114:24424266,49651317:78643,0,0
)
)
x1,114:24971622,49651317
(1,114:24971622,49769281:321126,389283,0
x1,114:25259980,49769281
)
x1,114:25593951,49651317
x1,114:25864483,49651317
x1,114:26083111,49651317
k1,114:26222831,49651317:131070
x1,114:26595599,49651317
x1,114:26887757,49651317
$1,114:26911349,49651317
k1,114:27193434,49651317:282085
x1,114:27892572,49651317
x1,114:28218155,49651317
k1,114:28500240,49651317:282085
x1,114:30640908,49651317
k1,114:30922992,49651317:282084
x1,114:32627190,49651317
x1,114:33739991,49651317
k1,114:34022076,49651317:282085
x1,114:34983882,49651317
x1,114:35369233,49651317
k1,114:35369233,49651317:0
)
(1,115:5714143,50934190:29655090,556400,162398
x1,115:6020065,50934190
x1,114:7961766,50934190
g1,114:8158374,50934190
x1,114:8377002,50934190
x1,114:8762353,50934190
g1,114:8958961,50934190
$1,114:8958961,50934190
x1,114:9331729,50934190
$1,114:9346277,50934190
x1,114:9542885,50934190
g1,114:9739493,50934190
x1,114:10919141,50934190
g1,114:11115749,50934190
$1,114:11115749,50934190
x1,114:11626929,50934190
x1,114:11940714,50934190
x1,114:12211246,50934190
x1,114:12429874,50934190
g1,114:12569594,50934190
x1,114:12942362,50934190
x1,114:13153518,50934190
g1,114:13293238,50934190
x1,114:13625899,50934190
x1,114:13951481,50934190
$1,114:13975073,50934190
g1,114:14171681,50934190
x1,114:14696231,50934190
g1,114:14892839,50934190
x1,114:16552997,50934190
g1,114:16749605,50934190
x1,114:17361449,50934190
x1,114:18435715,50934190
x1,114:20946006,50934190
g1,114:21142614,50934190
x1,114:22104420,50934190
x1,114:22489771,50934190
g1,114:22686379,50934190
x1,114:22992301,50934190
x1,114:24934002,50934190
g1,114:25130610,50934190
x1,114:25349238,50934190
x1,114:25734589,50934190
g1,114:25931197,50934190
$1,114:25931197,50934190
x1,114:26263858,50934190
$1,114:26311830,50934190
x1,114:26508438,50934190
k1,115:35369233,50934190:8860795
g1,115:35369233,50934190
)
]
(1,116:3789043,53558027:31580190,531627,0
(1,116:3789043,53558027:31580190,531627,0
k1,116:19382530,53558027:15593487
x1,116:19775746,53558027
k1,116:35369233,53558027:15593487
)
)
]
]
!35093
}2
!10
{3
[1,150:4736286,53558027:30632947,48821741,9830
(1,150:4736286,4736286:0,0,0
[1,150:0,4736286:0,0,0
(1,150:0,0:0,0,0
g1,150:0,0
)
]
)
[1,150:3789043,53558027:31580190,52193816,9830
[1,150:3789043,2150643:31580190,786432,0
(1,150:3789043,2150643:31580190,0,0
h1,150:3789043,2150643:31580190,0,0
)
]
[1,150:3789043,51591947:31580190,47802904,0
(1,116:5714143,4575475:29655090,535192,162398
(1,115:5714143,4575475:0,534774,7470
g1,115:5714143,4575475
g1,115:5714143,4575475
g1,115:5329123,4575475
(1,115:5329123,4575475:0,534774,7470
g1,115:5329123,4575475
(1,115:5329123,4575475:0,534774,7470
k1,115:4739299,4575475:-589824
x1,115:5329123,4575475
)
)
g1,115:5714143,4575475
)
x1,115:6631123,4575475
x1,115:7766731,4575475
g1,115:7963339,4575475
$1,115:7963339,4575475
x1,115:8432052,4575475
(1,115:8432052,4693439:491833,389283,8074
x1,115:8598146,4693439
x1,115:8891117,4693439
)
g1,115:9142335,4575475
x1,115:9360963,4575475
g1,115:9579413,4575475
x1,115:10119692,4575475
g1,115:10383754,4575475
x1,115:11189060,4575475
g1,115:11407510,4575475
x1,115:11975314,4575475
(1,115:11975314,4290001:331507,249718,5766
x1,115:12274053,4290001
)
$1,115:12306821,4575475
g1,115:12503429,4575475
x1,115:12722057,4575475
x1,115:13397602,4575475
g1,115:13594210,4575475
$1,115:13594210,4575475
x1,115:13820702,4575475
g1,115:14045443,4575475
x1,115:14511010,4575475
g1,115:14729460,4575475
x1,115:15319284,4575475
g1,115:15459004,4575475
x1,115:15852220,4575475
$1,115:15852220,4575475
g1,115:16048828,4575475
x1,115:16791220,4575475
k1,116:35369232,4575475:18578012
g1,116:35369232,4575475
)
(1,116:16175948,7089309:8731480,1224212,702624
x1,116:16644661,7089309
(1,116:16644661,7207273:609484,389283,8074
x1,116:17221377,7207273
)
x1,116:17555348,7089309
x1,116:18212804,7089309
g1,116:18454846,7089309
x1,116:18920413,7089309
g1,116:19138863,7089309
(1,116:19138863,7089309:642514,1063255,539492
(1,116:19138863,7089309:642514,1063255,539492
h1,116:19138863,7089309:78643,0,0
[1,116:19217506,7089309:485228,1063255,539492
(1,116:19217506,6556895:485228,530841,0
k1,116:19263512,6556895:46006
x1,116:19656728,6556895
k1,116:19702734,6556895:46006
)
(1,116:19217506,7628801:485228,513933,0
x1,116:19593420,7628801
)
]
h1,116:19702734,7089309:78643,0,0
)
)
g1,116:19912447,7089309
(1,116:19912447,6019369:448266,0,1735655
x1,116:20360713,6019369
)
[1,116:20360713,7783859:868324,1918762,8074
(1,116:20840436,6241981:388601,376884,0
x1,116:21116106,6241981
)
(1,116:20360713,7783859:321126,389283,8074
x1,116:20649071,7783859
)
]
g1,116:21360107,7089309
x1,116:21828820,7089309
(1,116:21828820,7207273:321126,389283,0
x1,116:22117178,7207273
)
x1,116:22451149,7089309
x1,116:22824704,7089309
x1,116:23025243,7089309
g1,116:23164963,7089309
x1,116:23790962,7089309
g1,116:23945624,7089309
x1,116:24377375,7089309
x1,116:24698239,7089309
x1,116:24898778,7089309
)
(1,117:11482151,10143369:18119074,1224212,702624
x1,117:11950864,10143369
(1,117:11950864,10261333:609484,389283,8074
x1,117:12527580,10261333
)
x1,117:12861551,10143369
x1,117:13519007,10143369
g1,117:13761049,10143369
x1,117:14226616,10143369
g1,117:14445066,10143369
(1,117:14445066,10143369:642514,1063255,539492
(1,117:14445066,10143369:642514,1063255,539492
h1,117:14445066,10143369:78643,0,0
[1,117:14523709,10143369:485228,1063255,539492
(1,117:14523709,9610955:485228,530841,0
k1,117:14569715,9610955:46006
x1,117:14962931,9610955
k1,117:15008937,9610955:46006
)
(1,117:14523709,10682861:485228,513933,0
x1,117:14899623,10682861
)
]
h1,117:15008937,10143369:78643,0,0
)
)
g1,117:15218650,10143369
(1,117:15218650,9073429:448266,0,1735655
x1,117:15666916,9073429
)
[1,117:15666916,10837919:868324,1918762,8074
(1,117:16146639,9296041:388601,376884,0
x1,117:16422309,9296041
)
(1,117:15666916,10837919:321126,389283,8074
x1,117:15955274,10837919
)
]
x1,117:16836443,10143369
x1,117:17511988,10143369
(1,117:17511988,10261333:288253,249718,46714
x1,117:17767473,10261333
)
x1,117:18268954,10143369
(1,117:18268954,10261333:321126,389283,0
x1,117:18557312,10261333
)
x1,117:18891283,10143369
x1,117:19264838,10143369
x1,117:19465377,10143369
g1,117:19605097,10143369
x1,117:20231096,10143369
g1,117:20385758,10143369
(1,117:20385758,9073429:448266,0,1735655
x1,117:20834024,9073429
)
[1,117:20834024,10837919:766246,1791596,8074
(1,117:21313747,9296041:286523,249718,5766
x1,117:21564619,9296041
)
(1,117:20834024,10837919:321126,389283,8074
x1,117:21122382,10837919
)
]
g1,117:21731340,10143369
x1,117:22200053,10143369
(1,117:22200053,10261333:321126,389283,0
x1,117:22488411,10261333
)
x1,117:22822382,10143369
x1,117:23195937,10143369
x1,117:23396476,10143369
g1,117:23536196,10143369
x1,117:24162195,10143369
g1,117:24316857,10143369
x1,117:24748608,10143369
x1,117:25069472,10143369
g1,117:25248163,10143369
x1,117:25691710,10143369
g1,117:25866470,10143369
x1,117:26335183,10143369
(1,117:26335183,10261333:321126,389283,0
x1,117:26623541,10261333
)
x1,117:26957512,10143369
x1,117:27331067,10143369
x1,117:27531606,10143369
g1,117:27671326,10143369
x1,117:28297325,10143369
x1,117:28598527,10143369
x1,117:29053870,10143369
x1,117:29374734,10143369
x1,117:29601225,10143369
)
(1,119:5714143,12001323:29655090,556400,164678
x1,119:7287007,12001323
x1,118:7612590,12001323
k1,118:7790247,12001323:177657
$1,118:7790247,12001323
x1,118:8434335,12001323
(1,118:8434335,12119287:288253,249718,46714
x1,118:8689820,12119287
)
x1,118:9191301,12001323
(1,118:9191301,12119287:321126,389283,0
x1,118:9479659,12119287
)
x1,118:9813630,12001323
x1,118:10187185,12001323
x1,118:10387724,12001323
k1,118:10527444,12001323:131070
x1,118:11153443,12001323
$1,118:11177035,12001323
k1,118:11354693,12001323:177658
x1,118:11879243,12001323
k1,118:12056900,12001323:177657
x1,118:12275528,12001323
x1,118:13010055,12001323
k1,118:13187712,12001323:177657
x1,118:16070772,12001323
k1,118:16248429,12001323:177657
x1,118:18301803,12001323
k1,118:18479461,12001323:177658
x1,118:19091305,12001323
k1,118:19268962,12001323:177657
x1,118:19487590,12001323
x1,118:20222117,12001323
k1,118:20399774,12001323:177657
x1,118:22015892,12001323
x1,118:23175879,12001323
x1,118:23807384,12001323
k1,118:23985041,12001323:177657
x1,118:24596885,12001323
k1,118:24774543,12001323:177658
x1,118:24993171,12001323
x1,118:25727698,12001323
k1,118:25905355,12001323:177657
x1,118:29662141,12001323
k1,118:29839798,12001323:177657
x1,118:30451642,12001323
k1,118:30629299,12001323:177657
$1,118:30629299,12001323
x1,118:31098012,12001323
(1,118:31098012,12119287:321126,389283,0
x1,118:31386370,12119287
)
$1,118:31419138,12001323
k1,118:31596796,12001323:177658
x1,118:32558602,12001323
x1,118:32943953,12001323
k1,118:33121610,12001323:177657
x1,118:33427532,12001323
x1,118:35369233,12001323
k1,118:35369233,12001323:0
)
(1,119:5714143,13284196:29655090,534774,162398
x1,119:5932771,13284196
x1,118:6318122,13284196
g1,118:6514730,13284196
x1,118:6733358,13284196
x1,118:7467885,13284196
g1,118:7664493,13284196
x1,118:11421279,13284196
g1,118:11617887,13284196
x1,118:12229731,13284196
g1,118:12426339,13284196
$1,118:12426339,13284196
x1,118:12774728,13284196
$1,118:12774728,13284196
x1,118:12971336,13284196
k1,119:35369232,13284196:22397896
g1,119:35369232,13284196
)
(1,120:5714143,15222429:29655090,556400,162398
(1,119:5714143,15222429:0,534774,7470
g1,119:5714143,15222429
g1,119:5714143,15222429
g1,119:5329123,15222429
(1,119:5329123,15222429:0,534774,7470
g1,119:5329123,15222429
(1,119:5329123,15222429:0,534774,7470
k1,119:4739299,15222429:-589824
x1,119:5329123,15222429
)
)
g1,119:5714143,15222429
)
x1,119:8335321,15222429
k1,119:8529265,15222429:193944
x1,119:8747893,15222429
x1,119:9745088,15222429
k1,119:9939032,15222429:193944
x1,119:10157660,15222429
x1,119:10833205,15222429
k1,119:11027149,15222429:193944
$1,119:11027149,15222429
x1,119:11567428,15222429
(1,119:11567428,15340393:321126,389283,8074
x1,119:11855786,15340393
)
k1,119:12107004,15222429:218450
x1,119:12630768,15222429
k1,119:12872810,15222429:218450
x1,119:13413089,15222429
$1,119:13458701,15222429
x1,119:13655309,15222429
k1,119:13849786,15222429:194477
x1,119:14636218,15222429
k1,119:14830162,15222429:193944
x1,119:16358986,15222429
k1,119:16552931,15222429:193945
x1,119:17732579,15222429
k1,119:17926523,15222429:193944
x1,119:20634995,15222429
k1,119:20828939,15222429:193944
x1,119:21484037,15222429
x1,119:21887476,15222429
k1,119:22081953,15222429:194477
x1,119:23261601,15222429
k1,119:23455545,15222429:193944
x1,119:23674173,15222429
x1,119:24349718,15222429
k1,119:24543662,15222429:193944
x1,119:25635230,15222429
x1,119:26004853,15222429
k1,119:26198797,15222429:193944
$1,119:26198797,15222429
x1,119:26531458,15222429
k1,119:26797880,15222429:218450
x1,119:27235136,15222429
k1,119:27469315,15222429:218450
x1,119:27770518,15222429
x1,119:28634806,15222429
x1,119:28879386,15222429
k1,119:29019106,15222429:131070
x1,119:29351767,15222429
x1,119:29677349,15222429
k1,119:29869782,15222429:168841
x1,119:30369952,15222429
k1,119:30538793,15222429:168841
x1,119:30881677,15222429
x1,119:31657098,15222429
$1,119:31657098,15222429
k1,119:31851042,15222429:193944
x1,119:32069670,15222429
x1,119:33110119,15222429
x1,119:33435702,15222429
k1,119:33629646,15222429:193944
x1,119:34852548,15222429
x1,119:35369233,15222429
k1,119:35369233,15222429:0
)
(1,120:5714143,16505302:29655090,556400,154533
x1,120:6038939,16505302
(1,119:6038939,16623266:311898,249718,5766
x1,119:6282890,16623266
)
g1,119:6569287,16505302
x1,119:7006543,16505302
g1,119:7240722,16505302
x1,119:7781001,16505302
(1,119:7781001,16623266:321126,389283,8074
x1,119:8069359,16623266
)
$1,119:8102127,16505302
g1,119:8298735,16505302
x1,119:9347049,16505302
x1,119:9716672,16505302
g1,119:9913280,16505302
x1,119:10131908,16505302
x1,119:11129103,16505302
g1,119:11325711,16505302
$1,119:11325711,16505302
x1,119:11794424,16505302
(1,119:11794424,16623266:609484,389283,8074
x1,119:12371140,16623266
)
x1,119:12705111,16505302
x1,119:13061364,16505302
(1,119:13061364,16623266:311898,249718,5766
x1,119:13305315,16623266
)
x1,119:13650872,16505302
g1,119:13849224,16505302
x1,119:14292771,16505302
g1,119:14467531,16505302
x1,119:14800192,16505302
x1,119:15316877,16505302
(1,119:15316877,16623266:609484,389283,8074
x1,119:15893593,16623266
)
x1,119:16227564,16505302
x1,119:16583817,16505302
(1,119:16583817,16623266:311898,249718,5766
x1,119:16827768,16623266
)
x1,119:17173325,16505302
g1,119:17415367,16505302
x1,119:17880934,16505302
g1,119:18099384,16505302
x1,119:18492600,16505302
$1,119:18492600,16505302
g1,119:18689208,16505302
x1,119:19868856,16505302
g1,119:20065464,16505302
$1,119:20065464,16505302
x1,119:20588441,16505302
(1,119:20588441,16623266:365533,389284,5766
x1,119:20905058,16623266
)
x1,119:21255177,16505302
x1,119:21755347,16505302
(1,119:21755347,16623266:609484,389283,8074
x1,119:22332063,16623266
)
g1,119:22539591,16505302
x1,119:22983138,16505302
g1,119:23157898,16505302
x1,119:23490559,16505302
x1,119:24007244,16505302
(1,119:24007244,16623266:609484,389283,8074
x1,119:24583960,16623266
)
x1,119:24894338,16505302
g1,119:25136380,16505302
x1,119:25636550,16505302
g1,119:25855000,16505302
x1,119:26248216,16505302
$1,119:26248216,16505302
x1,119:26444824,16505302
k1,120:35369233,16505302:8924409
g1,120:35369233,16505302
)
(1,122:3789043,18443535:31580190,556400,163184
x1,122:5361907,18443535
k1,121:5521429,18443535:159522
x1,121:5740057,18443535
x1,121:6415602,18443535
k1,121:6575124,18443535:159522
x1,121:7274262,18443535
x1,121:9974869,18443535
k1,121:10134391,18443535:159522
x1,121:11838589,18443535
k1,121:11998112,18443535:159523
$1,121:11998112,18443535
x1,121:12330773,18443535
$1,121:12378745,18443535
x1,121:12575353,18443535
k1,121:12742292,18443535:166939
$1,121:12742292,18443535
x1,121:13135508,18443535
k1,121:13353958,18443535:218450
x1,121:13887945,18443535
k1,121:14106395,18443535:218450
x1,121:14659256,18443535
x1,121:14927428,18443535
k1,121:15145878,18443535:218450
x1,121:15679865,18443535
k1,121:15898315,18443535:218450
x1,121:16230976,18443535
(1,121:16230976,18561499:321126,389283,8074
x1,121:16519334,18561499
)
k1,121:16770552,18443535:218450
x1,121:17838526,18443535
k1,121:18056976,18443535:218450
x1,121:18450192,18443535
$1,121:18450192,18443535
x1,121:18646800,18443535
k1,121:18813740,18443535:166940
x1,121:19032368,18443535
x1,121:20072817,18443535
x1,121:20398400,18443535
k1,121:20557922,18443535:159522
x1,121:21780824,18443535
x1,121:22297509,18443535
k1,121:22457031,18443535:159522
x1,121:22850247,18443535
k1,121:23009769,18443535:159522
x1,121:23447025,18443535
x1,121:23653857,18443535
x1,121:26275035,18443535
k1,121:26434557,18443535:159522
x1,121:28969227,18443535
k1,121:29128749,18443535:159522
$1,121:29128749,18443535
x1,121:29630492,18443535
x1,121:29953715,18443535
x1,121:30224247,18443535
x1,121:30442875,18443535
k1,121:30582595,18443535:131070
x1,121:30915256,18443535
x1,121:31240838,18443535
$1,121:31264430,18443535
k1,121:31423953,18443535:159523
x1,121:32035797,18443535
k1,121:32195319,18443535:159522
x1,121:32413947,18443535
x1,121:33148474,18443535
k1,121:33307996,18443535:159522
x1,121:33963094,18443535
x1,121:34253287,18443535
x1,121:34464050,18443535
x1,121:35369233,18443535
k1,121:35369233,18443535:0
)
(1,122:3789043,19726408:31580190,556400,163184
x1,122:4444141,19726408
h1,121:4444141,19726408:0,0,0
x1,121:4706023,19726408
g1,121:4902631,19726408
x1,121:5950945,19726408
x1,121:6320568,19726408
g1,121:6517176,19726408
x1,121:6735804,19726408
x1,121:7732999,19726408
g1,121:7929607,19726408
$1,121:7929607,19726408
x1,121:8431350,19726408
x1,121:8754573,19726408
x1,121:9375854,19726408
g1,121:9515574,19726408
x1,121:9848235,19726408
x1,121:10173817,19726408
g1,121:10415859,19726408
x1,121:10881426,19726408
g1,121:11099876,19726408
x1,121:11424672,19726408
(1,121:11424672,19844372:311898,249718,5766
x1,121:11668623,19844372
)
$1,121:11736570,19726408
x1,121:11933178,19726408
k1,122:35369234,19726408:23436056
g1,122:35369234,19726408
)
(1,124:3789043,21861249:31580190,556400,170262
x1,124:5011945,21861249
k1,123:5180207,21861249:168262
x1,123:6009893,21861249
x1,123:6637466,21861249
k1,123:6805728,21861249:168262
$1,123:6805728,21861249
x1,123:7328705,21861249
(1,123:7328705,21979213:365533,389284,5766
x1,123:7645322,21979213
)
x1,123:7995441,21861249
x1,123:8495611,21861249
(1,123:8495611,21979213:609484,389283,8074
x1,123:9072327,21979213
)
k1,123:9216870,21861249:111775
x1,123:9660417,21861249
k1,123:9772191,21861249:111774
x1,123:10104852,21861249
x1,123:10621537,21861249
(1,123:10621537,21979213:609484,389283,8074
x1,123:11198253,21979213
)
x1,123:11508631,21861249
k1,123:11750673,21861249:218450
x1,123:12250843,21861249
k1,123:12469293,21861249:218450
x1,123:12862509,21861249
$1,123:12862509,21861249
k1,123:13030771,21861249:168262
x1,123:15433321,21861249
k1,123:15601583,21861249:168262
x1,123:16562603,21861249
k1,123:16730866,21861249:168263
x1,123:18871534,21861249
x1,123:19458999,21861249
k1,123:19627261,21861249:168262
x1,123:20762869,21861249
x1,123:21730967,21861249
k1,123:21899229,21861249:168262
x1,123:22554327,21861249
k1,123:22722589,21861249:168262
x1,123:23683609,21861249
k1,123:23851872,21861249:168263
x1,123:26473050,21861249
k1,123:26641312,21861249:168262
$1,123:26641312,21861249
x1,123:27110025,21861249
(1,123:27110025,21979213:609484,389283,8074
x1,123:27686741,21979213
)
k1,123:27831283,21861249:111774
x1,123:28274830,21861249
k1,123:28386604,21861249:111774
x1,123:28719265,21861249
x1,123:29235950,21861249
(1,123:29235950,21979213:609484,389283,8074
x1,123:29812666,21979213
)
k1,123:30063884,21861249:218450
x1,123:30282512,21861249
k1,123:30500962,21861249:218450
x1,123:31041241,21861249
(1,123:31041241,21979213:321126,389283,8074
x1,123:31329599,21979213
)
k1,123:31580817,21861249:218450
x1,123:32386123,21861249
k1,123:32604573,21861249:218450
x1,123:33172377,21861249
(1,123:33172377,21575775:331507,249718,5766
x1,123:33471116,21575775
)
$1,123:33503884,21861249
k1,123:33672147,21861249:168263
x1,123:34239951,21861249
k1,123:34408213,21861249:168262
x1,123:35369233,21861249
k1,123:35369233,21861249:0
)
(1,124:3789043,23144122:31580190,531627,170262
x1,124:6322927,23144122
k1,123:6502671,23144122:179744
x1,123:8119575,23144122
k1,123:8299319,23144122:179744
x1,123:9828143,23144122
x1,123:10209562,23144122
k1,123:10389306,23144122:179744
x1,123:10913856,23144122
k1,123:11093600,23144122:179744
x1,123:12098660,23144122
k1,123:12278404,23144122:179744
x1,123:14724208,23144122
k1,123:14903952,23144122:179744
x1,123:16454010,23144122
k1,123:16732291,23144122:278281
x1,123:17300095,23144122
k1,123:17479822,23144122:179727
x1,123:18178960,23144122
x1,123:20358163,23144122
k1,123:20537907,23144122:179744
x1,123:23509047,23144122
k1,123:23688791,23144122:179744
x1,123:23950673,23144122
x1,123:24574313,23144122
k1,123:24754057,23144122:179744
x1,123:25715077,23144122
k1,123:25894821,23144122:179744
x1,123:27249057,23144122
x1,123:29032684,23144122
k1,123:29212428,23144122:179744
x1,123:29824272,23144122
k1,123:30004016,23144122:179744
x1,123:30746408,23144122
k1,123:30926152,23144122:179744
x1,123:31406662,23144122
x1,123:32164783,23144122
k1,123:32344527,23144122:179744
x1,123:32869077,23144122
k1,123:33048821,23144122:179744
x1,123:34228469,23144122
k1,123:34408213,23144122:179744
x1,123:35369233,23144122
k1,123:35369233,23144122:0
)
(1,124:3789043,24426995:31580190,556400,170262
x1,124:6540769,24426995
k1,123:6717741,24426995:176972
x1,123:7372839,24426995
k1,123:7549811,24426995:176972
$1,123:7549811,24426995
x1,123:7851014,24426995
x1,123:8351184,24426995
(1,123:8351184,24544959:609484,389283,8074
x1,123:8927900,24544959
)
k1,123:9091796,24426995:131128
x1,123:9535343,24426995
k1,123:9666470,24426995:131127
x1,123:9999131,24426995
x1,123:10515816,24426995
(1,123:10515816,24544959:609484,389283,8074
x1,123:11092532,24544959
)
x1,123:11402910,24426995
$1,123:11426502,24426995
k1,123:11603474,24426995:176972
x1,123:12171278,24426995
k1,123:12348250,24426995:176972
x1,123:13309270,24426995
k1,123:13486242,24426995:176972
x1,123:14316714,24426995
x1,123:15035513,24426995
k1,123:15212485,24426995:176972
x1,123:16829389,24426995
k1,123:17006361,24426995:176972
$1,123:17006361,24426995
x1,123:17331157,24426995
(1,123:17331157,24544959:311898,249718,5766
x1,123:17575108,24544959
)
$1,123:17643055,24426995
k1,123:17820027,24426995:176972
x1,123:18344577,24426995
k1,123:18521549,24426995:176972
x1,123:19526609,24426995
k1,123:19703581,24426995:176972
x1,123:21253639,24426995
k1,123:21530996,24426995:277357
x1,123:22054760,24426995
k1,123:22231732,24426995:176972
$1,123:22231732,24426995
x1,123:22700445,24426995
(1,123:22700445,24544959:609484,389283,8074
x1,123:23277161,24544959
)
k1,123:23528379,24426995:218450
x1,123:24028549,24426995
k1,123:24246999,24426995:218450
x1,123:24640215,24426995
$1,123:24640215,24426995
x1,123:24836823,24426995
k1,123:25017722,24426995:180899
x1,123:26371958,24426995
k1,123:26548930,24426995:176972
x1,123:27509950,24426995
k1,123:27686922,24426995:176972
x1,123:29346294,24426995
k1,123:29523266,24426995:176972
x1,123:30178364,24426995
k1,123:30355336,24426995:176972
$1,123:30355336,24426995
x1,123:30656539,24426995
x1,123:31156709,24426995
(1,123:31156709,24544959:609484,389283,8074
x1,123:31733425,24544959
)
k1,123:31897320,24426995:131127
x1,123:32340867,24426995
k1,123:32471995,24426995:131128
x1,123:32804656,24426995
x1,123:33321341,24426995
(1,123:33321341,24544959:609484,389283,8074
x1,123:33898057,24544959
)
x1,123:34208435,24426995
$1,123:34232027,24426995
k1,123:34408999,24426995:176972
x1,123:35369233,24426995
k1,123:35369233,24426995:0
)
(1,124:3789043,25709868:31580190,531627,170262
x1,124:5580535,25709868
x1,123:5954090,25709868
k1,123:6138109,25709868:184019
x1,123:7099129,25709868
k1,123:7283148,25709868:184019
x1,123:8942520,25709868
k1,123:9126539,25709868:184019
x1,123:9781637,25709868
k1,123:9965656,25709868:184019
$1,123:9965656,25709868
x1,123:10434369,25709868
(1,123:10434369,25827832:609484,389283,8074
x1,123:11011085,25827832
)
$1,123:11043853,25709868
k1,123:11227872,25709868:184019
x1,123:11489754,25709868
x1,123:12113394,25709868
k1,123:12297413,25709868:184019
$1,123:12297413,25709868
x1,123:12690629,25709868
k1,123:12909079,25709868:218450
x1,123:13977053,25709868
k1,123:14195503,25709868:218450
x1,123:14528164,25709868
$1,123:14576136,25709868
x1,123:14772744,25709868
k1,123:15052450,25709868:279706
x1,123:15707548,25709868
k1,123:15891567,25709868:184019
x1,123:17027961,25709868
k1,123:17211980,25709868:184019
x1,123:20117846,25709868
k1,123:20304383,25709868:186537
x1,123:21265403,25709868
k1,123:21449422,25709868:184019
x1,123:22453696,25709868
x1,123:24138233,25709868
k1,123:24322252,25709868:184019
x1,123:26069704,25709868
k1,123:26253723,25709868:184019
x1,123:27607959,25709868
k1,123:27791978,25709868:184019
x1,123:28752998,25709868
k1,123:28937017,25709868:184019
x1,123:31296313,25709868
k1,123:31480332,25709868:184019
x1,123:32135430,25709868
k1,123:32319449,25709868:184019
x1,123:32668625,25709868
x1,123:33038248,25709868
x1,123:35369233,25709868
k1,123:35369233,25709868:0
)
(1,124:3789043,26992741:31580190,556400,170262
x1,124:4444141,26992741
k1,123:4662977,26992741:218836
x1,123:5623997,26992741
k1,123:5842832,26992741:218835
x1,123:6847892,26992741
x1,123:7054723,26992741
k1,123:7273559,26992741:218836
x1,123:8932931,26992741
x1,123:9090217,26992741
k1,123:9440801,26992741:350584
x1,123:9964565,26992741
k1,123:10183401,26992741:218836
$1,123:10183401,26992741
x1,123:10652114,26992741
(1,123:10652114,27110705:609484,389283,8074
x1,123:11228830,27110705
)
k1,123:11510920,26992741:249322
x1,123:11976487,26992741
k1,123:12225808,26992741:249321
x1,123:12619024,26992741
$1,123:12619024,26992741
k1,123:12837860,26992741:218836
x1,123:13973468,26992741
k1,123:14192303,26992741:218835
$1,123:14192303,26992741
x1,123:14661016,26992741
(1,123:14661016,27110705:609484,389283,8074
x1,123:15237732,27110705
)
k1,123:15519822,26992741:249322
x1,123:16019992,26992741
k1,123:16269314,26992741:249322
x1,123:16662530,26992741
$1,123:16662530,26992741
x1,123:16859138,26992741
k1,123:17083530,26992741:224392
x1,123:18437766,26992741
k1,123:18656602,26992741:218836
x1,123:19617622,26992741
k1,123:19836457,26992741:218835
x1,123:21495829,26992741
k1,123:21714665,26992741:218836
x1,123:22369763,26992741
k1,123:22588598,26992741:218835
$1,123:22588598,26992741
x1,123:22889801,26992741
x1,123:23389971,26992741
(1,123:23389971,27110705:609484,389283,8074
x1,123:23966687,27110705
)
k1,123:24186564,26992741:187109
x1,123:24630111,26992741
k1,123:24817220,26992741:187109
x1,123:25149881,26992741
x1,123:25666566,26992741
(1,123:25666566,27110705:609484,389283,8074
x1,123:26243282,27110705
)
x1,123:26553660,26992741
$1,123:26577252,26992741
k1,123:26796087,26992741:218835
x1,123:27756321,26992741
k1,123:27975157,26992741:218836
x1,123:29766649,26992741
x1,123:30140204,26992741
k1,123:30359039,26992741:218835
x1,123:31320059,26992741
k1,123:31538895,26992741:218836
x1,123:33198267,26992741
k1,123:33417102,26992741:218835
x1,123:34072200,26992741
k1,123:34291036,26992741:218836
$1,123:34291036,26992741
x1,123:34759749,26992741
(1,123:34759749,27110705:609484,389283,8074
x1,123:35336465,27110705
)
$1,123:35369233,26992741
k1,124:35369233,26992741:0
)
(1,124:3789043,28275614:31580190,531627,170262
x1,124:4050925,28275614
x1,123:4674565,28275614
g1,123:4871173,28275614
$1,123:4871173,28275614
x1,123:5264389,28275614
g1,123:5482839,28275614
x1,123:6550813,28275614
g1,123:6769263,28275614
x1,123:7101924,28275614
$1,123:7149896,28275614
x1,123:7346504,28275614
g1,123:7630406,28275614
x1,123:8285504,28275614
g1,123:8482112,28275614
x1,123:9618506,28275614
g1,123:9815114,28275614
x1,123:12720980,28275614
g1,123:12917588,28275614
x1,123:13878608,28275614
g1,123:14075216,28275614
x1,123:15079490,28275614
x1,123:16764027,28275614
g1,123:16960635,28275614
x1,123:18708087,28275614
g1,123:18904695,28275614
x1,123:19909755,28275614
x1,123:20537328,28275614
g1,123:20733936,28275614
x1,123:21694956,28275614
g1,123:21891564,28275614
x1,123:24250860,28275614
g1,123:24447468,28275614
x1,123:25102566,28275614
g1,123:25299174,28275614
x1,123:25648350,28275614
x1,123:26017973,28275614
x1,123:28348958,28275614
g1,123:28545566,28275614
x1,123:29200664,28275614
g1,123:29397272,28275614
x1,123:31581194,28275614
g1,123:31777802,28275614
x1,123:33437174,28275614
x1,123:33594460,28275614
k1,124:35369233,28275614:1774773
g1,124:35369233,28275614
)
(1,128:3789043,31460671:31580190,779700,15288
(1,128:3789043,31460671:1698693,779700,15288
g1,128:3789043,31460671
x1,128:4355274,31460671
g1,128:5487736,31460671
)
x1,128:6682483,31460671
x1,128:8175067,31460671
k1,128:35369233,31460671:27194166
g1,128:35369233,31460671
)
(1,130:3789043,33557501:31580190,534774,243898
x1,130:4575475,33557501
x1,129:5560874,33557501
g1,129:5757482,33557501
x1,129:6369326,33557501
g1,129:6565934,33557501
x1,129:7265072,33557501
x1,129:10173297,33557501
g1,129:10369905,33557501
x1,129:11286885,33557501
g1,129:11483493,33557501
x1,129:12925023,33557501
g1,129:13121631,33557501
x1,129:13820769,33557501
x1,129:14107030,33557501
x1,129:15274881,33557501
g1,129:15471489,33557501
x1,129:16126587,33557501
h1,129:16126587,33557501:0,0,0
x1,129:16388469,33557501
g1,129:16585077,33557501
x1,129:17152881,33557501
g1,129:17349489,33557501
$1,129:17349489,33557501
x1,129:17682150,33557501
g1,129:17948572,33557501
x1,129:18414139,33557501
g1,129:18632589,33557501
x1,129:19025805,33557501
$1,129:19025805,33557501
g1,129:19222413,33557501
x1,129:20620689,33557501
g1,129:20817297,33557501
x1,129:23788437,33557501
g1,129:23985045,33557501
$1,129:23985045,33557501
x1,129:24603180,33557501
(1,129:24603180,33688075:785957,408026,113324
x1,129:24824062,33688075
x1,129:25339068,33688075
)
$1,129:25389137,33557501
g1,129:25585745,33557501
x1,129:26110295,33557501
g1,129:26306903,33557501
x1,129:27136589,33557501
x1,129:28550594,33557501
g1,129:28747202,33557501
x1,129:29402300,33557501
g1,129:29598908,33557501
x1,129:29860790,33557501
x1,129:31053020,33557501
x1,129:31593299,33557501
x1,129:31879560,33557501
k1,130:35369233,33557501:3489673
g1,130:35369233,33557501
)
(1,135:3789043,37349957:31580190,2224726,1820500
h1,135:3789043,37349957:0,0,0
[1,135:3789043,37349957:31580190,2224726,1820500
(1,135:3789043,37251653:31580190,2323030,1918804
k1,134:3789043,37251653:0
(1,135:3789043,37251653:25802479,2323030,1918804
(1,134:3789043,37251653:0,898007,384865
[1,134:3789043,37251653:0,898007,384865
(1,38:3789043,37251653:0,898007,384865
r1,150:3789043,37251653:0,1282872,384865
)
]
)
k1,135:3789043,37251653:5777711
(1,135:9566754,37251653:20024768,2323030,1918804
$1,135:9566754,37251653
(1,135:9566754,37251653:20024768,2323030,1918804
[1,134:9566754,37251653:20024768,2323030,1918804
[1,134:9566754,38785592:20024768,3856969,384865
(1,134:9566754,35826630:20024768,898007,384865
g1,134:9566754,35826630
(1,134:9566754,35826630:1388659,898007,384865
k1,134:9685505,35826630:118751
(1,134:9685505,35826630:0,898007,384865
[1,134:9685505,35826630:0,898007,384865
(1,38:9685505,35826630:0,898007,384865
r1,150:9685505,35826630:0,1282872,384865
)
]
)
$1,134:9685505,35826630
(1,134:9685505,35826630:1269908,654311,14549
[1,134:9685505,35826630:585891,654311,14549
(1,134:9902560,35659513:0,487194,0
x1,134:10164442,35659513
)
(1,134:9685505,35826630:585891,513933,14549
x1,134:10225784,35826630
)
]
g1,134:10489846,35826630
x1,134:10955413,35826630
)
$1,134:10955413,35826630
)
g1,134:10955413,35826630
(1,134:10955413,35826630:18636109,898007,384865
$1,134:10955413,35826630
(1,134:10955413,35826630:18636109,714079,163184
h1,134:10955413,35826630:0,0,0
g1,134:11130173,35826630
x1,134:11630343,35826630
g1,134:11805103,35826630
x1,134:12279321,35826630
x1,134:12708712,35826630
g1,134:12980203,35826630
x1,134:13423750,35826630
g1,134:13598510,35826630
x1,134:14031047,35826630
(1,134:14031047,35944594:897842,389283,8074
x1,134:14896121,35944594
)
x1,134:15469168,35826630
(1,134:15514780,35501834:321126,389283,0
x1,134:15803138,35501834
)
g1,134:16010666,35826630
x1,134:16454213,35826630
g1,134:16628973,35826630
x1,134:17061510,35826630
(1,134:17061510,35944594:897842,389283,8074
x1,134:17926584,35944594
)
x1,134:18499631,35826630
x1,134:18970703,35826630
g1,134:19242194,35826630
x1,134:19685741,35826630
g1,134:19860501,35826630
x1,134:20293038,35826630
(1,134:20293038,35944594:897842,389283,8074
x1,134:21158112,35944594
)
g1,134:21365640,35826630
x1,134:21809187,35826630
g1,134:21983947,35826630
x1,134:22524226,35826630
x1,134:23204488,35826630
g1,134:23449240,35826630
x1,134:23892787,35826630
g1,134:24067547,35826630
x1,134:24500084,35826630
(1,134:24500084,35944594:897842,389283,8074
x1,134:25365158,35944594
)
x1,134:25823386,35826630
(1,134:25920117,35501834:321126,389283,0
x1,134:26208475,35501834
)
g1,134:26416003,35826630
x1,134:26859550,35826630
g1,134:27034310,35826630
x1,134:27466847,35826630
(1,134:27466847,35944594:897842,389283,8074
x1,134:28331921,35944594
)
x1,134:28790149,35826630
x1,134:29521530,35826630
)
$1,134:29591522,35826630
g1,134:29591522,35826630
)
g1,134:29591522,35826630
)
(1,134:9566754,37306111:20024768,898007,384865
g1,134:9566754,37306111
(1,134:9566754,37306111:1388659,898007,384865
k1,134:9749205,37306111:182451
(1,134:9749205,37306111:0,898007,384865
[1,134:9749205,37306111:0,898007,384865
(1,38:9749205,37306111:0,898007,384865
r1,150:9749205,37306111:0,1282872,384865
)
]
)
$1,134:9749205,37306111
(1,134:9749205,37306111:1206208,654311,14549
[1,134:9749205,37306111:522191,654311,14549
(1,134:9906885,37138994:0,487194,0
x1,134:10168767,37138994
)
(1,134:9749205,37306111:522191,513933,14549
x1,134:10174665,37306111
)
]
g1,134:10489846,37306111
x1,134:10955413,37306111
)
$1,134:10955413,37306111
)
g1,134:10955413,37306111
(1,134:10955413,37306111:18636109,898007,384865
$1,134:10955413,37306111
(1,134:10955413,37306111:17893374,714079,163184
h1,134:10955413,37306111:0,0,0
x1,134:11429631,37306111
x1,134:11973841,37306111
g1,134:12194213,37306111
x1,134:12637760,37306111
g1,134:12812520,37306111
x1,134:13253708,37306111
(1,134:13253708,37424075:897842,389283,8074
x1,134:14118782,37424075
)
x1,134:14691829,37306111
(1,134:14737441,36981315:321126,389283,0
x1,134:15025799,36981315
)
g1,134:15233327,37306111
x1,134:15676874,37306111
g1,134:15851634,37306111
x1,134:16292822,37306111
(1,134:16292822,37424075:897842,389283,8074
x1,134:17157896,37424075
)
x1,134:17730943,37306111
x1,134:18202015,37306111
g1,134:18473506,37306111
x1,134:18917053,37306111
g1,134:19091813,37306111
x1,134:19533001,37306111
(1,134:19533001,37424075:897842,389283,8074
x1,134:20398075,37424075
)
x1,134:20971122,37306111
x1,134:21651384,37306111
g1,134:21896136,37306111
x1,134:22339683,37306111
g1,134:22514443,37306111
x1,134:22955631,37306111
(1,134:22955631,37424075:897842,389283,8074
x1,134:23820705,37424075
)
x1,134:24278933,37306111
(1,134:24375664,36981315:321126,389283,0
x1,134:24664022,36981315
)
g1,134:24871550,37306111
x1,134:25315097,37306111
g1,134:25489857,37306111
x1,134:25931045,37306111
(1,134:25931045,37424075:897842,389283,8074
x1,134:26796119,37424075
)
g1,134:27003647,37306111
x1,134:27447194,37306111
g1,134:27621954,37306111
x1,134:28047414,37306111
x1,134:28778795,37306111
)
$1,134:28848787,37306111
k1,134:29591522,37306111:742735
)
g1,134:29591522,37306111
)
(1,134:9566754,38785592:20024768,898007,384865
g1,134:9566754,38785592
(1,134:9566754,38785592:1388659,898007,384865
g1,134:9566754,38785592
(1,134:9566754,38785592:0,898007,384865
[1,134:9566754,38785592:0,898007,384865
(1,38:9566754,38785592:0,898007,384865
r1,150:9566754,38785592:0,1282872,384865
)
]
)
$1,134:9566754,38785592
(1,134:9566754,38785592:1388659,654311,14549
[1,134:9566754,38785592:704642,654311,14549
(1,134:9811726,38618475:0,487194,0
x1,134:10073608,38618475
)
(1,134:9566754,38785592:704642,513933,14549
x1,134:10201404,38785592
)
]
g1,134:10489846,38785592
x1,134:10955413,38785592
)
$1,134:10955413,38785592
)
g1,134:10955413,38785592
(1,134:10955413,38785592:18636109,898007,384865
$1,134:10955413,38785592
(1,134:10955413,38785592:14967950,714079,126038
h1,134:10955413,38785592:0,0,0
x1,134:11341551,38785592
(1,134:11341551,38903556:897842,389283,8074
x1,134:12206625,38903556
)
x1,134:12779672,38785592
(1,134:12825284,38460796:321126,389283,0
x1,134:13113642,38460796
)
g1,134:13321170,38785592
x1,134:13764717,38785592
g1,134:13939477,38785592
x1,134:14325615,38785592
(1,134:14325615,38903556:897842,389283,8074
x1,134:15190689,38903556
)
x1,134:15763736,38785592
x1,134:16234808,38785592
g1,134:16506299,38785592
x1,134:16949846,38785592
g1,134:17124606,38785592
x1,134:17510744,38785592
(1,134:17510744,38903556:897842,389283,8074
x1,134:18375818,38903556
)
x1,134:18948865,38785592
x1,134:19629127,38785592
g1,134:19873879,38785592
x1,134:20317426,38785592
g1,134:20492186,38785592
x1,134:20878324,38785592
(1,134:20878324,38903556:897842,389283,8074
x1,134:21743398,38903556
)
x1,134:22201626,38785592
(1,134:22298357,38460796:321126,389283,0
x1,134:22586715,38460796
)
g1,134:22794243,38785592
x1,134:23237790,38785592
g1,134:23412550,38785592
x1,134:23798688,38785592
(1,134:23798688,38903556:897842,389283,8074
x1,134:24663762,38903556
)
x1,134:25121990,38785592
x1,134:25853371,38785592
)
$1,134:25923363,38785592
k1,134:29591522,38785592:3668159
)
g1,134:29591522,38785592
)
]
]
)
$1,135:29591522,37251653
)
g1,135:29591522,37251653
)
k1,135:35369233,37251653:5777711
(1,135:35369233,37251653:0,2323030,1918804
(1,135:35369233,37251653:0,898007,384865
k1,135:34452253,37251653:-916980
(1,135:34452253,37251653:916980,898007,384865
(1,134:34452253,37251653:0,898007,384865
[1,134:34452253,37251653:0,898007,384865
(1,38:34452253,37251653:0,898007,384865
r1,150:34452253,37251653:0,1282872,384865
)
]
)
(1,135:34452253,37251653:916980,531627,140771
x1,135:35107351,37251653
x1,135:35369233,37251653
)
)
)
)
k1,135:35369233,37251653:0
)
]
)
(1,138:3789043,40854081:31580190,556400,170262
h1,137:3789043,40854081:1155060,0,0
x1,137:6167005,40854081
k1,137:6332549,40854081:165544
x1,137:7031687,40854081
x1,137:7317948,40854081
x1,137:9140897,40854081
k1,137:6332549,40854081:-11797
h1,137:9140897,40854081:0,0,0
x1,137:9402779,40854081
k1,137:9568323,40854081:165544
x1,137:10616637,40854081
k1,137:10782180,40854081:165543
x1,137:11131356,40854081
k1,137:11296900,40854081:165544
x1,137:12476548,40854081
k1,137:12642092,40854081:165544
x1,137:13297190,40854081
k1,137:13462734,40854081:165544
x1,137:15996618,40854081
x1,137:17323329,40854081
k1,137:17488872,40854081:165543
x1,137:17750754,40854081
x1,137:18374394,40854081
x1,137:19744359,40854081
k1,137:19909903,40854081:165544
x1,137:20303119,40854081
x1,137:20672742,40854081
k1,137:20838286,40854081:165544
$1,137:20838286,40854081
x1,137:21350253,40854081
$1,137:21398225,40854081
x1,137:21594833,40854081
k1,137:21868380,40854081:273547
x1,137:22436184,40854081
x1,137:22813671,40854081
x1,137:23353950,40854081
x1,137:23499440,40854081
k1,137:23671197,40854081:171757
x1,137:25461903,40854081
x1,137:26045436,40854081
x1,137:26326978,40854081
x1,137:27347767,40854081
k1,137:27513311,40854081:165544
x1,137:28560839,40854081
x1,137:28942258,40854081
k1,137:29107802,40854081:165544
x1,137:30724706,40854081
k1,137:30890249,40854081:165543
$1,137:30890249,40854081
x1,137:31191452,40854081
x1,137:31812733,40854081
k1,137:31952453,40854081:131070
x1,137:32542277,40854081
k1,137:32681997,40854081:131070
x1,137:33441689,40854081
$1,137:33465281,40854081
k1,137:33630825,40854081:165544
x1,137:34242669,40854081
k1,137:34408213,40854081:165544
x1,137:35369233,40854081
k1,137:35369233,40854081:0
)
(1,138:3789043,42136954:31580190,556400,170262
x1,138:4444141,42136954
x1,137:5880166,42136954
g1,137:6076774,42136954
x1,137:6644578,42136954
x1,137:6970161,42136954
g1,137:7166769,42136954
x1,137:9831201,42136954
g1,137:10027809,42136954
x1,137:10988829,42136954
g1,137:11185437,42136954
x1,137:11534613,42136954
x1,137:13051640,42136954
x1,137:13381155,42136954
g1,137:13577763,42136954
x1,137:14232861,42136954
g1,137:14429469,42136954
x1,137:17748999,42136954
g1,137:17945607,42136954
$1,137:17945607,42136954
x1,137:18246810,42136954
x1,137:18818546,42136954
x1,137:19060766,42136954
g1,137:19200486,42136954
x1,137:19625946,42136954
x1,137:19919285,42136954
g1,137:20059005,42136954
x1,137:20693655,42136954
x1,137:21041257,42136954
g1,137:21283299,42136954
x1,137:21748866,42136954
g1,137:21967316,42136954
x1,137:22268519,42136954
x1,137:22672744,42136954
x1,137:22883900,42136954
g1,137:23023620,42136954
x1,137:23435710,42136954
x1,137:23630745,42136954
g1,137:23770465,42136954
x1,137:24118854,42136954
g1,137:24293614,42136954
x1,137:24737161,42136954
g1,137:24911921,42136954
x1,137:25671613,42136954
$1,137:25695205,42136954
g1,137:25891813,42136954
x1,137:27246049,42136954
g1,137:27442657,42136954
x1,137:28403677,42136954
g1,137:28600285,42136954
x1,137:29299423,42136954
x1,137:29585684,42136954
x1,137:30753535,42136954
g1,137:30950143,42136954
x1,137:31605241,42136954
h1,137:31605241,42136954:0,0,0
x1,137:31867123,42136954
g1,137:32063731,42136954
x1,137:34815457,42136954
k1,138:35369233,42136954:553776
g1,138:35369233,42136954
)
(1,144:3789043,45855774:31580190,2224726,1820500
h1,144:3789043,45855774:0,0,0
[1,144:3789043,45855774:31580190,2224726,1820500
(1,144:3789043,45757470:31580190,2323030,1918804
k1,143:3789043,45757470:0
(1,144:3789043,45757470:26686964,2323030,1918804
(1,143:3789043,45757470:0,898007,384865
[1,143:3789043,45757470:0,898007,384865
(1,38:3789043,45757470:0,898007,384865
r1,150:3789043,45757470:0,1282872,384865
)
]
)
k1,144:3789043,45757470:4893226
(1,144:8682269,45757470:21793738,2323030,1918804
$1,144:8682269,45757470
(1,144:8682269,45757470:21793738,2323030,1918804
[1,143:8682269,45757470:21793738,2323030,1918804
[1,143:8682269,47291409:21793738,3856969,384865
(1,143:8682269,44332447:21793738,898007,384865
g1,143:8682269,44332447
(1,143:8682269,44332447:1094534,898007,384865
k1,143:8705470,44332447:23201
(1,143:8705470,44332447:0,898007,384865
[1,143:8705470,44332447:0,898007,384865
(1,38:8705470,44332447:0,898007,384865
r1,150:8705470,44332447:0,1282872,384865
)
]
)
$1,143:8705470,44332447
(1,143:8705470,44332447:1071333,487194,7863
[1,143:8705470,44332447:387316,487194,7863
(1,143:8800431,44332447:0,487194,0
x1,143:9062313,44332447
)
(1,143:8705470,44332447:387316,340524,7863
x1,143:9078238,44332447
)
]
g1,143:9311236,44332447
x1,143:9776803,44332447
)
$1,143:9776803,44332447
)
g1,143:9776803,44332447
(1,143:9776803,44332447:20699204,898007,384865
$1,143:9776803,44332447
(1,143:9776803,44332447:20699204,714079,163184
h1,143:9776803,44332447:0,0,0
g1,143:9951563,44332447
x1,143:10451733,44332447
g1,143:10626493,44332447
x1,143:11100711,44332447
x1,143:11516732,44332447
g1,143:11689919,44332447
x1,143:12133466,44332447
g1,143:12308226,44332447
x1,143:12740763,44332447
(1,143:12740763,44450411:897842,389283,8074
x1,143:13605837,44450411
)
x1,143:14011373,44332447
(1,143:14025921,44007651:321126,389283,0
x1,143:14314279,44007651
)
g1,143:14521807,44332447
x1,143:14965354,44332447
g1,143:15140114,44332447
x1,143:15572651,44332447
(1,143:15572651,44450411:897842,389283,8074
x1,143:16437725,44450411
)
x1,143:16843261,44332447
x1,143:17269899,44332447
g1,143:17443086,44332447
x1,143:17886633,44332447
g1,143:18061393,44332447
x1,143:18493930,44332447
(1,143:18493930,44450411:897842,389283,8074
x1,143:19359004,44450411
)
g1,143:19566532,44332447
x1,143:20010079,44332447
g1,143:20184839,44332447
x1,143:20557607,44332447
x1,143:20873358,44332447
x1,143:21253204,44332447
g1,143:21427964,44332447
x1,143:21871511,44332447
g1,143:22046271,44332447
x1,143:22805963,44332447
g1,143:23004315,44332447
x1,143:23447862,44332447
g1,143:23622622,44332447
x1,143:24055159,44332447
(1,143:24055159,44450411:897842,389283,8074
x1,143:24920233,44450411
)
x1,143:25365091,44332447
(1,143:25363518,44007651:321126,389283,0
x1,143:25651876,44007651
)
g1,143:25859404,44332447
x1,143:26302951,44332447
g1,143:26477711,44332447
x1,143:26910248,44332447
(1,143:26910248,44450411:897842,389283,8074
x1,143:27775322,44450411
)
x1,143:28220180,44332447
x1,143:28519810,44332447
x1,143:28899656,44332447
g1,143:29074416,44332447
x1,143:29517963,44332447
g1,143:29692723,44332447
x1,143:30452415,44332447
)
$1,143:30476007,44332447
g1,143:30476007,44332447
)
g1,143:30476007,44332447
)
(1,143:8682269,45811928:21793738,898007,384865
g1,143:8682269,45811928
(1,143:8682269,45811928:1094534,898007,384865
g1,143:8682269,45811928
(1,143:8682269,45811928:0,898007,384865
[1,143:8682269,45811928:0,898007,384865
(1,38:8682269,45811928:0,898007,384865
r1,150:8682269,45811928:0,1282872,384865
)
]
)
$1,143:8682269,45811928
(1,143:8682269,45811928:1094534,487194,163184
[1,143:8682269,45811928:410517,487194,163184
(1,143:8790403,45811928:0,487194,0
x1,143:9052285,45811928
)
(1,143:8682269,45811928:410517,340524,163184
x1,143:9094359,45811928
)
]
g1,143:9311236,45811928
x1,143:9776803,45811928
)
$1,143:9776803,45811928
)
g1,143:9776803,45811928
(1,143:9776803,45811928:20699204,898007,384865
$1,143:9776803,45811928
(1,143:9776803,45811928:19869568,714079,163184
h1,143:9776803,45811928:0,0,0
x1,143:10251021,45811928
x1,143:10627720,45811928
g1,143:10817028,45811928
x1,143:11260575,45811928
g1,143:11435335,45811928
x1,143:11876523,45811928
(1,143:11876523,45929892:897842,389283,8074
x1,143:12741597,45929892
)
x1,143:13147133,45811928
(1,143:13161681,45487132:321126,389283,0
x1,143:13450039,45487132
)
g1,143:13657567,45811928
x1,143:14101114,45811928
g1,143:14275874,45811928
x1,143:14717062,45811928
(1,143:14717062,45929892:897842,389283,8074
x1,143:15582136,45929892
)
x1,143:15987672,45811928
x1,143:16414310,45811928
g1,143:16587497,45811928
x1,143:17031044,45811928
g1,143:17205804,45811928
x1,143:17646992,45811928
(1,143:17646992,45929892:897842,389283,8074
x1,143:18512066,45929892
)
x1,143:18917602,45811928
x1,143:19233353,45811928
x1,143:19613199,45811928
g1,143:19787959,45811928
x1,143:20231506,45811928
g1,143:20406266,45811928
x1,143:21165958,45811928
g1,143:21364310,45811928
x1,143:21807857,45811928
g1,143:21982617,45811928
x1,143:22423805,45811928
(1,143:22423805,45929892:897842,389283,8074
x1,143:23288879,45929892
)
x1,143:23733737,45811928
(1,143:23732164,45487132:321126,389283,0
x1,143:24020522,45487132
)
g1,143:24228050,45811928
x1,143:24671597,45811928
g1,143:24846357,45811928
x1,143:25287545,45811928
(1,143:25287545,45929892:897842,389283,8074
x1,143:26152619,45929892
)
g1,143:26360147,45811928
x1,143:26803694,45811928
g1,143:26978454,45811928
x1,143:27390544,45811928
x1,143:27690174,45811928
x1,143:28070020,45811928
g1,143:28244780,45811928
x1,143:28688327,45811928
g1,143:28863087,45811928
x1,143:29622779,45811928
)
$1,143:29646371,45811928
k1,143:30476007,45811928:829636
)
g1,143:30476007,45811928
)
(1,143:8682269,47291409:21793738,898007,384865
g1,143:8682269,47291409
(1,143:8682269,47291409:1094534,898007,384865
k1,143:8744397,47291409:62128
(1,143:8744397,47291409:0,898007,384865
[1,143:8744397,47291409:0,898007,384865
(1,38:8744397,47291409:0,898007,384865
r1,150:8744397,47291409:0,1282872,384865
)
]
)
$1,143:8744397,47291409
(1,143:8744397,47291409:1032406,487194,63701
[1,143:8744397,47291409:348389,487194,63701
(1,143:8823826,47291409:0,487194,0
x1,143:9085708,47291409
)
(1,143:8744397,47291409:348389,340524,63701
x1,143:9092786,47291409
)
]
g1,143:9311236,47291409
x1,143:9776803,47291409
)
$1,143:9776803,47291409
)
g1,143:9776803,47291409
(1,143:9776803,47291409:20699204,898007,384865
$1,143:9776803,47291409
(1,143:9776803,47291409:17142719,714079,163184
h1,143:9776803,47291409:0,0,0
x1,143:10162941,47291409
(1,143:10162941,47409373:897842,389283,8074
x1,143:11028015,47409373
)
x1,143:11433551,47291409
(1,143:11448099,46966613:321126,389283,0
x1,143:11736457,46966613
)
g1,143:11943985,47291409
x1,143:12387532,47291409
g1,143:12562292,47291409
x1,143:12948430,47291409
(1,143:12948430,47409373:897842,389283,8074
x1,143:13813504,47409373
)
x1,143:14219040,47291409
x1,143:14645678,47291409
g1,143:14818865,47291409
x1,143:15262412,47291409
g1,143:15437172,47291409
x1,143:15823310,47291409
(1,143:15823310,47409373:897842,389283,8074
x1,143:16688384,47409373
)
x1,143:17093920,47291409
x1,143:17409671,47291409
x1,143:17789517,47291409
g1,143:17964277,47291409
x1,143:18407824,47291409
g1,143:18582584,47291409
x1,143:19342276,47291409
g1,143:19540628,47291409
x1,143:19984175,47291409
g1,143:20158935,47291409
x1,143:20545073,47291409
(1,143:20545073,47409373:897842,389283,8074
x1,143:21410147,47409373
)
x1,143:21855005,47291409
(1,143:21853432,46966613:321126,389283,0
x1,143:22141790,46966613
)
g1,143:22349318,47291409
x1,143:22792865,47291409
g1,143:22967625,47291409
x1,143:23353763,47291409
(1,143:23353763,47409373:897842,389283,8074
x1,143:24218837,47409373
)
x1,143:24663695,47291409
x1,143:24963325,47291409
x1,143:25343171,47291409
g1,143:25517931,47291409
x1,143:25961478,47291409
g1,143:26136238,47291409
x1,143:26895930,47291409
)
$1,143:26919522,47291409
k1,143:30476007,47291409:3556485
)
g1,143:30476007,47291409
)
]
]
)
$1,144:30476007,45757470
)
g1,144:30476007,45757470
)
k1,144:35369233,45757470:4893226
(1,144:35369233,45757470:0,2323030,1918804
(1,144:35369233,45757470:0,898007,384865
k1,144:34452253,45757470:-916980
(1,144:34452253,45757470:916980,898007,384865
(1,143:34452253,45757470:0,898007,384865
[1,143:34452253,45757470:0,898007,384865
(1,38:34452253,45757470:0,898007,384865
r1,150:34452253,45757470:0,1282872,384865
)
]
)
(1,144:34452253,45757470:916980,531627,140771
x1,144:35107351,45757470
x1,144:35369233,45757470
)
)
)
)
k1,144:35369233,45757470:0
)
]
)
(1,147:3789043,49359898:31580190,556400,170262
h1,146:3789043,49359898:1155060,0,0
x1,146:6167005,49359898
k1,146:6465544,49359898:298539
x1,146:6814720,49359898
x1,146:9335235,49359898
x1,146:9875514,49359898
x1,146:10650149,49359898
k1,146:10948687,49359898:298538
x1,146:11953747,49359898
x1,146:14512010,49359898
k1,146:14810549,49359898:298539
$1,146:14810549,49359898
x1,146:15321729,49359898
x1,146:15635514,49359898
x1,146:16496656,49359898
$1,146:16520248,49359898
k1,146:16818786,49359898:298538
x1,146:17473884,49359898
k1,146:17772423,49359898:298539
x1,146:18733443,49359898
k1,146:19031982,49359898:298539
x1,146:20822688,49359898
x1,146:22979085,49359898
k1,146:23277623,49359898:298538
x1,146:23932721,49359898
k1,146:24231260,49359898:298539
x1,146:24930398,49359898
x1,146:25216659,49359898
x1,146:26384510,49359898
k1,146:26683048,49359898:298538
x1,146:27338146,49359898
h1,146:27338146,49359898:0,0,0
x1,146:27600028,49359898
k1,146:27898567,49359898:298539
x1,146:28466371,49359898
k1,146:28764910,49359898:298539
x1,146:29507302,49359898
x1,146:29876925,49359898
k1,146:30175463,49359898:298538
x1,146:31792367,49359898
k1,146:32090906,49359898:298539
$1,146:32090906,49359898
x1,146:32392109,49359898
x1,146:32796334,49359898
x1,146:33007490,49359898
k1,146:33147210,49359898:131070
x1,146:33559300,49359898
x1,146:33754335,49359898
k1,146:33894055,49359898:131070
x1,146:34520054,49359898
k1,146:34903666,49359898:360020
x1,146:35369233,49359898
k1,147:35369233,49359898:0
)
]
(1,150:3789043,53558027:31580190,531627,9830
(1,150:3789043,53558027:31580190,531627,9830
k1,150:19382530,53558027:15593487
x1,150:19775746,53558027
k1,150:35369233,53558027:15593487
)
)
]
]
!47423
}3
Input:78:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\t1ntxtt.fd
!90
{4
[1,361:4736286,53558027:30632947,48821741,0
(1,361:4736286,4736286:0,0,0
[1,361:0,4736286:0,0,0
(1,361:0,0:0,0,0
g1,361:0,0
)
]
)
[1,361:3789043,53558027:31580190,52193816,0
[1,361:3789043,2150643:31580190,786432,0
(1,361:3789043,2150643:31580190,0,0
h1,361:3789043,2150643:31580190,0,0
)
]
[1,361:3789043,51591947:31580190,47802904,0
(1,147:3789043,4575475:31580190,556400,170262
x1,147:4090246,4575475
x1,146:4711527,4575475
g1,146:4851247,4575475
x1,146:5441071,4575475
g1,146:5580791,4575475
x1,146:6251617,4575475
$1,146:6275209,4575475
g1,146:6471817,4575475
x1,146:6996367,4575475
g1,146:7192975,4575475
x1,146:8198035,4575475
x1,146:8912902,4575475
g1,146:9109510,4575475
x1,146:9502726,4575475
x1,146:9872349,4575475
k1,147:35369233,4575475:25496884
g1,147:35369233,4575475
)
(1,150:5764326,6920036:29604907,714079,163184
(1,150:5764326,6920036:27629624,714079,163184
h1,150:5764326,6920036:0,0,0
x1,150:6275506,6920036
x1,150:6589291,6920036
x1,150:7013177,6920036
x1,150:7297078,6920036
g1,150:7539120,6920036
x1,150:8004687,6920036
g1,150:8223137,6920036
x1,150:8615566,6920036
(1,150:8621857,6595240:321126,389283,8074
x1,150:8910215,6595240
)
g1,150:9117743,6920036
x1,150:9617913,6920036
g1,150:9792673,6920036
x1,150:10093876,6920036
x1,150:10557870,6920036
(1,150:10557870,7038000:897842,389283,8074
x1,150:11422944,7038000
)
x1,150:11937794,6920036
g1,150:12112554,6920036
x1,150:12556101,6920036
g1,150:12730861,6920036
x1,150:13172049,6920036
(1,150:13172049,7038000:897842,389283,8074
x1,150:14037123,7038000
)
x1,150:14829583,6920036
x1,150:15245604,6920036
(1,150:15251895,6595240:321126,389283,0
x1,150:15540253,6595240
)
g1,150:15747781,6920036
x1,150:16247951,6920036
g1,150:16422711,6920036
x1,150:16723914,6920036
x1,150:17237453,6920036
(1,150:17237453,6595240:321126,389283,0
x1,150:17525811,6595240
)
x1,150:17991116,6920036
(1,150:17991116,7038000:897842,389283,8074
x1,150:18856190,7038000
)
x1,150:19330146,6920036
(1,150:19330146,7038000:897842,389283,8074
x1,150:20195220,7038000
)
g1,150:20402748,6920036
x1,150:20902918,6920036
g1,150:21077678,6920036
x1,150:21518866,6920036
(1,150:21518866,7038000:897842,389283,8074
x1,150:22383940,7038000
)
x1,150:22898790,6920036
(1,150:22898790,6595240:321126,389283,0
x1,150:23187148,6595240
)
x1,150:23652453,6920036
(1,150:23652453,7038000:897842,389283,8074
x1,150:24517527,7038000
)
g1,150:24725055,6920036
x1,150:25168602,6920036
g1,150:25343362,6920036
x1,150:25817580,6920036
g1,149:25952581,6920036
x1,149:26867200,6920036
(1,150:26867200,7038000:897842,389283,8074
x1,150:27732274,7038000
)
g1,150:27939802,6920036
x1,150:28439972,6920036
g1,150:28614732,6920036
x1,150:29088950,6920036
g1,149:29223951,6920036
x1,149:30147221,6920036
(1,150:30147221,7038000:897842,389283,8074
x1,150:31012295,7038000
)
g1,150:31219823,6920036
x1,150:31719993,6920036
g1,150:31894753,6920036
x1,150:32368971,6920036
(1,150:32372902,6595240:321126,389283,0
x1,150:32661260,6595240
)
x1,150:32971638,6920036
x1,150:33387659,6920036
)
(1,150:34452253,6920036:916980,531627,140771
(1,150:34452253,6920036:916980,531627,140771
x1,150:35107351,6920036
x1,150:35369233,6920036
)
)
)
(1,152:3789043,9264597:31580190,674757,170262
x1,152:6061831,9264597
k1,151:6250057,9264597:188226
x1,151:6905155,9264597
h1,151:6905155,9264597:0,0,0
x1,151:7167037,9264597
k1,151:7355263,9264597:188226
x1,151:7967107,9264597
k1,151:8155332,9264597:188225
x1,151:9116352,9264597
k1,151:9304578,9264597:188226
x1,151:9566460,9264597
x1,151:10190100,9264597
x1,151:10817673,9264597
k1,151:11005899,9264597:188226
$1,151:11005899,9264597
x1,151:11398328,9264597
(1,151:11404619,8979123:321126,389283,8074
x1,151:11692977,8979123
)
k1,151:11881879,9264597:156134
x1,151:12325426,9264597
k1,151:12481560,9264597:156134
x1,151:12955778,9264597
x1,151:13352138,9264597
$1,151:13358429,9264597
k1,151:13546655,9264597:188226
x1,151:15467909,9264597
k1,151:15656135,9264597:188226
$1,151:15656135,9264597
x1,151:16130353,9264597
k1,151:16352734,9264597:218450
x1,151:16886721,9264597
k1,151:17105171,9264597:218450
x1,151:17498387,9264597
$1,151:17498387,9264597
x1,151:17694995,9264597
k1,151:17884897,9264597:189902
x1,151:18452701,9264597
x1,151:18778284,9264597
k1,151:18966510,9264597:188226
x1,151:21805530,9264597
k1,151:21993756,9264597:188226
x1,151:23370012,9264597
k1,151:23559914,9264597:189902
x1,151:24040424,9264597
k1,151:24228650,9264597:188226
$1,151:24228650,9264597
x1,151:25151920,9264597
(1,151:25151920,9382561:897842,389283,8074
x1,151:26016994,9382561
)
k1,151:26205896,9264597:156134
x1,151:26649443,9264597
k1,151:26805577,9264597:156134
x1,151:27279795,9264597
k1,151:27502176,9264597:218450
x1,151:28002346,9264597
k1,151:28220796,9264597:218450
x1,151:28614012,9264597
$1,151:28614012,9264597
k1,151:28802238,9264597:188226
x1,151:30156474,9264597
k1,151:30344700,9264597:188226
x1,151:31916778,9264597
k1,151:32105003,9264597:188225
x1,151:32629553,9264597
k1,151:32817779,9264597:188226
x1,151:33166955,9264597
k1,151:33355181,9264597:188226
x1,151:33617063,9264597
x1,151:34995678,9264597
x1,151:35369233,9264597
k1,151:35369233,9264597:0
)
(1,152:3789043,10547470:31580190,531627,110886
x1,152:4444141,10547470
g1,151:4640749,10547470
x1,151:5819611,10547470
g1,151:6016219,10547470
x1,151:9183967,10547470
g1,151:9380575,10547470
x1,151:10909399,10547470
x1,151:11290818,10547470
g1,151:11487426,10547470
x1,151:12011976,10547470
k1,152:35369232,10547470:23357256
g1,152:35369232,10547470
)
(1,152:12144952,13104633:14868373,1319053,702676
x1,152:12763087,13104633
(1,152:12763087,13235207:785957,408026,113324
x1,152:12983969,13235207
x1,152:13498975,13235207
)
g1,152:13767494,13104633
x1,152:13986122,13104633
g1,152:14204572,13104633
x1,152:14547456,13104633
x1,152:14999653,13104633
(1,152:14999653,13222597:897842,389283,8074
x1,152:15864727,13222597
)
g1,152:16115945,13104633
x1,152:16581512,13104633
g1,152:16799962,13104633
(1,152:16799962,13104633:5219884,1319053,702676
(1,152:16799962,13104633:5219884,1319053,702676
h1,152:16799962,13104633:78643,0,0
[1,152:16878605,13104633:5062598,1319053,702676
(1,152:16878605,12460337:5062598,674757,288043
x1,152:18302045,12460337
[1,152:18302045,12740306:897842,954726,8074
(1,152:18302045,12174863:321126,389283,0
x1,152:18590403,12174863
)
(1,152:18302045,12740306:897842,389283,8074
x1,152:19167119,12740306
)
]
g1,152:19374647,12460337
x1,152:19818194,12460337
g1,152:19992954,12460337
x1,152:20467172,12460337
g1,152:20602173,12460337
x1,152:21043361,12460337
(1,152:21043361,12578301:897842,389283,8074
x1,152:21908435,12578301
)
)
(1,152:16878605,13644125:5062598,530841,163184
k1,152:17863740,13644125:985135
x1,152:18787010,13644125
(1,152:18787010,13762089:897842,389283,8074
x1,152:19652084,13762089
)
g1,152:19859612,13644125
x1,152:20303159,13644125
g1,152:20477919,13644125
x1,152:20952137,13644125
k1,152:21941203,13644125:985135
)
]
h1,152:21941203,13104633:78643,0,0
)
)
x1,152:22216454,13104633
g1,152:22356174,13104633
x1,152:22788711,13104633
(1,152:22788711,13222597:897842,389283,8074
x1,152:23653785,13222597
)
g1,152:23905003,13104633
x1,152:24370570,13104633
g1,152:24589020,13104633
x1,152:25530378,13104633
(1,152:25530378,13222597:897842,389283,8074
x1,152:26395452,13222597
)
x1,152:27013325,13104633
)
(1,155:3789043,15449194:31580190,531627,170262
x1,155:5884885,15449194
x1,153:7054309,15449194
k1,153:7264731,15449194:210422
x1,153:8225751,15449194
k1,153:8433410,15449194:207659
x1,153:9394430,15449194
x1,153:10117161,15449194
x1,153:10486784,15449194
x1,153:12083241,15449194
k1,153:12290901,15449194:207660
x1,153:15523137,15449194
k1,153:15730796,15449194:207659
x1,153:16298600,15449194
k1,153:16506259,15449194:207659
x1,153:17553787,15449194
x1,153:17935206,15449194
k1,153:18142866,15449194:207660
x1,153:19584396,15449194
x1,153:22030986,15449194
k1,153:22238645,15449194:207659
x1,153:24772529,15449194
k1,153:24980188,15449194:207659
x1,153:26597092,15449194
k1,153:26804751,15449194:207659
x1,153:27591183,15449194
k1,153:27798843,15449194:207660
x1,153:28978491,15449194
k1,153:29186150,15449194:207659
x1,153:29710700,15449194
k1,153:29918348,15449194:207648
x1,153:30878582,15449194
k1,153:31086241,15449194:207659
x1,153:32309143,15449194
k1,153:32516803,15449194:207660
x1,153:33171901,15449194
k1,153:33379560,15449194:207659
x1,153:34995678,15449194
x1,153:35369233,15449194
k1,153:35369233,15449194:0
)
(1,155:3789043,16732067:31580190,531627,170262
x1,155:6584809,16732067
x1,153:6993754,16732067
g1,153:7190362,16732067
x1,153:8325970,16732067
g1,153:8522578,16732067
x1,153:9876028,16732067
g1,153:10072636,16732067
x1,153:11033656,16732067
x1,153:11756387,16732067
x1,153:12126010,16732067
x1,153:13919075,16732067
g1,153:14202977,16732067
x1,153:14858075,16732067
g1,153:15054683,16732067
x1,153:16191077,16732067
g1,153:16387685,16732067
x1,153:17937743,16732067
g1,153:18134351,16732067
x1,153:18483527,16732067
x1,153:18857082,16732067
x1,153:19440615,16732067
x1,153:19849560,16732067
g1,153:20046168,16732067
x1,153:21663072,16732067
g1,153:21859680,16732067
x1,153:22646112,16732067
g1,153:22842720,16732067
x1,153:24022368,16732067
g1,153:24218976,16732067
x1,153:24743526,16732067
g1,153:24940134,16732067
x1,153:25464684,16732067
g1,153:25661292,16732067
x1,153:27276624,16732067
x1,153:28892742,16732067
g1,153:29089350,16732067
x1,153:31623234,16732067
g1,153:31819842,16732067
x1,153:33633354,16732067
g1,153:33917256,16732067
k1,155:35369233,16732067:1451977
g1,155:35369233,16732067
)
(1,157:3789043,18408156:31580190,534774,170262
h1,156:3789043,18408156:1155060,0,0
x1,156:5730535,18408156
x1,156:6715934,18408156
k1,156:6998407,18408156:282473
x1,156:7610251,18408156
k1,156:7892723,18408156:282472
x1,156:8111351,18408156
x1,156:9545016,18408156
x1,156:10438403,18408156
k1,156:10720876,18408156:282473
x1,156:11114092,18408156
x1,156:11332720,18408156
k1,156:11788351,18408156:455631
x1,156:14628157,18408156
k1,156:14910629,18408156:282472
x1,156:15871649,18408156
k1,156:16154122,18408156:282473
x1,156:17988082,18408156
x1,156:21832948,18408156
k1,156:22115420,18408156:282472
x1,156:22727264,18408156
x1,156:25557633,18408156
k1,156:25840106,18408156:282473
x1,156:26539244,18408156
x1,156:26825505,18408156
x1,156:27993356,18408156
k1,156:28275828,18408156:282472
x1,156:28930926,18408156
h1,156:28930926,18408156:0,0,0
x1,156:29192808,18408156
k1,156:29475281,18408156:282473
x1,156:30130379,18408156
k1,156:30412851,18408156:282472
x1,156:31548459,18408156
x1,156:32516557,18408156
k1,156:32799030,18408156:282473
x1,156:33585462,18408156
x1,156:33951153,18408156
k1,156:34233625,18408156:282472
x1,156:35369233,18408156
k1,156:35369233,18408156:0
)
(1,157:3789043,19691029:31580190,556400,243898
x1,157:6104299,19691029
k1,156:6225060,19691029:120761
x1,156:7404708,19691029
k1,156:7525469,19691029:120761
x1,156:8486489,19691029
k1,156:8607249,19691029:120760
x1,156:9000465,19691029
x1,156:12078560,19691029
k1,156:12199321,19691029:120761
$1,156:12199321,19691029
x1,156:12817456,19691029
(1,156:12817456,19821603:785957,408026,113324
x1,156:13038338,19821603
x1,156:13553344,19821603
)
$1,156:13603413,19691029
k1,156:13724174,19691029:120761
x1,156:15319058,19691029
k1,156:15454989,19691029:135931
x1,156:16371969,19691029
x1,156:17614531,19691029
x1,156:19442986,19691029
k1,156:19578916,19691029:135930
x1,156:20977192,19691029
k1,156:21097953,19691029:120761
x1,156:22452189,19691029
x1,156:23830804,19691029
k1,156:23951565,19691029:120761
x1,156:24912585,19691029
k1,156:25033346,19691029:120761
x1,156:25382522,19691029
x1,156:26899549,19691029
x1,156:27229064,19691029
k1,156:27349824,19691029:120760
x1,156:28004922,19691029
k1,156:28125683,19691029:120761
x1,156:31445213,19691029
k1,156:31565974,19691029:120761
$1,156:31565974,19691029
x1,156:31867177,19691029
x1,156:32438913,19691029
x1,156:32681133,19691029
k1,156:32820853,19691029:131070
x1,156:33246313,19691029
x1,156:33539652,19691029
k1,156:33679372,19691029:131070
x1,156:34314022,19691029
x1,156:34661624,19691029
k1,156:34903666,19691029:218450
x1,156:35369233,19691029
k1,157:35369233,19691029:0
)
(1,157:3789043,20973902:31580190,556400,170262
x1,157:4090246,20973902
x1,156:4494471,20973902
x1,156:4705627,20973902
g1,156:4845347,20973902
x1,156:5257437,20973902
x1,156:5452472,20973902
g1,156:5592192,20973902
x1,156:5940581,20973902
g1,156:6115341,20973902
x1,156:6558888,20973902
g1,156:6733648,20973902
x1,156:7493340,20973902
$1,156:7516932,20973902
g1,156:7713540,20973902
x1,156:9067776,20973902
g1,156:9264384,20973902
x1,156:10225404,20973902
g1,156:10422012,20973902
x1,156:11121150,20973902
x1,156:11407411,20973902
x1,156:12575262,20973902
g1,156:12771870,20973902
x1,156:13426968,20973902
h1,156:13426968,20973902:0,0,0
x1,156:13688850,20973902
g1,156:13885458,20973902
x1,156:16637184,20973902
k1,157:35369232,20973902:18732048
g1,157:35369232,20973902
)
(1,166:3789043,26911944:31580190,4443948,4039721
h1,166:3789043,26911944:0,0,0
[1,166:3789043,26911944:31580190,4443948,4039721
(1,166:3789043,26813640:31580190,4542252,4138025
k1,165:3789043,26813640:0
(1,166:3789043,26813640:27936954,4542252,4138025
(1,165:3789043,26813640:0,898007,384865
[1,165:3789043,26813640:0,898007,384865
(1,38:3789043,26813640:0,898007,384865
r1,361:3789043,26813640:0,1282872,384865
)
]
)
k1,166:3789043,26813640:3643236
(1,166:7432279,26813640:24293718,4542252,4138025
$1,166:7432279,26813640
(1,166:7432279,26813640:24293718,4542252,4138025
[1,165:7432279,26813640:24293718,4542252,4138025
[1,165:7432279,30566800:24293718,8295412,384865
(1,165:7432279,23169395:24293718,898007,384865
g1,165:7432279,23169395
(1,165:7432279,23169395:1094534,898007,384865
k1,165:7455480,23169395:23201
(1,165:7455480,23169395:0,898007,384865
[1,165:7455480,23169395:0,898007,384865
(1,38:7455480,23169395:0,898007,384865
r1,361:7455480,23169395:0,1282872,384865
)
]
)
$1,165:7455480,23169395
(1,165:7455480,23169395:1071333,487194,7863
[1,165:7455480,23169395:387316,487194,7863
(1,165:7550441,23169395:0,487194,0
x1,165:7812323,23169395
)
(1,165:7455480,23169395:387316,340524,7863
x1,165:7828248,23169395
)
]
g1,165:8061246,23169395
x1,165:8526813,23169395
)
$1,165:8526813,23169395
)
g1,165:8526813,23169395
(1,165:8526813,23169395:23199184,898007,384865
$1,165:8526813,23169395
(1,165:8526813,23169395:23199184,714079,163184
h1,165:8526813,23169395:0,0,0
x1,165:8859474,23169395
x1,165:9337624,23169395
x1,165:9705280,23169395
g1,165:9894588,23169395
x1,165:10394758,23169395
g1,165:10569518,23169395
x1,165:11043736,23169395
x1,165:11459757,23169395
g1,165:11632944,23169395
x1,165:12076491,23169395
g1,165:12251251,23169395
x1,165:12552454,23169395
x1,165:13016448,23169395
(1,165:13016448,23287359:897842,389283,8074
x1,165:13881522,23287359
)
g1,165:14089050,23169395
x1,165:14532597,23169395
g1,165:14707357,23169395
x1,165:15040018,23169395
x1,165:15631414,23169395
(1,165:15631414,23287359:897842,389283,8074
x1,165:16496488,23287359
)
x1,165:16806866,23169395
x1,165:17203226,23169395
(1,165:17217774,22844599:321126,389283,0
x1,165:17506132,22844599
)
g1,165:17713660,23169395
x1,165:18157207,23169395
g1,165:18331967,23169395
x1,165:18633170,23169395
x1,165:19097164,23169395
(1,165:19097164,23287359:897842,389283,8074
x1,165:19962238,23287359
)
g1,165:20169766,23169395
x1,165:20613313,23169395
g1,165:20788073,23169395
x1,165:21120734,23169395
x1,165:21712130,23169395
(1,165:21712130,23287359:897842,389283,8074
x1,165:22577204,23287359
)
x1,165:22887582,23169395
x1,165:23283942,23169395
x1,165:23710580,23169395
g1,165:23883767,23169395
x1,165:24327314,23169395
g1,165:24502074,23169395
x1,165:24803277,23169395
x1,165:25267271,23169395
(1,165:25267271,23287359:897842,389283,8074
x1,165:26132345,23287359
)
g1,165:26339873,23169395
x1,165:26783420,23169395
g1,165:26958180,23169395
x1,165:27290841,23169395
x1,165:27882237,23169395
(1,165:27882237,23287359:897842,389283,8074
x1,165:28747311,23287359
)
x1,165:29057689,23169395
x1,165:29454049,23169395
x1,165:29769800,23169395
x1,165:30149646,23169395
g1,165:30324406,23169395
x1,165:30767953,23169395
g1,165:30942713,23169395
x1,165:31702405,23169395
)
$1,165:31725997,23169395
g1,165:31725997,23169395
)
g1,165:31725997,23169395
)
(1,165:7432279,24648876:24293718,898007,384865
g1,165:7432279,24648876
(1,165:7432279,24648876:1094534,898007,384865
k1,165:8526813,24648876:1094534
(1,165:8526813,24648876:0,898007,384865
[1,165:8526813,24648876:0,898007,384865
(1,38:8526813,24648876:0,898007,384865
r1,361:8526813,24648876:0,1282872,384865
)
]
)
$1,165:8526813,24648876
h1,165:8526813,24648876:0,0,0
$1,165:8526813,24648876
)
g1,165:8526813,24648876
(1,165:8526813,24648876:23199184,898007,384865
$1,165:8526813,24648876
(1,165:8526813,24648876:14144108,714079,163184
h1,165:8526813,24648876:0,0,0
g1,165:8701573,24648876
x1,165:9145120,24648876
g1,165:9319880,24648876
x1,165:9621083,24648876
x1,165:10085077,24648876
(1,165:10085077,24766840:897842,389283,8074
x1,165:10950151,24766840
)
g1,165:11157679,24648876
x1,165:11601226,24648876
g1,165:11775986,24648876
x1,165:12108647,24648876
x1,165:12700043,24648876
(1,165:12700043,24766840:897842,389283,8074
x1,165:13565117,24766840
)
x1,165:13875495,24648876
x1,165:14311177,24648876
(1,165:14309604,24324080:321126,389283,0
x1,165:14597962,24324080
)
g1,165:14805490,24648876
x1,165:15249037,24648876
g1,165:15423797,24648876
x1,165:15725000,24648876
x1,165:16188994,24648876
(1,165:16188994,24766840:897842,389283,8074
x1,165:17054068,24766840
)
g1,165:17261596,24648876
x1,165:17705143,24648876
g1,165:17879903,24648876
x1,165:18212564,24648876
x1,165:18803960,24648876
(1,165:18803960,24766840:897842,389283,8074
x1,165:19669034,24766840
)
x1,165:19979412,24648876
x1,165:20415094,24648876
x1,165:20714724,24648876
x1,165:21094570,24648876
g1,165:21269330,24648876
x1,165:21712877,24648876
g1,165:21887637,24648876
x1,165:22647329,24648876
)
$1,165:22670921,24648876
k1,165:31725997,24648876:9055076
)
g1,165:31725997,24648876
)
(1,165:7432279,26128357:24293718,898007,384865
g1,165:7432279,26128357
(1,165:7432279,26128357:1094534,898007,384865
g1,165:7432279,26128357
(1,165:7432279,26128357:0,898007,384865
[1,165:7432279,26128357:0,898007,384865
(1,38:7432279,26128357:0,898007,384865
r1,361:7432279,26128357:0,1282872,384865
)
]
)
$1,165:7432279,26128357
(1,165:7432279,26128357:1094534,487194,163184
[1,165:7432279,26128357:410517,487194,163184
(1,165:7540413,26128357:0,487194,0
x1,165:7802295,26128357
)
(1,165:7432279,26128357:410517,340524,163184
x1,165:7844369,26128357
)
]
g1,165:8061246,26128357
x1,165:8526813,26128357
)
$1,165:8526813,26128357
)
g1,165:8526813,26128357
(1,165:8526813,26128357:23199184,898007,384865
$1,165:8526813,26128357
(1,165:8526813,26128357:23107173,714079,163184
h1,165:8526813,26128357:0,0,0
x1,165:9001031,26128357
x1,165:9377730,26128357
g1,165:9567038,26128357
x1,165:10010585,26128357
g1,165:10185345,26128357
x1,165:10518006,26128357
x1,165:10996156,26128357
x1,165:11403134,26128357
g1,165:11576321,26128357
x1,165:12019868,26128357
g1,165:12194628,26128357
x1,165:12495831,26128357
x1,165:12968476,26128357
(1,165:12968476,26246321:897842,389283,8074
x1,165:13833550,26246321
)
g1,165:14041078,26128357
x1,165:14484625,26128357
g1,165:14659385,26128357
x1,165:14992046,26128357
x1,165:15562995,26128357
(1,165:15562995,26246321:897842,389283,8074
x1,165:16428069,26246321
)
x1,165:16738447,26128357
x1,165:17134807,26128357
(1,165:17149355,25803561:321126,389283,0
x1,165:17437713,25803561
)
g1,165:17645241,26128357
x1,165:18088788,26128357
g1,165:18263548,26128357
x1,165:18564751,26128357
x1,165:19037396,26128357
(1,165:19037396,26246321:897842,389283,8074
x1,165:19902470,26246321
)
g1,165:20109998,26128357
x1,165:20553545,26128357
g1,165:20728305,26128357
x1,165:21060966,26128357
x1,165:21631915,26128357
(1,165:21631915,26246321:897842,389283,8074
x1,165:22496989,26246321
)
x1,165:22807367,26128357
x1,165:23203727,26128357
x1,165:23630365,26128357
g1,165:23803552,26128357
x1,165:24247099,26128357
g1,165:24421859,26128357
x1,165:24723062,26128357
x1,165:25195707,26128357
(1,165:25195707,26246321:897842,389283,8074
x1,165:26060781,26246321
)
g1,165:26268309,26128357
x1,165:26711856,26128357
g1,165:26886616,26128357
x1,165:27219277,26128357
x1,165:27790226,26128357
(1,165:27790226,26246321:897842,389283,8074
x1,165:28655300,26246321
)
x1,165:28965678,26128357
x1,165:29362038,26128357
x1,165:29677789,26128357
x1,165:30057635,26128357
g1,165:30232395,26128357
x1,165:30675942,26128357
g1,165:30850702,26128357
x1,165:31610394,26128357
)
$1,165:31633986,26128357
k1,165:31725997,26128357:92011
)
g1,165:31725997,26128357
)
(1,165:7432279,27607838:24293718,898007,384865
g1,165:7432279,27607838
(1,165:7432279,27607838:1094534,898007,384865
k1,165:8526813,27607838:1094534
(1,165:8526813,27607838:0,898007,384865
[1,165:8526813,27607838:0,898007,384865
(1,38:8526813,27607838:0,898007,384865
r1,361:8526813,27607838:0,1282872,384865
)
]
)
$1,165:8526813,27607838
h1,165:8526813,27607838:0,0,0
$1,165:8526813,27607838
)
g1,165:8526813,27607838
(1,165:8526813,27607838:23199184,898007,384865
$1,165:8526813,27607838
(1,165:8526813,27607838:14120516,714079,163184
h1,165:8526813,27607838:0,0,0
g1,165:8701573,27607838
x1,165:9145120,27607838
g1,165:9319880,27607838
x1,165:9621083,27607838
x1,165:10093728,27607838
(1,165:10093728,27725802:897842,389283,8074
x1,165:10958802,27725802
)
g1,165:11166330,27607838
x1,165:11609877,27607838
g1,165:11784637,27607838
x1,165:12117298,27607838
x1,165:12688247,27607838
(1,165:12688247,27725802:897842,389283,8074
x1,165:13553321,27725802
)
x1,165:13863699,27607838
x1,165:14299381,27607838
(1,165:14297808,27283042:321126,389283,0
x1,165:14586166,27283042
)
g1,165:14793694,27607838
x1,165:15237241,27607838
g1,165:15412001,27607838
x1,165:15713204,27607838
x1,165:16185849,27607838
(1,165:16185849,27725802:897842,389283,8074
x1,165:17050923,27725802
)
g1,165:17258451,27607838
x1,165:17701998,27607838
g1,165:17876758,27607838
x1,165:18209419,27607838
x1,165:18780368,27607838
(1,165:18780368,27725802:897842,389283,8074
x1,165:19645442,27725802
)
x1,165:19955820,27607838
x1,165:20391502,27607838
x1,165:20691132,27607838
x1,165:21070978,27607838
g1,165:21245738,27607838
x1,165:21689285,27607838
g1,165:21864045,27607838
x1,165:22623737,27607838
)
$1,165:22647329,27607838
k1,165:31725997,27607838:9078668
)
g1,165:31725997,27607838
)
(1,165:7432279,29087319:24293718,898007,384865
g1,165:7432279,29087319
(1,165:7432279,29087319:1094534,898007,384865
k1,165:7494407,29087319:62128
(1,165:7494407,29087319:0,898007,384865
[1,165:7494407,29087319:0,898007,384865
(1,38:7494407,29087319:0,898007,384865
r1,361:7494407,29087319:0,1282872,384865
)
]
)
$1,165:7494407,29087319
(1,165:7494407,29087319:1032406,487194,63701
[1,165:7494407,29087319:348389,487194,63701
(1,165:7573836,29087319:0,487194,0
x1,165:7835718,29087319
)
(1,165:7494407,29087319:348389,340524,63701
x1,165:7842796,29087319
)
]
g1,165:8061246,29087319
x1,165:8526813,29087319
)
$1,165:8526813,29087319
)
g1,165:8526813,29087319
(1,165:8526813,29087319:23199184,898007,384865
$1,165:8526813,29087319
(1,165:8526813,29087319:23163010,714079,163184
h1,165:8526813,29087319:0,0,0
x1,165:8859474,29087319
x1,165:9379305,29087319
x1,165:9699381,29087319
x1,165:10079227,29087319
g1,165:10253987,29087319
x1,165:10697534,29087319
g1,165:10872294,29087319
x1,165:11631986,29087319
g1,165:11830338,29087319
x1,165:12273885,29087319
g1,165:12448645,29087319
x1,165:12749848,29087319
x1,165:13167443,29087319
(1,165:13167443,29205283:897842,389283,8074
x1,165:14032517,29205283
)
g1,165:14240045,29087319
x1,165:14683592,29087319
g1,165:14858352,29087319
x1,165:15191013,29087319
x1,165:15750952,29087319
(1,165:15750952,29205283:897842,389283,8074
x1,165:16616026,29205283
)
x1,165:16926404,29087319
x1,165:17322764,29087319
(1,165:17337312,28762523:321126,389283,0
x1,165:17625670,28762523
)
g1,165:17833198,29087319
x1,165:18276745,29087319
g1,165:18451505,29087319
x1,165:18752708,29087319
x1,165:19170303,29087319
(1,165:19170303,29205283:897842,389283,8074
x1,165:20035377,29205283
)
g1,165:20242905,29087319
x1,165:20686452,29087319
g1,165:20861212,29087319
x1,165:21193873,29087319
x1,165:21753812,29087319
(1,165:21753812,29205283:897842,389283,8074
x1,165:22618886,29205283
)
x1,165:22929264,29087319
x1,165:23325624,29087319
x1,165:23752262,29087319
g1,165:23925449,29087319
x1,165:24368996,29087319
g1,165:24543756,29087319
x1,165:24844959,29087319
x1,165:25262554,29087319
(1,165:25262554,29205283:897842,389283,8074
x1,165:26127628,29205283
)
g1,165:26335156,29087319
x1,165:26778703,29087319
g1,165:26953463,29087319
x1,165:27286124,29087319
x1,165:27846063,29087319
(1,165:27846063,29205283:897842,389283,8074
x1,165:28711137,29205283
)
x1,165:29021515,29087319
x1,165:29417875,29087319
x1,165:29733626,29087319
x1,165:30113472,29087319
g1,165:30288232,29087319
x1,165:30731779,29087319
g1,165:30906539,29087319
x1,165:31666231,29087319
)
$1,165:31689823,29087319
k1,165:31725997,29087319:36174
)
g1,165:31725997,29087319
)
(1,165:7432279,30566800:24293718,898007,384865
g1,165:7432279,30566800
(1,165:7432279,30566800:1094534,898007,384865
k1,165:8526813,30566800:1094534
(1,165:8526813,30566800:0,898007,384865
[1,165:8526813,30566800:0,898007,384865
(1,38:8526813,30566800:0,898007,384865
r1,361:8526813,30566800:0,1282872,384865
)
]
)
$1,165:8526813,30566800
h1,165:8526813,30566800:0,0,0
$1,165:8526813,30566800
)
g1,165:8526813,30566800
(1,165:8526813,30566800:23199184,898007,384865
$1,165:8526813,30566800
(1,165:8526813,30566800:13988396,714079,163184
h1,165:8526813,30566800:0,0,0
g1,165:8701573,30566800
x1,165:9145120,30566800
g1,165:9319880,30566800
x1,165:9621083,30566800
x1,165:10038678,30566800
(1,165:10038678,30684764:897842,389283,8074
x1,165:10903752,30684764
)
g1,165:11111280,30566800
x1,165:11554827,30566800
g1,165:11729587,30566800
x1,165:12062248,30566800
x1,165:12622187,30566800
(1,165:12622187,30684764:897842,389283,8074
x1,165:13487261,30684764
)
x1,165:13797639,30566800
x1,165:14233321,30566800
(1,165:14231748,30242004:321126,389283,0
x1,165:14520106,30242004
)
g1,165:14727634,30566800
x1,165:15171181,30566800
g1,165:15345941,30566800
x1,165:15647144,30566800
x1,165:16064739,30566800
(1,165:16064739,30684764:897842,389283,8074
x1,165:16929813,30684764
)
g1,165:17137341,30566800
x1,165:17580888,30566800
g1,165:17755648,30566800
x1,165:18088309,30566800
x1,165:18648248,30566800
(1,165:18648248,30684764:897842,389283,8074
x1,165:19513322,30684764
)
x1,165:19823700,30566800
x1,165:20259382,30566800
x1,165:20559012,30566800
x1,165:20938858,30566800
g1,165:21113618,30566800
x1,165:21557165,30566800
g1,165:21731925,30566800
x1,165:22491617,30566800
)
$1,165:22515209,30566800
k1,165:31725997,30566800:9210788
)
g1,165:31725997,30566800
)
]
]
)
$1,166:31725997,26813640
)
g1,166:31725997,26813640
)
k1,166:35369233,26813640:3643236
(1,166:35369233,26813640:0,4542252,4138025
(1,166:35369233,26813640:0,898007,384865
k1,166:34452253,26813640:-916980
(1,166:34452253,26813640:916980,898007,384865
(1,165:34452253,26813640:0,898007,384865
[1,165:34452253,26813640:0,898007,384865
(1,38:34452253,26813640:0,898007,384865
r1,361:34452253,26813640:0,1282872,384865
)
]
)
(1,166:34452253,26813640:916980,531627,140771
x1,166:35107351,26813640
x1,166:35369233,26813640
)
)
)
)
k1,166:35369233,26813640:0
)
]
)
(1,168:3789043,32610516:31580190,531627,243898
x1,168:4444141,32610516
k1,167:4699875,32610516:255734
x1,167:7474407,32610516
k1,167:7744922,32610516:270515
x1,167:8225432,32610516
k1,167:8481166,32610516:255734
x1,167:9442186,32610516
k1,167:9697919,32610516:255733
x1,167:12669059,32610516
k1,167:12924793,32610516:255734
$1,167:12924793,32610516
x1,167:13542928,32610516
(1,167:13542928,32741090:785957,408026,113324
x1,167:13763810,32741090
x1,167:14278816,32741090
)
$1,167:14328885,32610516
k1,167:14584619,32610516:255734
x1,167:15982895,32610516
k1,167:16238628,32610516:255733
x1,167:17374236,32610516
k1,167:17629970,32610516:255734
$1,167:17629970,32610516
x1,167:17962631,32610516
k1,167:18311172,32610516:300569
x1,167:18776739,32610516
k1,167:19077308,32610516:300569
x1,167:19470524,32610516
$1,167:19470524,32610516
x1,167:19667132,32610516
k1,167:19937647,32610516:270515
x1,167:21291883,32610516
k1,167:21547617,32610516:255734
x1,167:22508637,32610516
k1,167:22764371,32610516:255734
x1,167:23463509,32610516
x1,167:23749770,32610516
x1,167:24917621,32610516
k1,167:25173354,32610516:255733
x1,167:25828452,32610516
h1,167:25828452,32610516:0,0,0
x1,167:26090334,32610516
k1,167:26346068,32610516:255734
x1,167:27394382,32610516
k1,167:27650116,32610516:255734
x1,167:29265448,32610516
x1,167:30706978,32610516
k1,167:30962711,32610516:255733
x1,167:33496595,32610516
k1,167:33752329,32610516:255734
x1,167:35369233,32610516
k1,167:35369233,32610516:0
)
(1,168:3789043,33893389:31580190,531627,243898
x1,168:4356847,33893389
k1,167:4586539,33893389:229692
x1,167:5547559,33893389
k1,167:5777251,33893389:229692
x1,167:6432349,33893389
x1,167:7868374,33893389
k1,167:8106338,33893389:237964
x1,167:8848730,33893389
x1,167:9142856,33893389
k1,167:9372548,33893389:229692
x1,167:10858118,33893389
k1,167:11087810,33893389:229692
x1,167:11917496,33893389
x1,167:12719657,33893389
k1,167:12949349,33893389:229692
x1,167:13648487,33893389
x1,167:13934748,33893389
x1,167:15102599,33893389
k1,167:15332291,33893389:229692
x1,167:15987389,33893389
h1,167:15987389,33893389:0,0,0
x1,167:16249271,33893389
k1,167:16478964,33893389:229693
x1,167:17877240,33893389
k1,167:18106932,33893389:229692
x1,167:21078072,33893389
k1,167:21307764,33893389:229692
$1,167:21307764,33893389
x1,167:21925899,33893389
(1,167:21925899,34023963:785957,408026,113324
x1,167:22146781,34023963
x1,167:22661787,34023963
)
$1,167:22711856,33893389
k1,167:22941548,33893389:229692
x1,167:23553392,33893389
k1,167:23783084,33893389:229692
x1,167:24831398,33893389
x1,167:25212817,33893389
k1,167:25442510,33893389:229693
x1,167:25791686,33893389
k1,167:26021378,33893389:229692
x1,167:26589182,33893389
x1,167:26918697,33893389
x1,167:27288320,33893389
k1,167:27518012,33893389:229692
x1,167:28697660,33893389
k1,167:28927352,33893389:229692
x1,167:29888372,33893389
k1,167:30118064,33893389:229692
x1,167:31908770,33893389
k1,167:32138463,33893389:229693
x1,167:33142737,33893389
x1,167:33381025,33893389
k1,167:33610717,33893389:229692
x1,167:34178521,33893389
k1,167:34408213,33893389:229692
x1,167:35369233,33893389
k1,167:35369233,33893389:0
)
(1,168:3789043,35176262:31580190,531627,170262
x1,168:4444141,35176262
x1,167:5683558,35176262
k1,167:5870551,35176262:186993
x1,167:7094239,35176262
k1,167:7281231,35176262:186992
x1,167:8023623,35176262
k1,167:8210616,35176262:186993
x1,167:8822460,35176262
k1,167:9009452,35176262:186992
x1,167:9752630,35176262
k1,167:9939623,35176262:186993
x1,167:11118485,35176262
k1,167:11305477,35176262:186992
x1,167:13402105,35176262
k1,167:13589098,35176262:186993
x1,167:14637412,35176262
x1,167:15832789,35176262
k1,167:16019781,35176262:186992
x1,167:16281663,35176262
x1,167:16905303,35176262
x1,167:17532876,35176262
k1,167:17719869,35176262:186993
x1,167:17981751,35176262
x1,167:18605391,35176262
k1,167:18792383,35176262:186992
$1,167:18792383,35176262
x1,167:19274465,35176262
k1,167:19492915,35176262:218450
x1,167:19993085,35176262
k1,167:20211535,35176262:218450
x1,167:20604751,35176262
$1,167:20604751,35176262
x1,167:20801359,35176262
k1,167:21082056,35176262:280697
x1,167:22894782,35176262
k1,167:23083697,35176262:188915
x1,167:24787895,35176262
k1,167:24974888,35176262:186993
x1,167:25935908,35176262
k1,167:26122900,35176262:186992
x1,167:26384782,35176262
x1,167:27577012,35176262
x1,167:29122351,35176262
k1,167:29309344,35176262:186993
x1,167:29658520,35176262
x1,167:31175547,35176262
x1,167:31505062,35176262
k1,167:31692054,35176262:186992
x1,167:32347152,35176262
k1,167:32534145,35176262:186993
x1,167:32927361,35176262
x1,167:33518758,35176262
x1,167:35369233,35176262
k1,168:35369233,35176262:0
k1,168:35369233,35176262:0
)
(1,176:13709796,38603230:21659437,2129482,1725256
(1,176:13709796,38603230:11738684,2129482,1725256
h1,176:13709796,38603230:0,0,0
(1,176:13709796,38603230:1778384,2126421,1722195
[1,176:13709796,36985540:356253,471859,3303013
(1,176:13709796,36985540:356253,471859,0
x1,176:14066049,36985540
)
(1,176:13709796,37457399:356253,471859,0
x1,176:14066049,37457399
)
(1,176:13709796,37929258:356253,471859,0
x1,176:14066049,37929258
)
(1,176:13709796,38401117:356253,471859,0
x1,176:14066049,38401117
)
(1,176:13709796,38872976:356253,471859,0
x1,176:14066049,38872976
)
(1,176:13709796,39344835:356253,471859,0
x1,176:14066049,39344835
)
(1,176:13709796,39816694:356253,471859,0
x1,176:14066049,39816694
)
(1,176:13709796,40288553:356253,471859,0
x1,176:14066049,40288553
)
]
[1,169:14066049,38603230:1065878,2126421,1722195
(1,169:14066049,37374816:1065878,898007,384865
g1,169:14066049,37374816
(1,169:14066049,37374816:1065878,898007,384865
r1,361:14066049,37374816:0,1282872,384865
g1,169:14393729,37374816
k1,169:14405330,37374816:11601
g1,169:14405331,37374816
$1,169:14405331,37374816
x1,169:14778099,37374816
$1,169:14792647,37374816
k1,169:14804247,37374816:11600
g1,169:15131927,37374816
)
g1,169:15131927,37374816
)
(1,169:14066049,38657688:1065878,898007,384865
g1,169:14066049,38657688
(1,169:14066049,38657688:1065878,898007,384865
r1,361:14066049,38657688:0,1282872,384865
g1,169:14393729,38657688
g1,169:14393729,38657688
g1,169:14393730,38657688
$1,169:14393730,38657688
x1,169:14805820,38657688
$1,169:14804247,38657688
g1,169:14804247,38657688
g1,169:15131927,38657688
)
g1,169:15131927,38657688
)
(1,169:14066049,39940560:1065878,898007,384865
g1,169:14066049,39940560
(1,169:14066049,39940560:1065878,898007,384865
r1,361:14066049,39940560:0,1282872,384865
g1,169:14393729,39940560
k1,169:14424793,39940560:31064
g1,169:14424794,39940560
$1,169:14424794,39940560
x1,169:14773183,39940560
$1,169:14773183,39940560
k1,169:14804247,39940560:31064
g1,169:15131927,39940560
)
g1,169:15131927,39940560
)
]
[1,176:15131927,36985540:356253,471859,3303013
(1,176:15131927,36985540:356253,471859,0
x1,176:15417401,36985540
)
(1,176:15131927,37457399:356253,471859,0
x1,176:15417401,37457399
)
(1,176:15131927,37929258:356253,471859,0
x1,176:15417401,37929258
)
(1,176:15131927,38401117:356253,471859,0
x1,176:15417401,38401117
)
(1,176:15131927,38872976:356253,471859,0
x1,176:15417401,38872976
)
(1,176:15131927,39344835:356253,471859,0
x1,176:15417401,39344835
)
(1,176:15131927,39816694:356253,471859,0
x1,176:15417401,39816694
)
(1,176:15131927,40288553:356253,471859,0
x1,176:15417401,40288553
)
]
)
g1,176:15706630,38603230
x1,176:16172197,38603230
g1,176:16390647,38603230
(1,176:16390647,38603230:6973398,2129482,1725256
[1,176:16390647,36985540:356253,471859,3303013
(1,176:16390647,36985540:356253,471859,0
x1,176:16746900,36985540
)
(1,176:16390647,37457399:356253,471859,0
x1,176:16746900,37457399
)
(1,176:16390647,37929258:356253,471859,0
x1,176:16746900,37929258
)
(1,176:16390647,38401117:356253,471859,0
x1,176:16746900,38401117
)
(1,176:16390647,38872976:356253,471859,0
x1,176:16746900,38872976
)
(1,176:16390647,39344835:356253,471859,0
x1,176:16746900,39344835
)
(1,176:16390647,39816694:356253,471859,0
x1,176:16746900,39816694
)
(1,176:16390647,40288553:356253,471859,0
x1,176:16746900,40288553
)
]
[1,174:16746900,38603230:6260892,2129482,1725256
(1,172:16746900,37371755:6260892,898007,384865
g1,171:16746900,37371755
(1,171:16746900,37371755:3358799,898007,384865
r1,361:16746900,37371755:0,1282872,384865
g1,171:17074580,37371755
k1,171:18229691,37371755:1155111
g1,171:18229692,37371755
$1,171:18229692,37371755
x1,171:18622908,37371755
$1,171:18622908,37371755
k1,171:19778019,37371755:1155111
g1,171:20105699,37371755
)
g1,171:20105699,37371755
(1,171:20105699,37371755:1853516,898007,384865
g1,171:20433379,37371755
k1,171:20835849,37371755:402470
g1,171:20835850,37371755
$1,171:20835850,37371755
x1,171:21229066,37371755
$1,171:21229066,37371755
k1,171:21631535,37371755:402469
g1,171:21959215,37371755
)
g1,171:21959215,37371755
(1,172:21959215,37371755:1048577,898007,384865
g1,171:22286895,37371755
g1,171:22286895,37371755
g1,171:22286896,37371755
$1,172:22286896,37371755
x1,172:22680112,37371755
$1,172:22680112,37371755
g1,172:22680112,37371755
g1,172:23007792,37371755
)
g1,172:23007792,37371755
)
(1,173:16746900,38654627:6260892,898007,384865
g1,172:16746900,38654627
(1,172:16746900,38654627:3358799,898007,384865
r1,361:16746900,38654627:0,1282872,384865
g1,172:17074580,38654627
g1,172:17074580,38654627
g1,172:17074581,38654627
$1,172:17074581,38654627
x1,172:17574751,38654627
(1,172:17574751,38654627:2203268,777125,378011
(1,172:17574751,38654627:2203268,777125,378011
h1,172:17574751,38654627:78643,0,0
[1,172:17653394,38654627:2045982,777125,378011
(1,172:17653394,38266786:2045982,389284,119668
x1,172:18091699,38266786
(1,172:18091699,38355283:249037,291962,0
x1,172:18307968,38355283
)
x1,172:18664274,38266786
(1,172:18664274,38355283:681575,291962,6055
x1,172:19313081,38355283
)
x1,172:19699376,38266786
)
(1,172:17653394,38925946:2045982,389284,106692
k1,172:18332714,38925946:679320
x1,172:18771019,38925946
(1,172:18771019,39014443:249037,291962,0
x1,172:18987288,39014443
)
k1,172:19699376,38925946:679320
)
]
h1,172:19699376,38654627:78643,0,0
)
)
$1,172:19778019,38654627
g1,172:19778019,38654627
g1,172:20105699,38654627
)
g1,172:20105699,38654627
(1,172:20105699,38654627:1853516,898007,384865
g1,172:20433379,38654627
k1,172:20434821,38654627:1442
g1,172:20434822,38654627
$1,172:20434822,38654627
(1,172:20434822,38654627:1195271,777125,378011
(1,172:20434822,38654627:1195271,777125,378011
h1,172:20434822,38654627:78643,0,0
[1,172:20513465,38654627:1037985,777125,378011
(1,172:20513465,38266786:1037985,389284,119668
x1,172:20951770,38266786
(1,172:20951770,38355283:249037,291962,0
x1,172:21168039,38355283
)
x1,172:21548567,38266786
)
(1,172:20513465,38925946:1037985,389284,106692
k1,172:20688787,38925946:175322
x1,172:21127092,38925946
(1,172:21127092,39014443:249037,291962,0
x1,172:21343361,39014443
)
k1,172:21551450,38925946:175321
)
]
h1,172:21551450,38654627:78643,0,0
)
)
$1,172:21630093,38654627
k1,172:21631535,38654627:1442
g1,172:21959215,38654627
)
g1,172:21959215,38654627
(1,173:21959215,38654627:1048577,898007,384865
g1,172:22286895,38654627
g1,172:22286895,38654627
g1,172:22286896,38654627
$1,173:22286896,38654627
x1,173:22680112,38654627
$1,173:22680112,38654627
g1,173:22680112,38654627
g1,173:23007792,38654627
)
g1,173:23007792,38654627
)
(1,174:16746900,39937499:6260892,898007,390987
g1,173:16746900,39937499
(1,173:16746900,39937499:3358799,898007,390987
r1,361:16746900,39937499:0,1282872,384865
g1,173:17074580,39937499
k1,173:17094765,39937499:20185
g1,173:17094766,39937499
$1,173:17094766,39937499
x1,173:17594936,39937499
(1,173:17594936,39937499:2162898,777125,378011
(1,173:17594936,39937499:2162898,777125,378011
h1,173:17594936,39937499:78643,0,0
[1,173:17673579,39937499:2005612,777125,378011
(1,173:17673579,39549658:2005612,389284,119668
x1,173:18111884,39549658
(1,173:18111884,39638155:249037,291962,0
x1,173:18328153,39638155
)
x1,173:18644089,39549658
(1,173:18644089,39638155:681575,291962,6055
x1,173:19292896,39638155
)
x1,173:19679191,39549658
)
(1,173:17673579,40208818:2005612,389284,106692
k1,173:18332714,40208818:659135
x1,173:18771019,40208818
(1,173:18771019,40297315:249037,291962,0
x1,173:18987288,40297315
)
k1,173:19679191,40208818:659135
)
]
h1,173:19679191,39937499:78643,0,0
)
)
$1,173:19757834,39937499
k1,173:19778019,39937499:20185
g1,173:20105699,39937499
)
g1,173:20105699,39937499
(1,173:20105699,39937499:1853516,898007,390987
g1,173:20433379,39937499
g1,173:20433379,39937499
g1,173:20433380,39937499
$1,173:20433380,39937499
(1,173:20433380,39937499:1198155,777125,390987
(1,173:20433380,39937499:1198155,777125,390987
h1,173:20433380,39937499:78643,0,0
[1,173:20512023,39937499:1040869,777125,390987
(1,173:20512023,39549658:1040869,389284,119668
x1,173:20950328,39549658
(1,173:20950328,39638155:249037,291962,0
x1,173:21166597,39638155
)
x1,173:21552892,39549658
)
(1,173:20512023,40208818:1040869,389284,119668
k1,173:20513465,40208818:1442
x1,173:20951770,40208818
(1,173:20951770,40297315:249037,291962,0
x1,173:21168039,40297315
)
x1,173:21548567,40208818
k1,173:21552892,40208818:1442
)
]
h1,173:21552892,39937499:78643,0,0
)
)
$1,173:21631535,39937499
g1,173:21631535,39937499
g1,173:21959215,39937499
)
g1,173:21959215,39937499
(1,174:21959215,39937499:1048577,898007,390987
g1,173:22286895,39937499
g1,173:22286895,39937499
g1,173:22286896,39937499
$1,174:22286896,39937499
x1,174:22680112,39937499
$1,174:22680112,39937499
g1,174:22680112,39937499
g1,174:23007792,39937499
)
g1,174:23007792,39937499
)
]
[1,176:23007792,36985540:356253,471859,3303013
(1,176:23007792,36985540:356253,471859,0
x1,176:23293266,36985540
)
(1,176:23007792,37457399:356253,471859,0
x1,176:23293266,37457399
)
(1,176:23007792,37929258:356253,471859,0
x1,176:23293266,37929258
)
(1,176:23007792,38401117:356253,471859,0
x1,176:23293266,38401117
)
(1,176:23007792,38872976:356253,471859,0
x1,176:23293266,38872976
)
(1,176:23007792,39344835:356253,471859,0
x1,176:23293266,39344835
)
(1,176:23007792,39816694:356253,471859,0
x1,176:23293266,39816694
)
(1,176:23007792,40288553:356253,471859,0
x1,176:23293266,40288553
)
]
)
g1,176:23495115,38603230
(1,176:23495115,38603230:1953365,2126421,1722195
[1,176:23495115,36985540:356253,471859,3303013
(1,176:23495115,36985540:356253,471859,0
x1,176:23851368,36985540
)
(1,176:23495115,37457399:356253,471859,0
x1,176:23851368,37457399
)
(1,176:23495115,37929258:356253,471859,0
x1,176:23851368,37929258
)
(1,176:23495115,38401117:356253,471859,0
x1,176:23851368,38401117
)
(1,176:23495115,38872976:356253,471859,0
x1,176:23851368,38872976
)
(1,176:23495115,39344835:356253,471859,0
x1,176:23851368,39344835
)
(1,176:23495115,39816694:356253,471859,0
x1,176:23851368,39816694
)
(1,176:23495115,40288553:356253,471859,0
x1,176:23851368,40288553
)
]
[1,175:23851368,38603230:1240859,2126421,1722195
(1,175:23851368,37374816:1240859,898007,384865
g1,175:23851368,37374816
(1,175:23851368,37374816:1240859,898007,384865
r1,361:23851368,37374816:0,1282872,384865
g1,175:24179048,37374816
g1,175:24179048,37374816
g1,175:24179049,37374816
$1,175:24179049,37374816
x1,175:24702813,37374816
$1,175:24764547,37374816
g1,175:24764547,37374816
g1,175:25092227,37374816
)
g1,175:25092227,37374816
)
(1,175:23851368,38657688:1240859,898007,384865
g1,175:23851368,38657688
(1,175:23851368,38657688:1240859,898007,384865
r1,361:23851368,38657688:0,1282872,384865
g1,175:24179048,38657688
k1,175:24231936,38657688:52888
g1,175:24231937,38657688
$1,175:24231937,38657688
x1,175:24608638,38657688
$1,175:24711660,38657688
k1,175:24764547,38657688:52887
g1,175:25092227,38657688
)
g1,175:25092227,38657688
)
(1,175:23851368,39940560:1240859,898007,384865
g1,175:23851368,39940560
(1,175:23851368,39940560:1240859,898007,384865
r1,361:23851368,39940560:0,1282872,384865
g1,175:24179048,39940560
k1,175:24231936,39940560:52888
g1,175:24231937,39940560
$1,175:24231937,39940560
x1,175:24608638,39940560
$1,175:24711660,39940560
k1,175:24764547,39940560:52887
g1,175:25092227,39940560
)
g1,175:25092227,39940560
)
]
[1,176:25092227,36985540:356253,471859,3303013
(1,176:25092227,36985540:356253,471859,0
x1,176:25377701,36985540
)
(1,176:25092227,37457399:356253,471859,0
x1,176:25377701,37457399
)
(1,176:25092227,37929258:356253,471859,0
x1,176:25377701,37929258
)
(1,176:25092227,38401117:356253,471859,0
x1,176:25377701,38401117
)
(1,176:25092227,38872976:356253,471859,0
x1,176:25377701,38872976
)
(1,176:25092227,39344835:356253,471859,0
x1,176:25377701,39344835
)
(1,176:25092227,39816694:356253,471859,0
x1,176:25377701,39816694
)
(1,176:25092227,40288553:356253,471859,0
x1,176:25377701,40288553
)
]
)
)
(1,176:34452253,38603230:916980,531627,140771
(1,176:34452253,38603230:916980,531627,140771
x1,176:35107351,38603230
x1,176:35369233,38603230
)
)
)
(1,178:3789043,41987337:31580190,531627,170262
x1,178:5011945,41987337
g1,177:5208553,41987337
x1,177:5907691,41987337
x1,177:6193952,41987337
x1,177:7361803,41987337
g1,177:7558411,41987337
x1,177:8213509,41987337
h1,177:8213509,41987337:0,0,0
x1,177:8475391,41987337
g1,177:8671999,41987337
x1,177:10070275,41987337
g1,177:10266883,41987337
x1,177:11009275,41987337
x1,177:11553486,41987337
g1,177:11750094,41987337
x1,177:12143310,41987337
x1,177:12734707,41987337
x1,177:14279260,41987337
g1,177:14475868,41987337
$1,177:14475868,41987337
x1,177:14999632,41987337
x1,177:15257974,41987337
g1,177:15397694,41987337
x1,177:15774395,41987337
x1,177:16074025,41987337
g1,177:16213745,41987337
x1,177:16702119,41987337
$1,177:16747731,41987337
g1,177:16944339,41987337
x1,177:18035907,41987337
g1,177:18232515,41987337
x1,177:18974907,41987337
g1,177:19171515,41987337
x1,177:20001201,41987337
x1,177:21415206,41987337
g1,177:21611814,41987337
x1,177:22266912,41987337
k1,178:35369233,41987337:13102321
g1,178:35369233,41987337
)
]
(1,361:3789043,53558027:31580190,531627,0
(1,361:3789043,53558027:31580190,531627,0
k1,361:19382530,53558027:15593487
x1,361:19775746,53558027
k1,361:35369233,53558027:15593487
)
)
]
]
!45256
}4
!10
{5
[1,381:4736286,53558027:30632947,48821741,9830
(1,381:4736286,4736286:0,0,0
[1,381:0,4736286:0,0,0
(1,381:0,0:0,0,0
g1,381:0,0
)
]
)
[1,381:3789043,53558027:31580190,52193816,9830
[1,381:3789043,2150643:31580190,786432,0
(1,381:3789043,2150643:31580190,0,0
h1,381:3789043,2150643:31580190,0,0
)
]
[1,381:3789043,51591947:31580190,47802904,0
(1,179:3789043,4575475:31580190,0,0
h1,179:3789043,4575475:1155060,0,0
k1,179:35369233,4575475:30425130
g1,179:35369233,4575475
)
(1,361:3789043,19188250:31580190,13288943,12884716
h1,361:3789043,19188250:0,0,0
[1,361:3789043,19188250:31580190,13288943,12884716
(1,361:3789043,18415742:31580190,12713043,13657224
g1,360:3789043,18415742
(1,361:3789043,18415742:552049404,12713043,13657224
(1,360:3789043,18415742:0,898007,384865
[1,360:3789043,18415742:0,898007,384865
(1,38:3789043,18415742:0,898007,384865
r1,381:3789043,18415742:0,1282872,384865
)
]
)
k1,361:3789043,18415742:0
(1,361:3789043,18415742:552049404,12713043,12308816
$1,361:3789043,18415742
(1,361:3789043,18415742:552049404,12713043,12308816
[1,360:3789043,18415742:552049404,12713043,12308816
[1,360:3789043,30724558:552049404,25021859,0
(1,360:3789043,6932625:552049404,1229926,795028
g1,360:3789043,6932625
(1,360:3789043,6932625:1269515,1229926,795028
g1,360:3789043,6932625
(1,360:3789043,6932625:0,898007,384865
[1,360:3789043,6932625:0,898007,384865
(1,38:3789043,6932625:0,898007,384865
r1,381:3789043,6932625:0,1282872,384865
)
]
)
$1,360:3789043,6932625
(1,360:3789043,6932625:1269515,654311,0
[1,360:3789043,6932625:585498,654311,0
(1,360:4013765,6765508:0,487194,0
x1,360:4275647,6765508
)
(1,360:3789043,6932625:585498,513933,0
x1,360:4312807,6932625
)
]
g1,360:4592991,6932625
x1,360:5058558,6932625
)
$1,360:5058558,6932625
)
g1,360:5058558,6932625
(1,360:5058558,6932625:550779889,1229926,795028
$1,360:5058558,6932625
(1,360:5058558,6932625:25328856,1229926,795028
h1,360:5058558,6932625:0,0,0
x1,360:5391219,6932625
x1,360:5869369,6932625
x1,360:6388021,6932625
g1,360:6624515,6932625
x1,360:7124685,6932625
g1,360:7299445,6932625
x1,360:7773663,6932625
x1,360:8154295,6932625
g1,360:8432077,6932625
x1,360:8875624,6932625
g1,360:9050384,6932625
(1,360:9050384,6932625:21337030,1229926,795028
(1,360:9050384,6932625:21337030,1229926,795028
h1,360:9050384,6932625:78643,0,0
[1,360:9129027,6932625:21179744,1229926,795028
(1,360:9129027,6400211:21179744,697512,163184
x1,360:9430230,6400211
x1,360:9762890,6400211
x1,360:10276429,6400211
(1,360:10276429,6114737:321126,389283,0
x1,360:10564787,6114737
)
x1,360:11030092,6400211
(1,360:11030092,6518175:897842,389283,8074
x1,360:11895166,6518175
)
(1,360:11927934,6400211:1339030,530841,126038
x1,360:12369122,6400211
(1,360:12369122,6518175:897842,389283,8074
x1,360:13234196,6518175
)
)
(1,360:13266964,6091982:321126,389283,0
x1,360:13555322,6091982
)
g1,360:13762850,6400211
x1,360:14206397,6400211
g1,360:14381157,6400211
x1,360:14855375,6400211
g1,360:14990376,6400211
x1,360:15913646,6400211
(1,360:15913646,6518175:897842,389283,8074
x1,360:16778720,6518175
)
x1,360:17197626,6400211
(1,360:17197626,6518175:897842,389283,8074
x1,360:18062700,6518175
)
x1,360:18373078,6400211
(1,360:18396670,6400211:918814,530841,145489
x1,360:18994358,6400211
(1,360:18994358,6518175:321126,389283,0
x1,360:19282716,6518175
)
)
(1,360:19315484,6091982:321126,389283,0
x1,360:19603842,6091982
)
g1,360:19811370,6400211
x1,360:20311540,6400211
g1,360:20486300,6400211
x1,360:21409570,6400211
(1,360:21409570,6518175:897842,389283,8074
x1,360:22274644,6518175
)
x1,360:22905100,6400211
(1,360:22905100,6518175:321126,389283,0
x1,360:23193458,6518175
)
g1,360:23357296,6400211
x1,360:23954984,6400211
(1,360:23954984,6518175:321126,389283,0
x1,360:24243342,6518175
)
g1,360:24407180,6400211
x1,360:24839717,6400211
(1,360:24839717,6518175:897842,389283,8074
x1,360:25704791,6518175
)
g1,360:25912319,6400211
x1,360:26355866,6400211
g1,360:26530626,6400211
(1,360:26530626,6400211:918814,530841,145489
x1,360:27128314,6400211
(1,360:27128314,6518175:321126,389283,0
x1,360:27416672,6518175
)
)
(1,360:27449440,6091982:321126,389283,0
x1,360:27737798,6091982
)
x1,360:28203103,6400211
(1,360:28203103,6518175:897842,389283,8074
x1,360:29068177,6518175
)
x1,360:29378555,6400211
x1,360:29925911,6400211
(1,360:29987645,6114737:321126,389283,0
x1,360:30276003,6114737
)
)
(1,360:9129027,7582164:21179744,697512,145489
k1,360:19098929,7582164:9969902
(1,360:19098929,7582164:918814,530841,145489
x1,360:19696617,7582164
(1,360:19696617,7700128:321126,389283,0
x1,360:19984975,7700128
)
)
(1,360:20017743,7273935:321126,389283,0
x1,360:20306101,7273935
)
k1,360:30308771,7582164:9969902
)
]
h1,360:30308771,6932625:78643,0,0
)
)
)
$1,360:30387414,6932625
k1,360:555838454,6932625:525451040
)
g1,360:555838447,6932625
)
(1,360:3789043,9219723:552049404,1229926,812723
g1,360:3789043,9219723
(1,360:3789043,9219723:1269515,1229926,812723
k1,360:5058558,9219723:1269515
(1,360:5058558,9219723:0,898007,384865
[1,360:5058558,9219723:0,898007,384865
(1,38:5058558,9219723:0,898007,384865
r1,381:5058558,9219723:0,1282872,384865
)
]
)
$1,360:5058558,9219723
h1,360:5058558,9219723:0,0,0
$1,360:5058558,9219723
)
g1,360:5058558,9219723
(1,360:5058558,9219723:550779889,1229926,812723
$1,360:5058558,9219723
(1,360:5058558,9219723:29994221,1229926,812723
h1,360:5058558,9219723:0,0,0
g1,360:5233318,9219723
x1,360:5676865,9219723
g1,360:5851625,9219723
(1,360:5851625,9219723:29201154,1229926,812723
(1,360:5851625,9219723:29201154,1229926,812723
h1,360:5851625,9219723:78643,0,0
[1,360:5930268,9219723:29043868,1229926,812723
(1,360:5930268,8687309:29043868,697512,163184
x1,360:6231471,8687309
x1,360:6564131,8687309
x1,360:7069806,8687309
g1,360:7204807,8687309
x1,360:7686889,8687309
(1,360:7686889,8401835:321126,389283,0
x1,360:7975247,8401835
)
(1,360:8008015,8687309:1339030,530841,126038
x1,360:8449203,8687309
(1,360:8449203,8805273:897842,389283,8074
x1,360:9314277,8805273
)
)
(1,360:9347045,8379080:321126,389283,0
x1,360:9635403,8379080
)
x1,360:10054309,8687309
(1,360:10054309,8805273:897842,389283,8074
x1,360:10919383,8805273
)
g1,360:11126911,8687309
x1,360:11627081,8687309
g1,360:11801841,8687309
x1,360:12195057,8687309
g1,360:12326127,8687309
x1,360:12800345,8687309
(1,360:12804276,8401835:321126,389283,0
x1,360:13092634,8401835
)
x1,360:14048672,8687309
(1,360:14048672,8805273:897842,389283,8074
x1,360:14913746,8805273
)
x1,360:15379051,8687309
(1,360:15379051,8805273:897842,389283,8074
x1,360:16244125,8805273
)
x1,360:16554503,8687309
(1,360:16578095,8687309:918814,530841,145489
x1,360:17175783,8687309
(1,360:17175783,8805273:321126,389283,0
x1,360:17464141,8805273
)
)
(1,360:17496909,8379080:321126,389283,0
x1,360:17785267,8379080
)
g1,360:17992795,8687309
x1,360:18436342,8687309
g1,360:18611102,8687309
x1,360:18912305,8687309
x1,360:19244965,8687309
x1,360:20250810,8687309
g1,360:20385811,8687309
x1,360:21309081,8687309
(1,360:21309081,8805273:897842,389283,8074
x1,360:22174155,8805273
)
x1,360:22593061,8687309
(1,360:22593061,8805273:897842,389283,8074
x1,360:23458135,8805273
)
g1,360:23665663,8687309
x1,360:24109210,8687309
g1,360:24283970,8687309
x1,360:24758188,8687309
(1,360:24762119,8401835:321126,389283,0
x1,360:25050477,8401835
)
x1,360:25515782,8687309
(1,360:25515782,8805273:897842,389283,8074
x1,360:26380856,8805273
)
x1,360:26691234,8687309
x1,360:27312514,8687309
(1,360:27312514,8805273:321126,389283,0
x1,360:27600872,8805273
)
g1,360:27808400,8687309
x1,360:28308570,8687309
g1,360:28483330,8687309
x1,360:28957548,8687309
(1,360:28961479,8401835:321126,389283,8074
x1,360:29249837,8401835
)
x1,360:30205875,8687309
(1,360:30205875,8805273:897842,389283,8074
x1,360:31070949,8805273
)
x1,360:31489855,8687309
(1,360:31489855,8805273:897842,389283,8074
x1,360:32354929,8805273
)
x1,360:32665307,8687309
x1,360:33286587,8687309
(1,360:33286587,8805273:321126,389283,0
x1,360:33574945,8805273
)
x1,360:33885323,8687309
x1,360:34432679,8687309
x1,360:34871114,8687309
)
(1,360:5930268,9869262:29043868,697512,163184
k1,360:19593158,9869262:13662890
(1,360:19593158,9869262:918814,530841,145489
x1,360:20190846,9869262
(1,360:20190846,9987226:321126,389283,0
x1,360:20479204,9987226
)
)
(1,360:20511972,9561033:321126,389283,0
x1,360:20800330,9561033
)
x1,360:21307316,9869262
k1,360:34974137,9869262:13662890
)
]
h1,360:34974136,9219723:78643,0,0
)
)
)
$1,360:35052779,9219723
k1,360:555838443,9219723:520785664
)
g1,360:555838447,9219723
)
(1,360:3789043,11524516:552049404,1229926,812723
g1,360:3789043,11524516
(1,360:3789043,11524516:1269515,1229926,812723
k1,360:5058558,11524516:1269515
(1,360:5058558,11524516:0,898007,384865
[1,360:5058558,11524516:0,898007,384865
(1,38:5058558,11524516:0,898007,384865
r1,381:5058558,11524516:0,1282872,384865
)
]
)
$1,360:5058558,11524516
h1,360:5058558,11524516:0,0,0
$1,360:5058558,11524516
)
g1,360:5058558,11524516
(1,360:5058558,11524516:550779889,1229926,812723
$1,360:5058558,11524516
(1,360:5058558,11524516:27299122,1229926,812723
h1,360:5058558,11524516:0,0,0
g1,360:5233318,11524516
x1,360:5733488,11524516
g1,360:5908248,11524516
(1,360:5908248,11524516:4143833,1063255,684981
(1,360:5908248,11524516:4143833,1063255,684981
h1,360:5908248,11524516:78643,0,0
[1,360:5986891,11524516:3986547,1063255,684981
(1,360:5986891,10992102:3986547,530841,163184
x1,360:6510655,10992102
x1,360:7060763,10992102
x1,360:7580593,10992102
g1,360:7715594,10992102
x1,360:8156782,10992102
(1,360:8156782,11110066:897842,389283,8074
x1,360:9021856,11110066
)
x1,360:9652312,10992102
(1,360:9652312,11110066:321126,389283,0
x1,360:9940670,11110066
)
)
(1,360:5986891,12064008:3986547,530841,145489
k1,360:7520758,12064008:1533867
x1,360:8118446,12064008
(1,360:8118446,12181972:321126,389283,0
x1,360:8406804,12181972
)
k1,360:9973438,12064008:1533866
)
]
h1,360:9973438,11524516:78643,0,0
)
)
g1,360:10226841,11524516
x1,360:10670388,11524516
g1,360:10845148,11524516
(1,360:10845148,11524516:21512532,1229926,812723
(1,360:10845148,11524516:21512532,1229926,812723
h1,360:10845148,11524516:78643,0,0
[1,360:10923791,11524516:21355246,1229926,812723
(1,360:10923791,10992102:21355246,697512,163184
x1,360:11224994,10992102
x1,360:11730669,10992102
(1,360:11734600,10706628:321126,389283,0
x1,360:12022958,10706628
)
(1,360:12055726,10992102:918814,530841,145489
x1,360:12653414,10992102
(1,360:12653414,11110066:321126,389283,0
x1,360:12941772,11110066
)
)
(1,360:12974540,10683873:321126,389283,0
x1,360:13262898,10683873
)
x1,360:13728203,10992102
(1,360:13728203,11110066:897842,389283,8074
x1,360:14593277,11110066
)
g1,360:14800805,10992102
x1,360:15300975,10992102
g1,360:15475735,10992102
x1,360:15949953,10992102
(1,360:15953884,10706628:321126,389283,0
x1,360:16242242,10706628
)
x1,360:16757092,10992102
(1,360:16757092,10706628:321126,389283,0
x1,360:17045450,10706628
)
x1,360:17519406,10992102
(1,360:17519406,11110066:897842,389283,8074
x1,360:18384480,11110066
)
x1,360:19014936,10992102
(1,360:19014936,11110066:321126,389283,0
x1,360:19303294,11110066
)
g1,360:19467132,10992102
x1,360:19853270,10992102
(1,360:19853270,11110066:897842,389283,8074
x1,360:20718344,11110066
)
g1,360:20925872,10992102
x1,360:21369419,10992102
g1,360:21544179,10992102
x1,360:22018397,10992102
(1,360:22022328,10706628:321126,389283,0
x1,360:22310686,10706628
)
x1,360:23423224,10992102
(1,360:23423224,11110066:321126,389283,0
x1,360:23711582,11110066
)
g1,360:23875420,10992102
x1,360:24261558,10992102
(1,360:24261558,11110066:897842,389283,8074
x1,360:25126632,11110066
)
x1,360:25437010,10992102
x1,360:25761805,10992102
x1,360:26775514,10992102
(1,360:26775514,10992102:1339030,530841,126038
x1,360:27216702,10992102
(1,360:27216702,11110066:897842,389283,8074
x1,360:28081776,11110066
)
)
(1,360:28114544,10683873:321126,389283,0
x1,360:28402902,10683873
)
g1,360:28610430,10992102
x1,360:29053977,10992102
g1,360:29228737,10992102
x1,360:29702955,10992102
g1,360:29837956,10992102
x1,360:30279144,10992102
(1,360:30279144,11110066:897842,389283,8074
x1,360:31144218,11110066
)
x1,360:31454596,10992102
x1,360:31854889,10992102
(1,360:31957911,10706628:321126,389283,0
x1,360:32246269,10706628
)
)
(1,360:10923791,12174055:21355246,697512,163184
k1,360:20581807,12174055:9658016
(1,360:20581807,12174055:918814,530841,145489
x1,360:21179495,12174055
(1,360:21179495,12292019:321126,389283,0
x1,360:21467853,12292019
)
)
(1,360:21500621,11865826:321126,389283,0
x1,360:21788979,11865826
)
x1,360:22295965,12174055
(1,360:22299896,11946777:321126,389283,0
x1,360:22588254,11946777
)
k1,360:32279038,12174055:9658016
)
]
h1,360:32279037,11524516:78643,0,0
)
)
)
$1,360:32357680,11524516
k1,360:555838448,11524516:523480768
)
g1,360:555838447,11524516
)
(1,360:3789043,13829309:552049404,1229926,684981
g1,360:3789043,13829309
(1,360:3789043,13829309:1269515,1229926,684981
k1,360:5058558,13829309:1269515
(1,360:5058558,13829309:0,898007,384865
[1,360:5058558,13829309:0,898007,384865
(1,38:5058558,13829309:0,898007,384865
r1,381:5058558,13829309:0,1282872,384865
)
]
)
$1,360:5058558,13829309
h1,360:5058558,13829309:0,0,0
$1,360:5058558,13829309
)
g1,360:5058558,13829309
(1,360:5058558,13829309:550779889,1229926,684981
$1,360:5058558,13829309
(1,360:5058558,13829309:8590867,1229926,684981
h1,360:5058558,13829309:0,0,0
g1,360:5233318,13829309
x1,360:5676865,13829309
g1,360:5851625,13829309
(1,360:5851625,13829309:7797800,1229926,684981
(1,360:5851625,13829309:7797800,1229926,684981
h1,360:5851625,13829309:78643,0,0
[1,360:5930268,13829309:7640514,1229926,684981
(1,360:5930268,13296895:7640514,697512,163184
x1,360:6306969,13296895
x1,360:6898365,13296895
x1,360:7418195,13296895
g1,360:7553196,13296895
x1,360:7854399,13296895
x1,360:8868108,13296895
(1,360:8868108,13296895:1339030,530841,126038
x1,360:9309296,13296895
(1,360:9309296,13414859:897842,389283,8074
x1,360:10174370,13414859
)
)
(1,360:10207138,12988666:321126,389283,0
x1,360:10495496,12988666
)
g1,360:10703024,13296895
x1,360:11146571,13296895
g1,360:11321331,13296895
x1,360:11795549,13296895
g1,360:11930550,13296895
x1,360:12371738,13296895
(1,360:12371738,13414859:897842,389283,8074
x1,360:13236812,13414859
)
x1,360:13547190,13296895
)
(1,360:5930268,14368801:7640514,530841,145489
k1,360:9291118,14368801:3360850
x1,360:9888806,14368801
(1,360:9888806,14486765:321126,389283,0
x1,360:10177164,14486765
)
k1,360:13570782,14368801:3360850
)
]
h1,360:13570782,13829309:78643,0,0
)
)
)
$1,360:13649425,13829309
k1,360:555838417,13829309:542188992
)
g1,360:555838447,13829309
)
(1,360:3789043,16006360:552049404,1229926,812723
g1,360:3789043,16006360
(1,360:3789043,16006360:1269515,1229926,812723
k1,360:5058558,16006360:1269515
(1,360:5058558,16006360:0,898007,384865
[1,360:5058558,16006360:0,898007,384865
(1,38:5058558,16006360:0,898007,384865
r1,381:5058558,16006360:0,1282872,384865
)
]
)
$1,360:5058558,16006360
h1,360:5058558,16006360:0,0,0
$1,360:5058558,16006360
)
g1,360:5058558,16006360
(1,360:5058558,16006360:550779889,1229926,812723
$1,360:5058558,16006360
(1,360:5058558,16006360:149719843,1229926,812723
h1,360:5058558,16006360:0,0,0
g1,360:5233318,16006360
x1,360:5676865,16006360
g1,360:5851625,16006360
x1,360:6152828,16006360
x1,360:6666367,16006360
(1,360:6666367,15681564:321126,389283,0
x1,360:6954725,15681564
)
x1,360:7530917,16006360
(1,360:7530917,16124324:897842,389283,8074
x1,360:8395991,16124324
)
g1,360:8603519,16006360
x1,360:9047066,16006360
g1,360:9221826,16006360
(1,360:9221826,16006360:15681725,1207171,684981
(1,360:9221826,16006360:15681725,1207171,684981
h1,360:9221826,16006360:78643,0,0
[1,360:9300469,16006360:15524439,1207171,684981
(1,360:9300469,15473946:15524439,674757,163184
x1,360:9824233,15473946
x1,360:10187170,15473946
x1,360:10519830,15473946
x1,360:11444673,15473946
g1,360:11575743,15473946
x1,360:12057825,15473946
(1,360:12057825,15188472:321126,389283,0
x1,360:12346183,15188472
)
x1,360:12922375,15473946
(1,360:12922375,15591910:897842,389283,8074
x1,360:13787449,15591910
)
x1,360:14206355,15473946
(1,360:14206355,15591910:897842,389283,8074
x1,360:15071429,15591910
)
g1,360:15278957,15473946
x1,360:15779127,15473946
g1,360:15953887,15473946
x1,360:16435969,15473946
(1,360:16435969,15188472:321126,389283,0
x1,360:16724327,15188472
)
x1,360:17300519,15473946
(1,360:17300519,15591910:897842,389283,8074
x1,360:18165593,15591910
)
x1,360:18639549,15473946
(1,360:18639549,15591910:897842,389283,8074
x1,360:19504623,15591910
)
x1,360:19815001,15473946
x1,360:20436281,15473946
(1,360:20436281,15591910:321126,389283,0
x1,360:20724639,15591910
)
g1,360:20932167,15473946
x1,360:21375714,15473946
g1,360:21550474,15473946
x1,360:22630244,15473946
(1,360:22630244,15591910:321126,389283,0
x1,360:22918602,15591910
)
g1,360:23082440,15473946
x1,360:23625864,15473946
(1,360:23625864,15591910:897842,389283,8074
x1,360:24490938,15591910
)
x1,360:24801316,15473946
)
(1,360:9300469,16545852:15524439,530841,145489
k1,360:16603282,16545852:7302813
x1,360:17200970,16545852
(1,360:17200970,16663816:321126,389283,0
x1,360:17489328,16663816
)
k1,360:24824908,16545852:7302812
)
]
h1,360:24824908,16006360:78643,0,0
)
)
g1,360:25078311,16006360
x1,360:25521858,16006360
g1,360:25696618,16006360
(1,360:25696618,16006360:9655089,1207171,702676
(1,360:25696618,16006360:9655089,1207171,702676
h1,360:25696618,16006360:78643,0,0
[1,360:25775261,16006360:9497803,1207171,702676
(1,360:25775261,15473946:9497803,674757,163184
x1,360:26151962,15473946
x1,360:26556187,15473946
x1,360:27061862,15473946
(1,360:27065793,15188472:321126,389283,0
x1,360:27354151,15188472
)
x1,360:28466689,15473946
(1,360:28466689,15591910:321126,389283,0
x1,360:28755047,15591910
)
g1,360:28918885,15473946
x1,360:29462309,15473946
(1,360:29462309,15591910:897842,389283,8074
x1,360:30327383,15591910
)
g1,360:30534911,15473946
x1,360:30978458,15473946
g1,360:31153218,15473946
x1,360:31546434,15473946
g1,360:31677504,15473946
x1,360:32159586,15473946
(1,360:32159586,15188472:321126,389283,0
x1,360:32447944,15188472
)
x1,360:33078400,15473946
(1,360:33078400,15591910:321126,389283,0
x1,360:33366758,15591910
)
g1,360:33530596,15473946
x1,360:34074020,15473946
(1,360:34074020,15591910:897842,389283,8074
x1,360:34939094,15591910
)
x1,360:35249472,15473946
)
(1,360:25775261,16545852:9497803,530841,163184
k1,360:29760146,16545852:3984885
x1,360:30357834,16545852
(1,360:30357834,16663816:321126,389283,0
x1,360:30646192,16663816
)
g1,360:30810030,16545852
x1,360:31284248,16545852
k1,360:35273064,16545852:3984885
)
]
h1,360:35273064,16006360:78643,0,0
)
)
g1,360:35526467,16006360
x1,360:35970014,16006360
g1,360:36144774,16006360
x1,360:36537990,16006360
g1,360:36669060,16006360
x1,360:37639516,16006360
x1,360:38228552,16006360
(1,360:38228552,16124324:897842,389283,8074
x1,360:39093626,16124324
)
g1,360:39301154,16006360
x1,360:39744701,16006360
g1,360:39919461,16006360
(1,360:39919461,16006360:32468868,1229926,795028
(1,360:39919461,16006360:32468868,1229926,795028
h1,360:39919461,16006360:78643,0,0
[1,360:39998104,16006360:32311582,1229926,795028
(1,360:39998104,15473946:32311582,697512,163184
x1,360:40299307,15473946
(1,360:40330764,15473946:918814,530841,145489
x1,360:40928452,15473946
(1,360:40928452,15591910:321126,389283,0
x1,360:41216810,15591910
)
)
(1,360:41249578,15165717:321126,389283,0
x1,360:41537936,15165717
)
x1,360:42114128,15473946
(1,360:42114128,15591910:897842,389283,8074
x1,360:42979202,15591910
)
g1,360:43186730,15473946
x1,360:43630277,15473946
g1,360:43805037,15473946
x1,360:44402725,15473946
(1,360:44402725,15591910:321126,389283,0
x1,360:44691083,15591910
)
g1,360:44854921,15473946
x1,360:45156124,15473946
x1,360:46713257,15473946
(1,360:46713257,15591910:897842,389283,8074
x1,360:47578331,15591910
)
x1,360:47997237,15473946
(1,360:47997237,15591910:897842,389283,8074
x1,360:48862311,15591910
)
g1,360:49069839,15473946
x1,360:49570009,15473946
g1,360:49744769,15473946
x1,360:50770275,15473946
(1,360:50770275,15591910:897842,389283,8074
x1,360:51635349,15591910
)
x1,360:52109305,15473946
(1,360:52109305,15591910:897842,389283,8074
x1,360:52974379,15591910
)
x1,360:53284757,15473946
x1,360:53906037,15473946
(1,360:53906037,15591910:321126,389283,0
x1,360:54194395,15591910
)
g1,360:54401923,15473946
x1,360:54845470,15473946
g1,360:55020230,15473946
x1,360:55321433,15473946
x1,360:55834972,15473946
(1,360:55834972,15188472:321126,389283,0
x1,360:56123330,15188472
)
x1,360:56699522,15473946
(1,360:56699522,15591910:897842,389283,8074
x1,360:57564596,15591910
)
(1,360:57597364,15473946:1283980,340524,126038
x1,360:57983502,15473946
(1,360:57983502,15591910:897842,389283,8074
x1,360:58848576,15591910
)
)
(1,360:58881344,15188472:321126,389283,0
x1,360:59169702,15188472
)
g1,360:59377230,15473946
x1,360:59820777,15473946
g1,360:59995537,15473946
x1,360:60477619,15473946
(1,360:60477619,15188472:321126,389283,0
x1,360:60765977,15188472
)
x1,360:61342169,15473946
(1,360:61342169,15591910:897842,389283,8074
x1,360:62207243,15591910
)
x1,360:62681199,15473946
(1,360:62681199,15591910:897842,389283,8074
x1,360:63546273,15591910
)
x1,360:63965179,15473946
(1,360:63965179,15591910:897842,389283,8074
x1,360:64830253,15591910
)
g1,360:65037781,15473946
x1,360:65481328,15473946
g1,360:65656088,15473946
x1,360:66138170,15473946
(1,360:66138170,15188472:321126,389283,0
x1,360:66426528,15188472
)
x1,360:67002720,15473946
(1,360:67002720,15591910:897842,389283,8074
x1,360:67867794,15591910
)
(1,360:67900562,15473946:1339030,530841,126038
x1,360:68341750,15473946
(1,360:68341750,15591910:897842,389283,8074
x1,360:69206824,15591910
)
)
(1,360:69239592,15165717:321126,389283,0
x1,360:69527950,15165717
)
x1,360:69838328,15473946
(1,360:69861920,15473946:918814,530841,145489
x1,360:70459608,15473946
(1,360:70459608,15591910:321126,389283,0
x1,360:70747966,15591910
)
)
(1,360:70780734,15165717:321126,389283,0
x1,360:71069092,15165717
)
x1,360:71379470,15473946
x1,360:71926826,15473946
(1,360:71988560,15188472:321126,389283,0
x1,360:72276918,15188472
)
)
(1,360:39998104,16655899:32311582,697512,145489
k1,360:55533925,16655899:15535821
(1,360:55533925,16655899:918814,530841,145489
x1,360:56131613,16655899
(1,360:56131613,16773863:321126,389283,0
x1,360:56419971,16773863
)
)
(1,360:56452739,16347670:321126,389283,0
x1,360:56741097,16347670
)
k1,360:72309686,16655899:15535821
)
]
h1,360:72309686,16006360:78643,0,0
)
)
g1,360:72563089,16006360
x1,360:73006636,16006360
g1,360:73181396,16006360
(1,360:73181396,16006360:36003863,1229926,812723
(1,360:73181396,16006360:36003863,1229926,812723
h1,360:73181396,16006360:78643,0,0
[1,360:73260039,16006360:35846577,1229926,812723
(1,360:73260039,15473946:35846577,697512,163184
x1,360:73561242,15473946
x1,360:73893902,15473946
x1,360:74899747,15473946
(1,360:74903678,15188472:321126,389283,0
x1,360:75192036,15188472
)
x1,360:76250310,15473946
(1,360:76250310,15591910:897842,389283,8074
x1,360:77115384,15591910
)
x1,360:77534290,15473946
(1,360:77534290,15591910:897842,389283,8074
x1,360:78399364,15591910
)
g1,360:78606892,15473946
x1,360:79107062,15473946
g1,360:79281822,15473946
x1,360:79675038,15473946
g1,360:79806108,15473946
x1,360:80280326,15473946
(1,360:80284257,15188472:321126,389283,0
x1,360:80572615,15188472
)
x1,360:81630889,15473946
(1,360:81630889,15591910:897842,389283,8074
x1,360:82495963,15591910
)
x1,360:82969919,15473946
(1,360:82969919,15591910:897842,389283,8074
x1,360:83834993,15591910
)
x1,360:84145371,15473946
(1,360:84168963,15473946:918814,530841,145489
x1,360:84766651,15473946
(1,360:84766651,15591910:321126,389283,0
x1,360:85055009,15591910
)
)
(1,360:85087777,15165717:321126,389283,0
x1,360:85376135,15165717
)
g1,360:85583663,15473946
x1,360:86027210,15473946
g1,360:86201970,15473946
x1,360:86503173,15473946
x1,360:87428016,15473946
g1,360:87559086,15473946
x1,360:88041168,15473946
(1,360:88041168,15188472:321126,389283,0
x1,360:88329526,15188472
)
x1,360:88748432,15473946
(1,360:88748432,15591910:897842,389283,8074
x1,360:89613506,15591910
)
x1,360:90243962,15473946
(1,360:90243962,15591910:321126,389283,0
x1,360:90532320,15591910
)
g1,360:90696158,15473946
x1,360:91239582,15473946
(1,360:91239582,15591910:897842,389283,8074
x1,360:92104656,15591910
)
g1,360:92312184,15473946
x1,360:92812354,15473946
g1,360:92987114,15473946
x1,360:93584802,15473946
(1,360:93584802,15591910:321126,389283,0
x1,360:93873160,15591910
)
g1,360:94036998,15473946
x1,360:94519080,15473946
(1,360:94519080,15188472:321126,389283,0
x1,360:94807438,15188472
)
x1,360:95383630,15473946
(1,360:95383630,15591910:897842,389283,8074
x1,360:96248704,15591910
)
x1,360:96722660,15473946
(1,360:96722660,15591910:897842,389283,8074
x1,360:97587734,15591910
)
g1,360:97795262,15473946
x1,360:98238809,15473946
g1,360:98413569,15473946
x1,360:98887787,15473946
(1,360:98891718,15188472:321126,389283,0
x1,360:99180076,15188472
)
x1,360:99810532,15473946
(1,360:99810532,15591910:321126,389283,0
x1,360:100098890,15591910
)
g1,360:100262728,15473946
x1,360:100806152,15473946
(1,360:100806152,15591910:897842,389283,8074
x1,360:101671226,15591910
)
x1,360:101981604,15473946
x1,360:102602884,15473946
(1,360:102602884,15591910:321126,389283,0
x1,360:102891242,15591910
)
g1,360:103098770,15473946
x1,360:103542317,15473946
g1,360:103717077,15473946
x1,360:104796847,15473946
(1,360:104796847,15591910:321126,389283,0
x1,360:105085205,15591910
)
g1,360:105249043,15473946
x1,360:105846731,15473946
(1,360:105846731,15591910:321126,389283,0
x1,360:106135089,15591910
)
g1,360:106298927,15473946
x1,360:106842351,15473946
(1,360:106842351,15591910:897842,389283,8074
x1,360:107707425,15591910
)
x1,360:108017803,15473946
x1,360:108565159,15473946
x1,360:109003594,15473946
)
(1,360:73260039,16655899:35846577,697512,163184
k1,360:90324283,16655899:17064244
(1,360:90324283,16655899:918814,530841,145489
x1,360:90921971,16655899
(1,360:90921971,16773863:321126,389283,0
x1,360:91210329,16773863
)
)
(1,360:91243097,16347670:321126,389283,0
x1,360:91531455,16347670
)
x1,360:92038441,16655899
k1,360:109106616,16655899:17064244
)
]
h1,360:109106616,16006360:78643,0,0
)
)
g1,360:109360019,16006360
x1,360:109803566,16006360
g1,360:109978326,16006360
(1,360:109978326,16006360:15091377,1088814,684981
(1,360:109978326,16006360:15091377,1088814,684981
h1,360:109978326,16006360:78643,0,0
[1,360:110056969,16006360:14934091,1088814,684981
(1,360:110056969,15473946:14934091,556400,163184
x1,360:110580733,15473946
x1,360:111130841,15473946
x1,360:111477656,15473946
x1,360:111810316,15473946
x1,360:112735159,15473946
g1,360:112866229,15473946
x1,360:113891735,15473946
(1,360:113891735,15591910:897842,389283,8074
x1,360:114756809,15591910
)
x1,360:115175715,15473946
(1,360:115175715,15591910:897842,389283,8074
x1,360:116040789,15591910
)
g1,360:116248317,15473946
x1,360:116748487,15473946
g1,360:116923247,15473946
x1,360:117948753,15473946
(1,360:117948753,15591910:897842,389283,8074
x1,360:118813827,15591910
)
x1,360:119287783,15473946
(1,360:119287783,15591910:897842,389283,8074
x1,360:120152857,15591910
)
x1,360:120463235,15473946
x1,360:121084515,15473946
(1,360:121084515,15591910:321126,389283,0
x1,360:121372873,15591910
)
g1,360:121580401,15473946
x1,360:122023948,15473946
g1,360:122198708,15473946
x1,360:122796396,15473946
(1,360:122796396,15591910:321126,389283,0
x1,360:123084754,15591910
)
g1,360:123248592,15473946
x1,360:123792016,15473946
(1,360:123792016,15591910:897842,389283,8074
x1,360:124657090,15591910
)
x1,360:124967468,15473946
)
(1,360:110056969,16545852:14934091,530841,145489
k1,360:117064608,16545852:7007639
x1,360:117662296,16545852
(1,360:117662296,16663816:321126,389283,0
x1,360:117950654,16663816
)
k1,360:124991060,16545852:7007638
)
]
h1,360:124991060,16006360:78643,0,0
)
)
g1,360:125244463,16006360
x1,360:125688010,16006360
g1,360:125862770,16006360
(1,360:125862770,16006360:14965417,1229926,812723
(1,360:125862770,16006360:14965417,1229926,812723
h1,360:125862770,16006360:78643,0,0
[1,360:125941413,16006360:14808131,1229926,812723
(1,360:125941413,15473946:14808131,697512,163184
x1,360:126242616,15473946
x1,360:126748291,15473946
(1,360:126752222,15188472:321126,389283,0
x1,360:127040580,15188472
)
(1,360:127073348,15473946:918814,530841,145489
x1,360:127671036,15473946
(1,360:127671036,15591910:321126,389283,0
x1,360:127959394,15591910
)
)
(1,360:127992162,15165717:321126,389283,0
x1,360:128280520,15165717
)
x1,360:128856712,15473946
(1,360:128856712,15591910:897842,389283,8074
x1,360:129721786,15591910
)
g1,360:129929314,15473946
x1,360:130372861,15473946
g1,360:130547621,15473946
x1,360:131021839,15473946
(1,360:131025770,15188472:321126,389283,0
x1,360:131314128,15188472
)
x1,360:132426666,15473946
(1,360:132426666,15591910:321126,389283,0
x1,360:132715024,15591910
)
g1,360:132878862,15473946
x1,360:133476550,15473946
(1,360:133476550,15591910:321126,389283,0
x1,360:133764908,15591910
)
g1,360:133928746,15473946
x1,360:134472170,15473946
(1,360:134472170,15591910:897842,389283,8074
x1,360:135337244,15591910
)
g1,360:135544772,15473946
x1,360:135988319,15473946
g1,360:136163079,15473946
x1,360:136645161,15473946
(1,360:136645161,15188472:321126,389283,0
x1,360:136933519,15188472
)
(1,360:136966287,15473946:918814,530841,145489
x1,360:137563975,15473946
(1,360:137563975,15591910:321126,389283,0
x1,360:137852333,15591910
)
)
(1,360:137885101,15165717:321126,389283,0
x1,360:138173459,15165717
)
x1,360:138749651,15473946
(1,360:138749651,15591910:897842,389283,8074
x1,360:139614725,15591910
)
x1,360:139925103,15473946
x1,360:140325396,15473946
(1,360:140428418,15188472:321126,389283,0
x1,360:140716776,15188472
)
)
(1,360:125941413,16655899:14808131,697512,163184
k1,360:132325871,16655899:6384458
(1,360:132325871,16655899:918814,530841,145489
x1,360:132923559,16655899
(1,360:132923559,16773863:321126,389283,0
x1,360:133211917,16773863
)
)
(1,360:133244685,16347670:321126,389283,0
x1,360:133533043,16347670
)
x1,360:134040029,16655899
(1,360:134043960,16428621:321126,389283,0
x1,360:134332318,16428621
)
k1,360:140749544,16655899:6384458
)
]
h1,360:140749544,16006360:78643,0,0
)
)
g1,360:141002947,16006360
x1,360:141446494,16006360
g1,360:141621254,16006360
(1,360:141621254,16006360:9385867,1207171,702676
(1,360:141621254,16006360:9385867,1207171,702676
h1,360:141621254,16006360:78643,0,0
[1,360:141699897,16006360:9228581,1207171,702676
(1,360:141699897,15473946:9228581,674757,163184
x1,360:142076598,15473946
x1,360:142667994,15473946
x1,360:143014809,15473946
x1,360:143520484,15473946
(1,360:143524415,15188472:321126,389283,0
x1,360:143812773,15188472
)
x1,360:144443229,15473946
(1,360:144443229,15591910:321126,389283,0
x1,360:144731587,15591910
)
g1,360:144895425,15473946
x1,360:145438849,15473946
(1,360:145438849,15591910:897842,389283,8074
x1,360:146303923,15591910
)
g1,360:146511451,15473946
x1,360:146954998,15473946
g1,360:147129758,15473946
x1,360:147522974,15473946
g1,360:147654044,15473946
x1,360:148733814,15473946
(1,360:148733814,15591910:321126,389283,0
x1,360:149022172,15591910
)
g1,360:149186010,15473946
x1,360:149729434,15473946
(1,360:149729434,15591910:897842,389283,8074
x1,360:150594508,15591910
)
x1,360:150904886,15473946
)
(1,360:141699897,16545852:9228581,530841,163184
k1,360:145550171,16545852:3850274
x1,360:146147859,16545852
(1,360:146147859,16663816:321126,389283,0
x1,360:146436217,16663816
)
g1,360:146600055,16545852
x1,360:147074273,16545852
k1,360:150928478,16545852:3850274
)
]
h1,360:150928478,16006360:78643,0,0
)
)
g1,360:151181881,16006360
x1,360:151625428,16006360
g1,360:151800188,16006360
x1,360:152343612,16006360
(1,360:152343612,16124324:897842,389283,8074
x1,360:153208686,16124324
)
x1,360:153729828,16006360
(1,360:153775440,15681564:321126,389283,0
x1,360:154063798,15681564
)
x1,360:154374176,16006360
x1,360:154730429,16006360
)
$1,360:154778401,16006360
k1,360:555838433,16006360:401060032
)
g1,360:555838447,16006360
)
(1,360:3789043,18311153:552049404,1229926,812723
g1,360:3789043,18311153
(1,360:3789043,18311153:1269515,1229926,812723
k1,360:3894818,18311153:105775
(1,360:3894818,18311153:0,898007,384865
[1,360:3894818,18311153:0,898007,384865
(1,38:3894818,18311153:0,898007,384865
r1,381:3894818,18311153:0,1282872,384865
)
]
)
$1,360:3894818,18311153
(1,360:3894818,18311153:1163740,654311,0
[1,360:3894818,18311153:479723,654311,0
(1,360:4028904,18144036:0,487194,0
x1,360:4290786,18144036
)
(1,360:3894818,18311153:479723,513933,0
x1,360:4271519,18311153
)
]
g1,360:4592991,18311153
x1,360:5058558,18311153
)
$1,360:5058558,18311153
)
g1,360:5058558,18311153
(1,360:5058558,18311153:550779889,1229926,812723
$1,360:5058558,18311153
(1,360:5058558,18311153:21364190,1229926,812723
h1,360:5058558,18311153:0,0,0
x1,360:5532776,18311153
g1,360:5667777,18311153
x1,360:6191541,18311153
g1,360:6428035,18311153
x1,360:6871582,18311153
g1,360:7046342,18311153
x1,360:7379003,18311153
g1,360:7558045,18311153
x1,360:7988223,18311153
g1,360:8114181,18311153
x1,360:8490882,18311153
g1,360:8768664,18311153
x1,360:9212211,18311153
g1,360:9386971,18311153
(1,360:9386971,18311153:17035777,1229926,812723
(1,360:9386971,18311153:17035777,1229926,812723
h1,360:9386971,18311153:78643,0,0
[1,360:9465614,18311153:16878491,1229926,812723
(1,360:9465614,17778739:16878491,697512,163184
x1,360:9766817,17778739
x1,360:10780526,17778739
(1,360:10780526,17778739:1339030,530841,126038
x1,360:11221714,17778739
(1,360:11221714,17896703:897842,389283,8074
x1,360:12086788,17896703
)
)
(1,360:12119556,17470510:321126,389283,0
x1,360:12407914,17470510
)
x1,360:12741885,17778739
x1,360:13696612,17778739
(1,360:13696612,17896703:897842,389283,8074
x1,360:14561686,17896703
)
x1,360:15192142,17778739
(1,360:15192142,17896703:321126,389283,0
x1,360:15480500,17896703
)
g1,360:15688028,17778739
x1,360:16131575,17778739
g1,360:16306335,17778739
x1,360:16904023,17778739
(1,360:16904023,17896703:321126,389283,0
x1,360:17192381,17896703
)
x1,360:17502759,17778739
g1,360:17701111,17778739
x1,360:18144658,17778739
g1,360:18319418,17778739
x1,360:18793636,17778739
(1,360:18797567,17493265:321126,389283,0
x1,360:19085925,17493265
)
x1,360:19419896,17778739
x1,360:20433605,17778739
(1,360:20433605,17778739:1339030,530841,126038
x1,360:20874793,17778739
(1,360:20874793,17896703:897842,389283,8074
x1,360:21739867,17896703
)
)
(1,360:21772635,17470510:321126,389283,0
x1,360:22060993,17470510
)
g1,360:22268521,17778739
x1,360:22712068,17778739
g1,360:22886828,17778739
x1,360:23361046,17778739
g1,360:23496047,17778739
x1,360:23937235,17778739
(1,360:23937235,17896703:897842,389283,8074
x1,360:24802309,17896703
)
x1,360:25112687,17778739
x1,360:25413889,17778739
x1,360:25961245,17778739
(1,360:26022979,17493265:321126,389283,0
x1,360:26311337,17493265
)
)
(1,360:9465614,18960692:16878491,697512,163184
k1,360:16499770,18960692:7034156
x1,360:17097458,18960692
(1,360:17097458,19078656:321126,389283,0
x1,360:17385816,19078656
)
g1,360:17549654,18960692
(1,360:17549654,18960692:961020,530841,142344
x1,360:18510674,18960692
)
(1,360:18510674,18652463:321126,389283,0
x1,360:18799032,18652463
)
x1,360:19306018,18960692
k1,360:26344105,18960692:7034156
)
]
h1,360:26344105,18311153:78643,0,0
)
)
)
$1,360:26422748,18311153
k1,360:555838460,18311153:529415712
)
g1,360:555838447,18311153
)
(1,360:3789043,20639851:552049404,1253831,812723
g1,360:3789043,20639851
(1,360:3789043,20639851:1269515,1253831,812723
k1,360:5058558,20639851:1269515
(1,360:5058558,20639851:0,898007,384865
[1,360:5058558,20639851:0,898007,384865
(1,38:5058558,20639851:0,898007,384865
r1,381:5058558,20639851:0,1282872,384865
)
]
)
$1,360:5058558,20639851
h1,360:5058558,20639851:0,0,0
$1,360:5058558,20639851
)
g1,360:5058558,20639851
(1,360:5058558,20639851:550779889,1253831,812723
$1,360:5058558,20639851
(1,360:5058558,20639851:69141338,1253831,812723
h1,360:5058558,20639851:0,0,0
g1,360:5233318,20639851
x1,360:5676865,20639851
g1,360:5851625,20639851
(1,360:5851625,20639851:68348271,1253831,812723
(1,360:5851625,20639851:68348271,1253831,812723
h1,360:5851625,20639851:78643,0,0
[1,360:5930268,20639851:68190985,1253831,812723
(1,360:5930268,20084318:68190985,698298,199280
x1,360:6231471,20084318
x1,360:7156314,20084318
g1,360:7287384,20084318
x1,360:7761602,20084318
(1,360:7765533,19798844:321126,389283,0
x1,360:8053891,19798844
)
x1,360:8568741,20084318
(1,360:8568741,19798844:321126,389283,0
x1,360:8857099,19798844
)
(1,360:8889867,20084318:1339030,530841,126038
x1,360:9331055,20084318
(1,360:9331055,20202282:897842,389283,8074
x1,360:10196129,20202282
)
)
(1,360:10228897,19776089:321126,389283,0
x1,360:10517255,19776089
)
(1,360:10550023,20084318:918814,530841,145489
x1,360:11147711,20084318
(1,360:11147711,20202282:321126,389283,0
x1,360:11436069,20202282
)
)
(1,360:11468837,19776089:321126,389283,8074
x1,360:11757195,19776089
)
x1,360:12222500,20084318
(1,360:12222500,20202282:897842,389283,8074
x1,360:13087574,20202282
)
g1,360:13295102,20084318
x1,360:13738649,20084318
g1,360:13913409,20084318
x1,360:14869709,20084318
(1,360:14873640,19798844:321126,389283,0
x1,360:15161998,19798844
)
x1,360:15635954,20084318
(1,360:15635954,20202282:897842,389283,8074
x1,360:16501028,20202282
)
(1,360:16533796,20084318:918814,530841,145489
x1,360:17131484,20084318
(1,360:17131484,20202282:321126,389283,0
x1,360:17419842,20202282
)
)
(1,360:17452610,19776089:321126,389283,0
x1,360:17740968,19776089
)
x1,360:18371424,20084318
(1,360:18371424,20202282:321126,389283,0
x1,360:18659782,20202282
)
g1,360:18823620,20084318
x1,360:19256157,20084318
(1,360:19256157,20202282:897842,389283,8074
x1,360:20121231,20202282
)
g1,360:20328759,20084318
x1,360:20828929,20084318
g1,360:21003689,20084318
x1,360:21396905,20084318
g1,360:21527975,20084318
x1,360:22484275,20084318
(1,360:22488206,19798844:321126,389283,0
x1,360:22776564,19798844
)
x1,360:23250520,20084318
(1,360:23250520,20202282:897842,389283,8074
x1,360:24115594,20202282
)
(1,360:24148362,20084318:918814,530841,145489
x1,360:24746050,20084318
(1,360:24746050,20202282:321126,389283,0
x1,360:25034408,20202282
)
)
(1,360:25067176,19776089:321126,389283,0
x1,360:25355534,19776089
)
x1,360:25985990,20084318
(1,360:25985990,20202282:321126,389283,0
x1,360:26274348,20202282
)
g1,360:26438186,20084318
x1,360:26879374,20084318
(1,360:26879374,20202282:1198886,389283,81316
x1,360:27311911,20202282
x1,360:27750791,20202282
x1,360:28045492,20202282
)
g1,360:28253020,20084318
x1,360:28696567,20084318
g1,360:28871327,20084318
x1,360:29345545,20084318
(1,360:29349476,19798844:321126,389283,0
x1,360:29637834,19798844
)
(1,360:29670602,20084318:918814,530841,145489
x1,360:30268290,20084318
(1,360:30268290,20202282:321126,389283,0
x1,360:30556648,20202282
)
)
(1,360:30589416,19776089:321126,389283,0
x1,360:30877774,19776089
)
x1,360:31508230,20084318
(1,360:31508230,20202282:321126,389283,0
x1,360:31796588,20202282
)
g1,360:31960426,20084318
x1,360:32401614,20084318
(1,360:32401614,20202282:897842,389283,8074
x1,360:33266688,20202282
)
g1,360:33474216,20084318
x1,360:33917763,20084318
g1,360:34092523,20084318
x1,360:34566741,20084318
g1,360:34701742,20084318
x1,360:35781512,20084318
(1,360:35781512,20202282:321126,389283,0
x1,360:36069870,20202282
)
g1,360:36233708,20084318
x1,360:36534911,20084318
x1,360:37548620,20084318
(1,360:37548620,20084318:1339030,530841,126038
x1,360:37989808,20084318
(1,360:37989808,20202282:897842,389283,8074
x1,360:38854882,20202282
)
)
(1,360:38887650,19776089:321126,389283,0
x1,360:39176008,19776089
)
x1,360:39509979,20084318
(1,360:39541436,20084318:2064380,531627,106954
x1,360:39954312,20084318
g1,360:40367188,20084318
x1,360:41605816,20084318
)
(1,360:41605816,19775303:321126,389283,0
x1,360:41894174,19775303
)
g1,360:42101702,20084318
x1,360:42545249,20084318
g1,360:42720009,20084318
x1,360:43317697,20084318
(1,360:43317697,20202282:321126,389283,0
x1,360:43606055,20202282
)
x1,360:43916433,20084318
g1,360:44114785,20084318
x1,360:44558332,20084318
g1,360:44733092,20084318
x1,360:45207310,20084318
g1,360:45342311,20084318
x1,360:45783499,20084318
(1,360:45783499,20202282:897842,389283,8074
x1,360:46648573,20202282
)
x1,360:47279029,20084318
(1,360:47279029,20202282:321126,389283,0
x1,360:47567387,20202282
)
x1,360:47877765,20084318
x1,360:48287495,20084318
(1,360:48287495,20202282:897842,389283,8074
x1,360:49152569,20202282
)
g1,360:49360097,20084318
x1,360:49860267,20084318
g1,360:50035027,20084318
x1,360:50509245,20084318
g1,360:50644246,20084318
x1,360:51567516,20084318
(1,360:51567516,20202282:1198886,389283,81316
x1,360:52000053,20202282
x1,360:52438933,20202282
x1,360:52733634,20202282
)
x1,360:53364090,20084318
(1,360:53364090,20202282:321126,389283,0
x1,360:53652448,20202282
)
g1,360:53816286,20084318
x1,360:54117489,20084318
x1,360:54649116,20084318
(1,360:54649116,20084318:2064380,531627,106954
x1,360:55061992,20084318
g1,360:55474868,20084318
x1,360:56713496,20084318
)
(1,360:56713496,19775303:321126,389283,0
x1,360:57001854,19775303
)
x1,360:57516704,20084318
(1,360:57516704,19798844:321126,389283,0
x1,360:57805062,19798844
)
(1,360:57837830,20084318:1339030,530841,126038
x1,360:58279018,20084318
(1,360:58279018,20202282:897842,389283,8074
x1,360:59144092,20202282
)
)
(1,360:59176860,19776089:321126,389283,0
x1,360:59465218,19776089
)
g1,360:59672746,20084318
x1,360:60172916,20084318
g1,360:60347676,20084318
x1,360:60945364,20084318
(1,360:60945364,20202282:321126,389283,0
x1,360:61233722,20202282
)
g1,360:61397560,20084318
x1,360:61879642,20084318
(1,360:61879642,19798844:321126,389283,0
x1,360:62168000,19798844
)
(1,360:62200768,20084318:1339030,530841,126038
x1,360:62641956,20084318
(1,360:62641956,20202282:897842,389283,8074
x1,360:63507030,20202282
)
)
(1,360:63539798,19776089:321126,389283,0
x1,360:63828156,19776089
)
g1,360:64035684,20084318
x1,360:64479231,20084318
g1,360:64653991,20084318
x1,360:65047207,20084318
g1,360:65178277,20084318
x1,360:65652495,20084318
(1,360:65656426,19798844:321126,389283,8074
x1,360:65944784,19798844
)
x1,360:66900822,20084318
(1,360:66900822,20202282:897842,389283,8074
x1,360:67765896,20202282
)
g1,360:67973424,20084318
x1,360:68416971,20084318
g1,360:68591731,20084318
x1,360:69189419,20084318
(1,360:69189419,20202282:321126,389283,0
x1,360:69477777,20202282
)
g1,360:69641615,20084318
x1,360:70239303,20084318
(1,360:70239303,20202282:321126,389283,0
x1,360:70527661,20202282
)
g1,360:70691499,20084318
x1,360:71165717,20084318
x1,360:71447258,20084318
x1,360:71856988,20084318
(1,360:71856988,20202282:897842,389283,8074
x1,360:72722062,20202282
)
x1,360:73032440,20084318
x1,360:73579796,20084318
x1,360:74018231,20084318
)
(1,360:5930268,21289390:68190985,697512,163184
k1,360:38546746,21289390:32616478
x1,360:39020964,21289390
(1,360:39024895,21062112:321126,389283,0
x1,360:39313253,21062112
)
(1,360:39346021,21289390:918814,530841,145489
x1,360:39943709,21289390
(1,360:39943709,21407354:321126,389283,0
x1,360:40232067,21407354
)
)
(1,360:40264835,20981161:321126,389283,0
x1,360:40553193,20981161
)
x1,360:41183649,21289390
(1,360:41183649,21407354:321126,389283,0
x1,360:41472007,21407354
)
k1,360:74121253,21289390:32616478
)
]
h1,360:74121253,20639851:78643,0,0
)
)
)
$1,360:74199896,20639851
k1,360:555838456,20639851:481638560
)
g1,360:555838447,20639851
)
(1,360:3789043,22945008:552049404,1230290,795028
g1,360:3789043,22945008
(1,360:3789043,22945008:1269515,1230290,795028
k1,360:5058558,22945008:1269515
(1,360:5058558,22945008:0,898007,384865
[1,360:5058558,22945008:0,898007,384865
(1,38:5058558,22945008:0,898007,384865
r1,381:5058558,22945008:0,1282872,384865
)
]
)
$1,360:5058558,22945008
h1,360:5058558,22945008:0,0,0
$1,360:5058558,22945008
)
g1,360:5058558,22945008
(1,360:5058558,22945008:550779889,1230290,795028
$1,360:5058558,22945008
(1,360:5058558,22945008:35830670,1230290,795028
h1,360:5058558,22945008:0,0,0
g1,360:5233318,22945008
x1,360:5676865,22945008
g1,360:5851625,22945008
(1,360:5851625,22945008:14204629,1229926,684981
(1,360:5851625,22945008:14204629,1229926,684981
h1,360:5851625,22945008:78643,0,0
[1,360:5930268,22945008:14047343,1229926,684981
(1,360:5930268,22412594:14047343,697512,163184
x1,360:6231471,22412594
x1,360:7245180,22412594
(1,360:7245180,22412594:1339030,530841,126038
x1,360:7686368,22412594
(1,360:7686368,22530558:897842,389283,8074
x1,360:8551442,22530558
)
)
(1,360:8584210,22104365:321126,389283,0
x1,360:8872568,22104365
)
x1,360:9206539,22412594
x1,360:10161266,22412594
(1,360:10161266,22530558:897842,389283,8074
x1,360:11026340,22530558
)
(1,360:11059108,22412594:961020,530841,142344
x1,360:12020128,22412594
)
g1,360:12194888,22412594
x1,360:12638435,22412594
g1,360:12813195,22412594
x1,360:13287413,22412594
(1,360:13291344,22127120:321126,389283,0
x1,360:13579702,22127120
)
g1,360:13787230,22412594
x1,360:14230777,22412594
g1,360:14405537,22412594
x1,360:15003225,22412594
(1,360:15003225,22530558:321126,389283,0
x1,360:15291583,22530558
)
x1,360:15601961,22412594
g1,360:15800313,22412594
x1,360:16243860,22412594
g1,360:16418620,22412594
x1,360:16892838,22412594
(1,360:16896769,22127120:321126,389283,8074
x1,360:17185127,22127120
)
x1,360:17659083,22412594
(1,360:17659083,22530558:897842,389283,8074
x1,360:18524157,22530558
)
x1,360:18834535,22412594
x1,360:19346501,22412594
x1,360:19915877,22412594
)
(1,360:5930268,23484500:14047343,530841,145489
k1,360:11948488,23484500:6018220
(1,360:11948488,23484500:961020,530841,142344
x1,360:12909508,23484500
)
g1,360:13040578,23484500
x1,360:13638266,23484500
(1,360:13638266,23602464:321126,389283,0
x1,360:13926624,23602464
)
k1,360:19977611,23484500:6018219
)
]
h1,360:19977611,22945008:78643,0,0
)
)
g1,360:20231014,22945008
x1,360:20674561,22945008
g1,360:20849321,22945008
(1,360:20849321,22945008:15077712,1230290,795028
(1,360:20849321,22945008:15077712,1230290,795028
h1,360:20849321,22945008:78643,0,0
[1,360:20927964,22945008:14920426,1230290,795028
(1,360:20927964,22389475:14920426,674757,199280
x1,360:21525652,22389475
(1,360:21525652,22507439:321126,389283,0
x1,360:21814010,22507439
)
g1,360:21977848,22389475
x1,360:22279051,22389475
x1,360:22908196,22389475
(1,360:22908196,22507439:321126,389283,0
x1,360:23196554,22507439
)
g1,360:23360392,22389475
x1,360:23834610,22389475
g1,360:23969611,22389475
x1,360:24884230,22389475
(1,360:24884230,22507439:1198886,389283,81316
x1,360:25316767,22507439
x1,360:25755647,22507439
x1,360:26050348,22507439
)
x1,360:26524304,22389475
(1,360:26524304,22507439:897842,389283,8074
x1,360:27389378,22507439
)
g1,360:27596906,22389475
x1,360:28040453,22389475
g1,360:28215213,22389475
x1,360:28812901,22389475
(1,360:28812901,22507439:321126,389283,0
x1,360:29101259,22507439
)
g1,360:29265097,22389475
x1,360:29739315,22389475
g1,360:29874316,22389475
x1,360:30315504,22389475
(1,360:30315504,22507439:897842,389283,8074
x1,360:31180578,22507439
)
g1,360:31388106,22389475
x1,360:31831653,22389475
g1,360:32006413,22389475
x1,360:32929683,22389475
(1,360:32929683,22507439:897842,389283,8074
x1,360:33794757,22507439
)
x1,360:34425213,22389475
(1,360:34425213,22507439:321126,389283,0
x1,360:34713571,22507439
)
x1,360:35023949,22389475
x1,360:35424242,22389475
(1,360:35527264,22104001:321126,389283,0
x1,360:35815622,22104001
)
)
(1,360:20927964,23594547:14920426,697512,145489
k1,360:27768207,23594547:6840243
(1,360:27768207,23594547:918814,530841,145489
x1,360:28365895,23594547
(1,360:28365895,23712511:321126,389283,0
x1,360:28654253,23712511
)
)
(1,360:28687021,23286318:321126,389283,0
x1,360:28975379,23286318
)
k1,360:35848390,23594547:6840243
)
]
h1,360:35848390,22945008:78643,0,0
)
)
g1,360:36101793,22945008
x1,360:36545340,22945008
g1,360:36720100,22945008
(1,360:36720100,22945008:4169128,1063255,681836
(1,360:36720100,22945008:4169128,1063255,681836
h1,360:36720100,22945008:78643,0,0
[1,360:36798743,22945008:4011842,1063255,681836
(1,360:36798743,22412594:4011842,530841,163184
x1,360:37272961,22412594
g1,360:37407962,22412594
x1,360:37849150,22412594
(1,360:37849150,22530558:897842,389283,8074
x1,360:38714224,22530558
)
x1,360:39344680,22412594
(1,360:39344680,22530558:321126,389283,0
x1,360:39633038,22530558
)
g1,360:39796876,22412594
x1,360:40285250,22412594
x1,360:40707563,22412594
)
(1,360:36798743,23484500:4011842,530841,142344
k1,360:38324154,23484500:1525411
x1,360:39285174,23484500
k1,360:40810585,23484500:1525411
)
]
h1,360:40810585,22945008:78643,0,0
)
)
)
$1,360:40889228,22945008
k1,360:555838444,22945008:514949216
)
g1,360:555838447,22945008
)
(1,360:3789043,25255225:552049404,1253045,812723
g1,360:3789043,25255225
(1,360:3789043,25255225:1269515,1253045,812723
k1,360:5058558,25255225:1269515
(1,360:5058558,25255225:0,898007,384865
[1,360:5058558,25255225:0,898007,384865
(1,38:5058558,25255225:0,898007,384865
r1,381:5058558,25255225:0,1282872,384865
)
]
)
$1,360:5058558,25255225
h1,360:5058558,25255225:0,0,0
$1,360:5058558,25255225
)
g1,360:5058558,25255225
(1,360:5058558,25255225:550779889,1253045,812723
$1,360:5058558,25255225
(1,360:5058558,25255225:364253308,1253045,812723
h1,360:5058558,25255225:0,0,0
x1,360:5359761,25255225
(1,360:5391218,25255225:3740790,1207171,702676
(1,360:5391218,25255225:3740790,1207171,702676
h1,360:5391218,25255225:78643,0,0
[1,360:5469861,25255225:3583504,1207171,702676
(1,360:5469861,24722811:3583504,674757,163184
x1,360:5951943,24722811
(1,360:5951943,24437337:321126,389283,8074
x1,360:6240301,24437337
)
x1,360:6714257,24722811
(1,360:6714257,24840775:897842,389283,8074
x1,360:7579331,24840775
)
x1,360:8155523,24722811
(1,360:8155523,24840775:897842,389283,8074
x1,360:9020597,24840775
)
)
(1,360:5469861,25794717:3583504,340524,163184
k1,360:7022539,25794717:1552678
x1,360:7496757,25794717
k1,360:9053365,25794717:1552677
)
]
h1,360:9053365,25255225:78643,0,0
)
)
g1,360:9306768,25255225
x1,360:9750315,25255225
g1,360:9925075,25255225
(1,360:9925075,25255225:3431197,1207171,702676
(1,360:9925075,25255225:3431197,1207171,702676
h1,360:9925075,25255225:78643,0,0
[1,360:10003718,25255225:3273911,1207171,702676
(1,360:10003718,24722811:3273911,674757,163184
x1,360:10601406,24722811
(1,360:10601406,24840775:321126,389283,0
x1,360:10889764,24840775
)
g1,360:11053602,24722811
x1,360:11535684,24722811
(1,360:11535684,24437337:321126,389283,0
x1,360:11824042,24437337
)
x1,360:12379787,24722811
(1,360:12379787,24840775:897842,389283,8074
x1,360:13244861,24840775
)
)
(1,360:10003718,25794717:3273911,530841,163184
k1,360:10876657,25794717:872939
x1,360:11474345,25794717
(1,360:11474345,25912681:321126,389283,0
x1,360:11762703,25912681
)
g1,360:11926541,25794717
x1,360:12400759,25794717
k1,360:13277629,25794717:872939
)
]
h1,360:13277629,25255225:78643,0,0
)
)
g1,360:13531032,25255225
x1,360:14031202,25255225
g1,360:14205962,25255225
(1,360:14205962,25255225:37491216,1253045,702676
(1,360:14205962,25255225:37491216,1253045,702676
h1,360:14205962,25255225:78643,0,0
[1,360:14284605,25255225:37333930,1253045,702676
(1,360:14284605,24699692:37333930,697512,199280
x1,360:15067890,24699692
x1,360:15492563,24699692
g1,360:15623633,24699692
(1,360:15623633,24699692:918814,530841,145489
x1,360:16221321,24699692
(1,360:16221321,24817656:321126,389283,0
x1,360:16509679,24817656
)
)
(1,360:16542447,24391463:321126,389283,0
x1,360:16830805,24391463
)
x1,360:17345655,24699692
(1,360:17345655,24414218:321126,389283,0
x1,360:17634013,24414218
)
x1,360:18210205,24699692
(1,360:18210205,24817656:897842,389283,8074
x1,360:19075279,24817656
)
x1,360:19549235,24699692
(1,360:19549235,24817656:897842,389283,8074
x1,360:20414309,24817656
)
x1,360:20833215,24699692
(1,360:20833215,24817656:897842,389283,8074
x1,360:21698289,24817656
)
g1,360:21905817,24699692
x1,360:22349364,24699692
g1,360:22524124,24699692
(1,360:22524124,24699692:918814,530841,145489
x1,360:23121812,24699692
(1,360:23121812,24817656:321126,389283,0
x1,360:23410170,24817656
)
)
(1,360:23442938,24391463:321126,389283,0
x1,360:23731296,24391463
)
x1,360:24246146,24699692
(1,360:24246146,24414218:321126,389283,0
x1,360:24534504,24414218
)
x1,360:25110696,24699692
(1,360:25110696,24817656:1198886,389283,81316
x1,360:25543233,24817656
x1,360:25982113,24817656
x1,360:26276814,24817656
)
(1,360:26309582,24699692:1339030,530841,126038
x1,360:26750770,24699692
(1,360:26750770,24817656:897842,389283,8074
x1,360:27615844,24817656
)
)
(1,360:27648612,24391463:321126,389283,0
x1,360:27936970,24391463
)
g1,360:28144498,24699692
x1,360:28644668,24699692
g1,360:28819428,24699692
x1,360:29417116,24699692
(1,360:29417116,24817656:321126,389283,0
x1,360:29705474,24817656
)
g1,360:29869312,24699692
x1,360:30467000,24699692
(1,360:30467000,24817656:321126,389283,0
x1,360:30755358,24817656
)
g1,360:30919196,24699692
x1,360:31944702,24699692
(1,360:31944702,24817656:897842,389283,8074
x1,360:32809776,24817656
)
x1,360:33283732,24699692
(1,360:33283732,24817656:897842,389283,8074
x1,360:34148806,24817656
)
g1,360:34356334,24699692
x1,360:34799881,24699692
g1,360:34974641,24699692
x1,360:35367857,24699692
g1,360:35498927,24699692
x1,360:36096615,24699692
(1,360:36096615,24817656:321126,389283,0
x1,360:36384973,24817656
)
g1,360:36548811,24699692
x1,360:37146499,24699692
(1,360:37146499,24817656:321126,389283,0
x1,360:37434857,24817656
)
g1,360:37598695,24699692
x1,360:38603754,24699692
(1,360:38603754,24817656:897842,389283,8074
x1,360:39468828,24817656
)
x1,360:39887734,24699692
(1,360:39887734,24817656:897842,389283,8074
x1,360:40752808,24817656
)
g1,360:40960336,24699692
x1,360:41403883,24699692
g1,360:41578643,24699692
x1,360:42176331,24699692
(1,360:42176331,24817656:321126,389283,0
x1,360:42464689,24817656
)
g1,360:42628527,24699692
x1,360:43226215,24699692
(1,360:43226215,24817656:321126,389283,0
x1,360:43514573,24817656
)
g1,360:43678411,24699692
x1,360:44683470,24699692
(1,360:44683470,24817656:1198886,389283,81316
x1,360:45116007,24817656
x1,360:45554887,24817656
x1,360:45849588,24817656
)
x1,360:46323544,24699692
(1,360:46323544,24817656:897842,389283,8074
x1,360:47188618,24817656
)
g1,360:47396146,24699692
x1,360:47896316,24699692
g1,360:48071076,24699692
(1,360:48071076,24699692:918814,530841,145489
x1,360:48668764,24699692
(1,360:48668764,24817656:321126,389283,0
x1,360:48957122,24817656
)
)
(1,360:48989890,24391463:321126,389283,0
x1,360:49278248,24391463
)
x1,360:49833993,24699692
(1,360:49833993,24817656:897842,389283,8074
x1,360:50699067,24817656
)
x1,360:51009445,24699692
x1,360:51556801,24699692
)
(1,360:14284605,25794717:37333930,530841,163184
k1,360:31641509,25794717:17356904
x1,360:32239197,25794717
(1,360:32239197,25912681:321126,389283,0
x1,360:32527555,25912681
)
g1,360:32691393,25794717
(1,360:32691393,25794717:961020,530841,142344
x1,360:33652413,25794717
)
g1,360:33783483,25794717
x1,360:34257701,25794717
k1,360:51618536,25794717:17356904
)
]
h1,360:51618535,25255225:78643,0,0
)
)
g1,360:51871938,25255225
x1,360:52315485,25255225
g1,360:52490245,25255225
(1,360:52490245,25255225:25431418,1253045,731772
(1,360:52490245,25255225:25431418,1253045,731772
h1,360:52490245,25255225:78643,0,0
[1,360:52568888,25255225:25274132,1253045,731772
(1,360:52568888,24699692:25274132,697512,199280
x1,360:52870091,24699692
x1,360:53375766,24699692
(1,360:53379697,24414218:321126,389283,0
x1,360:53668055,24414218
)
x1,360:54182905,24699692
(1,360:54182905,24414218:321126,389283,0
x1,360:54471263,24414218
)
x1,360:54945219,24699692
(1,360:54945219,24817656:897842,389283,8074
x1,360:55810293,24817656
)
(1,360:55843061,24699692:918814,530841,145489
x1,360:56440749,24699692
(1,360:56440749,24817656:321126,389283,0
x1,360:56729107,24817656
)
)
(1,360:56761875,24391463:321126,389283,0
x1,360:57050233,24391463
)
x1,360:57626425,24699692
(1,360:57626425,24817656:897842,389283,8074
x1,360:58491499,24817656
)
g1,360:58699027,24699692
x1,360:59142574,24699692
g1,360:59317334,24699692
x1,360:59710550,24699692
g1,360:59841620,24699692
x1,360:60323702,24699692
(1,360:60323702,24414218:321126,389283,8074
x1,360:60612060,24414218
)
x1,360:61086016,24699692
(1,360:61086016,24817656:897842,389283,8074
x1,360:61951090,24817656
)
x1,360:62581546,24699692
(1,360:62581546,24817656:321126,389283,0
x1,360:62869904,24817656
)
g1,360:63033742,24699692
x1,360:63631430,24699692
(1,360:63631430,24817656:321126,389283,0
x1,360:63919788,24817656
)
g1,360:64083626,24699692
x1,360:64627050,24699692
(1,360:64627050,24817656:897842,389283,8074
x1,360:65492124,24817656
)
g1,360:65699652,24699692
x1,360:66143199,24699692
g1,360:66317959,24699692
x1,360:67274259,24699692
(1,360:67278190,24414218:321126,389283,0
x1,360:67566548,24414218
)
x1,360:68197004,24699692
(1,360:68197004,24817656:321126,389283,0
x1,360:68485362,24817656
)
g1,360:68649200,24699692
x1,360:69246888,24699692
(1,360:69246888,24817656:321126,389283,0
x1,360:69535246,24817656
)
g1,360:69699084,24699692
x1,360:70222061,24699692
(1,360:70222061,24817656:897842,389283,8074
x1,360:71087135,24817656
)
g1,360:71294663,24699692
x1,360:71738210,24699692
g1,360:71912970,24699692
x1,360:72306186,24699692
g1,360:72437256,24699692
x1,360:72919338,24699692
(1,360:72919338,24414218:321126,389283,0
x1,360:73207696,24414218
)
x1,360:73838152,24699692
(1,360:73838152,24817656:321126,389283,0
x1,360:74126510,24817656
)
g1,360:74290348,24699692
x1,360:74888036,24699692
(1,360:74888036,24817656:321126,389283,0
x1,360:75176394,24817656
)
g1,360:75340232,24699692
x1,360:75863209,24699692
(1,360:75863209,24817656:1198886,389283,81316
x1,360:76295746,24817656
x1,360:76734626,24817656
x1,360:77029327,24817656
)
x1,360:77339705,24699692
x1,360:77739998,24699692
)
(1,360:52568888,25823813:25274132,616561,163184
k1,360:63821968,25823813:11253080
x1,360:64296186,25823813
(1,360:64300117,25596535:321126,389283,0
x1,360:64588475,25596535
)
x1,360:65218931,25823813
(1,360:65218931,25941777:321126,389283,0
x1,360:65507289,25941777
)
g1,360:65671127,25823813
x1,360:66268815,25823813
(1,360:66268815,25941777:321126,389283,0
x1,360:66557173,25941777
)
k1,360:77843021,25823813:11253080
)
]
h1,360:77843020,25255225:78643,0,0
)
)
g1,360:78096423,25255225
x1,360:78539970,25255225
g1,360:78714730,25255225
x1,360:79107946,25255225
g1,360:79239016,25255225
(1,360:79239016,25255225:9252178,1088814,702676
(1,360:79239016,25255225:9252178,1088814,702676
h1,360:79239016,25255225:78643,0,0
[1,360:79317659,25255225:9094892,1088814,702676
(1,360:79317659,24722811:9094892,556400,163184
x1,360:80100944,24722811
x1,360:81157907,24722811
(1,360:81157907,24840775:897842,389283,8074
x1,360:82022981,24840775
)
x1,360:82653437,24722811
(1,360:82653437,24840775:321126,389283,0
x1,360:82941795,24840775
)
g1,360:83105633,24722811
x1,360:83546821,24722811
(1,360:83546821,24840775:897842,389283,8074
x1,360:84411895,24840775
)
g1,360:84619423,24722811
x1,360:85062970,24722811
g1,360:85237730,24722811
x1,360:85760707,24722811
(1,360:85760707,24840775:897842,389283,8074
x1,360:86625781,24840775
)
x1,360:87256237,24722811
(1,360:87256237,24840775:321126,389283,0
x1,360:87544595,24840775
)
x1,360:87854973,24722811
x1,360:88366939,24722811
)
(1,360:79317659,25794717:9094892,530841,163184
k1,360:83079986,25794717:3762327
(1,360:83079986,25794717:961020,530841,142344
x1,360:84041006,25794717
)
g1,360:84172076,25794717
x1,360:84646294,25794717
k1,360:88412551,25794717:3762326
)
]
h1,360:88412551,25255225:78643,0,0
)
)
g1,360:88665954,25255225
x1,360:89109501,25255225
g1,360:89284261,25255225
(1,360:89284261,25255225:81381385,1253045,812723
(1,360:89284261,25255225:81381385,1253045,812723
h1,360:89284261,25255225:78643,0,0
[1,360:89362904,25255225:81224099,1253045,812723
(1,360:89362904,24699692:81224099,697512,199280
x1,360:89664107,24699692
x1,360:90177646,24699692
(1,360:90177646,24414218:321126,389283,8074
x1,360:90466004,24414218
)
x1,360:90939960,24699692
(1,360:90939960,24817656:897842,389283,8074
x1,360:91805034,24817656
)
(1,360:91837802,24699692:1283980,340524,126038
x1,360:92223940,24699692
(1,360:92223940,24817656:897842,389283,8074
x1,360:93089014,24817656
)
)
(1,360:93121782,24414218:321126,389283,0
x1,360:93410140,24414218
)
(1,360:93442908,24699692:918814,530841,145489
x1,360:94040596,24699692
(1,360:94040596,24817656:321126,389283,0
x1,360:94328954,24817656
)
)
(1,360:94361722,24391463:321126,389283,8074
x1,360:94650080,24391463
)
x1,360:95226272,24699692
(1,360:95226272,24817656:897842,389283,8074
x1,360:96091346,24817656
)
g1,360:96298874,24699692
x1,360:96742421,24699692
g1,360:96917181,24699692
x1,360:97399263,24699692
(1,360:97399263,24414218:321126,389283,8074
x1,360:97687621,24414218
)
(1,360:97720389,24699692:1339030,530841,126038
x1,360:98161577,24699692
(1,360:98161577,24817656:897842,389283,8074
x1,360:99026651,24817656
)
)
(1,360:99059419,24391463:321126,389283,0
x1,360:99347777,24391463
)
x1,360:99766683,24699692
(1,360:99766683,24817656:897842,389283,8074
x1,360:100631757,24817656
)
(1,360:100664525,24699692:918814,530841,145489
x1,360:101262213,24699692
(1,360:101262213,24817656:321126,389283,0
x1,360:101550571,24817656
)
)
(1,360:101583339,24391463:321126,389283,8074
x1,360:101871697,24391463
)
x1,360:102447889,24699692
(1,360:102447889,24817656:1198886,389283,81316
x1,360:102880426,24817656
x1,360:103319306,24817656
x1,360:103614007,24817656
)
g1,360:103821535,24699692
x1,360:104265082,24699692
g1,360:104439842,24699692
x1,360:104921924,24699692
(1,360:104921924,24414218:321126,389283,8074
x1,360:105210282,24414218
)
(1,360:105243050,24699692:1339030,530841,126038
x1,360:105684238,24699692
(1,360:105684238,24817656:897842,389283,8074
x1,360:106549312,24817656
)
)
(1,360:106582080,24391463:321126,389283,8074
x1,360:106870438,24391463
)
(1,360:106903206,24699692:918814,530841,145489
x1,360:107500894,24699692
(1,360:107500894,24817656:321126,389283,0
x1,360:107789252,24817656
)
)
(1,360:107822020,24391463:321126,389283,8074
x1,360:108110378,24391463
)
x1,360:108686570,24699692
(1,360:108686570,24817656:897842,389283,8074
x1,360:109551644,24817656
)
g1,360:109759172,24699692
x1,360:110259342,24699692
g1,360:110434102,24699692
x1,360:110916184,24699692
(1,360:110916184,24414218:321126,389283,0
x1,360:111204542,24414218
)
x1,360:111678498,24699692
(1,360:111678498,24817656:1198886,389283,81316
x1,360:112111035,24817656
x1,360:112549915,24817656
x1,360:112844616,24817656
)
x1,360:113263522,24699692
(1,360:113263522,24817656:897842,389283,8074
x1,360:114128596,24817656
)
(1,360:114161364,24699692:918814,530841,145489
x1,360:114759052,24699692
(1,360:114759052,24817656:321126,389283,0
x1,360:115047410,24817656
)
)
(1,360:115080178,24391463:321126,389283,0
x1,360:115368536,24391463
)
x1,360:115998992,24699692
(1,360:115998992,24817656:321126,389283,0
x1,360:116287350,24817656
)
g1,360:116451188,24699692
x1,360:116994612,24699692
(1,360:116994612,24817656:897842,389283,8074
x1,360:117859686,24817656
)
g1,360:118067214,24699692
x1,360:118567384,24699692
g1,360:118742144,24699692
x1,360:119224226,24699692
(1,360:119224226,24414218:321126,389283,0
x1,360:119512584,24414218
)
(1,360:119545352,24699692:1339030,530841,126038
x1,360:119986540,24699692
(1,360:119986540,24817656:897842,389283,8074
x1,360:120851614,24817656
)
)
(1,360:120884382,24391463:321126,389283,0
x1,360:121172740,24391463
)
(1,360:121205508,24699692:918814,530841,145489
x1,360:121803196,24699692
(1,360:121803196,24817656:321126,389283,0
x1,360:122091554,24817656
)
)
(1,360:122124322,24391463:321126,389283,0
x1,360:122412680,24391463
)
x1,360:123043136,24699692
(1,360:123043136,24817656:321126,389283,0
x1,360:123331494,24817656
)
g1,360:123495332,24699692
x1,360:124038756,24699692
(1,360:124038756,24817656:897842,389283,8074
x1,360:124903830,24817656
)
g1,360:125111358,24699692
x1,360:125554905,24699692
g1,360:125729665,24699692
x1,360:126211747,24699692
(1,360:126211747,24414218:321126,389283,0
x1,360:126500105,24414218
)
(1,360:126532873,24699692:1283980,340524,126038
x1,360:126919011,24699692
(1,360:126919011,24817656:897842,389283,8074
x1,360:127784085,24817656
)
)
(1,360:127816853,24414218:321126,389283,0
x1,360:128105211,24414218
)
(1,360:128137979,24699692:961020,530841,142344
x1,360:129098999,24699692
)
(1,360:129098999,24391463:321126,389283,0
x1,360:129387357,24391463
)
x1,360:130017813,24699692
(1,360:130017813,24817656:321126,389283,0
x1,360:130306171,24817656
)
g1,360:130470009,24699692
x1,360:130992986,24699692
(1,360:130992986,24817656:897842,389283,8074
x1,360:131858060,24817656
)
g1,360:132065588,24699692
x1,360:132509135,24699692
g1,360:132683895,24699692
x1,360:133165977,24699692
(1,360:133165977,24414218:321126,389283,0
x1,360:133454335,24414218
)
x1,360:133928291,24699692
(1,360:133928291,24817656:897842,389283,8074
x1,360:134793365,24817656
)
x1,360:135212271,24699692
(1,360:135212271,24817656:897842,389283,8074
x1,360:136077345,24817656
)
(1,360:136110113,24699692:961020,530841,142344
x1,360:137071133,24699692
)
(1,360:137071133,24391463:321126,389283,0
x1,360:137359491,24391463
)
x1,360:137989947,24699692
(1,360:137989947,24817656:321126,389283,0
x1,360:138278305,24817656
)
g1,360:138442143,24699692
x1,360:138965120,24699692
(1,360:138965120,24817656:897842,389283,8074
x1,360:139830194,24817656
)
g1,360:140037722,24699692
x1,360:140481269,24699692
g1,360:140656029,24699692
x1,360:141138111,24699692
(1,360:141138111,24414218:321126,389283,0
x1,360:141426469,24414218
)
(1,360:141459237,24699692:1339030,530841,126038
x1,360:141900425,24699692
(1,360:141900425,24817656:897842,389283,8074
x1,360:142765499,24817656
)
)
(1,360:142798267,24391463:321126,389283,0
x1,360:143086625,24391463
)
(1,360:143119393,24699692:918814,530841,145489
x1,360:143717081,24699692
(1,360:143717081,24817656:321126,389283,0
x1,360:144005439,24817656
)
)
(1,360:144038207,24391463:321126,389283,0
x1,360:144326565,24391463
)
(1,360:144359333,24699692:961020,530841,142344
x1,360:145320353,24699692
)
g1,360:145451423,24699692
x1,360:145974400,24699692
(1,360:145974400,24817656:897842,389283,8074
x1,360:146839474,24817656
)
g1,360:147047002,24699692
x1,360:147490549,24699692
g1,360:147665309,24699692
x1,360:148588579,24699692
(1,360:148588579,24817656:897842,389283,8074
x1,360:149453653,24817656
)
(1,360:149486421,24699692:918814,530841,145489
x1,360:150084109,24699692
(1,360:150084109,24817656:321126,389283,0
x1,360:150372467,24817656
)
)
(1,360:150405235,24391463:321126,389283,0
x1,360:150693593,24391463
)
x1,360:151324049,24699692
(1,360:151324049,24817656:321126,389283,0
x1,360:151612407,24817656
)
g1,360:151776245,24699692
x1,360:152319669,24699692
(1,360:152319669,24817656:897842,389283,8074
x1,360:153184743,24817656
)
g1,360:153392271,24699692
x1,360:153892441,24699692
g1,360:154067201,24699692
x1,360:154935421,24699692
(1,360:154935421,24817656:897842,389283,8074
x1,360:155800495,24817656
)
(1,360:155833263,24699692:918814,530841,145489
x1,360:156430951,24699692
(1,360:156430951,24817656:321126,389283,0
x1,360:156719309,24817656
)
)
(1,360:156752077,24391463:321126,389283,0
x1,360:157040435,24391463
)
x1,360:157670891,24699692
(1,360:157670891,24817656:321126,389283,0
x1,360:157959249,24817656
)
g1,360:158123087,24699692
x1,360:158646064,24699692
(1,360:158646064,24817656:897842,389283,8074
x1,360:159511138,24817656
)
g1,360:159718666,24699692
x1,360:160218836,24699692
g1,360:160393596,24699692
x1,360:161316866,24699692
(1,360:161316866,24817656:897842,389283,8074
x1,360:162181940,24817656
)
(1,360:162214708,24699692:918814,530841,145489
x1,360:162812396,24699692
(1,360:162812396,24817656:321126,389283,0
x1,360:163100754,24817656
)
)
(1,360:163133522,24391463:321126,389283,0
x1,360:163421880,24391463
)
x1,360:164052336,24699692
(1,360:164052336,24817656:321126,389283,0
x1,360:164340694,24817656
)
g1,360:164504532,24699692
x1,360:165027509,24699692
(1,360:165027509,24817656:897842,389283,8074
x1,360:165892583,24817656
)
g1,360:166100111,24699692
x1,360:166543658,24699692
g1,360:166718418,24699692
(1,360:166718418,24699692:918814,530841,145489
x1,360:167316106,24699692
(1,360:167316106,24817656:321126,389283,0
x1,360:167604464,24817656
)
)
(1,360:167637232,24391463:321126,389283,8074
x1,360:167925590,24391463
)
x1,360:168481335,24699692
(1,360:168481335,24817656:897842,389283,8074
x1,360:169346409,24817656
)
x1,360:169656787,24699692
x1,360:170204143,24699692
(1,360:170265877,24414218:321126,389283,0
x1,360:170554235,24414218
)
)
(1,360:89362904,25904764:81224099,697512,163184
k1,360:128569864,25904764:39206960
(1,360:128569864,25904764:961020,530841,142344
x1,360:129530884,25904764
)
g1,360:129661954,25904764
(1,360:129661954,25904764:918814,530841,145489
x1,360:130259642,25904764
(1,360:130259642,26022728:321126,389283,0
x1,360:130548000,26022728
)
)
(1,360:130580768,25596535:321126,389283,0
x1,360:130869126,25596535
)
x1,360:131376112,25904764
k1,360:170587003,25904764:39206960
)
]
h1,360:170587003,25255225:78643,0,0
)
)
g1,360:170840406,25255225
x1,360:171283953,25255225
g1,360:171458713,25255225
(1,360:171458713,25255225:83860818,1253045,812723
(1,360:171458713,25255225:83860818,1253045,812723
h1,360:171458713,25255225:78643,0,0
[1,360:171537356,25255225:83703532,1253045,812723
(1,360:171537356,24699692:83703532,697512,199280
x1,360:171838559,24699692
x1,360:172763402,24699692
g1,360:172894472,24699692
x1,360:173368690,24699692
(1,360:173372621,24414218:321126,389283,0
x1,360:173660979,24414218
)
x1,360:174175829,24699692
(1,360:174175829,24414218:321126,389283,0
x1,360:174464187,24414218
)
(1,360:174496955,24699692:1640074,530841,199280
x1,360:174938143,24699692
(1,360:174938143,24817656:1198886,389283,81316
x1,360:175370680,24817656
x1,360:175809560,24817656
x1,360:176104261,24817656
)
)
(1,360:176137029,24391463:321126,389283,0
x1,360:176425387,24391463
)
(1,360:176458155,24699692:918814,530841,145489
x1,360:177055843,24699692
(1,360:177055843,24817656:321126,389283,0
x1,360:177344201,24817656
)
)
(1,360:177376969,24391463:321126,389283,8074
x1,360:177665327,24391463
)
x1,360:178241519,24699692
(1,360:178241519,24817656:897842,389283,8074
x1,360:179106593,24817656
)
g1,360:179314121,24699692
x1,360:179757668,24699692
g1,360:179932428,24699692
x1,360:180888728,24699692
(1,360:180892659,24414218:321126,389283,0
x1,360:181181017,24414218
)
x1,360:181654973,24699692
(1,360:181654973,24817656:897842,389283,8074
x1,360:182520047,24817656
)
(1,360:182552815,24699692:918814,530841,145489
x1,360:183150503,24699692
(1,360:183150503,24817656:321126,389283,0
x1,360:183438861,24817656
)
)
(1,360:183471629,24391463:321126,389283,0
x1,360:183759987,24391463
)
x1,360:184390443,24699692
(1,360:184390443,24817656:321126,389283,0
x1,360:184678801,24817656
)
g1,360:184842639,24699692
x1,360:185386063,24699692
(1,360:185386063,24817656:897842,389283,8074
x1,360:186251137,24817656
)
g1,360:186458665,24699692
x1,360:186902212,24699692
g1,360:187076972,24699692
x1,360:187559054,24699692
(1,360:187559054,24414218:321126,389283,0
x1,360:187847412,24414218
)
x1,360:188321368,24699692
(1,360:188321368,24817656:897842,389283,8074
x1,360:189186442,24817656
)
x1,360:189816898,24699692
(1,360:189816898,24817656:321126,389283,0
x1,360:190105256,24817656
)
g1,360:190269094,24699692
x1,360:190866782,24699692
(1,360:190866782,24817656:321126,389283,0
x1,360:191155140,24817656
)
g1,360:191318978,24699692
x1,360:191916666,24699692
(1,360:191916666,24817656:321126,389283,0
x1,360:192205024,24817656
)
g1,360:192368862,24699692
x1,360:192912286,24699692
(1,360:192912286,24817656:897842,389283,8074
x1,360:193777360,24817656
)
g1,360:193984888,24699692
x1,360:194485058,24699692
g1,360:194659818,24699692
x1,360:195141900,24699692
(1,360:195141900,24414218:321126,389283,0
x1,360:195430258,24414218
)
x1,360:195904214,24699692
(1,360:195904214,24817656:897842,389283,8074
x1,360:196769288,24817656
)
(1,360:196802056,24699692:918814,530841,145489
x1,360:197399744,24699692
(1,360:197399744,24817656:321126,389283,0
x1,360:197688102,24817656
)
)
(1,360:197720870,24391463:321126,389283,0
x1,360:198009228,24391463
)
x1,360:198343199,24699692
x1,360:198848874,24699692
(1,360:198852805,24414218:321126,389283,0
x1,360:199141163,24414218
)
x1,360:199560069,24699692
(1,360:199560069,24817656:1198886,389283,81316
x1,360:199992606,24817656
x1,360:200431486,24817656
x1,360:200726187,24817656
)
x1,360:201356643,24699692
(1,360:201356643,24817656:321126,389283,0
x1,360:201645001,24817656
)
g1,360:201852529,24699692
x1,360:202296076,24699692
g1,360:202470836,24699692
x1,360:203394106,24699692
(1,360:203394106,24817656:897842,389283,8074
x1,360:204259180,24817656
)
x1,360:204889636,24699692
(1,360:204889636,24817656:321126,389283,0
x1,360:205177994,24817656
)
x1,360:205488372,24699692
x1,360:206055388,24699692
(1,360:206055388,24817656:897842,389283,8074
x1,360:206920462,24817656
)
g1,360:207127990,24699692
x1,360:207628160,24699692
g1,360:207802920,24699692
x1,360:208196136,24699692
g1,360:208327206,24699692
x1,360:208809288,24699692
(1,360:208809288,24414218:321126,389283,8074
x1,360:209097646,24414218
)
x1,360:209571602,24699692
(1,360:209571602,24817656:1198886,389283,81316
x1,360:210004139,24817656
x1,360:210443019,24817656
x1,360:210737720,24817656
)
x1,360:211156626,24699692
(1,360:211156626,24817656:897842,389283,8074
x1,360:212021700,24817656
)
(1,360:212054468,24699692:918814,530841,145489
x1,360:212652156,24699692
(1,360:212652156,24817656:321126,389283,0
x1,360:212940514,24817656
)
)
(1,360:212973282,24391463:321126,389283,0
x1,360:213261640,24391463
)
x1,360:213892096,24699692
(1,360:213892096,24817656:321126,389283,0
x1,360:214180454,24817656
)
g1,360:214344292,24699692
x1,360:214887716,24699692
(1,360:214887716,24817656:897842,389283,8074
x1,360:215752790,24817656
)
g1,360:215960318,24699692
x1,360:216403865,24699692
g1,360:216578625,24699692
x1,360:217052843,24699692
(1,360:217056774,24414218:321126,389283,0
x1,360:217345132,24414218
)
(1,360:217377900,24699692:918814,530841,145489
x1,360:217975588,24699692
(1,360:217975588,24817656:321126,389283,0
x1,360:218263946,24817656
)
)
(1,360:218296714,24391463:321126,389283,0
x1,360:218585072,24391463
)
x1,360:219215528,24699692
(1,360:219215528,24817656:321126,389283,0
x1,360:219503886,24817656
)
g1,360:219667724,24699692
x1,360:220190701,24699692
(1,360:220190701,24817656:897842,389283,8074
x1,360:221055775,24817656
)
g1,360:221263303,24699692
x1,360:221706850,24699692
g1,360:221881610,24699692
x1,360:222363692,24699692
(1,360:222363692,24699692:918814,530841,145489
x1,360:222961380,24699692
(1,360:222961380,24817656:321126,389283,0
x1,360:223249738,24817656
)
)
(1,360:223282506,24391463:321126,389283,0
x1,360:223570864,24391463
)
x1,360:224201320,24699692
(1,360:224201320,24817656:321126,389283,0
x1,360:224489678,24817656
)
g1,360:224653516,24699692
x1,360:225176493,24699692
(1,360:225176493,24817656:897842,389283,8074
x1,360:226041567,24817656
)
g1,360:226249095,24699692
x1,360:226749265,24699692
g1,360:226924025,24699692
x1,360:227317241,24699692
g1,360:227448311,24699692
x1,360:228404611,24699692
(1,360:228408542,24414218:321126,389283,0
x1,360:228696900,24414218
)
x1,360:229170856,24699692
(1,360:229170856,24817656:897842,389283,8074
x1,360:230035930,24817656
)
(1,360:230068698,24699692:918814,530841,145489
x1,360:230666386,24699692
(1,360:230666386,24817656:321126,389283,0
x1,360:230954744,24817656
)
)
(1,360:230987512,24391463:321126,389283,0
x1,360:231275870,24391463
)
x1,360:231906326,24699692
(1,360:231906326,24817656:321126,389283,0
x1,360:232194684,24817656
)
g1,360:232358522,24699692
x1,360:232881499,24699692
(1,360:232881499,24817656:897842,389283,8074
x1,360:233746573,24817656
)
g1,360:233954101,24699692
x1,360:234454271,24699692
g1,360:234629031,24699692
x1,360:235226719,24699692
(1,360:235226719,24817656:321126,389283,0
x1,360:235515077,24817656
)
g1,360:235678915,24699692
(1,360:235678915,24699692:961020,530841,142344
x1,360:236639935,24699692
)
g1,360:236771005,24699692
x1,360:237554290,24699692
x1,360:238059965,24699692
(1,360:238063896,24414218:321126,389283,0
x1,360:238352254,24414218
)
x1,360:238771160,24699692
(1,360:238771160,24817656:897842,389283,8074
x1,360:239636234,24817656
)
x1,360:240266690,24699692
(1,360:240266690,24817656:321126,389283,0
x1,360:240555048,24817656
)
g1,360:240762576,24699692
x1,360:241206123,24699692
g1,360:241380883,24699692
x1,360:242304153,24699692
(1,360:242304153,24817656:897842,389283,8074
x1,360:243169227,24817656
)
x1,360:243799683,24699692
(1,360:243799683,24817656:321126,389283,0
x1,360:244088041,24817656
)
x1,360:244398419,24699692
x1,360:244944988,24699692
(1,360:244944988,24817656:897842,389283,8074
x1,360:245810062,24817656
)
g1,360:246017590,24699692
x1,360:246517760,24699692
g1,360:246692520,24699692
x1,360:247085736,24699692
g1,360:247216806,24699692
x1,360:247698888,24699692
(1,360:247698888,24414218:321126,389283,0
x1,360:247987246,24414218
)
x1,360:248406152,24699692
(1,360:248406152,24817656:897842,389283,8074
x1,360:249271226,24817656
)
x1,360:249901682,24699692
(1,360:249901682,24817656:321126,389283,0
x1,360:250190040,24817656
)
g1,360:250353878,24699692
x1,360:250951566,24699692
(1,360:250951566,24817656:321126,389283,0
x1,360:251239924,24817656
)
g1,360:251403762,24699692
x1,360:252001450,24699692
(1,360:252001450,24817656:321126,389283,0
x1,360:252289808,24817656
)
g1,360:252453646,24699692
x1,360:252976623,24699692
(1,360:252976623,24817656:897842,389283,8074
x1,360:253841697,24817656
)
x1,360:254152075,24699692
x1,360:254699431,24699692
x1,360:255137866,24699692
)
(1,360:171537356,25904764:83703532,697512,163184
k1,360:211910108,25904764:40372752
x1,360:212384326,25904764
(1,360:212388257,25677486:321126,389283,0
x1,360:212676615,25677486
)
(1,360:212709383,25904764:918814,530841,145489
x1,360:213307071,25904764
(1,360:213307071,26022728:321126,389283,0
x1,360:213595429,26022728
)
)
(1,360:213628197,25596535:321126,389283,0
x1,360:213916555,25596535
)
x1,360:214547011,25904764
(1,360:214547011,26022728:321126,389283,0
x1,360:214835369,26022728
)
k1,360:255240889,25904764:40372752
)
]
h1,360:255240888,25255225:78643,0,0
)
)
g1,360:255494291,25255225
x1,360:255937838,25255225
g1,360:256112598,25255225
(1,360:256112598,25255225:37582237,1229926,702676
(1,360:256112598,25255225:37582237,1229926,702676
h1,360:256112598,25255225:78643,0,0
[1,360:256191241,25255225:37424951,1229926,702676
(1,360:256191241,24722811:37424951,697512,163184
x1,360:256492444,24722811
x1,360:257417287,24722811
g1,360:257548357,24722811
(1,360:257548357,24722811:918814,530841,145489
x1,360:258146045,24722811
(1,360:258146045,24840775:321126,389283,0
x1,360:258434403,24840775
)
)
(1,360:258467171,24414582:321126,389283,0
x1,360:258755529,24414582
)
x1,360:259270379,24722811
(1,360:259270379,24437337:321126,389283,0
x1,360:259558737,24437337
)
x1,360:260134929,24722811
(1,360:260134929,24840775:897842,389283,8074
x1,360:261000003,24840775
)
x1,360:261473959,24722811
(1,360:261473959,24840775:897842,389283,8074
x1,360:262339033,24840775
)
x1,360:262757939,24722811
(1,360:262757939,24840775:897842,389283,8074
x1,360:263623013,24840775
)
g1,360:263830541,24722811
x1,360:264330711,24722811
g1,360:264505471,24722811
(1,360:264505471,24722811:961020,530841,142344
x1,360:265466491,24722811
)
(1,360:265466491,24414582:321126,389283,0
x1,360:265754849,24414582
)
x1,360:266269699,24722811
(1,360:266269699,24437337:321126,389283,0
x1,360:266558057,24437337
)
x1,360:267134249,24722811
(1,360:267134249,24840775:897842,389283,8074
x1,360:267999323,24840775
)
(1,360:268032091,24722811:1339030,530841,126038
x1,360:268473279,24722811
(1,360:268473279,24840775:897842,389283,8074
x1,360:269338353,24840775
)
)
(1,360:269371121,24414582:321126,389283,0
x1,360:269659479,24414582
)
g1,360:269867007,24722811
x1,360:270310554,24722811
g1,360:270485314,24722811
x1,360:271083002,24722811
(1,360:271083002,24840775:321126,389283,0
x1,360:271371360,24840775
)
g1,360:271535198,24722811
x1,360:272132886,24722811
(1,360:272132886,24840775:321126,389283,0
x1,360:272421244,24840775
)
g1,360:272585082,24722811
x1,360:273610588,24722811
(1,360:273610588,24840775:897842,389283,8074
x1,360:274475662,24840775
)
x1,360:274949618,24722811
(1,360:274949618,24840775:897842,389283,8074
x1,360:275814692,24840775
)
g1,360:276022220,24722811
x1,360:276522390,24722811
g1,360:276697150,24722811
x1,360:277090366,24722811
g1,360:277221436,24722811
x1,360:277819124,24722811
(1,360:277819124,24840775:321126,389283,0
x1,360:278107482,24840775
)
g1,360:278271320,24722811
x1,360:278869008,24722811
(1,360:278869008,24840775:321126,389283,0
x1,360:279157366,24840775
)
g1,360:279321204,24722811
x1,360:280326263,24722811
(1,360:280326263,24840775:897842,389283,8074
x1,360:281191337,24840775
)
x1,360:281610243,24722811
(1,360:281610243,24840775:897842,389283,8074
x1,360:282475317,24840775
)
g1,360:282682845,24722811
x1,360:283183015,24722811
g1,360:283357775,24722811
(1,360:283357775,24722811:961020,530841,142344
x1,360:284318795,24722811
)
g1,360:284449865,24722811
x1,360:285047553,24722811
(1,360:285047553,24840775:321126,389283,0
x1,360:285335911,24840775
)
g1,360:285499749,24722811
x1,360:286504808,24722811
(1,360:286504808,24840775:897842,389283,8074
x1,360:287369882,24840775
)
x1,360:287843838,24722811
(1,360:287843838,24840775:897842,389283,8074
x1,360:288708912,24840775
)
g1,360:288916440,24722811
x1,360:289359987,24722811
g1,360:289534747,24722811
(1,360:289534747,24722811:918814,530841,145489
x1,360:290132435,24722811
(1,360:290132435,24840775:321126,389283,0
x1,360:290420793,24840775
)
)
(1,360:290453561,24414582:321126,389283,0
x1,360:290741919,24414582
)
x1,360:291297664,24722811
(1,360:291297664,24840775:897842,389283,8074
x1,360:292162738,24840775
)
x1,360:292473116,24722811
x1,360:292985082,24722811
x1,360:293554458,24722811
)
(1,360:256191241,25794717:37424951,530841,163184
k1,360:273614757,25794717:17423516
x1,360:274212445,25794717
(1,360:274212445,25912681:321126,389283,0
x1,360:274500803,25912681
)
g1,360:274664641,25794717
x1,360:275262329,25794717
(1,360:275262329,25912681:321126,389283,0
x1,360:275550687,25912681
)
g1,360:275714525,25794717
x1,360:276188743,25794717
k1,360:293616190,25794717:17423516
)
]
h1,360:293616192,25255225:78643,0,0
)
)
g1,360:293869595,25255225
x1,360:294313142,25255225
g1,360:294487902,25255225
(1,360:294487902,25255225:38623703,1253045,812723
(1,360:294487902,25255225:38623703,1253045,812723
h1,360:294487902,25255225:78643,0,0
[1,360:294566545,25255225:38466417,1253045,812723
(1,360:294566545,24699692:38466417,697512,199280
x1,360:294867748,24699692
x1,360:295373423,24699692
(1,360:295377354,24414218:321126,389283,0
x1,360:295665712,24414218
)
x1,360:296621750,24699692
(1,360:296621750,24817656:1198886,389283,81316
x1,360:297054287,24817656
x1,360:297493167,24817656
x1,360:297787868,24817656
)
(1,360:297820636,24699692:918814,530841,145489
x1,360:298418324,24699692
(1,360:298418324,24817656:321126,389283,0
x1,360:298706682,24817656
)
)
(1,360:298739450,24391463:321126,389283,8074
x1,360:299027808,24391463
)
x1,360:299604000,24699692
(1,360:299604000,24817656:897842,389283,8074
x1,360:300469074,24817656
)
g1,360:300676602,24699692
x1,360:301120149,24699692
g1,360:301294909,24699692
x1,360:301769127,24699692
(1,360:301773058,24414218:321126,389283,0
x1,360:302061416,24414218
)
x1,360:302576266,24699692
(1,360:302576266,24414218:321126,389283,0
x1,360:302864624,24414218
)
x1,360:303338580,24699692
(1,360:303338580,24817656:897842,389283,8074
x1,360:304203654,24817656
)
(1,360:304236422,24699692:918814,530841,145489
x1,360:304834110,24699692
(1,360:304834110,24817656:321126,389283,0
x1,360:305122468,24817656
)
)
(1,360:305155236,24391463:321126,389283,0
x1,360:305443594,24391463
)
x1,360:306074050,24699692
(1,360:306074050,24817656:321126,389283,0
x1,360:306362408,24817656
)
g1,360:306526246,24699692
x1,360:307069670,24699692
(1,360:307069670,24817656:897842,389283,8074
x1,360:307934744,24817656
)
g1,360:308142272,24699692
x1,360:308585819,24699692
g1,360:308760579,24699692
x1,360:309234797,24699692
(1,360:309238728,24414218:321126,389283,0
x1,360:309527086,24414218
)
(1,360:309559854,24699692:918814,530841,145489
x1,360:310157542,24699692
(1,360:310157542,24817656:321126,389283,0
x1,360:310445900,24817656
)
)
(1,360:310478668,24391463:321126,389283,0
x1,360:310767026,24391463
)
x1,360:311397482,24699692
(1,360:311397482,24817656:321126,389283,0
x1,360:311685840,24817656
)
g1,360:311849678,24699692
x1,360:312372655,24699692
(1,360:312372655,24817656:897842,389283,8074
x1,360:313237729,24817656
)
g1,360:313445257,24699692
x1,360:313888804,24699692
g1,360:314063564,24699692
x1,360:314545646,24699692
(1,360:314545646,24414218:321126,389283,8074
x1,360:314834004,24414218
)
x1,360:315307960,24699692
(1,360:315307960,24817656:897842,389283,8074
x1,360:316173034,24817656
)
x1,360:316803490,24699692
(1,360:316803490,24817656:321126,389283,0
x1,360:317091848,24817656
)
g1,360:317255686,24699692
(1,360:317255686,24699692:918814,530841,145489
x1,360:317853374,24699692
(1,360:317853374,24817656:321126,389283,0
x1,360:318141732,24817656
)
)
(1,360:318174500,24391463:321126,389283,0
x1,360:318462858,24391463
)
x1,360:319039050,24699692
(1,360:319039050,24817656:897842,389283,8074
x1,360:319904124,24817656
)
g1,360:320111652,24699692
x1,360:320555199,24699692
g1,360:320729959,24699692
x1,360:321686259,24699692
(1,360:321690190,24414218:321126,389283,0
x1,360:321978548,24414218
)
(1,360:322011316,24699692:961020,530841,142344
x1,360:322972336,24699692
)
g1,360:323103406,24699692
x1,360:323701094,24699692
(1,360:323701094,24817656:321126,389283,0
x1,360:323989452,24817656
)
g1,360:324153290,24699692
x1,360:324750978,24699692
(1,360:324750978,24817656:321126,389283,0
x1,360:325039336,24817656
)
g1,360:325203174,24699692
x1,360:325726151,24699692
(1,360:325726151,24817656:897842,389283,8074
x1,360:326591225,24817656
)
g1,360:326798753,24699692
x1,360:327242300,24699692
g1,360:327417060,24699692
x1,360:327899142,24699692
(1,360:327899142,24414218:321126,389283,0
x1,360:328187500,24414218
)
x1,360:328817956,24699692
(1,360:328817956,24817656:321126,389283,0
x1,360:329106314,24817656
)
g1,360:329270152,24699692
(1,360:329270152,24699692:918814,530841,145489
x1,360:329867840,24699692
(1,360:329867840,24817656:321126,389283,0
x1,360:330156198,24817656
)
)
(1,360:330188966,24391463:321126,389283,0
x1,360:330477324,24391463
)
x1,360:331033069,24699692
(1,360:331033069,24817656:897842,389283,8074
x1,360:331898143,24817656
)
x1,360:332208521,24699692
x1,360:332608814,24699692
(1,360:332711836,24414218:321126,389283,0
x1,360:333000194,24414218
)
)
(1,360:294566545,25904764:38466417,697512,163184
k1,360:312320739,25904764:17754194
x1,360:312794957,25904764
(1,360:312798888,25677486:321126,389283,8074
x1,360:313087246,25677486
)
(1,360:313120014,25904764:918814,530841,145489
x1,360:313717702,25904764
(1,360:313717702,26022728:321126,389283,0
x1,360:314006060,26022728
)
)
(1,360:314038828,25596535:321126,389283,0
x1,360:314327186,25596535
)
x1,360:314957642,25904764
(1,360:314957642,26022728:321126,389283,0
x1,360:315246000,26022728
)
k1,360:333032962,25904764:17754194
)
]
h1,360:333032962,25255225:78643,0,0
)
)
g1,360:333286365,25255225
x1,360:333729912,25255225
g1,360:333904672,25255225
(1,360:333904672,25255225:24841070,1253045,731772
(1,360:333904672,25255225:24841070,1253045,731772
h1,360:333904672,25255225:78643,0,0
[1,360:333983315,25255225:24683784,1253045,731772
(1,360:333983315,24699692:24683784,697512,199280
x1,360:334284518,24699692
x1,360:335272275,24699692
(1,360:335276206,24414218:321126,389283,0
x1,360:335564564,24414218
)
x1,360:336038520,24699692
(1,360:336038520,24817656:897842,389283,8074
x1,360:336903594,24817656
)
(1,360:336936362,24699692:918814,530841,145489
x1,360:337534050,24699692
(1,360:337534050,24817656:321126,389283,0
x1,360:337822408,24817656
)
)
(1,360:337855176,24391463:321126,389283,0
x1,360:338143534,24391463
)
x1,360:338719726,24699692
(1,360:338719726,24817656:897842,389283,8074
x1,360:339584800,24817656
)
g1,360:339792328,24699692
x1,360:340235875,24699692
g1,360:340410635,24699692
x1,360:340803851,24699692
g1,360:340934921,24699692
x1,360:341417003,24699692
(1,360:341417003,24414218:321126,389283,0
x1,360:341705361,24414218
)
x1,360:342179317,24699692
(1,360:342179317,24817656:1198886,389283,81316
x1,360:342611854,24817656
x1,360:343050734,24817656
x1,360:343345435,24817656
)
x1,360:343975891,24699692
(1,360:343975891,24817656:321126,389283,0
x1,360:344264249,24817656
)
g1,360:344428087,24699692
x1,360:345025775,24699692
(1,360:345025775,24817656:321126,389283,0
x1,360:345314133,24817656
)
g1,360:345477971,24699692
x1,360:346021395,24699692
(1,360:346021395,24817656:897842,389283,8074
x1,360:346886469,24817656
)
g1,360:347093997,24699692
x1,360:347537544,24699692
g1,360:347712304,24699692
x1,360:348186522,24699692
(1,360:348190453,24414218:321126,389283,0
x1,360:348478811,24414218
)
x1,360:349109267,24699692
(1,360:349109267,24817656:321126,389283,0
x1,360:349397625,24817656
)
g1,360:349561463,24699692
x1,360:350159151,24699692
(1,360:350159151,24817656:321126,389283,0
x1,360:350447509,24817656
)
g1,360:350611347,24699692
x1,360:351134324,24699692
(1,360:351134324,24817656:897842,389283,8074
x1,360:351999398,24817656
)
g1,360:352206926,24699692
x1,360:352650473,24699692
g1,360:352825233,24699692
x1,360:353218449,24699692
g1,360:353349519,24699692
x1,360:354429289,24699692
(1,360:354429289,24817656:321126,389283,0
x1,360:354717647,24817656
)
g1,360:354881485,24699692
x1,360:355479173,24699692
(1,360:355479173,24817656:321126,389283,0
x1,360:355767531,24817656
)
g1,360:355931369,24699692
x1,360:356454346,24699692
(1,360:356454346,24817656:897842,389283,8074
x1,360:357319420,24817656
)
x1,360:357629798,24699692
x1,360:358141764,24699692
x1,360:358564077,24699692
)
(1,360:333983315,25823813:24683784,616561,163184
k1,360:344920117,25823813:10936802
x1,360:345394335,25823813
(1,360:345398266,25596535:321126,389283,0
x1,360:345686624,25596535
)
(1,360:345719392,25823813:961020,530841,142344
x1,360:346680412,25823813
)
g1,360:346811482,25823813
x1,360:347409170,25823813
(1,360:347409170,25941777:321126,389283,0
x1,360:347697528,25941777
)
k1,360:358667098,25823813:10936802
)
]
h1,360:358667099,25255225:78643,0,0
)
)
g1,360:358920502,25255225
x1,360:359364049,25255225
g1,360:359538809,25255225
(1,360:359538809,25255225:9091222,1207171,702676
(1,360:359538809,25255225:9091222,1207171,702676
h1,360:359538809,25255225:78643,0,0
[1,360:359617452,25255225:8933936,1207171,702676
(1,360:359617452,24722811:8933936,674757,163184
x1,360:359918655,24722811
x1,360:360975618,24722811
(1,360:360975618,24840775:897842,389283,8074
x1,360:361840692,24840775
)
x1,360:362471148,24722811
(1,360:362471148,24840775:321126,389283,0
x1,360:362759506,24840775
)
g1,360:362923344,24722811
x1,360:363364532,24722811
(1,360:363364532,24840775:897842,389283,8074
x1,360:364229606,24840775
)
g1,360:364437134,24722811
x1,360:364880681,24722811
g1,360:365055441,24722811
x1,360:365578418,24722811
(1,360:365578418,24840775:897842,389283,8074
x1,360:366443492,24840775
)
x1,360:367073948,24722811
(1,360:367073948,24840775:321126,389283,0
x1,360:367362306,24840775
)
x1,360:367672684,24722811
x1,360:368184650,24722811
(1,360:368230262,24437337:321126,389283,0
x1,360:368518620,24437337
)
)
(1,360:359617452,25794717:8933936,530841,163184
k1,360:363320404,25794717:3702952
x1,360:363918092,25794717
(1,360:363918092,25912681:321126,389283,0
x1,360:364206450,25912681
)
g1,360:364370288,25794717
x1,360:364844506,25794717
k1,360:368551388,25794717:3702951
)
]
h1,360:368551388,25255225:78643,0,0
)
)
x1,360:368907641,25255225
x1,360:369263894,25255225
)
$1,360:369311866,25255225
k1,360:555838442,25255225:186526576
)
g1,360:555838447,25255225
)
(1,360:3789043,27583923:552049404,1253831,812723
g1,360:3789043,27583923
(1,360:3789043,27583923:1269515,1253831,812723
k1,360:3840555,27583923:51512
(1,360:3840555,27583923:0,898007,384865
[1,360:3840555,27583923:0,898007,384865
(1,38:3840555,27583923:0,898007,384865
r1,381:3840555,27583923:0,1282872,384865
)
]
)
$1,360:3840555,27583923
(1,360:3840555,27583923:1218003,654311,0
[1,360:3840555,27583923:533986,654311,0
(1,360:4022219,27416806:0,487194,0
x1,360:4284101,27416806
)
(1,360:3840555,27583923:533986,513933,0
x1,360:4328929,27583923
)
]
g1,360:4592991,27583923
x1,360:5058558,27583923
)
$1,360:5058558,27583923
)
g1,360:5058558,27583923
(1,360:5058558,27583923:550779889,1253831,812723
$1,360:5058558,27583923
(1,360:5058558,27583923:246340808,1253831,812723
h1,360:5058558,27583923:0,0,0
x1,360:5391219,27583923
g1,360:5570261,27583923
x1,360:6042120,27583923
g1,360:6192063,27583923
x1,360:6680437,27583923
g1,360:6900809,27583923
x1,360:7344356,27583923
g1,360:7519116,27583923
(1,360:7519116,27583923:82697613,1253045,812723
(1,360:7519116,27583923:82697613,1253045,812723
h1,360:7519116,27583923:78643,0,0
[1,360:7597759,27583923:82540327,1253045,812723
(1,360:7597759,27028390:82540327,697512,199280
x1,360:7898962,27028390
x1,360:8412501,27028390
(1,360:8412501,26742916:321126,389283,8074
x1,360:8700859,26742916
)
(1,360:8733627,27028390:1339030,530841,126038
x1,360:9174815,27028390
(1,360:9174815,27146354:897842,389283,8074
x1,360:10039889,27146354
)
)
(1,360:10072657,26720161:321126,389283,0
x1,360:10361015,26720161
)
(1,360:10393783,27028390:918814,530841,145489
x1,360:10991471,27028390
(1,360:10991471,27146354:321126,389283,0
x1,360:11279829,27146354
)
)
(1,360:11312597,26720161:321126,389283,8074
x1,360:11600955,26720161
)
x1,360:12231411,27028390
(1,360:12231411,27146354:321126,389283,8074
x1,360:12519769,27146354
)
g1,360:12683607,27028390
x1,360:13116144,27028390
(1,360:13116144,27146354:897842,389283,8074
x1,360:13981218,27146354
)
g1,360:14188746,27028390
x1,360:14688916,27028390
g1,360:14863676,27028390
x1,360:15345758,27028390
(1,360:15345758,26742916:321126,389283,8074
x1,360:15634116,26742916
)
(1,360:15666884,27028390:1339030,530841,126038
x1,360:16108072,27028390
(1,360:16108072,27146354:897842,389283,8074
x1,360:16973146,27146354
)
)
(1,360:17005914,26720161:321126,389283,0
x1,360:17294272,26720161
)
(1,360:17327040,27028390:918814,530841,145489
x1,360:17924728,27028390
(1,360:17924728,27146354:321126,389283,0
x1,360:18213086,27146354
)
)
(1,360:18245854,26720161:321126,389283,0
x1,360:18534212,26720161
)
x1,360:19164668,27028390
(1,360:19164668,27146354:321126,389283,0
x1,360:19453026,27146354
)
g1,360:19616864,27028390
x1,360:20058052,27028390
(1,360:20058052,27146354:897842,389283,8074
x1,360:20923126,27146354
)
g1,360:21130654,27028390
x1,360:21630824,27028390
g1,360:21805584,27028390
x1,360:22287666,27028390
(1,360:22287666,26742916:321126,389283,0
x1,360:22576024,26742916
)
x1,360:23049980,27028390
(1,360:23049980,27146354:1198886,389283,81316
x1,360:23482517,27146354
x1,360:23921397,27146354
x1,360:24216098,27146354
)
(1,360:24248866,27028390:918814,530841,145489
x1,360:24846554,27028390
(1,360:24846554,27146354:321126,389283,0
x1,360:25134912,27146354
)
)
(1,360:25167680,26720161:321126,389283,0
x1,360:25456038,26720161
)
x1,360:26086494,27028390
(1,360:26086494,27146354:321126,389283,0
x1,360:26374852,27146354
)
g1,360:26538690,27028390
x1,360:27136378,27028390
(1,360:27136378,27146354:321126,389283,8074
x1,360:27424736,27146354
)
g1,360:27588574,27028390
x1,360:28021111,27028390
(1,360:28021111,27146354:897842,389283,8074
x1,360:28886185,27146354
)
g1,360:29093713,27028390
x1,360:29593883,27028390
g1,360:29768643,27028390
x1,360:30242861,27028390
(1,360:30246792,26742916:321126,389283,0
x1,360:30535150,26742916
)
x1,360:31491188,27028390
(1,360:31491188,27146354:1198886,389283,81316
x1,360:31923725,27146354
x1,360:32362605,27146354
x1,360:32657306,27146354
)
(1,360:32690074,27028390:918814,530841,145489
x1,360:33287762,27028390
(1,360:33287762,27146354:321126,389283,0
x1,360:33576120,27146354
)
)
(1,360:33608888,26720161:321126,389283,0
x1,360:33897246,26720161
)
x1,360:34527702,27028390
(1,360:34527702,27146354:321126,389283,0
x1,360:34816060,27146354
)
g1,360:34979898,27028390
x1,360:35366036,27028390
(1,360:35366036,27146354:897842,389283,8074
x1,360:36231110,27146354
)
g1,360:36438638,27028390
x1,360:36882185,27028390
g1,360:37056945,27028390
x1,360:37539027,27028390
(1,360:37539027,26742916:321126,389283,0
x1,360:37827385,26742916
)
x1,360:38301341,27028390
(1,360:38301341,27146354:897842,389283,8074
x1,360:39166415,27146354
)
x1,360:39796871,27028390
(1,360:39796871,27146354:321126,389283,0
x1,360:40085229,27146354
)
g1,360:40249067,27028390
(1,360:40249067,27028390:961020,530841,142344
x1,360:41210087,27028390
)
g1,360:41341157,27028390
x1,360:41938845,27028390
(1,360:41938845,27146354:321126,389283,0
x1,360:42227203,27146354
)
g1,360:42391041,27028390
x1,360:42832229,27028390
(1,360:42832229,27146354:897842,389283,8074
x1,360:43697303,27146354
)
g1,360:43904831,27028390
x1,360:44348378,27028390
g1,360:44523138,27028390
x1,360:45005220,27028390
(1,360:45005220,27028390:918814,530841,145489
x1,360:45602908,27028390
(1,360:45602908,27146354:321126,389283,0
x1,360:45891266,27146354
)
)
(1,360:45924034,26720161:321126,389283,0
x1,360:46212392,26720161
)
x1,360:46842848,27028390
(1,360:46842848,27146354:321126,389283,0
x1,360:47131206,27146354
)
g1,360:47295044,27028390
x1,360:47892732,27028390
(1,360:47892732,27146354:321126,389283,8074
x1,360:48181090,27146354
)
g1,360:48344928,27028390
x1,360:48777465,27028390
(1,360:48777465,27146354:1198886,389283,81316
x1,360:49210002,27146354
x1,360:49648882,27146354
x1,360:49943583,27146354
)
g1,360:50151111,27028390
x1,360:50594658,27028390
g1,360:50769418,27028390
x1,360:51243636,27028390
(1,360:51247567,26742916:321126,389283,0
x1,360:51535925,26742916
)
(1,360:51568693,27028390:918814,530841,145489
x1,360:52166381,27028390
(1,360:52166381,27146354:321126,389283,0
x1,360:52454739,27146354
)
)
(1,360:52487507,26720161:321126,389283,0
x1,360:52775865,26720161
)
x1,360:53406321,27028390
(1,360:53406321,27146354:321126,389283,0
x1,360:53694679,27146354
)
g1,360:53858517,27028390
x1,360:54244655,27028390
(1,360:54244655,27146354:897842,389283,8074
x1,360:55109729,27146354
)
g1,360:55317257,27028390
x1,360:55817427,27028390
g1,360:55992187,27028390
x1,360:56474269,27028390
(1,360:56474269,27028390:918814,530841,145489
x1,360:57071957,27028390
(1,360:57071957,27146354:321126,389283,0
x1,360:57360315,27146354
)
)
(1,360:57393083,26720161:321126,389283,0
x1,360:57681441,26720161
)
(1,360:57714209,27028390:961020,530841,142344
x1,360:58675229,27028390
)
g1,360:58806299,27028390
x1,360:59247487,27028390
(1,360:59247487,27146354:897842,389283,8074
x1,360:60112561,27146354
)
g1,360:60320089,27028390
x1,360:60820259,27028390
g1,360:60995019,27028390
x1,360:61469237,27028390
g1,360:61604238,27028390
x1,360:62684008,27028390
(1,360:62684008,27146354:321126,389283,0
x1,360:62972366,27146354
)
g1,360:63136204,27028390
x1,360:63437407,27028390
x1,360:63950946,27028390
(1,360:63950946,26742916:321126,389283,0
x1,360:64239304,26742916
)
(1,360:64272072,27028390:1339030,530841,126038
x1,360:64713260,27028390
(1,360:64713260,27146354:897842,389283,8074
x1,360:65578334,27146354
)
)
(1,360:65611102,26720161:321126,389283,0
x1,360:65899460,26720161
)
(1,360:65932228,27028390:918814,530841,145489
x1,360:66529916,27028390
(1,360:66529916,27146354:321126,389283,0
x1,360:66818274,27146354
)
)
(1,360:66851042,26720161:321126,389283,0
x1,360:67139400,26720161
)
g1,360:67346928,27028390
x1,360:67790475,27028390
g1,360:67965235,27028390
(1,360:67965235,27028390:918814,530841,145489
x1,360:68562923,27028390
(1,360:68562923,27146354:321126,389283,0
x1,360:68851281,27146354
)
)
(1,360:68884049,26720161:321126,389283,0
x1,360:69172407,26720161
)
x1,360:69482785,27028390
x1,360:69892515,27028390
(1,360:69892515,27146354:897842,389283,8074
x1,360:70757589,27146354
)
x1,360:71176495,27028390
(1,360:71176495,27146354:897842,389283,8074
x1,360:72041569,27146354
)
g1,360:72249097,27028390
x1,360:72692644,27028390
g1,360:72867404,27028390
x1,360:73341622,27028390
(1,360:73345553,26742916:321126,389283,0
x1,360:73633911,26742916
)
x1,360:74148761,27028390
(1,360:74148761,26742916:321126,389283,0
x1,360:74437119,26742916
)
(1,360:74469887,27028390:1339030,530841,126038
x1,360:74911075,27028390
(1,360:74911075,27146354:897842,389283,8074
x1,360:75776149,27146354
)
)
(1,360:75808917,26720161:321126,389283,0
x1,360:76097275,26720161
)
(1,360:76130043,27028390:918814,530841,145489
x1,360:76727731,27028390
(1,360:76727731,27146354:321126,389283,0
x1,360:77016089,27146354
)
)
(1,360:77048857,26720161:321126,389283,8074
x1,360:77337215,26720161
)
x1,360:77756121,27028390
(1,360:77756121,27146354:897842,389283,8074
x1,360:78621195,27146354
)
g1,360:78828723,27028390
x1,360:79272270,27028390
g1,360:79447030,27028390
x1,360:79921248,27028390
g1,360:80056249,27028390
x1,360:80538331,27028390
(1,360:80538331,26742916:321126,389283,0
x1,360:80826689,26742916
)
x1,360:81300645,27028390
(1,360:81300645,27146354:1198886,389283,81316
x1,360:81733182,27146354
x1,360:82172062,27146354
x1,360:82466763,27146354
)
(1,360:82499531,27028390:918814,530841,145489
x1,360:83097219,27028390
(1,360:83097219,27146354:321126,389283,0
x1,360:83385577,27146354
)
)
(1,360:83418345,26720161:321126,389283,0
x1,360:83706703,26720161
)
x1,360:84040674,27028390
(1,360:84072131,27028390:918814,530841,145489
x1,360:84669819,27028390
(1,360:84669819,27146354:321126,389283,0
x1,360:84958177,27146354
)
)
(1,360:84990945,26720161:321126,389283,0
x1,360:85279303,26720161
)
g1,360:85486831,27028390
x1,360:85930378,27028390
g1,360:86105138,27028390
x1,360:86702826,27028390
(1,360:86702826,27146354:321126,389283,0
x1,360:86991184,27146354
)
x1,360:87301562,27028390
(1,360:87325154,27028390:1283980,340524,126038
x1,360:87711292,27028390
(1,360:87711292,27146354:897842,389283,8074
x1,360:88576366,27146354
)
)
(1,360:88609134,26742916:321126,389283,0
x1,360:88897492,26742916
)
x1,360:89207870,27028390
x1,360:89755226,27028390
(1,360:89816960,26742916:321126,389283,0
x1,360:90105318,26742916
)
)
(1,360:7597759,28233462:82540327,697512,163184
k1,360:47848315,28233462:40250556
(1,360:47848315,28233462:918814,530841,145489
x1,360:48446003,28233462
(1,360:48446003,28351426:321126,389283,0
x1,360:48734361,28351426
)
)
(1,360:48767129,27925233:321126,389283,8074
x1,360:49055487,27925233
)
x1,360:49562473,28233462
(1,360:49566404,28006184:321126,389283,0
x1,360:49854762,28006184
)
k1,360:90138086,28233462:40250556
)
]
h1,360:90138086,27583923:78643,0,0
)
)
g1,360:90391489,27583923
x1,360:90835036,27583923
g1,360:91009796,27583923
(1,360:91009796,27583923:83818743,1253831,812723
(1,360:91009796,27583923:83818743,1253831,812723
h1,360:91009796,27583923:78643,0,0
[1,360:91088439,27583923:83661457,1253831,812723
(1,360:91088439,27028390:83661457,698298,199280
x1,360:91389642,27028390
x1,360:92314485,27028390
g1,360:92445555,27028390
x1,360:92919773,27028390
(1,360:92923704,26742916:321126,389283,0
x1,360:93212062,26742916
)
x1,360:93726912,27028390
(1,360:93726912,26742916:321126,389283,0
x1,360:94015270,26742916
)
x1,360:94489226,27028390
(1,360:94489226,27146354:897842,389283,8074
x1,360:95354300,27146354
)
(1,360:95387068,27028390:918814,530841,145489
x1,360:95984756,27028390
(1,360:95984756,27146354:321126,389283,0
x1,360:96273114,27146354
)
)
(1,360:96305882,26720161:321126,389283,8074
x1,360:96594240,26720161
)
x1,360:97224696,27028390
(1,360:97224696,27146354:321126,389283,8074
x1,360:97513054,27146354
)
g1,360:97676892,27028390
x1,360:98109429,27028390
(1,360:98109429,27146354:897842,389283,8074
x1,360:98974503,27146354
)
g1,360:99182031,27028390
x1,360:99625578,27028390
g1,360:99800338,27028390
x1,360:100193554,27028390
g1,360:100324624,27028390
x1,360:100798842,27028390
(1,360:100802773,26742916:321126,389283,0
x1,360:101091131,26742916
)
x1,360:101605981,27028390
(1,360:101605981,26742916:321126,389283,0
x1,360:101894339,26742916
)
x1,360:102368295,27028390
(1,360:102368295,27146354:897842,389283,8074
x1,360:103233369,27146354
)
(1,360:103266137,27028390:918814,530841,145489
x1,360:103863825,27028390
(1,360:103863825,27146354:321126,389283,0
x1,360:104152183,27146354
)
)
(1,360:104184951,26720161:321126,389283,0
x1,360:104473309,26720161
)
x1,360:105103765,27028390
(1,360:105103765,27146354:321126,389283,0
x1,360:105392123,27146354
)
g1,360:105555961,27028390
x1,360:105997149,27028390
(1,360:105997149,27146354:897842,389283,8074
x1,360:106862223,27146354
)
g1,360:107069751,27028390
x1,360:107513298,27028390
g1,360:107688058,27028390
x1,360:108162276,27028390
(1,360:108166207,26742916:321126,389283,0
x1,360:108454565,26742916
)
x1,360:108969415,27028390
(1,360:108969415,27028390:961020,530841,142344
x1,360:109930435,27028390
)
(1,360:109930435,26720161:321126,389283,0
x1,360:110218793,26720161
)
x1,360:110849249,27028390
(1,360:110849249,27146354:321126,389283,0
x1,360:111137607,27146354
)
g1,360:111301445,27028390
x1,360:111899133,27028390
(1,360:111899133,27146354:321126,389283,8074
x1,360:112187491,27146354
)
g1,360:112351329,27028390
x1,360:112783866,27028390
(1,360:112783866,27146354:897842,389283,8074
x1,360:113648940,27146354
)
g1,360:113856468,27028390
x1,360:114300015,27028390
g1,360:114474775,27028390
x1,360:114948993,27028390
(1,360:114952924,26742916:321126,389283,0
x1,360:115241282,26742916
)
(1,360:115274050,27028390:918814,530841,145489
x1,360:115871738,27028390
(1,360:115871738,27146354:321126,389283,0
x1,360:116160096,27146354
)
)
(1,360:116192864,26720161:321126,389283,0
x1,360:116481222,26720161
)
(1,360:116513990,27028390:961020,530841,142344
x1,360:117475010,27028390
)
g1,360:117606080,27028390
x1,360:117992218,27028390
(1,360:117992218,27146354:897842,389283,8074
x1,360:118857292,27146354
)
g1,360:119064820,27028390
x1,360:119564990,27028390
g1,360:119739750,27028390
x1,360:120213968,27028390
(1,360:120217899,26742916:321126,389283,0
x1,360:120506257,26742916
)
x1,360:121618795,27028390
(1,360:121618795,27146354:321126,389283,0
x1,360:121907153,27146354
)
g1,360:122070991,27028390
x1,360:122668679,27028390
(1,360:122668679,27146354:321126,389283,0
x1,360:122957037,27146354
)
g1,360:123120875,27028390
x1,360:123718563,27028390
(1,360:123718563,27146354:321126,389283,0
x1,360:124006921,27146354
)
g1,360:124170759,27028390
x1,360:124611947,27028390
(1,360:124611947,27146354:1198886,389283,81316
x1,360:125044484,27146354
x1,360:125483364,27146354
x1,360:125778065,27146354
)
g1,360:125985593,27028390
x1,360:126429140,27028390
g1,360:126603900,27028390
x1,360:127078118,27028390
g1,360:127213119,27028390
x1,360:128292889,27028390
(1,360:128292889,27146354:321126,389283,0
x1,360:128581247,27146354
)
g1,360:128745085,27028390
x1,360:129046288,27028390
x1,360:129559827,27028390
(1,360:129559827,26742916:321126,389283,0
x1,360:129848185,26742916
)
(1,360:129880953,27028390:1339030,530841,126038
x1,360:130322141,27028390
(1,360:130322141,27146354:897842,389283,8074
x1,360:131187215,27146354
)
)
(1,360:131219983,26720161:321126,389283,0
x1,360:131508341,26720161
)
(1,360:131541109,27028390:918814,530841,145489
x1,360:132138797,27028390
(1,360:132138797,27146354:321126,389283,0
x1,360:132427155,27146354
)
)
(1,360:132459923,26720161:321126,389283,0
x1,360:132748281,26720161
)
g1,360:132955809,27028390
x1,360:133399356,27028390
g1,360:133574116,27028390
(1,360:133574116,27028390:961020,530841,142344
x1,360:134535136,27028390
)
(1,360:134535136,26720161:321126,389283,0
x1,360:134823494,26720161
)
x1,360:135133872,27028390
(1,360:135157464,27028390:1283980,340524,126038
x1,360:135543602,27028390
(1,360:135543602,27146354:897842,389283,8074
x1,360:136408676,27146354
)
)
(1,360:136441444,26742916:321126,389283,0
x1,360:136729802,26742916
)
g1,360:136937330,27028390
x1,360:137437500,27028390
g1,360:137612260,27028390
x1,360:138005476,27028390
g1,360:138136546,27028390
x1,360:138610764,27028390
g1,360:138745765,27028390
x1,360:139227847,27028390
(1,360:139227847,26742916:321126,389283,0
x1,360:139516205,26742916
)
x1,360:139990161,27028390
(1,360:139990161,27146354:897842,389283,8074
x1,360:140855235,27146354
)
(1,360:140888003,27028390:961020,530841,142344
x1,360:141849023,27028390
)
g1,360:141980093,27028390
x1,360:142281296,27028390
x1,360:142794835,27028390
(1,360:142794835,26742916:321126,389283,0
x1,360:143083193,26742916
)
(1,360:143115961,27028390:1339030,530841,126038
x1,360:143557149,27028390
(1,360:143557149,27146354:897842,389283,8074
x1,360:144422223,27146354
)
)
(1,360:144454991,26720161:321126,389283,0
x1,360:144743349,26720161
)
(1,360:144776117,27028390:918814,530841,145489
x1,360:145373805,27028390
(1,360:145373805,27146354:321126,389283,0
x1,360:145662163,27146354
)
)
(1,360:145694931,26720161:321126,389283,0
x1,360:145983289,26720161
)
g1,360:146190817,27028390
x1,360:146634364,27028390
g1,360:146809124,27028390
(1,360:146809124,27028390:918814,530841,145489
x1,360:147406812,27028390
(1,360:147406812,27146354:321126,389283,0
x1,360:147695170,27146354
)
)
(1,360:147727938,26720161:321126,389283,0
x1,360:148016296,26720161
)
x1,360:148326674,27028390
x1,360:148736404,27028390
(1,360:148736404,27146354:897842,389283,8074
x1,360:149601478,27146354
)
x1,360:150020384,27028390
(1,360:150020384,27146354:897842,389283,8074
x1,360:150885458,27146354
)
g1,360:151092986,27028390
x1,360:151593156,27028390
g1,360:151767916,27028390
x1,360:152161132,27028390
g1,360:152292202,27028390
x1,360:152766420,27028390
(1,360:152770351,26742916:321126,389283,0
x1,360:153058709,26742916
)
x1,360:154014747,27028390
(1,360:154014747,27146354:897842,389283,8074
x1,360:154879821,27146354
)
(1,360:154912589,27028390:918814,530841,145489
x1,360:155510277,27028390
(1,360:155510277,27146354:321126,389283,0
x1,360:155798635,27146354
)
)
(1,360:155831403,26720161:321126,389283,8074
x1,360:156119761,26720161
)
x1,360:156538667,27028390
(1,360:156538667,27146354:897842,389283,8074
x1,360:157403741,27146354
)
g1,360:157611269,27028390
x1,360:158111439,27028390
g1,360:158286199,27028390
x1,360:158760417,27028390
g1,360:158895418,27028390
x1,360:159377500,27028390
(1,360:159377500,27028390:918814,530841,145489
x1,360:159975188,27028390
(1,360:159975188,27146354:321126,389283,0
x1,360:160263546,27146354
)
)
(1,360:160296314,26720161:321126,389283,0
x1,360:160584672,26720161
)
x1,360:160918643,27028390
x1,360:161932352,27028390
(1,360:161932352,26742916:321126,389283,0
x1,360:162220710,26742916
)
(1,360:162253478,27028390:1339030,530841,126038
x1,360:162694666,27028390
(1,360:162694666,27146354:897842,389283,8074
x1,360:163559740,27146354
)
)
(1,360:163592508,26720161:321126,389283,0
x1,360:163880866,26720161
)
x1,360:164214837,27028390
(1,360:164246294,27028390:2064380,531627,106954
x1,360:164659170,27028390
g1,360:165072046,27028390
x1,360:166310674,27028390
)
(1,360:166310674,26719375:321126,389283,0
x1,360:166599032,26719375
)
g1,360:166806560,27028390
x1,360:167250107,27028390
g1,360:167424867,27028390
x1,360:168022555,27028390
(1,360:168022555,27146354:321126,389283,0
x1,360:168310913,27146354
)
x1,360:168621291,27028390
g1,360:168819643,27028390
x1,360:169263190,27028390
g1,360:169437950,27028390
x1,360:169912168,27028390
(1,360:169916099,26742916:321126,389283,0
x1,360:170204457,26742916
)
(1,360:170237225,27028390:918814,530841,145489
x1,360:170834913,27028390
(1,360:170834913,27146354:321126,389283,0
x1,360:171123271,27146354
)
)
(1,360:171156039,26720161:321126,389283,0
x1,360:171444397,26720161
)
x1,360:171754775,27028390
(1,360:171778367,27028390:1283980,340524,126038
x1,360:172164505,27028390
(1,360:172164505,27146354:897842,389283,8074
x1,360:173029579,27146354
)
)
(1,360:173062347,26742916:321126,389283,0
x1,360:173350705,26742916
)
x1,360:173661083,27028390
x1,360:174208439,27028390
x1,360:174646874,27028390
)
(1,360:91088439,28233462:83661457,697512,163184
k1,360:131419051,28233462:40330612
x1,360:131893269,28233462
(1,360:131897200,28006184:321126,389283,8074
x1,360:132185558,28006184
)
(1,360:132218326,28233462:918814,530841,145489
x1,360:132816014,28233462
(1,360:132816014,28351426:321126,389283,0
x1,360:133104372,28351426
)
)
(1,360:133137140,27925233:321126,389283,0
x1,360:133425498,27925233
)
(1,360:133458266,28233462:961020,530841,142344
x1,360:134419286,28233462
)
k1,360:174749898,28233462:40330612
)
]
h1,360:174749896,27583923:78643,0,0
)
)
g1,360:175003299,27583923
x1,360:175446846,27583923
g1,360:175621606,27583923
(1,360:175621606,27583923:20603550,1230712,731772
(1,360:175621606,27583923:20603550,1230712,731772
h1,360:175621606,27583923:78643,0,0
[1,360:175700249,27583923:20446264,1230712,731772
(1,360:175700249,27051509:20446264,698298,163184
x1,360:176224013,27051509
x1,360:176774121,27051509
x1,360:177120936,27051509
x1,360:177626611,27051509
g1,360:177761612,27051509
x1,360:178062815,27051509
x1,360:178576354,27051509
(1,360:178576354,26766035:321126,389283,0
x1,360:178864712,26766035
)
(1,360:178897480,27051509:1339030,530841,126038
x1,360:179338668,27051509
(1,360:179338668,27169473:897842,389283,8074
x1,360:180203742,27169473
)
)
(1,360:180236510,26743280:321126,389283,0
x1,360:180524868,26743280
)
(1,360:180557636,27051509:961020,530841,142344
x1,360:181518656,27051509
)
(1,360:181518656,26743280:321126,389283,0
x1,360:181807014,26743280
)
g1,360:182014542,27051509
x1,360:182458089,27051509
g1,360:182632849,27051509
(1,360:182632849,27051509:918814,530841,145489
x1,360:183230537,27051509
(1,360:183230537,27169473:321126,389283,0
x1,360:183518895,27169473
)
)
(1,360:183551663,26743280:321126,389283,0
x1,360:183840021,26743280
)
x1,360:184150399,27051509
x1,360:184560129,27051509
(1,360:184560129,27169473:897842,389283,8074
x1,360:185425203,27169473
)
g1,360:185632731,27051509
x1,360:186132901,27051509
g1,360:186307661,27051509
x1,360:186781879,27051509
g1,360:186916880,27051509
x1,360:187840150,27051509
(1,360:187840150,27169473:897842,389283,8074
x1,360:188705224,27169473
)
(1,360:188737992,27051509:961020,530841,142344
x1,360:189699012,27051509
)
g1,360:189830082,27051509
x1,360:190131285,27051509
(1,360:190162742,27051509:2064380,531627,106954
x1,360:190575618,27051509
g1,360:190988494,27051509
x1,360:192227122,27051509
)
(1,360:192227122,26742494:321126,389283,0
x1,360:192515480,26742494
)
g1,360:192723008,27051509
x1,360:193166555,27051509
g1,360:193341315,27051509
x1,360:193939003,27051509
(1,360:193939003,27169473:321126,389283,0
x1,360:194227361,27169473
)
x1,360:194537739,27051509
x1,360:194947469,27051509
(1,360:194947469,27169473:897842,389283,8074
x1,360:195812543,27169473
)
x1,360:196122921,27051509
)
(1,360:175700249,28152511:20446264,616561,163184
k1,360:184539395,28152511:8839146
x1,360:185013613,28152511
(1,360:185017544,27925233:321126,389283,0
x1,360:185305902,27925233
)
x1,360:185936358,28152511
(1,360:185936358,28270475:321126,389283,0
x1,360:186224716,28270475
)
g1,360:186388554,28152511
x1,360:186986242,28152511
(1,360:186986242,28270475:321126,389283,0
x1,360:187274600,28270475
)
k1,360:196146514,28152511:8839146
)
]
h1,360:196146513,27583923:78643,0,0
)
)
g1,360:196399916,27583923
x1,360:196843463,27583923
g1,360:197018223,27583923
(1,360:197018223,27583923:42212536,1253045,812723
(1,360:197018223,27583923:42212536,1253045,812723
h1,360:197018223,27583923:78643,0,0
[1,360:197096866,27583923:42055250,1253045,812723
(1,360:197096866,27028390:42055250,697512,199280
x1,360:197398069,27028390
x1,360:198403914,27028390
(1,360:198407845,26742916:321126,389283,8074
x1,360:198696203,26742916
)
x1,360:199211053,27028390
(1,360:199211053,26742916:321126,389283,0
x1,360:199499411,26742916
)
x1,360:199973367,27028390
(1,360:199973367,27146354:897842,389283,8074
x1,360:200838441,27146354
)
(1,360:200871209,27028390:918814,530841,145489
x1,360:201468897,27028390
(1,360:201468897,27146354:321126,389283,0
x1,360:201757255,27146354
)
)
(1,360:201790023,26720161:321126,389283,0
x1,360:202078381,26720161
)
x1,360:202708837,27028390
(1,360:202708837,27146354:321126,389283,0
x1,360:202997195,27146354
)
g1,360:203161033,27028390
(1,360:203161033,27028390:1283980,340524,126038
x1,360:203547171,27028390
(1,360:203547171,27146354:897842,389283,8074
x1,360:204412245,27146354
)
)
(1,360:204445013,26742916:321126,389283,0
x1,360:204733371,26742916
)
g1,360:204940899,27028390
x1,360:205384446,27028390
g1,360:205559206,27028390
x1,360:206033424,27028390
(1,360:206037355,26742916:321126,389283,0
x1,360:206325713,26742916
)
x1,360:206840563,27028390
(1,360:206840563,27028390:961020,530841,142344
x1,360:207801583,27028390
)
(1,360:207801583,26720161:321126,389283,8074
x1,360:208089941,26720161
)
x1,360:208720397,27028390
(1,360:208720397,27146354:321126,389283,8074
x1,360:209008755,27146354
)
g1,360:209172593,27028390
x1,360:209605130,27028390
(1,360:209605130,27146354:897842,389283,8074
x1,360:210470204,27146354
)
g1,360:210677732,27028390
x1,360:211177902,27028390
g1,360:211352662,27028390
x1,360:211826880,27028390
(1,360:211830811,26742916:321126,389283,0
x1,360:212119169,26742916
)
x1,360:212634019,27028390
(1,360:212634019,27028390:918814,530841,145489
x1,360:213231707,27028390
(1,360:213231707,27146354:321126,389283,0
x1,360:213520065,27146354
)
)
(1,360:213552833,26720161:321126,389283,0
x1,360:213841191,26720161
)
x1,360:214471647,27028390
(1,360:214471647,27146354:321126,389283,0
x1,360:214760005,27146354
)
g1,360:214923843,27028390
x1,360:215365031,27028390
(1,360:215365031,27146354:897842,389283,8074
x1,360:216230105,27146354
)
g1,360:216437633,27028390
x1,360:216881180,27028390
g1,360:217055940,27028390
x1,360:217530158,27028390
(1,360:217534089,26742916:321126,389283,8074
x1,360:217822447,26742916
)
x1,360:218337297,27028390
(1,360:218337297,27028390:918814,530841,145489
x1,360:218934985,27028390
(1,360:218934985,27146354:321126,389283,0
x1,360:219223343,27146354
)
)
(1,360:219256111,26720161:321126,389283,8074
x1,360:219544469,26720161
)
x1,360:219878440,27028390
x1,360:220391979,27028390
(1,360:220391979,26742916:321126,389283,0
x1,360:220680337,26742916
)
(1,360:220713105,27028390:1339030,530841,126038
x1,360:221154293,27028390
(1,360:221154293,27146354:897842,389283,8074
x1,360:222019367,27146354
)
)
(1,360:222052135,26720161:321126,389283,0
x1,360:222340493,26720161
)
g1,360:222548021,27028390
x1,360:222991568,27028390
g1,360:223166328,27028390
(1,360:223166328,27028390:961020,530841,142344
x1,360:224127348,27028390
)
x1,360:224404958,27028390
x1,360:224814688,27028390
(1,360:224814688,27146354:897842,389283,8074
x1,360:225679762,27146354
)
x1,360:226098668,27028390
(1,360:226098668,27146354:897842,389283,8074
x1,360:226963742,27146354
)
g1,360:227171270,27028390
x1,360:227614817,27028390
g1,360:227789577,27028390
x1,360:228263795,27028390
(1,360:228267726,26742916:321126,397069,8074
x1,360:228556084,26742916
)
(1,360:228588852,27028390:918814,530841,145489
x1,360:229186540,27028390
(1,360:229186540,27146354:321126,389283,0
x1,360:229474898,27146354
)
)
(1,360:229507666,26720161:321126,389283,8074
x1,360:229796024,26720161
)
x1,360:230214930,27028390
(1,360:230214930,27146354:1198886,389283,81316
x1,360:230647467,27146354
x1,360:231086347,27146354
x1,360:231381048,27146354
)
g1,360:231588576,27028390
x1,360:232088746,27028390
g1,360:232263506,27028390
x1,360:232737724,27028390
(1,360:232741655,26742916:321126,389283,8074
x1,360:233030013,26742916
)
x1,360:233544863,27028390
(1,360:233544863,26742916:321126,389283,0
x1,360:233833221,26742916
)
x1,360:234307177,27028390
(1,360:234307177,27146354:897842,389283,8074
x1,360:235172251,27146354
)
(1,360:235205019,27028390:918814,530841,145489
x1,360:235802707,27028390
(1,360:235802707,27146354:321126,389283,0
x1,360:236091065,27146354
)
)
(1,360:236123833,26720161:321126,389283,0
x1,360:236412191,26720161
)
(1,360:236444959,27028390:1283980,340524,126038
x1,360:236831097,27028390
(1,360:236831097,27146354:897842,389283,8074
x1,360:237696171,27146354
)
)
(1,360:237728939,26742916:321126,389283,0
x1,360:238017297,26742916
)
x1,360:238327675,27028390
x1,360:238727968,27028390
(1,360:238830990,26742916:321126,389283,0
x1,360:239119348,26742916
)
)
(1,360:197096866,28233462:42055250,697512,163184
k1,360:216579942,28233462:19483076
x1,360:217054160,28233462
(1,360:217058091,28006184:321126,389283,0
x1,360:217346449,28006184
)
x1,360:217976905,28233462
(1,360:217976905,28351426:321126,389283,0
x1,360:218265263,28351426
)
g1,360:218429101,28233462
(1,360:218429101,28233462:918814,530841,145489
x1,360:219026789,28233462
(1,360:219026789,28351426:321126,389283,0
x1,360:219315147,28351426
)
)
(1,360:219347915,27925233:321126,389283,0
x1,360:219636273,27925233
)
k1,360:239152117,28233462:19483076
)
]
h1,360:239152116,27583923:78643,0,0
)
)
g1,360:239405519,27583923
x1,360:239849066,27583923
g1,360:240023826,27583923
(1,360:240023826,27583923:11375540,1229926,731772
(1,360:240023826,27583923:11375540,1229926,731772
h1,360:240023826,27583923:78643,0,0
[1,360:240102469,27583923:11218254,1229926,731772
(1,360:240102469,27051509:11218254,697512,163184
x1,360:240479170,27051509
x1,360:241070566,27051509
x1,360:241417381,27051509
x1,360:242423226,27051509
(1,360:242427157,26766035:321126,389283,8074
x1,360:242715515,26766035
)
x1,360:243671553,27051509
(1,360:243671553,27169473:897842,389283,8074
x1,360:244536627,27169473
)
x1,360:245167083,27051509
(1,360:245167083,27169473:321126,389283,0
x1,360:245455441,27169473
)
g1,360:245619279,27051509
x1,360:246005417,27051509
(1,360:246005417,27169473:897842,389283,8074
x1,360:246870491,27169473
)
g1,360:247078019,27051509
x1,360:247521566,27051509
g1,360:247696326,27051509
(1,360:247696326,27051509:918814,530841,145489
x1,360:248294014,27051509
(1,360:248294014,27169473:321126,389283,0
x1,360:248582372,27169473
)
)
(1,360:248615140,26743280:321126,389283,0
x1,360:248903498,26743280
)
x1,360:249410484,27051509
(1,360:249414415,26766035:321126,389283,8074
x1,360:249702773,26766035
)
x1,360:250121679,27051509
(1,360:250121679,27169473:897842,389283,8074
x1,360:250986753,27169473
)
x1,360:251297131,27051509
)
(1,360:240102469,28152511:11218254,616561,163184
k1,360:244852552,28152511:4750083
x1,360:245326770,28152511
(1,360:245330701,27925233:321126,389283,8074
x1,360:245619059,27925233
)
x1,360:246249515,28152511
(1,360:246249515,28270475:321126,389283,0
x1,360:246537873,28270475
)
k1,360:251320723,28152511:4750082
)
]
h1,360:251320723,27583923:78643,0,0
)
)
)
$1,360:251399366,27583923
k1,360:555838438,27583923:304439072
)
g1,360:555838447,27583923
)
(1,360:3789043,29911835:552049404,1253045,812723
g1,360:3789043,29911835
(1,360:3789043,29911835:1269515,1253045,812723
k1,360:5058558,29911835:1269515
(1,360:5058558,29911835:0,898007,384865
[1,360:5058558,29911835:0,898007,384865
(1,38:5058558,29911835:0,898007,384865
r1,381:5058558,29911835:0,1282872,384865
)
]
)
$1,360:5058558,29911835
h1,360:5058558,29911835:0,0,0
$1,360:5058558,29911835
)
g1,360:5058558,29911835
(1,360:5058558,29911835:550779889,1253045,812723
$1,360:5058558,29911835
(1,360:5058558,29911835:550779889,1253045,812723
h1,360:5058558,29911835:0,0,0
x1,360:5359761,29911835
(1,360:5391218,29911835:3451644,1207171,731772
(1,360:5391218,29911835:3451644,1207171,731772
h1,360:5391218,29911835:78643,0,0
[1,360:5469861,29911835:3294358,1207171,731772
(1,360:5469861,29379421:3294358,674757,163184
x1,360:5951943,29379421
(1,360:5951943,29093947:321126,389283,8074
x1,360:6240301,29093947
)
x1,360:6870757,29379421
(1,360:6870757,29497385:321126,389283,8074
x1,360:7159115,29497385
)
g1,360:7322953,29379421
x1,360:7866377,29379421
(1,360:7866377,29497385:897842,389283,8074
x1,360:8731451,29497385
)
)
(1,360:5469861,30480423:3294358,616561,163184
k1,360:6717403,30480423:1247542
x1,360:7191621,30480423
(1,360:7195552,30253145:321126,389283,0
x1,360:7483910,30253145
)
k1,360:8764219,30480423:1247541
)
]
h1,360:8764219,29911835:78643,0,0
)
)
g1,360:9017622,29911835
x1,360:9517792,29911835
g1,360:9692552,29911835
(1,360:9692552,29911835:3473403,1207171,731772
(1,360:9692552,29911835:3473403,1207171,731772
h1,360:9692552,29911835:78643,0,0
[1,360:9771195,29911835:3316117,1207171,731772
(1,360:9771195,29379421:3316117,674757,163184
(1,360:9771195,29379421:961020,530841,142344
x1,360:10732215,29379421
)
g1,360:10863285,29379421
x1,360:11345367,29379421
(1,360:11345367,29093947:321126,389283,8074
x1,360:11633725,29093947
)
x1,360:12189470,29379421
(1,360:12189470,29497385:897842,389283,8074
x1,360:13054544,29497385
)
)
(1,360:9771195,30480423:3316117,616561,163184
k1,360:10570209,30480423:799014
x1,360:11044427,30480423
(1,360:11048358,30253145:321126,389283,0
x1,360:11336716,30253145
)
x1,360:11967172,30480423
(1,360:11967172,30598387:321126,389283,0
x1,360:12255530,30598387
)
k1,360:13087312,30480423:799014
)
]
h1,360:13087312,29911835:78643,0,0
)
)
g1,360:13340715,29911835
x1,360:13784262,29911835
g1,360:13959022,29911835
x1,360:14430881,29911835
g1,360:14580824,29911835
x1,360:15062906,29911835
g1,360:15237666,29911835
x1,360:15681213,29911835
g1,360:15855973,29911835
x1,360:16338055,29911835
(1,360:16338055,29587039:321126,389283,0
x1,360:16626413,29587039
)
x1,360:17171148,29911835
(1,360:17171148,30029799:1198886,389283,81316
x1,360:17603685,30029799
x1,360:18042565,30029799
x1,360:18337266,30029799
)
g1,360:18544794,29911835
x1,360:19044964,29911835
g1,360:19219724,29911835
(1,360:19219724,29911835:63735631,1253045,731772
(1,360:19219724,29911835:63735631,1253045,731772
h1,360:19219724,29911835:78643,0,0
[1,360:19298367,29911835:63578345,1253045,731772
(1,360:19298367,29356302:63578345,697512,199280
x1,360:19822131,29356302
x1,360:20185068,29356302
x1,360:20609741,29356302
g1,360:20740811,29356302
(1,360:20740811,29356302:918814,530841,145489
x1,360:21338499,29356302
(1,360:21338499,29474266:321126,389283,0
x1,360:21626857,29474266
)
)
(1,360:21659625,29048073:321126,389283,0
x1,360:21947983,29048073
)
x1,360:22462833,29356302
(1,360:22462833,29070828:321126,389283,0
x1,360:22751191,29070828
)
x1,360:23170097,29356302
(1,360:23170097,29474266:897842,389283,8074
x1,360:24035171,29474266
)
x1,360:24665627,29356302
(1,360:24665627,29474266:321126,389283,8074
x1,360:24953985,29474266
)
g1,360:25117823,29356302
x1,360:25661247,29356302
(1,360:25661247,29474266:897842,389283,8074
x1,360:26526321,29474266
)
g1,360:26733849,29356302
x1,360:27177396,29356302
g1,360:27352156,29356302
x1,360:27834238,29356302
(1,360:27834238,29070828:321126,389283,0
x1,360:28122596,29070828
)
x1,360:28596552,29356302
(1,360:28596552,29474266:897842,389283,8074
x1,360:29461626,29474266
)
(1,360:29494394,29356302:918814,530841,145489
x1,360:30092082,29356302
(1,360:30092082,29474266:321126,389283,0
x1,360:30380440,29474266
)
)
(1,360:30413208,29048073:321126,389283,0
x1,360:30701566,29048073
)
x1,360:31332022,29356302
(1,360:31332022,29474266:321126,389283,8074
x1,360:31620380,29474266
)
g1,360:31784218,29356302
x1,360:32327642,29356302
(1,360:32327642,29474266:897842,389283,8074
x1,360:33192716,29474266
)
g1,360:33400244,29356302
x1,360:33843791,29356302
g1,360:34018551,29356302
x1,360:34411767,29356302
g1,360:34542837,29356302
x1,360:35017055,29356302
(1,360:35020986,29070828:321126,389283,0
x1,360:35309344,29070828
)
x1,360:35824194,29356302
(1,360:35824194,29356302:918814,530841,145489
x1,360:36421882,29356302
(1,360:36421882,29474266:321126,389283,0
x1,360:36710240,29474266
)
)
(1,360:36743008,29048073:321126,389283,0
x1,360:37031366,29048073
)
x1,360:37450272,29356302
(1,360:37450272,29474266:897842,389283,8074
x1,360:38315346,29474266
)
x1,360:38860081,29356302
(1,360:38860081,29474266:897842,389283,8074
x1,360:39725155,29474266
)
g1,360:39932683,29356302
x1,360:40376230,29356302
g1,360:40550990,29356302
x1,360:41025208,29356302
(1,360:41029139,29070828:321126,389283,0
x1,360:41317497,29070828
)
x1,360:42273535,29356302
(1,360:42273535,29474266:897842,389283,8074
x1,360:43138609,29474266
)
(1,360:43171377,29356302:961020,530841,142344
x1,360:44132397,29356302
)
(1,360:44132397,29048073:321126,389283,0
x1,360:44420755,29048073
)
x1,360:44965490,29356302
(1,360:44965490,29474266:897842,389283,8074
x1,360:45830564,29474266
)
g1,360:46038092,29356302
x1,360:46538262,29356302
g1,360:46713022,29356302
x1,360:47106238,29356302
g1,360:47237308,29356302
x1,360:47719390,29356302
(1,360:47719390,29070828:321126,389283,0
x1,360:48007748,29070828
)
x1,360:48638204,29356302
(1,360:48638204,29474266:321126,389283,0
x1,360:48926562,29474266
)
g1,360:49090400,29356302
x1,360:49476538,29356302
(1,360:49476538,29474266:897842,389283,8074
x1,360:50341612,29474266
)
x1,360:50972068,29356302
(1,360:50972068,29474266:321126,389283,0
x1,360:51260426,29474266
)
g1,360:51424264,29356302
x1,360:51947241,29356302
(1,360:51947241,29474266:1198886,389283,81316
x1,360:52379778,29474266
x1,360:52818658,29474266
x1,360:53113359,29474266
)
g1,360:53320887,29356302
x1,360:53821057,29356302
g1,360:53995817,29356302
x1,360:54477899,29356302
(1,360:54477899,29070828:321126,389283,0
x1,360:54766257,29070828
)
x1,360:55240213,29356302
(1,360:55240213,29474266:897842,389283,8074
x1,360:56105287,29474266
)
x1,360:56735743,29356302
(1,360:56735743,29474266:321126,389283,0
x1,360:57024101,29474266
)
g1,360:57187939,29356302
x1,360:57785627,29356302
(1,360:57785627,29474266:321126,389283,0
x1,360:58073985,29474266
)
g1,360:58237823,29356302
x1,360:58760800,29356302
(1,360:58760800,29474266:897842,389283,8074
x1,360:59625874,29474266
)
g1,360:59833402,29356302
x1,360:60333572,29356302
g1,360:60508332,29356302
x1,360:61588102,29356302
(1,360:61588102,29474266:321126,389283,0
x1,360:61876460,29474266
)
g1,360:62040298,29356302
(1,360:62040298,29356302:961020,530841,142344
x1,360:63001318,29356302
)
g1,360:63132388,29356302
x1,360:63730076,29356302
(1,360:63730076,29474266:321126,389283,8074
x1,360:64018434,29474266
)
g1,360:64182272,29356302
x1,360:64725696,29356302
(1,360:64725696,29474266:897842,389283,8074
x1,360:65590770,29474266
)
g1,360:65798298,29356302
x1,360:66298468,29356302
g1,360:66473228,29356302
x1,360:66947446,29356302
(1,360:66951377,29070828:321126,389283,0
x1,360:67239735,29070828
)
x1,360:67870191,29356302
(1,360:67870191,29474266:321126,389283,0
x1,360:68158549,29474266
)
g1,360:68322387,29356302
x1,360:68920075,29356302
(1,360:68920075,29474266:321126,389283,0
x1,360:69208433,29474266
)
g1,360:69372271,29356302
x1,360:69884238,29356302
(1,360:69884238,29474266:897842,389283,8074
x1,360:70749312,29474266
)
g1,360:70956840,29356302
x1,360:71400387,29356302
g1,360:71575147,29356302
x1,360:72654917,29356302
(1,360:72654917,29474266:321126,389283,0
x1,360:72943275,29474266
)
g1,360:73107113,29356302
x1,360:73704801,29356302
(1,360:73704801,29474266:321126,389283,0
x1,360:73993159,29474266
)
g1,360:74156997,29356302
x1,360:74679974,29356302
(1,360:74679974,29474266:897842,389283,8074
x1,360:75545048,29474266
)
g1,360:75752576,29356302
x1,360:76196123,29356302
g1,360:76370883,29356302
x1,360:76845101,29356302
(1,360:76849032,29070828:321126,389283,0
x1,360:77137390,29070828
)
(1,360:77170158,29356302:918814,530841,145489
x1,360:77767846,29356302
(1,360:77767846,29474266:321126,389283,0
x1,360:78056204,29474266
)
)
(1,360:78088972,29048073:321126,389283,0
x1,360:78377330,29048073
)
x1,360:78711301,29356302
x1,360:79214617,29356302
g1,360:79408250,29356302
x1,360:79908420,29356302
g1,360:80083180,29356302
x1,360:80513358,29356302
x1,360:80785856,29356302
x1,360:81195586,29356302
(1,360:81195586,29474266:897842,389283,8074
x1,360:82060660,29474266
)
x1,360:82371038,29356302
x1,360:82876712,29356302
)
(1,360:19298367,30480423:63578345,616561,163184
k1,360:49682451,30480423:30384084
x1,360:50156669,30480423
(1,360:50160600,30253145:321126,389283,0
x1,360:50448958,30253145
)
x1,360:51079414,30480423
(1,360:51079414,30598387:321126,389283,0
x1,360:51367772,30598387
)
g1,360:51531610,30480423
(1,360:51531610,30480423:961020,530841,142344
x1,360:52492630,30480423
)
k1,360:82876714,30480423:30384084
)
]
h1,360:82876712,29911835:78643,0,0
)
)
g1,360:83130115,29911835
x1,360:83573662,29911835
g1,360:83748422,29911835
(1,360:83748422,29911835:43016725,1253045,731772
(1,360:83748422,29911835:43016725,1253045,731772
h1,360:83748422,29911835:78643,0,0
[1,360:83827065,29911835:42859439,1253045,731772
(1,360:83827065,29356302:42859439,697512,199280
x1,360:84203766,29356302
x1,360:84607991,29356302
x1,360:85113666,29356302
(1,360:85117597,29070828:321126,389283,0
x1,360:85405955,29070828
)
x1,360:85920805,29356302
(1,360:85920805,29356302:918814,530841,145489
x1,360:86518493,29356302
(1,360:86518493,29474266:321126,389283,0
x1,360:86806851,29474266
)
)
(1,360:86839619,29048073:321126,389283,0
x1,360:87127977,29048073
)
x1,360:87758433,29356302
(1,360:87758433,29474266:321126,389283,8074
x1,360:88046791,29474266
)
g1,360:88210629,29356302
x1,360:88754053,29356302
(1,360:88754053,29474266:897842,389283,8074
x1,360:89619127,29474266
)
g1,360:89826655,29356302
x1,360:90270202,29356302
g1,360:90444962,29356302
x1,360:90919180,29356302
(1,360:90923111,29070828:321126,389283,0
x1,360:91211469,29070828
)
(1,360:91244237,29356302:918814,530841,145489
x1,360:91841925,29356302
(1,360:91841925,29474266:321126,389283,0
x1,360:92130283,29474266
)
)
(1,360:92163051,29048073:321126,389283,0
x1,360:92451409,29048073
)
x1,360:92996144,29356302
(1,360:92996144,29474266:897842,389283,8074
x1,360:93861218,29474266
)
g1,360:94068746,29356302
x1,360:94512293,29356302
g1,360:94687053,29356302
x1,360:95080269,29356302
g1,360:95211339,29356302
x1,360:95693421,29356302
(1,360:95693421,29070828:321126,389283,0
x1,360:95981779,29070828
)
x1,360:96612235,29356302
(1,360:96612235,29474266:321126,389283,0
x1,360:96900593,29474266
)
g1,360:97064431,29356302
x1,360:97662119,29356302
(1,360:97662119,29474266:321126,389283,8074
x1,360:97950477,29474266
)
g1,360:98114315,29356302
(1,360:98114315,29356302:961020,530841,142344
x1,360:99075335,29356302
)
g1,360:99206405,29356302
x1,360:99749829,29356302
(1,360:99749829,29474266:897842,389283,8074
x1,360:100614903,29474266
)
g1,360:100822431,29356302
x1,360:101322601,29356302
g1,360:101497361,29356302
x1,360:101971579,29356302
(1,360:101975510,29070828:321126,389283,0
x1,360:102263868,29070828
)
x1,360:103376406,29356302
(1,360:103376406,29474266:321126,389283,0
x1,360:103664764,29474266
)
g1,360:103828602,29356302
x1,360:104426290,29356302
(1,360:104426290,29474266:321126,389283,0
x1,360:104714648,29474266
)
g1,360:104878486,29356302
x1,360:105401463,29356302
(1,360:105401463,29474266:897842,389283,8074
x1,360:106266537,29474266
)
g1,360:106474065,29356302
x1,360:106917612,29356302
g1,360:107092372,29356302
x1,360:107485588,29356302
g1,360:107616658,29356302
x1,360:108090876,29356302
(1,360:108094807,29070828:321126,389283,0
x1,360:108383165,29070828
)
x1,360:109495703,29356302
(1,360:109495703,29474266:321126,389283,0
x1,360:109784061,29474266
)
g1,360:109947899,29356302
x1,360:110545587,29356302
(1,360:110545587,29474266:321126,389283,0
x1,360:110833945,29474266
)
g1,360:110997783,29356302
x1,360:111509750,29356302
(1,360:111509750,29474266:897842,389283,8074
x1,360:112374824,29474266
)
g1,360:112582352,29356302
x1,360:113025899,29356302
g1,360:113200659,29356302
x1,360:113674877,29356302
(1,360:113678808,29070828:321126,389283,0
x1,360:113967166,29070828
)
x1,360:114597622,29356302
(1,360:114597622,29474266:321126,389283,0
x1,360:114885980,29474266
)
g1,360:115049818,29356302
x1,360:115647506,29356302
(1,360:115647506,29474266:321126,389283,0
x1,360:115935864,29474266
)
g1,360:116099702,29356302
x1,360:116571561,29356302
g1,360:116765194,29356302
x1,360:117265364,29356302
g1,360:117440124,29356302
x1,360:117914342,29356302
(1,360:117918273,29070828:321126,389283,0
x1,360:118206631,29070828
)
x1,360:118837087,29356302
(1,360:118837087,29474266:321126,389283,0
x1,360:119125445,29474266
)
g1,360:119289283,29356302
x1,360:119886971,29356302
(1,360:119886971,29474266:321126,389283,0
x1,360:120175329,29474266
)
g1,360:120339167,29356302
x1,360:120769345,29356302
g1,360:120938993,29356302
x1,360:121439163,29356302
g1,360:121613923,29356302
x1,360:122007139,29356302
g1,360:122138209,29356302
x1,360:122620291,29356302
(1,360:122620291,29070828:321126,389283,0
x1,360:122908649,29070828
)
(1,360:122941417,29356302:918814,530841,145489
x1,360:123539105,29356302
(1,360:123539105,29474266:321126,389283,0
x1,360:123827463,29474266
)
)
(1,360:123860231,29048073:321126,389283,0
x1,360:124148589,29048073
)
x1,360:124704334,29356302
(1,360:124704334,29474266:1198886,389283,81316
x1,360:125136871,29474266
x1,360:125575751,29474266
x1,360:125870452,29474266
)
x1,360:126180830,29356302
x1,360:126686504,29356302
)
(1,360:83827065,30480423:42859439,616561,163184
k1,360:103872797,30480423:20045732
x1,360:104347015,30480423
(1,360:104350946,30253145:321126,389283,8074
x1,360:104639304,30253145
)
x1,360:105269760,30480423
(1,360:105269760,30598387:321126,389283,0
x1,360:105558118,30598387
)
g1,360:105721956,30480423
x1,360:106319644,30480423
(1,360:106319644,30598387:321126,389283,0
x1,360:106608002,30598387
)
k1,360:126686502,30480423:20045732
)
]
h1,360:126686504,29911835:78643,0,0
)
)
g1,360:126939907,29911835
x1,360:127383454,29911835
g1,360:127558214,29911835
(1,360:127558214,29911835:15899952,1207171,731772
(1,360:127558214,29911835:15899952,1207171,731772
h1,360:127558214,29911835:78643,0,0
[1,360:127636857,29911835:15742666,1207171,731772
(1,360:127636857,29379421:15742666,674757,163184
x1,360:127938060,29379421
x1,360:128362733,29379421
g1,360:128493803,29379421
x1,360:128975885,29379421
(1,360:128975885,29093947:321126,389283,0
x1,360:129264243,29093947
)
x1,360:129894699,29379421
(1,360:129894699,29497385:321126,389283,0
x1,360:130183057,29497385
)
g1,360:130346895,29379421
x1,360:130944583,29379421
(1,360:130944583,29497385:321126,389283,8074
x1,360:131232941,29497385
)
g1,360:131396779,29379421
x1,360:131940203,29379421
(1,360:131940203,29497385:897842,389283,8074
x1,360:132805277,29497385
)
g1,360:133012805,29379421
x1,360:133456352,29379421
g1,360:133631112,29379421
x1,360:134024328,29379421
g1,360:134155398,29379421
x1,360:134629616,29379421
(1,360:134633547,29093947:321126,389283,0
x1,360:134921905,29093947
)
x1,360:136034443,29379421
(1,360:136034443,29497385:321126,389283,0
x1,360:136322801,29497385
)
g1,360:136486639,29379421
x1,360:136998606,29379421
(1,360:136998606,29497385:897842,389283,8074
x1,360:137863680,29497385
)
g1,360:138071208,29379421
x1,360:138571378,29379421
g1,360:138746138,29379421
x1,360:139139354,29379421
g1,360:139270424,29379421
x1,360:139752506,29379421
(1,360:139752506,29093947:321126,389283,0
x1,360:140040864,29093947
)
x1,360:140671320,29379421
(1,360:140671320,29497385:321126,389283,0
x1,360:140959678,29497385
)
g1,360:141123516,29379421
x1,360:141646493,29379421
(1,360:141646493,29497385:897842,389283,8074
x1,360:142511567,29497385
)
x1,360:142821945,29379421
x1,360:143333911,29379421
)
(1,360:127636857,30480423:15742666,616561,163184
k1,360:134649146,30480423:7012289
x1,360:135123364,30480423
(1,360:135127295,30253145:321126,389283,0
x1,360:135415653,30253145
)
x1,360:136046109,30480423
(1,360:136046109,30598387:321126,389283,0
x1,360:136334467,30598387
)
k1,360:143379523,30480423:7012288
)
]
h1,360:143379523,29911835:78643,0,0
)
)
g1,360:143632926,29911835
x1,360:144076473,29911835
g1,360:144251233,29911835
(1,360:144251233,29911835:125301611,1253045,812723
(1,360:144251233,29911835:125301611,1253045,812723
h1,360:144251233,29911835:78643,0,0
[1,360:144329876,29911835:125144325,1253045,812723
(1,360:144329876,29356302:125144325,697512,199280
x1,360:144631079,29356302
x1,360:145144618,29356302
(1,360:145144618,29070828:321126,389283,8074
x1,360:145432976,29070828
)
x1,360:145906932,29356302
(1,360:145906932,29474266:897842,389283,8074
x1,360:146772006,29474266
)
(1,360:146804774,29356302:918814,530841,145489
x1,360:147402462,29356302
(1,360:147402462,29474266:321126,389283,0
x1,360:147690820,29474266
)
)
(1,360:147723588,29048073:321126,389283,8074
x1,360:148011946,29048073
)
x1,360:148430852,29356302
(1,360:148430852,29474266:897842,389283,8074
x1,360:149295926,29474266
)
x1,360:149926382,29356302
(1,360:149926382,29474266:321126,389283,8074
x1,360:150214740,29474266
)
g1,360:150378578,29356302
x1,360:150922002,29356302
(1,360:150922002,29474266:1198886,389283,81316
x1,360:151354539,29474266
x1,360:151793419,29474266
x1,360:152088120,29474266
)
g1,360:152295648,29356302
x1,360:152739195,29356302
g1,360:152913955,29356302
x1,360:153396037,29356302
(1,360:153396037,29070828:321126,389283,8074
x1,360:153684395,29070828
)
(1,360:153717163,29356302:1339030,530841,126038
x1,360:154158351,29356302
(1,360:154158351,29474266:897842,389283,8074
x1,360:155023425,29474266
)
)
(1,360:155056193,29048073:321126,389283,0
x1,360:155344551,29048073
)
(1,360:155377319,29356302:918814,530841,145489
x1,360:155975007,29356302
(1,360:155975007,29474266:321126,389283,0
x1,360:156263365,29474266
)
)
(1,360:156296133,29048073:321126,389283,8074
x1,360:156584491,29048073
)
x1,360:157214947,29356302
(1,360:157214947,29474266:321126,389283,8074
x1,360:157503305,29474266
)
g1,360:157667143,29356302
x1,360:158210567,29356302
(1,360:158210567,29474266:897842,389283,8074
x1,360:159075641,29474266
)
g1,360:159283169,29356302
x1,360:159726716,29356302
g1,360:159901476,29356302
x1,360:160375694,29356302
(1,360:160379625,29070828:321126,389283,0
x1,360:160667983,29070828
)
x1,360:161182833,29356302
(1,360:161182833,29070828:321126,389283,0
x1,360:161471191,29070828
)
(1,360:161503959,29356302:918814,530841,145489
x1,360:162101647,29356302
(1,360:162101647,29474266:321126,389283,0
x1,360:162390005,29474266
)
)
(1,360:162422773,29048073:321126,389283,8074
x1,360:162711131,29048073
)
(1,360:162743899,29356302:1283980,340524,126038
x1,360:163130037,29356302
(1,360:163130037,29474266:897842,389283,8074
x1,360:163995111,29474266
)
)
(1,360:164027879,29070828:321126,389283,0
x1,360:164316237,29070828
)
x1,360:164860972,29356302
(1,360:164860972,29474266:897842,389283,8074
x1,360:165726046,29474266
)
g1,360:165933574,29356302
x1,360:166377121,29356302
g1,360:166551881,29356302
x1,360:167026099,29356302
(1,360:167030030,29070828:321126,389283,0
x1,360:167318388,29070828
)
x1,360:167833238,29356302
(1,360:167833238,29070828:321126,389283,0
x1,360:168121596,29070828
)
x1,360:168595552,29356302
(1,360:168595552,29474266:897842,389283,8074
x1,360:169460626,29474266
)
(1,360:169493394,29356302:918814,530841,145489
x1,360:170091082,29356302
(1,360:170091082,29474266:321126,389283,0
x1,360:170379440,29474266
)
)
(1,360:170412208,29048073:321126,389283,8074
x1,360:170700566,29048073
)
x1,360:171119472,29356302
(1,360:171119472,29474266:897842,389283,8074
x1,360:171984546,29474266
)
x1,360:172529281,29356302
(1,360:172529281,29474266:897842,389283,8074
x1,360:173394355,29474266
)
g1,360:173601883,29356302
x1,360:174045430,29356302
g1,360:174220190,29356302
x1,360:174694408,29356302
(1,360:174698339,29070828:321126,389283,0
x1,360:174986697,29070828
)
x1,360:175501547,29356302
(1,360:175501547,29070828:321126,389283,0
x1,360:175789905,29070828
)
(1,360:175822673,29356302:1640074,530841,199280
x1,360:176263861,29356302
(1,360:176263861,29474266:1198886,389283,81316
x1,360:176696398,29474266
x1,360:177135278,29474266
x1,360:177429979,29474266
)
)
(1,360:177462747,29048073:321126,389283,0
x1,360:177751105,29048073
)
(1,360:177783873,29356302:918814,530841,145489
x1,360:178381561,29356302
(1,360:178381561,29474266:321126,389283,0
x1,360:178669919,29474266
)
)
(1,360:178702687,29048073:321126,389283,8074
x1,360:178991045,29048073
)
x1,360:179535780,29356302
(1,360:179535780,29474266:897842,389283,8074
x1,360:180400854,29474266
)
g1,360:180608382,29356302
x1,360:181108552,29356302
g1,360:181283312,29356302
x1,360:181765394,29356302
(1,360:181765394,29070828:321126,389283,8074
x1,360:182053752,29070828
)
(1,360:182086520,29356302:918814,530841,145489
x1,360:182684208,29356302
(1,360:182684208,29474266:321126,389283,0
x1,360:182972566,29474266
)
)
(1,360:183005334,29048073:321126,389283,0
x1,360:183293692,29048073
)
(1,360:183326460,29356302:1283980,340524,126038
x1,360:183712598,29356302
(1,360:183712598,29474266:897842,389283,8074
x1,360:184577672,29474266
)
)
(1,360:184610440,29070828:321126,389283,0
x1,360:184898798,29070828
)
x1,360:185529254,29356302
(1,360:185529254,29474266:321126,389283,0
x1,360:185817612,29474266
)
g1,360:185981450,29356302
x1,360:186504427,29356302
(1,360:186504427,29474266:897842,389283,8074
x1,360:187369501,29474266
)
g1,360:187577029,29356302
x1,360:188077199,29356302
g1,360:188251959,29356302
x1,360:188734041,29356302
(1,360:188734041,29070828:321126,389283,8074
x1,360:189022399,29070828
)
x1,360:189496355,29356302
(1,360:189496355,29474266:897842,389283,8074
x1,360:190361429,29474266
)
(1,360:190394197,29356302:918814,530841,145489
x1,360:190991885,29356302
(1,360:190991885,29474266:321126,389283,0
x1,360:191280243,29474266
)
)
(1,360:191313011,29048073:321126,389283,0
x1,360:191601369,29048073
)
x1,360:192020275,29356302
(1,360:192020275,29474266:897842,389283,8074
x1,360:192885349,29474266
)
(1,360:192918117,29356302:961020,530841,142344
x1,360:193879137,29356302
)
g1,360:194010207,29356302
x1,360:194533184,29356302
(1,360:194533184,29474266:897842,389283,8074
x1,360:195398258,29474266
)
g1,360:195605786,29356302
x1,360:196105956,29356302
g1,360:196280716,29356302
x1,360:196762798,29356302
(1,360:196762798,29070828:321126,389283,8074
x1,360:197051156,29070828
)
(1,360:197083924,29356302:1339030,530841,126038
x1,360:197525112,29356302
(1,360:197525112,29474266:897842,389283,8074
x1,360:198390186,29474266
)
)
(1,360:198422954,29048073:321126,389283,0
x1,360:198711312,29048073
)
(1,360:198744080,29356302:918814,530841,145489
x1,360:199341768,29356302
(1,360:199341768,29474266:321126,389283,0
x1,360:199630126,29474266
)
)
(1,360:199662894,29048073:321126,389283,0
x1,360:199951252,29048073
)
x1,360:200581708,29356302
(1,360:200581708,29474266:321126,389283,0
x1,360:200870066,29474266
)
g1,360:201033904,29356302
x1,360:201556881,29356302
(1,360:201556881,29474266:897842,389283,8074
x1,360:202421955,29474266
)
g1,360:202629483,29356302
x1,360:203129653,29356302
g1,360:203304413,29356302
(1,360:203304413,29356302:918814,530841,145489
x1,360:203902101,29356302
(1,360:203902101,29474266:321126,389283,0
x1,360:204190459,29474266
)
)
(1,360:204223227,29048073:321126,389283,0
x1,360:204511585,29048073
)
x1,360:205026435,29356302
(1,360:205026435,29070828:321126,389283,0
x1,360:205314793,29070828
)
x1,360:205945249,29356302
(1,360:205945249,29474266:321126,389283,0
x1,360:206233607,29474266
)
g1,360:206397445,29356302
x1,360:206783583,29356302
(1,360:206783583,29474266:897842,389283,8074
x1,360:207648657,29474266
)
x1,360:208279113,29356302
(1,360:208279113,29474266:321126,389283,8074
x1,360:208567471,29474266
)
g1,360:208731309,29356302
x1,360:209274733,29356302
(1,360:209274733,29474266:1198886,389283,81316
x1,360:209707270,29474266
x1,360:210146150,29474266
x1,360:210440851,29474266
)
g1,360:210648379,29356302
x1,360:211148549,29356302
g1,360:211323309,29356302
x1,360:211805391,29356302
(1,360:211805391,29070828:321126,389283,0
x1,360:212093749,29070828
)
x1,360:212567705,29356302
(1,360:212567705,29474266:897842,389283,8074
x1,360:213432779,29474266
)
(1,360:213465547,29356302:918814,530841,145489
x1,360:214063235,29356302
(1,360:214063235,29474266:321126,389283,0
x1,360:214351593,29474266
)
)
(1,360:214384361,29048073:321126,389283,0
x1,360:214672719,29048073
)
x1,360:215303175,29356302
(1,360:215303175,29474266:321126,389283,0
x1,360:215591533,29474266
)
g1,360:215755371,29356302
x1,360:216353059,29356302
(1,360:216353059,29474266:321126,389283,8074
x1,360:216641417,29474266
)
g1,360:216805255,29356302
x1,360:217348679,29356302
(1,360:217348679,29474266:897842,389283,8074
x1,360:218213753,29474266
)
g1,360:218421281,29356302
x1,360:218921451,29356302
g1,360:219096211,29356302
x1,360:219570429,29356302
(1,360:219574360,29070828:321126,389283,0
x1,360:219862718,29070828
)
x1,360:220377568,29356302
(1,360:220377568,29356302:918814,530841,145489
x1,360:220975256,29356302
(1,360:220975256,29474266:321126,389283,0
x1,360:221263614,29474266
)
)
(1,360:221296382,29048073:321126,389283,0
x1,360:221584740,29048073
)
x1,360:222215196,29356302
(1,360:222215196,29474266:321126,389283,0
x1,360:222503554,29474266
)
g1,360:222667392,29356302
x1,360:223053530,29356302
(1,360:223053530,29474266:897842,389283,8074
x1,360:223918604,29474266
)
x1,360:224463339,29356302
(1,360:224463339,29474266:897842,389283,8074
x1,360:225328413,29474266
)
g1,360:225535941,29356302
x1,360:226036111,29356302
g1,360:226210871,29356302
x1,360:226685089,29356302
(1,360:226689020,29070828:321126,389283,0
x1,360:226977378,29070828
)
x1,360:227933416,29356302
(1,360:227933416,29474266:1198886,389283,81316
x1,360:228365953,29474266
x1,360:228804833,29474266
x1,360:229099534,29474266
)
(1,360:229132302,29356302:918814,530841,145489
x1,360:229729990,29356302
(1,360:229729990,29474266:321126,389283,0
x1,360:230018348,29474266
)
)
(1,360:230051116,29048073:321126,389283,0
x1,360:230339474,29048073
)
x1,360:230969930,29356302
(1,360:230969930,29474266:321126,389283,0
x1,360:231258288,29474266
)
g1,360:231422126,29356302
x1,360:231934093,29356302
(1,360:231934093,29474266:897842,389283,8074
x1,360:232799167,29474266
)
g1,360:233006695,29356302
x1,360:233450242,29356302
g1,360:233625002,29356302
x1,360:234107084,29356302
(1,360:234107084,29070828:321126,389283,0
x1,360:234395442,29070828
)
x1,360:235025898,29356302
(1,360:235025898,29474266:321126,389283,0
x1,360:235314256,29474266
)
g1,360:235478094,29356302
x1,360:236075782,29356302
(1,360:236075782,29474266:321126,389283,0
x1,360:236364140,29474266
)
g1,360:236527978,29356302
x1,360:236914116,29356302
(1,360:236914116,29474266:897842,389283,8074
x1,360:237779190,29474266
)
x1,360:238409646,29356302
(1,360:238409646,29474266:321126,389283,0
x1,360:238698004,29474266
)
g1,360:238861842,29356302
x1,360:239384819,29356302
(1,360:239384819,29474266:897842,389283,8074
x1,360:240249893,29474266
)
g1,360:240457421,29356302
x1,360:240900968,29356302
g1,360:241075728,29356302
x1,360:241557810,29356302
(1,360:241557810,29070828:321126,389283,0
x1,360:241846168,29070828
)
x1,360:242320124,29356302
(1,360:242320124,29474266:897842,389283,8074
x1,360:243185198,29474266
)
x1,360:243815654,29356302
(1,360:243815654,29474266:321126,389283,0
x1,360:244104012,29474266
)
g1,360:244267850,29356302
x1,360:244865538,29356302
(1,360:244865538,29474266:321126,389283,0
x1,360:245153896,29474266
)
g1,360:245317734,29356302
x1,360:245915422,29356302
(1,360:245915422,29474266:321126,389283,0
x1,360:246203780,29474266
)
g1,360:246367618,29356302
x1,360:246890595,29356302
(1,360:246890595,29474266:897842,389283,8074
x1,360:247755669,29474266
)
g1,360:247963197,29356302
x1,360:248406744,29356302
g1,360:248581504,29356302
x1,360:249063586,29356302
(1,360:249063586,29356302:918814,530841,145489
x1,360:249661274,29356302
(1,360:249661274,29474266:321126,389283,0
x1,360:249949632,29474266
)
)
(1,360:249982400,29048073:321126,389283,0
x1,360:250270758,29048073
)
x1,360:250901214,29356302
(1,360:250901214,29474266:321126,389283,0
x1,360:251189572,29474266
)
g1,360:251353410,29356302
x1,360:251951098,29356302
(1,360:251951098,29474266:321126,389283,8074
x1,360:252239456,29474266
)
g1,360:252403294,29356302
x1,360:252946718,29356302
(1,360:252946718,29474266:897842,389283,8074
x1,360:253811792,29474266
)
g1,360:254019320,29356302
x1,360:254462867,29356302
g1,360:254637627,29356302
x1,360:255111845,29356302
(1,360:255115776,29070828:321126,389283,0
x1,360:255404134,29070828
)
(1,360:255436902,29356302:918814,530841,145489
x1,360:256034590,29356302
(1,360:256034590,29474266:321126,389283,0
x1,360:256322948,29474266
)
)
(1,360:256355716,29048073:321126,389283,0
x1,360:256644074,29048073
)
x1,360:257274530,29356302
(1,360:257274530,29474266:321126,389283,0
x1,360:257562888,29474266
)
g1,360:257726726,29356302
x1,360:258238693,29356302
(1,360:258238693,29474266:897842,389283,8074
x1,360:259103767,29474266
)
g1,360:259311295,29356302
x1,360:259811465,29356302
g1,360:259986225,29356302
x1,360:260468307,29356302
(1,360:260468307,29356302:918814,530841,145489
x1,360:261065995,29356302
(1,360:261065995,29474266:321126,389283,0
x1,360:261354353,29474266
)
)
(1,360:261387121,29048073:321126,389283,0
x1,360:261675479,29048073
)
x1,360:262305935,29356302
(1,360:262305935,29474266:321126,389283,0
x1,360:262594293,29474266
)
g1,360:262758131,29356302
x1,360:263281108,29356302
(1,360:263281108,29474266:897842,389283,8074
x1,360:264146182,29474266
)
g1,360:264353710,29356302
x1,360:264797257,29356302
g1,360:264972017,29356302
x1,360:265454099,29356302
(1,360:265454099,29070828:321126,389283,8074
x1,360:265742457,29070828
)
x1,360:266372913,29356302
(1,360:266372913,29474266:321126,389283,8074
x1,360:266661271,29474266
)
g1,360:266825109,29356302
x1,360:267368533,29356302
(1,360:267368533,29474266:897842,389283,8074
x1,360:268233607,29474266
)
x1,360:268543985,29356302
x1,360:269091341,29356302
(1,360:269153075,29070828:321126,389283,0
x1,360:269441433,29070828
)
)
(1,360:144329876,30561374:125144325,697512,163184
k1,360:205401920,30561374:61072044
x1,360:205876138,30561374
(1,360:205880069,30334096:321126,389283,0
x1,360:206168427,30334096
)
(1,360:206201195,30561374:961020,530841,142344
x1,360:207162215,30561374
)
(1,360:207162215,30253145:321126,389283,0
x1,360:207450573,30253145
)
x1,360:208081029,30561374
(1,360:208081029,30679338:321126,389283,0
x1,360:208369387,30679338
)
k1,360:269474199,30561374:61072044
)
]
h1,360:269474201,29911835:78643,0,0
)
)
g1,360:269727604,29911835
x1,360:270171151,29911835
g1,360:270345911,29911835
(1,360:270345911,29911835:123343799,1253045,812723
(1,360:270345911,29911835:123343799,1253045,812723
h1,360:270345911,29911835:78643,0,0
[1,360:270424554,29911835:123186513,1253045,812723
(1,360:270424554,29356302:123186513,697512,199280
x1,360:270725757,29356302
x1,360:271650600,29356302
g1,360:271781670,29356302
x1,360:272255888,29356302
(1,360:272259819,29070828:321126,389283,0
x1,360:272548177,29070828
)
x1,360:273063027,29356302
(1,360:273063027,29070828:321126,389283,0
x1,360:273351385,29070828
)
x1,360:273825341,29356302
(1,360:273825341,29474266:897842,389283,8074
x1,360:274690415,29474266
)
(1,360:274723183,29356302:918814,530841,145489
x1,360:275320871,29356302
(1,360:275320871,29474266:321126,389283,0
x1,360:275609229,29474266
)
)
(1,360:275641997,29048073:321126,389283,8074
x1,360:275930355,29048073
)
x1,360:276560811,29356302
(1,360:276560811,29474266:321126,389283,8074
x1,360:276849169,29474266
)
g1,360:277013007,29356302
x1,360:277556431,29356302
(1,360:277556431,29474266:897842,389283,8074
x1,360:278421505,29474266
)
g1,360:278629033,29356302
x1,360:279072580,29356302
g1,360:279247340,29356302
x1,360:279721558,29356302
(1,360:279725489,29070828:321126,389283,0
x1,360:280013847,29070828
)
x1,360:280528697,29356302
(1,360:280528697,29356302:918814,530841,145489
x1,360:281126385,29356302
(1,360:281126385,29474266:321126,389283,0
x1,360:281414743,29474266
)
)
(1,360:281447511,29048073:321126,389283,0
x1,360:281735869,29048073
)
x1,360:282366325,29356302
(1,360:282366325,29474266:321126,389283,0
x1,360:282654683,29474266
)
g1,360:282818521,29356302
x1,360:283416209,29356302
(1,360:283416209,29474266:321126,389283,8074
x1,360:283704567,29474266
)
g1,360:283868405,29356302
x1,360:284411829,29356302
(1,360:284411829,29474266:897842,389283,8074
x1,360:285276903,29474266
)
g1,360:285484431,29356302
x1,360:285927978,29356302
g1,360:286102738,29356302
x1,360:286584820,29356302
(1,360:286584820,29070828:321126,389283,0
x1,360:286873178,29070828
)
x1,360:287503634,29356302
(1,360:287503634,29474266:321126,389283,0
x1,360:287791992,29474266
)
g1,360:287955830,29356302
x1,360:288553518,29356302
(1,360:288553518,29474266:321126,389283,0
x1,360:288841876,29474266
)
g1,360:289005714,29356302
x1,360:289603402,29356302
(1,360:289603402,29474266:321126,389283,8074
x1,360:289891760,29474266
)
g1,360:290055598,29356302
x1,360:290653286,29356302
(1,360:290653286,29474266:321126,389283,0
x1,360:290941644,29474266
)
g1,360:291105482,29356302
x1,360:291648906,29356302
(1,360:291648906,29474266:897842,389283,8074
x1,360:292513980,29474266
)
g1,360:292721508,29356302
x1,360:293221678,29356302
g1,360:293396438,29356302
(1,360:293396438,29356302:918814,530841,145489
x1,360:293994126,29356302
(1,360:293994126,29474266:321126,389283,0
x1,360:294282484,29474266
)
)
(1,360:294315252,29048073:321126,389283,0
x1,360:294603610,29048073
)
x1,360:295118460,29356302
(1,360:295118460,29070828:321126,389283,0
x1,360:295406818,29070828
)
x1,360:296037274,29356302
(1,360:296037274,29474266:321126,389283,8074
x1,360:296325632,29474266
)
g1,360:296489470,29356302
x1,360:296790673,29356302
x1,360:297296348,29356302
(1,360:297300279,29070828:321126,389283,0
x1,360:297588637,29070828
)
x1,360:298007543,29356302
(1,360:298007543,29474266:897842,389283,8074
x1,360:298872617,29474266
)
x1,360:299503073,29356302
(1,360:299503073,29474266:321126,389283,0
x1,360:299791431,29474266
)
g1,360:299998959,29356302
x1,360:300442506,29356302
g1,360:300617266,29356302
x1,360:301540536,29356302
(1,360:301540536,29474266:897842,389283,8074
x1,360:302405610,29474266
)
x1,360:303036066,29356302
(1,360:303036066,29474266:321126,389283,0
x1,360:303324424,29474266
)
x1,360:303634802,29356302
x1,360:304201818,29356302
(1,360:304201818,29474266:897842,389283,8074
x1,360:305066892,29474266
)
g1,360:305274420,29356302
x1,360:305774590,29356302
g1,360:305949350,29356302
x1,360:306342566,29356302
g1,360:306473636,29356302
x1,360:306955718,29356302
(1,360:306955718,29070828:321126,389283,8074
x1,360:307244076,29070828
)
(1,360:307276844,29356302:918814,530841,145489
x1,360:307874532,29356302
(1,360:307874532,29474266:321126,389283,0
x1,360:308162890,29474266
)
)
(1,360:308195658,29048073:321126,389283,0
x1,360:308484016,29048073
)
x1,360:308902922,29356302
(1,360:308902922,29474266:897842,389283,8074
x1,360:309767996,29474266
)
x1,360:310398452,29356302
(1,360:310398452,29474266:321126,389283,8074
x1,360:310686810,29474266
)
g1,360:310850648,29356302
x1,360:311448336,29356302
(1,360:311448336,29474266:321126,389283,0
x1,360:311736694,29474266
)
g1,360:311900532,29356302
x1,360:312443956,29356302
(1,360:312443956,29474266:897842,389283,8074
x1,360:313309030,29474266
)
g1,360:313516558,29356302
x1,360:314016728,29356302
g1,360:314191488,29356302
x1,360:314665706,29356302
(1,360:314669637,29070828:321126,389283,0
x1,360:314957995,29070828
)
x1,360:316070533,29356302
(1,360:316070533,29474266:321126,389283,0
x1,360:316358891,29474266
)
g1,360:316522729,29356302
(1,360:316522729,29356302:961020,530841,142344
x1,360:317483749,29356302
)
g1,360:317614819,29356302
x1,360:318212507,29356302
(1,360:318212507,29474266:321126,389283,0
x1,360:318500865,29474266
)
g1,360:318664703,29356302
x1,360:319187680,29356302
(1,360:319187680,29474266:897842,389283,8074
x1,360:320052754,29474266
)
g1,360:320260282,29356302
x1,360:320760452,29356302
g1,360:320935212,29356302
x1,360:321417294,29356302
(1,360:321417294,29070828:321126,389283,0
x1,360:321705652,29070828
)
x1,360:322336108,29356302
(1,360:322336108,29474266:321126,389283,0
x1,360:322624466,29474266
)
g1,360:322788304,29356302
(1,360:322788304,29356302:918814,530841,145489
x1,360:323385992,29356302
(1,360:323385992,29474266:321126,389283,0
x1,360:323674350,29474266
)
)
(1,360:323707118,29048073:321126,389283,0
x1,360:323995476,29048073
)
x1,360:324551221,29356302
(1,360:324551221,29474266:1198886,389283,81316
x1,360:324983758,29474266
x1,360:325422638,29474266
x1,360:325717339,29474266
)
g1,360:325924867,29356302
x1,360:326368414,29356302
g1,360:326543174,29356302
x1,360:326936390,29356302
g1,360:327067460,29356302
x1,360:327541678,29356302
(1,360:327545609,29070828:321126,389283,0
x1,360:327833967,29070828
)
x1,360:328348817,29356302
(1,360:328348817,29070828:321126,389283,0
x1,360:328637175,29070828
)
x1,360:329111131,29356302
(1,360:329111131,29474266:897842,389283,8074
x1,360:329976205,29474266
)
(1,360:330008973,29356302:918814,530841,145489
x1,360:330606661,29356302
(1,360:330606661,29474266:321126,389283,0
x1,360:330895019,29474266
)
)
(1,360:330927787,29048073:321126,389283,0
x1,360:331216145,29048073
)
x1,360:331846601,29356302
(1,360:331846601,29474266:321126,389283,0
x1,360:332134959,29474266
)
g1,360:332298797,29356302
x1,360:332821774,29356302
(1,360:332821774,29474266:897842,389283,8074
x1,360:333686848,29474266
)
g1,360:333894376,29356302
x1,360:334337923,29356302
g1,360:334512683,29356302
x1,360:334994765,29356302
(1,360:334994765,29070828:321126,389283,0
x1,360:335283123,29070828
)
x1,360:335913579,29356302
(1,360:335913579,29474266:321126,389283,0
x1,360:336201937,29474266
)
g1,360:336365775,29356302
x1,360:336963463,29356302
(1,360:336963463,29474266:321126,389283,0
x1,360:337251821,29474266
)
g1,360:337415659,29356302
x1,360:337716862,29356302
x1,360:338222537,29356302
(1,360:338226468,29070828:321126,389283,0
x1,360:338514826,29070828
)
x1,360:338933732,29356302
(1,360:338933732,29474266:897842,389283,8074
x1,360:339798806,29474266
)
x1,360:340429262,29356302
(1,360:340429262,29474266:321126,389283,0
x1,360:340717620,29474266
)
g1,360:340925148,29356302
x1,360:341368695,29356302
g1,360:341543455,29356302
x1,360:342466725,29356302
(1,360:342466725,29474266:1198886,389283,81316
x1,360:342899262,29474266
x1,360:343338142,29474266
x1,360:343632843,29474266
)
x1,360:344263299,29356302
(1,360:344263299,29474266:321126,389283,0
x1,360:344551657,29474266
)
x1,360:344862035,29356302
x1,360:345408604,29356302
(1,360:345408604,29474266:897842,389283,8074
x1,360:346273678,29474266
)
g1,360:346481206,29356302
x1,360:346924753,29356302
g1,360:347099513,29356302
x1,360:347492729,29356302
g1,360:347623799,29356302
x1,360:348105881,29356302
(1,360:348105881,29070828:321126,389283,8074
x1,360:348394239,29070828
)
x1,360:349024695,29356302
(1,360:349024695,29474266:321126,389283,0
x1,360:349313053,29474266
)
g1,360:349476891,29356302
x1,360:349863029,29356302
(1,360:349863029,29474266:897842,389283,8074
x1,360:350728103,29474266
)
(1,360:350760871,29356302:961020,530841,142344
x1,360:351721891,29356302
)
(1,360:351721891,29048073:321126,389283,0
x1,360:352010249,29048073
)
x1,360:352565994,29356302
(1,360:352565994,29474266:897842,389283,8074
x1,360:353431068,29474266
)
g1,360:353638596,29356302
x1,360:354082143,29356302
g1,360:354256903,29356302
x1,360:354731121,29356302
(1,360:354735052,29070828:321126,389283,0
x1,360:355023410,29070828
)
(1,360:355056178,29356302:918814,530841,145489
x1,360:355653866,29356302
(1,360:355653866,29474266:321126,389283,0
x1,360:355942224,29474266
)
)
(1,360:355974992,29048073:321126,389283,0
x1,360:356263350,29048073
)
x1,360:356893806,29356302
(1,360:356893806,29474266:321126,389283,0
x1,360:357182164,29474266
)
g1,360:357346002,29356302
x1,360:357857969,29356302
(1,360:357857969,29474266:897842,389283,8074
x1,360:358723043,29474266
)
g1,360:358930571,29356302
x1,360:359374118,29356302
g1,360:359548878,29356302
x1,360:360023096,29356302
(1,360:360027027,29070828:321126,389283,0
x1,360:360315385,29070828
)
x1,360:361427923,29356302
(1,360:361427923,29474266:321126,389283,0
x1,360:361716281,29474266
)
g1,360:361880119,29356302
x1,360:362477807,29356302
(1,360:362477807,29474266:321126,389283,0
x1,360:362766165,29474266
)
g1,360:362930003,29356302
x1,360:363527691,29356302
(1,360:363527691,29474266:321126,389283,0
x1,360:363816049,29474266
)
g1,360:363979887,29356302
x1,360:364491854,29356302
(1,360:364491854,29474266:897842,389283,8074
x1,360:365356928,29474266
)
g1,360:365564456,29356302
x1,360:366064626,29356302
g1,360:366239386,29356302
x1,360:366632602,29356302
g1,360:366763672,29356302
x1,360:367237890,29356302
(1,360:367241821,29070828:321126,389283,0
x1,360:367530179,29070828
)
x1,360:368486217,29356302
(1,360:368486217,29474266:1198886,389283,81316
x1,360:368918754,29474266
x1,360:369357634,29474266
x1,360:369652335,29474266
)
(1,360:369685103,29356302:918814,530841,145489
x1,360:370282791,29356302
(1,360:370282791,29474266:321126,389283,0
x1,360:370571149,29474266
)
)
(1,360:370603917,29048073:321126,389283,8074
x1,360:370892275,29048073
)
x1,360:371437010,29356302
(1,360:371437010,29474266:897842,389283,8074
x1,360:372302084,29474266
)
g1,360:372509612,29356302
x1,360:373009782,29356302
g1,360:373184542,29356302
x1,360:373658760,29356302
(1,360:373662691,29070828:321126,389283,0
x1,360:373951049,29070828
)
x1,360:374465899,29356302
(1,360:374465899,29356302:918814,530841,145489
x1,360:375063587,29356302
(1,360:375063587,29474266:321126,389283,0
x1,360:375351945,29474266
)
)
(1,360:375384713,29048073:321126,389283,0
x1,360:375673071,29048073
)
x1,360:376007042,29356302
x1,360:376512717,29356302
(1,360:376516648,29070828:321126,389283,0
x1,360:376805006,29070828
)
x1,360:377223912,29356302
(1,360:377223912,29474266:897842,389283,8074
x1,360:378088986,29474266
)
x1,360:378719442,29356302
(1,360:378719442,29474266:321126,389283,0
x1,360:379007800,29474266
)
g1,360:379215328,29356302
x1,360:379658875,29356302
g1,360:379833635,29356302
x1,360:380756905,29356302
(1,360:380756905,29474266:897842,389283,8074
x1,360:381621979,29474266
)
x1,360:382252435,29356302
(1,360:382252435,29474266:321126,389283,0
x1,360:382540793,29474266
)
x1,360:382851171,29356302
x1,360:383386730,29356302
(1,360:383386730,29474266:897842,389283,8074
x1,360:384251804,29474266
)
g1,360:384459332,29356302
x1,360:384959502,29356302
g1,360:385134262,29356302
x1,360:385527478,29356302
g1,360:385658548,29356302
x1,360:386132766,29356302
(1,360:386136697,29070828:321126,389283,0
x1,360:386425055,29070828
)
x1,360:386939905,29356302
(1,360:386939905,29070828:321126,389283,0
x1,360:387228263,29070828
)
(1,360:387261031,29356302:918814,530841,145489
x1,360:387858719,29356302
(1,360:387858719,29474266:321126,389283,0
x1,360:388147077,29474266
)
)
(1,360:388179845,29048073:321126,389283,0
x1,360:388468203,29048073
)
x1,360:388887109,29356302
(1,360:388887109,29474266:897842,389283,8074
x1,360:389752183,29474266
)
x1,360:390382639,29356302
(1,360:390382639,29474266:321126,389283,0
x1,360:390670997,29474266
)
g1,360:390834835,29356302
x1,360:391346802,29356302
(1,360:391346802,29474266:897842,389283,8074
x1,360:392211876,29474266
)
x1,360:392522254,29356302
x1,360:393069610,29356302
x1,360:393508045,29356302
)
(1,360:270424554,30561374:123186513,697512,163184
k1,360:330538794,30561374:60114240
x1,360:331013012,30561374
(1,360:331016943,30334096:321126,389283,8074
x1,360:331305301,30334096
)
(1,360:331338069,30561374:918814,530841,145489
x1,360:331935757,30561374
(1,360:331935757,30679338:321126,389283,0
x1,360:332224115,30679338
)
)
(1,360:332256883,30253145:321126,389283,0
x1,360:332545241,30253145
)
x1,360:333175697,30561374
(1,360:333175697,30679338:321126,389283,0
x1,360:333464055,30679338
)
k1,360:393611063,30561374:60114240
)
]
h1,360:393611067,29911835:78643,0,0
)
)
g1,360:393864470,29911835
x1,360:394308017,29911835
g1,360:394482777,29911835
(1,360:394482777,29911835:57772093,1253045,731772
(1,360:394482777,29911835:57772093,1253045,731772
h1,360:394482777,29911835:78643,0,0
[1,360:394561420,29911835:57614807,1253045,731772
(1,360:394561420,29356302:57614807,697512,199280
x1,360:394862623,29356302
x1,360:395787466,29356302
g1,360:395918536,29356302
(1,360:395918536,29356302:918814,530841,145489
x1,360:396516224,29356302
(1,360:396516224,29474266:321126,389283,0
x1,360:396804582,29474266
)
)
(1,360:396837350,29048073:321126,389283,0
x1,360:397125708,29048073
)
x1,360:397640558,29356302
(1,360:397640558,29070828:321126,389283,0
x1,360:397928916,29070828
)
x1,360:398347822,29356302
(1,360:398347822,29474266:897842,389283,8074
x1,360:399212896,29474266
)
x1,360:399843352,29356302
(1,360:399843352,29474266:321126,389283,8074
x1,360:400131710,29474266
)
g1,360:400295548,29356302
x1,360:400838972,29356302
(1,360:400838972,29474266:897842,389283,8074
x1,360:401704046,29474266
)
g1,360:401911574,29356302
x1,360:402411744,29356302
g1,360:402586504,29356302
x1,360:403068586,29356302
(1,360:403068586,29070828:321126,389283,0
x1,360:403356944,29070828
)
x1,360:403830900,29356302
(1,360:403830900,29474266:897842,389283,8074
x1,360:404695974,29474266
)
(1,360:404728742,29356302:918814,530841,145489
x1,360:405326430,29356302
(1,360:405326430,29474266:321126,389283,0
x1,360:405614788,29474266
)
)
(1,360:405647556,29048073:321126,389283,0
x1,360:405935914,29048073
)
x1,360:406566370,29356302
(1,360:406566370,29474266:321126,389283,8074
x1,360:406854728,29474266
)
g1,360:407018566,29356302
x1,360:407561990,29356302
(1,360:407561990,29474266:897842,389283,8074
x1,360:408427064,29474266
)
g1,360:408634592,29356302
x1,360:409134762,29356302
g1,360:409309522,29356302
x1,360:409702738,29356302
g1,360:409833808,29356302
x1,360:410308026,29356302
(1,360:410311957,29070828:321126,389283,0
x1,360:410600315,29070828
)
x1,360:411115165,29356302
(1,360:411115165,29356302:918814,530841,145489
x1,360:411712853,29356302
(1,360:411712853,29474266:321126,389283,0
x1,360:412001211,29474266
)
)
(1,360:412033979,29048073:321126,389283,0
x1,360:412322337,29048073
)
x1,360:412741243,29356302
(1,360:412741243,29474266:897842,389283,8074
x1,360:413606317,29474266
)
x1,360:414151052,29356302
(1,360:414151052,29474266:1198886,389283,81316
x1,360:414583589,29474266
x1,360:415022469,29474266
x1,360:415317170,29474266
)
g1,360:415524698,29356302
x1,360:416024868,29356302
g1,360:416199628,29356302
x1,360:416673846,29356302
(1,360:416677777,29070828:321126,389283,0
x1,360:416966135,29070828
)
x1,360:417922173,29356302
(1,360:417922173,29474266:897842,389283,8074
x1,360:418787247,29474266
)
(1,360:418820015,29356302:918814,530841,145489
x1,360:419417703,29356302
(1,360:419417703,29474266:321126,389283,0
x1,360:419706061,29474266
)
)
(1,360:419738829,29048073:321126,389283,0
x1,360:420027187,29048073
)
x1,360:420571922,29356302
(1,360:420571922,29474266:897842,389283,8074
x1,360:421436996,29474266
)
g1,360:421644524,29356302
x1,360:422088071,29356302
g1,360:422262831,29356302
x1,360:422656047,29356302
g1,360:422787117,29356302
x1,360:423269199,29356302
(1,360:423269199,29070828:321126,389283,0
x1,360:423557557,29070828
)
x1,360:424188013,29356302
(1,360:424188013,29474266:321126,389283,0
x1,360:424476371,29474266
)
g1,360:424640209,29356302
x1,360:425026347,29356302
(1,360:425026347,29474266:897842,389283,8074
x1,360:425891421,29474266
)
x1,360:426521877,29356302
(1,360:426521877,29474266:321126,389283,0
x1,360:426810235,29474266
)
g1,360:426974073,29356302
x1,360:427497050,29356302
(1,360:427497050,29474266:897842,389283,8074
x1,360:428362124,29474266
)
g1,360:428569652,29356302
x1,360:429013199,29356302
g1,360:429187959,29356302
x1,360:429670041,29356302
(1,360:429670041,29070828:321126,389283,0
x1,360:429958399,29070828
)
x1,360:430432355,29356302
(1,360:430432355,29474266:897842,389283,8074
x1,360:431297429,29474266
)
x1,360:431927885,29356302
(1,360:431927885,29474266:321126,389283,0
x1,360:432216243,29474266
)
g1,360:432380081,29356302
(1,360:432380081,29356302:961020,530841,142344
x1,360:433341101,29356302
)
g1,360:433472171,29356302
x1,360:433995148,29356302
(1,360:433995148,29474266:897842,389283,8074
x1,360:434860222,29474266
)
g1,360:435067750,29356302
x1,360:435511297,29356302
g1,360:435686057,29356302
x1,360:436765827,29356302
(1,360:436765827,29474266:321126,389283,0
x1,360:437054185,29474266
)
g1,360:437218023,29356302
x1,360:437815711,29356302
(1,360:437815711,29474266:321126,389283,0
x1,360:438104069,29474266
)
g1,360:438267907,29356302
x1,360:438865595,29356302
(1,360:438865595,29474266:321126,389283,8074
x1,360:439153953,29474266
)
g1,360:439317791,29356302
x1,360:439861215,29356302
(1,360:439861215,29474266:897842,389283,8074
x1,360:440726289,29474266
)
g1,360:440933817,29356302
x1,360:441377364,29356302
g1,360:441552124,29356302
x1,360:442026342,29356302
(1,360:442030273,29070828:321126,389283,0
x1,360:442318631,29070828
)
(1,360:442351399,29356302:961020,530841,142344
x1,360:443312419,29356302
)
g1,360:443443489,29356302
x1,360:444041177,29356302
(1,360:444041177,29474266:321126,389283,0
x1,360:444329535,29474266
)
g1,360:444493373,29356302
x1,360:445005340,29356302
(1,360:445005340,29474266:897842,389283,8074
x1,360:445870414,29474266
)
g1,360:446077942,29356302
x1,360:446578112,29356302
g1,360:446752872,29356302
x1,360:447832642,29356302
(1,360:447832642,29474266:321126,389283,0
x1,360:448121000,29474266
)
g1,360:448284838,29356302
x1,360:448882526,29356302
(1,360:448882526,29474266:321126,389283,0
x1,360:449170884,29474266
)
g1,360:449334722,29356302
x1,360:449857699,29356302
(1,360:449857699,29474266:897842,389283,8074
x1,360:450722773,29474266
)
x1,360:451033151,29356302
x1,360:451580507,29356302
x1,360:452130615,29356302
)
(1,360:394561420,30480423:57614807,616561,163184
k1,360:421984836,30480423:27423416
x1,360:422459054,30480423
(1,360:422462985,30253145:321126,389283,0
x1,360:422751343,30253145
)
x1,360:423381799,30480423
(1,360:423381799,30598387:321126,389283,0
x1,360:423670157,30598387
)
g1,360:423833995,30480423
x1,360:424431683,30480423
(1,360:424431683,30598387:321126,389283,0
x1,360:424720041,30598387
)
k1,360:452176225,30480423:27423416
)
]
h1,360:452176227,29911835:78643,0,0
)
)
g1,360:452429630,29911835
x1,360:452873177,29911835
g1,360:453047937,29911835
(1,360:453047937,29911835:52629917,1229926,812723
(1,360:453047937,29911835:52629917,1229926,812723
h1,360:453047937,29911835:78643,0,0
[1,360:453126580,29911835:52472631,1229926,812723
(1,360:453126580,29379421:52472631,697512,163184
x1,360:453427783,29379421
x1,360:453933458,29379421
(1,360:453937389,29093947:321126,389283,0
x1,360:454225747,29093947
)
x1,360:454740597,29379421
(1,360:454740597,29379421:918814,530841,145489
x1,360:455338285,29379421
(1,360:455338285,29497385:321126,389283,0
x1,360:455626643,29497385
)
)
(1,360:455659411,29071192:321126,389283,8074
x1,360:455947769,29071192
)
x1,360:456578225,29379421
(1,360:456578225,29497385:321126,389283,8074
x1,360:456866583,29497385
)
g1,360:457030421,29379421
x1,360:457573845,29379421
(1,360:457573845,29497385:897842,389283,8074
x1,360:458438919,29497385
)
g1,360:458646447,29379421
x1,360:459089994,29379421
g1,360:459264754,29379421
x1,360:459738972,29379421
(1,360:459742903,29093947:321126,397069,8074
x1,360:460031261,29093947
)
(1,360:460064029,29379421:918814,530841,145489
x1,360:460661717,29379421
(1,360:460661717,29497385:321126,389283,0
x1,360:460950075,29497385
)
)
(1,360:460982843,29071192:321126,389283,8074
x1,360:461271201,29071192
)
x1,360:461815936,29379421
(1,360:461815936,29497385:897842,389283,8074
x1,360:462681010,29497385
)
g1,360:462888538,29379421
x1,360:463332085,29379421
g1,360:463506845,29379421
x1,360:463981063,29379421
(1,360:463984994,29093947:321126,389283,0
x1,360:464273352,29093947
)
x1,360:464788202,29379421
(1,360:464788202,29093947:321126,389283,0
x1,360:465076560,29093947
)
(1,360:465109328,29379421:918814,530841,145489
x1,360:465707016,29379421
(1,360:465707016,29497385:321126,389283,0
x1,360:465995374,29497385
)
)
(1,360:466028142,29071192:321126,389283,0
x1,360:466316500,29071192
)
x1,360:466946956,29379421
(1,360:466946956,29497385:321126,389283,8074
x1,360:467235314,29497385
)
g1,360:467399152,29379421
x1,360:467996840,29379421
(1,360:467996840,29497385:321126,389283,0
x1,360:468285198,29497385
)
g1,360:468449036,29379421
x1,360:468992460,29379421
(1,360:468992460,29497385:897842,389283,8074
x1,360:469857534,29497385
)
g1,360:470065062,29379421
x1,360:470565232,29379421
g1,360:470739992,29379421
x1,360:471214210,29379421
(1,360:471218141,29093947:321126,389283,0
x1,360:471506499,29093947
)
x1,360:472021349,29379421
(1,360:472021349,29379421:918814,530841,145489
x1,360:472619037,29379421
(1,360:472619037,29497385:321126,389283,0
x1,360:472907395,29497385
)
)
(1,360:472940163,29071192:321126,389283,0
x1,360:473228521,29071192
)
x1,360:473858977,29379421
(1,360:473858977,29497385:321126,389283,0
x1,360:474147335,29497385
)
g1,360:474311173,29379421
x1,360:474834150,29379421
(1,360:474834150,29497385:897842,389283,8074
x1,360:475699224,29497385
)
g1,360:475906752,29379421
x1,360:476350299,29379421
g1,360:476525059,29379421
x1,360:476999277,29379421
(1,360:477003208,29093947:321126,389283,0
x1,360:477291566,29093947
)
x1,360:477806416,29379421
(1,360:477806416,29379421:918814,530841,145489
x1,360:478404104,29379421
(1,360:478404104,29497385:321126,389283,0
x1,360:478692462,29497385
)
)
(1,360:478725230,29071192:321126,389283,0
x1,360:479013588,29071192
)
x1,360:479644044,29379421
(1,360:479644044,29497385:321126,389283,0
x1,360:479932402,29497385
)
g1,360:480096240,29379421
x1,360:480608207,29379421
(1,360:480608207,29497385:897842,389283,8074
x1,360:481473281,29497385
)
g1,360:481680809,29379421
x1,360:482124356,29379421
g1,360:482299116,29379421
x1,360:482781198,29379421
(1,360:482781198,29093947:321126,389283,8074
x1,360:483069556,29093947
)
x1,360:483700012,29379421
(1,360:483700012,29497385:321126,389283,0
x1,360:483988370,29497385
)
g1,360:484152208,29379421
x1,360:484749896,29379421
(1,360:484749896,29497385:321126,389283,8074
x1,360:485038254,29497385
)
g1,360:485202092,29379421
(1,360:485202092,29379421:918814,530841,145489
x1,360:485799780,29379421
(1,360:485799780,29497385:321126,389283,0
x1,360:486088138,29497385
)
)
(1,360:486120906,29071192:321126,389283,0
x1,360:486409264,29071192
)
x1,360:486985456,29379421
(1,360:486985456,29497385:897842,389283,8074
x1,360:487850530,29497385
)
g1,360:488058058,29379421
x1,360:488558228,29379421
g1,360:488732988,29379421
x1,360:489207206,29379421
(1,360:489211137,29093947:321126,389283,0
x1,360:489499495,29093947
)
x1,360:490014345,29379421
(1,360:490014345,29093947:321126,389283,0
x1,360:490302703,29093947
)
x1,360:490933159,29379421
(1,360:490933159,29497385:321126,389283,0
x1,360:491221517,29497385
)
g1,360:491385355,29379421
(1,360:491385355,29379421:918814,530841,145489
x1,360:491983043,29379421
(1,360:491983043,29497385:321126,389283,0
x1,360:492271401,29497385
)
)
(1,360:492304169,29071192:321126,389283,0
x1,360:492592527,29071192
)
x1,360:493148272,29379421
(1,360:493148272,29497385:897842,389283,8074
x1,360:494013346,29497385
)
g1,360:494220874,29379421
x1,360:494664421,29379421
g1,360:494839181,29379421
x1,360:495313399,29379421
(1,360:495317330,29093947:321126,389283,0
x1,360:495605688,29093947
)
x1,360:496120538,29379421
(1,360:496120538,29093947:321126,389283,0
x1,360:496408896,29093947
)
(1,360:496441664,29379421:961020,530841,142344
x1,360:497402684,29379421
)
g1,360:497533754,29379421
(1,360:497533754,29379421:918814,530841,145489
x1,360:498131442,29379421
(1,360:498131442,29497385:321126,389283,0
x1,360:498419800,29497385
)
)
(1,360:498452568,29071192:321126,389283,0
x1,360:498740926,29071192
)
x1,360:499285661,29379421
(1,360:499285661,29497385:897842,389283,8074
x1,360:500150735,29497385
)
g1,360:500358263,29379421
x1,360:500858433,29379421
g1,360:501033193,29379421
x1,360:501515275,29379421
(1,360:501515275,29093947:321126,389283,8074
x1,360:501803633,29093947
)
(1,360:501836401,29379421:918814,530841,145489
x1,360:502434089,29379421
(1,360:502434089,29497385:321126,389283,0
x1,360:502722447,29497385
)
)
(1,360:502755215,29071192:321126,389283,8074
x1,360:503043573,29071192
)
x1,360:503599318,29379421
(1,360:503599318,29497385:897842,389283,8074
x1,360:504464392,29497385
)
x1,360:504774770,29379421
x1,360:505175063,29379421
(1,360:505278085,29093947:321126,389283,0
x1,360:505566443,29093947
)
)
(1,360:453126580,30561374:52472631,697512,163184
k1,360:477818346,30561374:24691766
x1,360:478292564,30561374
(1,360:478296495,30334096:321126,389283,0
x1,360:478584853,30334096
)
x1,360:479215309,30561374
(1,360:479215309,30679338:321126,389283,0
x1,360:479503667,30679338
)
g1,360:479667505,30561374
(1,360:479667505,30561374:918814,530841,145489
x1,360:480265193,30561374
(1,360:480265193,30679338:321126,389283,0
x1,360:480553551,30679338
)
)
(1,360:480586319,30253145:321126,389283,0
x1,360:480874677,30253145
)
k1,360:505599211,30561374:24691766
)
]
h1,360:505599211,29911835:78643,0,0
)
)
g1,360:505852614,29911835
x1,360:506296161,29911835
g1,360:506470921,29911835
(1,360:506470921,29911835:34368738,1229926,731772
(1,360:506470921,29911835:34368738,1229926,731772
h1,360:506470921,29911835:78643,0,0
[1,360:506549564,29911835:34211452,1229926,731772
(1,360:506549564,29379421:34211452,697512,163184
x1,360:506850767,29379421
x1,360:507356442,29379421
(1,360:507360373,29093947:321126,389283,0
x1,360:507648731,29093947
)
x1,360:508163581,29379421
(1,360:508163581,29379421:918814,530841,145489
x1,360:508761269,29379421
(1,360:508761269,29497385:321126,389283,0
x1,360:509049627,29497385
)
)
(1,360:509082395,29071192:321126,389283,0
x1,360:509370753,29071192
)
x1,360:510001209,29379421
(1,360:510001209,29497385:321126,389283,8074
x1,360:510289567,29497385
)
g1,360:510453405,29379421
x1,360:510996829,29379421
(1,360:510996829,29497385:897842,389283,8074
x1,360:511861903,29497385
)
g1,360:512069431,29379421
x1,360:512512978,29379421
g1,360:512687738,29379421
x1,360:513161956,29379421
(1,360:513165887,29093947:321126,389283,0
x1,360:513454245,29093947
)
(1,360:513487013,29379421:918814,530841,145489
x1,360:514084701,29379421
(1,360:514084701,29497385:321126,389283,0
x1,360:514373059,29497385
)
)
(1,360:514405827,29071192:321126,389283,0
x1,360:514694185,29071192
)
x1,360:515238920,29379421
(1,360:515238920,29497385:897842,389283,8074
x1,360:516103994,29497385
)
g1,360:516311522,29379421
x1,360:516755069,29379421
g1,360:516929829,29379421
x1,360:517323045,29379421
g1,360:517454115,29379421
x1,360:517936197,29379421
(1,360:517936197,29093947:321126,389283,0
x1,360:518224555,29093947
)
x1,360:518855011,29379421
(1,360:518855011,29497385:321126,389283,0
x1,360:519143369,29497385
)
g1,360:519307207,29379421
x1,360:519904895,29379421
(1,360:519904895,29497385:321126,389283,8074
x1,360:520193253,29497385
)
g1,360:520357091,29379421
x1,360:520954779,29379421
(1,360:520954779,29497385:321126,389283,0
x1,360:521243137,29497385
)
g1,360:521406975,29379421
x1,360:521950399,29379421
(1,360:521950399,29497385:897842,389283,8074
x1,360:522815473,29497385
)
g1,360:523023001,29379421
x1,360:523523171,29379421
g1,360:523697931,29379421
x1,360:524172149,29379421
(1,360:524176080,29093947:321126,389283,0
x1,360:524464438,29093947
)
x1,360:525576976,29379421
(1,360:525576976,29497385:321126,389283,0
x1,360:525865334,29497385
)
g1,360:526029172,29379421
x1,360:526626860,29379421
(1,360:526626860,29497385:321126,389283,0
x1,360:526915218,29497385
)
g1,360:527079056,29379421
x1,360:527602033,29379421
(1,360:527602033,29497385:897842,389283,8074
x1,360:528467107,29497385
)
g1,360:528674635,29379421
x1,360:529118182,29379421
g1,360:529292942,29379421
x1,360:529686158,29379421
g1,360:529817228,29379421
x1,360:530291446,29379421
(1,360:530295377,29093947:321126,389283,0
x1,360:530583735,29093947
)
x1,360:531696273,29379421
(1,360:531696273,29497385:321126,389283,0
x1,360:531984631,29497385
)
g1,360:532148469,29379421
x1,360:532746157,29379421
(1,360:532746157,29497385:321126,389283,0
x1,360:533034515,29497385
)
g1,360:533198353,29379421
x1,360:533710320,29379421
(1,360:533710320,29497385:897842,389283,8074
x1,360:534575394,29497385
)
g1,360:534782922,29379421
x1,360:535283092,29379421
g1,360:535457852,29379421
x1,360:535851068,29379421
g1,360:535982138,29379421
x1,360:536464220,29379421
(1,360:536464220,29093947:321126,389283,0
x1,360:536752578,29093947
)
(1,360:536785346,29379421:918814,530841,145489
x1,360:537383034,29379421
(1,360:537383034,29497385:321126,389283,0
x1,360:537671392,29497385
)
)
(1,360:537704160,29071192:321126,389283,0
x1,360:537992518,29071192
)
x1,360:538548263,29379421
(1,360:538548263,29497385:897842,389283,8074
x1,360:539413337,29497385
)
x1,360:539723715,29379421
x1,360:540124008,29379421
x1,360:540715404,29379421
)
(1,360:506549564,30480423:34211452,616561,163184
k1,360:522250200,30480423:15700636
x1,360:522724418,30480423
(1,360:522728349,30253145:321126,389283,8074
x1,360:523016707,30253145
)
(1,360:523049475,30480423:961020,530841,142344
x1,360:524010495,30480423
)
g1,360:524141565,30480423
x1,360:524739253,30480423
(1,360:524739253,30598387:321126,389283,0
x1,360:525027611,30598387
)
k1,360:540761015,30480423:15700636
)
]
h1,360:540761016,29911835:78643,0,0
)
)
g1,360:541014419,29911835
x1,360:541457966,29911835
g1,360:541632726,29911835
(1,360:541632726,29911835:13523886,1207171,731772
(1,360:541632726,29911835:13523886,1207171,731772
h1,360:541632726,29911835:78643,0,0
[1,360:541711369,29911835:13366600,1207171,731772
(1,360:541711369,29379421:13366600,674757,163184
x1,360:542012572,29379421
x1,360:543123799,29379421
(1,360:543123799,29497385:321126,389283,0
x1,360:543412157,29497385
)
g1,360:543575995,29379421
x1,360:544173683,29379421
(1,360:544173683,29497385:321126,389283,8074
x1,360:544462041,29497385
)
g1,360:544625879,29379421
x1,360:545169303,29379421
(1,360:545169303,29497385:897842,389283,8074
x1,360:546034377,29497385
)
g1,360:546241905,29379421
x1,360:546685452,29379421
g1,360:546860212,29379421
x1,360:547334430,29379421
(1,360:547338361,29093947:321126,389283,0
x1,360:547626719,29093947
)
x1,360:548257175,29379421
(1,360:548257175,29497385:321126,389283,0
x1,360:548545533,29497385
)
g1,360:548709371,29379421
x1,360:549221338,29379421
(1,360:549221338,29497385:897842,389283,8074
x1,360:550086412,29497385
)
g1,360:550293940,29379421
x1,360:550794110,29379421
g1,360:550968870,29379421
x1,360:552048640,29379421
(1,360:552048640,29497385:321126,389283,0
x1,360:552336998,29497385
)
g1,360:552500836,29379421
x1,360:553023813,29379421
(1,360:553023813,29497385:897842,389283,8074
x1,360:553888887,29497385
)
x1,360:554199265,29379421
x1,360:554711231,29379421
(1,360:554756843,29093947:321126,389283,0
x1,360:555045201,29093947
)
)
(1,360:541711369,30480423:13366600,616561,163184
k1,360:547535625,30480423:5824256
x1,360:548009843,30480423
(1,360:548013774,30253145:321126,389283,0
x1,360:548302132,30253145
)
x1,360:548932588,30480423
(1,360:548932588,30598387:321126,389283,0
x1,360:549220946,30598387
)
k1,360:555077969,30480423:5824255
)
]
h1,360:555077969,29911835:78643,0,0
)
)
x1,360:555434222,29911835
x1,360:555790475,29911835
)
$1,360:555838447,29911835
g1,360:555838447,29911835
)
g1,360:555838447,29911835
)
]
]
)
$1,361:555838447,18415742
)
g1,361:555838447,18415742
)
g1,361:555838447,18415742
(1,361:555838447,18415742:-520469214,12713043,13657224
(1,361:35369233,18415742:0,0,13657224
k1,361:34452253,18415742:-916980
[1,361:34452253,18415742:916980,0,13657224
h1,361:34452253,18415742:0,0,12308816
(1,361:34452253,31688101:916980,898007,384865
(1,360:34452253,31688101:0,898007,384865
[1,360:34452253,31688101:0,898007,384865
(1,38:34452253,31688101:0,898007,384865
r1,381:34452253,31688101:0,1282872,384865
)
]
)
(1,361:34452253,31688101:916980,531627,140771
x1,361:35107351,31688101
x1,361:35369233,31688101
)
)
]
)
)
g1,361:35369233,18415742
)
[1,361:3789043,31688101:31580190,898007,384865
(1,361:3789043,31688101:31580190,898007,384865
(1,361:3789043,31688101:31580190,898007,384865
(1,361:3789043,31688101:552049404,898007,384865
(1,360:3789043,31688101:0,898007,384865
[1,360:3789043,31688101:0,898007,384865
(1,38:3789043,31688101:0,898007,384865
r1,381:3789043,31688101:0,1282872,384865
)
]
)
k1,361:555838451,31688101:552049408
)
)
g1,361:35369233,31688101
g1,361:35369233,31688101
)
]
]
)
(1,364:3789043,33897702:31580190,697512,163184
h1,363:3789043,33897702:1155060,0,0
x1,363:6865357,33897702
k1,363:7115932,33897702:250575
$1,363:7115932,33897702
x1,363:7713620,33897702
(1,363:7713620,34015666:321126,389283,0
x1,363:8001978,34015666
)
k1,363:8328150,33897702:293404
x1,363:8793717,33897702
k1,363:9087121,33897702:293404
x1,363:10010391,33897702
(1,363:10010391,34015666:897842,389283,8074
x1,363:10875465,34015666
)
k1,363:11112975,33897702:204742
x1,363:11556522,33897702
k1,363:11761264,33897702:204742
x1,363:12235482,33897702
$1,363:12239413,33897702
x1,363:12436021,33897702
k1,363:12700087,33897702:264066
k1,363:13095254,33897702:264067
$1,363:13095254,33897702
x1,363:13692942,33897702
(1,363:13692942,34015666:321126,389283,0
x1,363:13981300,34015666
)
k1,363:14307472,33897702:293404
x1,363:14773039,33897702
k1,363:15066443,33897702:293404
x1,363:15548525,33897702
(1,363:15548525,33612228:321126,389283,0
x1,363:15836883,33612228
)
(1,363:15869651,33897702:1339030,530841,126038
x1,363:16310839,33897702
(1,363:16310839,34015666:897842,389283,8074
x1,363:17175913,34015666
)
)
(1,363:17208681,33589473:321126,389283,0
x1,363:17497039,33589473
)
k1,363:17734549,33897702:204742
x1,363:18178096,33897702
k1,363:18382837,33897702:204741
x1,363:18857055,33897702
(1,363:18860986,33612228:321126,389283,0
x1,363:19149344,33612228
)
$1,363:19182112,33897702
x1,363:19378720,33897702
k1,363:19773887,33897702:264067
$1,363:19773887,33897702
x1,363:20371575,33897702
(1,363:20371575,34015666:321126,389283,8074
x1,363:20659933,34015666
)
k1,363:20986105,33897702:293404
x1,363:21451672,33897702
k1,363:21745076,33897702:293404
x1,363:23168516,33897702
(1,363:23168516,34015666:897842,389283,8074
x1,363:24033590,34015666
)
x1,363:24452496,33897702
(1,363:24452496,34015666:897842,389283,8074
x1,363:25317570,34015666
)
k1,363:25555080,33897702:204742
x1,363:25998627,33897702
k1,363:26203369,33897702:204742
x1,363:27126639,33897702
(1,363:27126639,34015666:897842,389283,8074
x1,363:27991713,34015666
)
x1,363:28410619,33897702
(1,363:28410619,34015666:897842,389283,8074
x1,363:29275693,34015666
)
k1,363:29513202,33897702:204741
x1,363:29956749,33897702
k1,363:30161491,33897702:204742
x1,363:30635709,33897702
k1,363:30770710,33897702:131070
x1,363:31156848,33897702
(1,363:31156848,34015666:897842,389283,8074
x1,363:32021922,34015666
)
$1,363:32054690,33897702
k1,363:32305265,33897702:250575
x1,363:33440873,33897702
k1,363:33691448,33897702:250575
$1,363:33691448,33897702
x1,363:34289136,33897702
(1,363:34289136,34015666:321126,389283,0
x1,363:34577494,34015666
)
k1,363:34903666,33897702:293404
x1,363:35369233,33897702
k1,364:35369233,33897702:0
)
(1,364:3789043,35180575:31580190,697512,163184
x1,364:4271125,35180575
(1,363:4271125,34895101:321126,389283,0
x1,363:4559483,34895101
)
(1,363:4592251,35180575:1339030,530841,126038
x1,363:5033439,35180575
(1,363:5033439,35298539:897842,389283,8074
x1,363:5898513,35298539
)
)
(1,363:5931281,34872346:321126,389283,0
x1,363:6219639,34872346
)
x1,363:6638545,35180575
(1,363:6638545,35298539:897842,389283,8074
x1,363:7503619,35298539
)
g1,363:7711147,35180575
x1,363:8211317,35180575
g1,363:8386077,35180575
x1,363:8868159,35180575
(1,363:8868159,34895101:321126,389283,0
x1,363:9156517,34895101
)
x1,363:9630473,35180575
(1,363:9630473,35298539:897842,389283,8074
x1,363:10495547,35298539
)
x1,363:10969503,35180575
(1,363:10969503,35298539:897842,389283,8074
x1,363:11834577,35298539
)
x1,363:12253483,35180575
(1,363:12253483,35298539:897842,389283,8074
x1,363:13118557,35298539
)
g1,363:13326085,35180575
x1,363:13826255,35180575
g1,363:14001015,35180575
x1,363:14475233,35180575
x1,363:15402434,35180575
(1,363:15402434,35298539:897842,389283,8074
x1,363:16267508,35298539
)
x1,363:16686414,35180575
(1,363:16686414,35298539:897842,389283,8074
x1,363:17551488,35298539
)
g1,363:17759016,35180575
x1,363:18202563,35180575
g1,363:18377323,35180575
x1,363:18851541,35180575
(1,363:18855472,34895101:321126,389283,0
x1,363:19143830,34895101
)
x1,363:19562736,35180575
(1,363:19562736,35298539:897842,389283,8074
x1,363:20427810,35298539
)
$1,363:20460578,35180575
x1,363:20657186,35180575
k1,364:35369233,35180575:14712047
g1,364:35369233,35180575
)
(1,366:3789043,36463448:31580190,556400,170262
h1,365:3789043,36463448:1155060,0,0
x1,365:6647515,36463448
k1,365:6845101,36463448:197586
$1,365:6845101,36463448
x1,365:7238317,36463448
k1,365:7458125,36463448:219808
x1,365:7992112,36463448
k1,365:8211920,36463448:219808
x1,365:8544581,36463448
k1,365:8812361,36463448:219808
x1,365:9880335,36463448
k1,365:10100144,36463448:219809
x1,365:10493360,36463448
$1,365:10493360,36463448
x1,365:10689968,36463448
k1,365:10887798,36463448:197830
x1,365:11455602,36463448
x1,365:11781185,36463448
k1,365:11978771,36463448:197586
x1,365:13027085,36463448
k1,365:13224671,36463448:197586
x1,365:13573847,36463448
k1,365:13771433,36463448:197586
x1,365:14732453,36463448
k1,365:14930038,36463448:197585
x1,365:15279214,36463448
x1,365:16796241,36463448
x1,365:17125756,36463448
k1,365:17323342,36463448:197586
x1,365:17978440,36463448
k1,365:18176026,36463448:197586
x1,365:21495556,36463448
k1,365:21693142,36463448:197586
$1,365:21693142,36463448
x1,365:22216906,36463448
k1,365:22498448,36463448:219808
x1,365:22964015,36463448
k1,365:23183823,36463448:219808
x1,365:23706013,36463448
x1,365:24108273,36463448
x1,365:24873077,36463448
x1,365:25178211,36463448
x1,365:25600524,36463448
x1,365:25886784,36463448
x1,365:26106984,36463448
k1,365:26246704,36463448:131070
x1,365:26672164,36463448
k1,365:26988704,36463448:219809
x1,365:27454271,36463448
k1,365:27674079,36463448:219808
x1,365:28196269,36463448
x1,365:28554489,36463448
x1,365:28784912,36463448
x1,365:29499777,36463448
x1,365:29922090,36463448
x1,365:30208350,36463448
x1,365:30428550,36463448
k1,365:30568270,36463448:131070
x1,365:31202920,36463448
k1,365:31492720,36463448:219808
x1,365:31958287,36463448
k1,365:32178095,36463448:219808
x1,365:32700285,36463448
x1,365:33204781,36463448
$1,365:33250393,36463448
k1,365:33447979,36463448:197586
x1,365:35369233,36463448
k1,365:35369233,36463448:0
)
(1,366:3789043,37746321:31580190,531627,170262
x1,366:4311233,37746321
g1,365:4545805,37746321
x1,365:5079792,37746321
g1,365:5298242,37746321
x1,365:5691458,37746321
$1,365:5691458,37746321
x1,365:6849086,37746321
g1,365:7045694,37746321
x1,365:7744832,37746321
x1,365:8031093,37746321
x1,365:9198944,37746321
g1,365:9395552,37746321
x1,365:10050650,37746321
h1,365:10050650,37746321:0,0,0
x1,365:10312532,37746321
g1,365:10509140,37746321
x1,365:13260866,37746321
k1,366:35369234,37746321:22108368
g1,366:35369234,37746321
)
(1,372:3789043,42022283:31580190,2781868,2377642
h1,372:3789043,42022283:0,0,0
[1,372:3789043,42022283:31580190,2781868,2377642
(1,372:3789043,41923979:31580190,2880172,2475946
k1,371:3789043,41923979:0
(1,372:3789043,41923979:25443051,2880172,2475946
(1,371:3789043,41923979:0,898007,384865
[1,371:3789043,41923979:0,898007,384865
(1,38:3789043,41923979:0,898007,384865
r1,381:3789043,41923979:0,1282872,384865
)
]
)
k1,372:3789043,41923979:6137139
(1,372:9926182,41923979:19305912,2880172,2475946
$1,372:9926182,41923979
(1,372:9926182,41923979:19305912,2880172,2475946
[1,371:9926182,41923979:19305912,2880172,2475946
[1,371:9926182,44399925:19305912,5356118,0
(1,371:9926182,40107062:19305912,1063255,547355
g1,371:9926182,40107062
(1,371:9926182,40107062:2538242,1063255,547355
k1,371:9939550,40107062:13368
(1,371:9939550,40107062:0,898007,384865
[1,371:9939550,40107062:0,898007,384865
(1,38:9939550,40107062:0,898007,384865
r1,381:9939550,40107062:0,1282872,384865
)
]
)
$1,371:9939550,40107062
(1,371:9939550,40107062:2524874,1063255,547355
(1,371:9939550,40107062:1084095,1063255,547355
(1,371:9939550,40107062:1084095,1063255,547355
h1,371:9939550,40107062:78643,0,0
[1,371:10018193,40107062:926809,1063255,547355
(1,371:10018193,39574648:926809,530841,7863
x1,371:10449944,39574648
x1,371:10928880,39574648
)
(1,371:10018193,40646554:926809,530841,7863
k1,371:10124165,40646554:105972
x1,371:10555916,40646554
x1,371:10817011,40646554
k1,371:10945002,40646554:105971
)
]
h1,371:10945002,40107062:78643,0,0
)
)
g1,371:11242095,40107062
x1,371:11707662,40107062
g1,371:11926112,40107062
[1,371:11926112,40107062:538312,654311,0
(1,371:12165776,39939945:0,487194,0
x1,371:12427658,39939945
)
(1,371:11926112,40107062:538312,513933,0
x1,371:12448302,40107062
)
]
)
$1,371:12464424,40107062
)
g1,371:12464424,40107062
(1,371:12464424,40107062:16767670,1063255,547355
$1,371:12464424,40107062
(1,371:12464424,40107062:15496454,556400,154533
h1,371:12464424,40107062:0,0,0
g1,371:12682874,40107062
x1,371:13148441,40107062
g1,371:13366891,40107062
x1,371:13628773,40107062
(1,371:13628773,40225026:321126,389283,0
x1,371:13917131,40225026
)
x1,371:14251102,40107062
x1,371:14624657,40107062
x1,371:14855080,40107062
x1,371:15569945,40107062
x1,371:15992258,40107062
x1,371:16278518,40107062
x1,371:16498718,40107062
g1,371:16638438,40107062
x1,371:17024576,40107062
x1,371:17789380,40107062
x1,371:18094514,40107062
x1,371:18516827,40107062
x1,371:18803087,40107062
x1,371:19023287,40107062
g1,371:19163007,40107062
x1,371:19651381,40107062
x1,371:19974603,40107062
g1,371:20172955,40107062
x1,371:20616502,40107062
g1,371:20791262,40107062
x1,371:21313452,40107062
x1,371:21591456,40107062
(1,371:21591456,40225026:321126,389283,0
x1,371:21879814,40225026
)
x1,371:22213785,40107062
x1,371:22587340,40107062
x1,371:22817763,40107062
x1,371:23532628,40107062
x1,371:23954941,40107062
x1,371:24241201,40107062
x1,371:24461401,40107062
g1,371:24601121,40107062
x1,371:24987259,40107062
x1,371:25752063,40107062
x1,371:26057197,40107062
x1,371:26479510,40107062
x1,371:26765770,40107062
x1,371:26985970,40107062
g1,371:27125690,40107062
x1,371:27614064,40107062
x1,371:27937286,40107062
)
$1,371:27960878,40107062
k1,371:29232094,40107062:1271216
)
g1,371:29232094,40107062
)
(1,371:9926182,41979816:19305912,1063255,547355
g1,371:9926182,41979816
(1,371:9926182,41979816:2538242,1063255,547355
k1,371:10173908,41979816:247726
(1,371:10173908,41979816:0,898007,384865
[1,371:10173908,41979816:0,898007,384865
(1,38:10173908,41979816:0,898007,384865
r1,381:10173908,41979816:0,1282872,384865
)
]
)
$1,371:10173908,41979816
(1,371:10173908,41979816:2290516,1063255,547355
(1,371:10173908,41979816:988543,1063255,547355
(1,371:10173908,41979816:988543,1063255,547355
h1,371:10173908,41979816:78643,0,0
[1,371:10252551,41979816:831257,1063255,547355
(1,371:10252551,41447402:831257,530841,7863
x1,371:10684302,41447402
x1,371:11075158,41447402
)
(1,371:10252551,42519308:831257,530841,7863
k1,371:10310747,42519308:58196
x1,371:10742498,42519308
x1,371:11003593,42519308
k1,371:11083808,42519308:58195
)
]
h1,371:11083808,41979816:78643,0,0
)
)
g1,371:11380901,41979816
x1,371:11846468,41979816
g1,371:12064918,41979816
[1,371:12064918,41979816:399506,654311,7863
(1,371:12202936,41812699:0,487194,0
x1,371:12464818,41812699
)
(1,371:12064918,41979816:399506,513933,7863
x1,371:12455774,41979816
)
]
)
$1,371:12464424,41979816
)
g1,371:12464424,41979816
(1,371:12464424,41979816:16767670,1063255,547355
$1,371:12464424,41979816
(1,371:12464424,41979816:16767670,556400,163184
h1,371:12464424,41979816:0,0,0
g1,371:12682874,41979816
x1,371:13148441,41979816
g1,371:13366891,41979816
x1,371:13841109,41979816
g1,371:14019800,41979816
x1,371:14463347,41979816
g1,371:14638107,41979816
x1,371:14899989,41979816
(1,371:14899989,42097780:321126,389283,8074
x1,371:15188347,42097780
)
x1,371:15522318,41979816
x1,371:15895873,41979816
x1,371:16126296,41979816
x1,371:16841161,41979816
x1,371:17263474,41979816
x1,371:17549734,41979816
x1,371:17769934,41979816
g1,371:17909654,41979816
x1,371:18295792,41979816
x1,371:19060596,41979816
x1,371:19365730,41979816
x1,371:19788043,41979816
x1,371:20074303,41979816
x1,371:20294503,41979816
g1,371:20434223,41979816
x1,371:20922597,41979816
x1,371:21245819,41979816
g1,371:21444171,41979816
x1,371:21887718,41979816
g1,371:22062478,41979816
x1,371:22584668,41979816
x1,371:22862672,41979816
(1,371:22862672,42097780:321126,389283,0
x1,371:23151030,42097780
)
x1,371:23485001,41979816
x1,371:23858556,41979816
x1,371:24088979,41979816
x1,371:24803844,41979816
x1,371:25226157,41979816
x1,371:25512417,41979816
x1,371:25732617,41979816
g1,371:25872337,41979816
x1,371:26258475,41979816
x1,371:27023279,41979816
x1,371:27328413,41979816
x1,371:27750726,41979816
x1,371:28036986,41979816
x1,371:28257186,41979816
g1,371:28396906,41979816
x1,371:28885280,41979816
x1,371:29208502,41979816
)
$1,371:29232094,41979816
g1,371:29232094,41979816
)
g1,371:29232094,41979816
)
(1,371:9926182,43852570:19305912,1063255,547355
g1,371:9926182,43852570
(1,371:9926182,43852570:2538242,1063255,547355
g1,371:9926182,43852570
(1,371:9926182,43852570:0,898007,384865
[1,371:9926182,43852570:0,898007,384865
(1,38:9926182,43852570:0,898007,384865
r1,381:9926182,43852570:0,1282872,384865
)
]
)
$1,371:9926182,43852570
(1,371:9926182,43852570:2538242,1063255,547355
(1,371:9926182,43852570:1101789,1063255,547355
(1,371:9926182,43852570:1101789,1063255,547355
h1,371:9926182,43852570:78643,0,0
[1,371:10004825,43852570:944503,1063255,547355
(1,371:10004825,43320156:944503,530841,7863
x1,371:10436576,43320156
x1,371:10903716,43320156
)
(1,371:10004825,44392062:944503,530841,7863
k1,371:10119644,44392062:114819
x1,371:10551395,44392062
x1,371:10812490,44392062
k1,371:10949328,44392062:114818
)
]
h1,371:10949328,43852570:78643,0,0
)
)
g1,371:11246421,43852570
x1,371:11711988,43852570
g1,371:11930438,43852570
[1,371:11930438,43852570:533986,654311,0
(1,371:12112102,43685453:0,487194,0
x1,371:12373984,43685453
)
(1,371:11930438,43852570:533986,513933,0
x1,371:12418812,43852570
)
]
)
$1,371:12464424,43852570
)
g1,371:12464424,43852570
(1,371:12464424,43852570:16767670,1063255,547355
$1,371:12464424,43852570
(1,371:12464424,43852570:12988175,556400,154533
h1,371:12464424,43852570:0,0,0
g1,371:12682874,43852570
x1,371:13148441,43852570
g1,371:13366891,43852570
x1,371:13668094,43852570
x1,371:13961433,43852570
(1,371:13961433,43970534:600545,389283,5766
x1,371:14244601,43970534
x1,371:14529210,43970534
)
g1,371:14736738,43852570
x1,371:15236908,43852570
g1,371:15411668,43852570
x1,371:15744329,43852570
x1,371:16054183,43852570
(1,371:16054183,43970534:600545,389283,5766
x1,371:16337351,43970534
x1,371:16621960,43970534
)
x1,371:16932338,43852570
x1,371:17444304,43852570
g1,371:17664676,43852570
x1,371:18108223,43852570
g1,371:18282983,43852570
x1,371:18805173,43852570
x1,371:19083177,43852570
(1,371:19083177,43972187:321126,397069,8074
x1,371:19371535,43972187
)
x1,371:19705506,43852570
x1,371:20079061,43852570
x1,371:20309484,43852570
x1,371:21024349,43852570
x1,371:21446662,43852570
x1,371:21732922,43852570
x1,371:21953122,43852570
g1,371:22092842,43852570
x1,371:22478980,43852570
x1,371:23243784,43852570
x1,371:23548918,43852570
x1,371:23971231,43852570
x1,371:24257491,43852570
x1,371:24477691,43852570
g1,371:24617411,43852570
x1,371:25105785,43852570
x1,371:25429007,43852570
)
$1,371:25452599,43852570
k1,371:29232094,43852570:3779495
)
g1,371:29232094,43852570
)
]
]
)
$1,372:29232094,41923979
)
g1,372:29232094,41923979
)
k1,372:35369233,41923979:6137139
(1,372:35369233,41923979:0,2880172,2475946
(1,372:35369233,41923979:0,898007,384865
k1,372:34452253,41923979:-916980
(1,372:34452253,41923979:916980,898007,384865
(1,371:34452253,41923979:0,898007,384865
[1,371:34452253,41923979:0,898007,384865
(1,38:34452253,41923979:0,898007,384865
r1,381:34452253,41923979:0,1282872,384865
)
]
)
(1,372:34452253,41923979:916980,531627,140771
x1,372:35107351,41923979
x1,372:35369233,41923979
)
)
)
)
k1,372:35369233,41923979:0
)
]
)
(1,375:3789043,46083549:31580190,556400,170262
h1,374:3789043,46083549:1155060,0,0
x1,374:7039945,46083549
k1,374:7235403,46083549:195458
$1,374:7235403,46083549
x1,374:7497285,46083549
(1,374:7497285,46201513:203475,365349,5766
x1,374:7663379,46201513
)
x1,374:7897368,46083549
k1,374:8037088,46083549:131070
x1,374:8263580,46083549
k1,374:8488321,46083549:218450
x1,374:8953888,46083549
k1,374:9172338,46083549:218450
x1,374:10626450,46083549
$1,374:10626450,46083549
k1,374:10821908,46083549:195458
x1,374:11782142,46083549
k1,374:11977600,46083549:195458
x1,374:14598778,46083549
k1,374:14794236,46083549:195458
x1,374:15449334,46083549
k1,374:15644792,46083549:195458
$1,374:15644792,46083549
(1,374:15644792,46083549:917766,541458,8650
x1,374:16562558,46083549
)
x1,374:16863761,46083549
x1,374:17286074,46083549
x1,374:17572334,46083549
$1,374:17595926,46083549
x1,374:17792534,46083549
$1,374:17792534,46083549
(1,374:17792534,46083549:1048314,361758,8650
x1,374:18840848,46083549
)
x1,374:19142051,46083549
x1,374:19564364,46083549
x1,374:19850624,46083549
$1,374:19874216,46083549
k1,374:20069674,46083549:195458
x1,374:21205282,46083549
k1,374:21400740,46083549:195458
$1,374:21400740,46083549
x1,374:21889114,46083549
$1,374:21934726,46083549
x1,374:22131334,46083549
k1,374:22327021,46083549:195687
x1,374:23725297,46083549
k1,374:23920755,46083549:195458
$1,374:23920755,46083549
x1,374:24182637,46083549
(1,374:24182637,46201513:600545,389283,5766
x1,374:24465805,46201513
x1,374:24750414,46201513
)
$1,374:24783182,46083549
k1,374:24978640,46083549:195458
x1,374:26114248,46083549
k1,374:26309706,46083549:195458
$1,374:26309706,46083549
x1,374:26571588,46083549
(1,374:26571588,46201513:600545,389283,5766
x1,374:26854756,46201513
x1,374:27139365,46201513
)
$1,374:27172133,46083549
k1,374:27367591,46083549:195458
x1,374:28327825,46083549
k1,374:28523283,46083549:195458
x1,374:31973361,46083549
k1,374:32168819,46083549:195458
x1,374:32823917,46083549
k1,374:33019375,46083549:195458
x1,374:33718513,46083549
x1,374:34004774,46083549
x1,374:35369233,46083549
k1,374:35369233,46083549:0
)
(1,375:3789043,47366422:31580190,699138,277085
x1,375:4356847,47366422
x1,374:5302138,47366422
k1,374:5584735,47366422:282597
x1,374:6764383,47366422
k1,374:7046979,47366422:282596
$1,374:7046979,47366422
x1,374:7521197,47366422
k1,374:7863007,47366422:337879
x1,374:8396994,47366422
k1,374:8734872,47366422:337878
x1,374:9128088,47366422
$1,374:9128088,47366422
k1,374:9410685,47366422:282597
x1,374:9847941,47366422
k1,374:10130538,47366422:282597
x1,374:12139872,47366422
k1,374:12422468,47366422:282596
x1,374:13602116,47366422
k1,374:13884713,47366422:282597
x1,374:15456791,47366422
k1,374:15739388,47366422:282597
x1,374:16263938,47366422
k1,374:16546534,47366422:282596
x1,374:16895710,47366422
k1,374:17178307,47366422:282597
x1,374:21546937,47366422
k1,374:21829533,47366422:282596
x1,374:22484631,47366422
k1,374:22767228,47366422:282597
x1,374:23728248,47366422
k1,374:24010845,47366422:282597
x1,374:25627749,47366422
k1,374:25910345,47366422:282596
x1,374:26565443,47366422
k1,374:26848040,47366422:282597
$1,374:26848040,47366422
x1,374:27149243,47366422
x1,374:27702890,47366422
x1,374:27915620,47366422
k1,374:28055340,47366422:131070
x1,374:28543714,47366422
x1,374:28866936,47366422
$1,374:28890528,47366422
k1,374:29173124,47366422:282596
x1,374:31094378,47366422
k1,374:31376975,47366422:282597
$1,374:31376975,47366422
(1,374:31376975,47366422:766873,699138,277085
(1,374:31376975,47366422:766873,699138,277085
h1,374:31376975,47366422:78643,0,0
[1,374:31455618,47366422:609587,699138,277085
(1,374:31455618,47056568:609587,389284,5766
x1,374:31772235,47056568
x1,374:32058862,47056568
)
(1,374:31455618,47637741:609587,389284,5766
k1,374:31498295,47637741:42677
x1,374:31814912,47637741
x1,374:32006381,47637741
k1,374:32065205,47637741:42676
)
]
h1,374:32065205,47366422:78643,0,0
)
)
k1,374:32481727,47366422:337879
x1,374:32981897,47366422
k1,374:33319775,47366422:337878
x1,374:33712991,47366422
$1,374:33712991,47366422
x1,374:33909599,47366422
k1,374:34451467,47366422:541868
x1,374:35369233,47366422
k1,374:35369233,47366422:0
)
(1,375:3789043,48649295:31580190,531627,170262
x1,375:6453475,48649295
x1,374:7474264,48649295
k1,374:7729315,48649295:255051
$1,374:7729315,48649295
x1,374:8120171,48649295
$1,374:8128821,48649295
k1,374:8383872,48649295:255051
x1,374:9038970,48649295
k1,374:9294021,48649295:255051
x1,374:10255041,48649295
k1,374:10510092,48649295:255051
x1,374:14354172,48649295
k1,374:14609222,48649295:255050
x1,374:15002438,48649295
x1,374:15593835,48649295
x1,374:17334996,48649295
k1,374:17604658,48649295:269662
x1,374:18172462,48649295
x1,374:18498045,48649295
k1,374:18753096,48649295:255051
x1,374:19844664,48649295
k1,374:20099715,48649295:255051
x1,374:20929401,48649295
x1,374:21731562,48649295
k1,374:21986613,48649295:255051
x1,374:22947633,48649295
k1,374:23202684,48649295:255051
x1,374:23901822,48649295
x1,374:24188083,48649295
x1,374:25355934,48649295
k1,374:25610985,48649295:255051
x1,374:26266083,48649295
h1,374:26266083,48649295:0,0,0
x1,374:26527965,48649295
k1,374:26783015,48649295:255050
x1,374:27394859,48649295
k1,374:27649910,48649295:255051
x1,374:28610930,48649295
k1,374:28865981,48649295:255051
x1,374:29127863,48649295
x1,374:30320093,48649295
x1,374:31865432,48649295
k1,374:32120483,48649295:255051
x1,374:32862875,48649295
x1,374:33860070,48649295
x1,374:35369233,48649295
k1,374:35369233,48649295:0
)
(1,375:3789043,49932168:31580190,531627,6291
x1,375:4050925,49932168
x1,374:4674565,49932168
x1,374:5302138,49932168
k1,375:35369234,49932168:30067096
g1,375:35369234,49932168
)
]
(1,381:3789043,53558027:31580190,531627,9830
(1,381:3789043,53558027:31580190,531627,9830
k1,381:19382530,53558027:15593487
x1,381:19775746,53558027
k1,381:35369233,53558027:15593487
)
)
]
]
!208805
}5
!11
{6
[1,439:4736286,53558027:30632947,48821741,9830
(1,439:4736286,4736286:0,0,0
[1,439:0,4736286:0,0,0
(1,439:0,0:0,0,0
g1,439:0,0
)
]
)
[1,439:3789043,53558027:31580190,52193816,9830
[1,439:3789043,2150643:31580190,786432,0
(1,439:3789043,2150643:31580190,0,0
h1,439:3789043,2150643:31580190,0,0
)
]
[1,439:3789043,51591947:31580190,47802904,0
(1,376:3789043,4575475:31580190,0,0
h1,376:3789043,4575475:1155060,0,0
k1,376:35369233,4575475:30425130
g1,376:35369233,4575475
)
(1,381:16830023,6584806:18539210,1943795,1539569
(1,381:16830023,6584806:5498230,1943795,1539569
h1,381:16830023,6584806:0,0,0
h1,378:16830023,6584806:0,0,0
[1,380:16830023,6584806:5498230,1943795,1539569
(1,378:16830023,5704266:5498230,1063255,547355
g1,378:16830023,5704266
(1,378:16830023,5704266:5498230,1063255,547355
k1,378:16974332,5704266:144309
(1,378:16974332,5704266:0,898007,384865
[1,378:16974332,5704266:0,898007,384865
(1,38:16974332,5704266:0,898007,384865
r1,439:16974332,5704266:0,1282872,384865
)
]
)
$1,378:16974332,5704266
(1,378:16974332,5704266:5353921,1063255,547355
(1,378:16974332,5704266:1084095,1063255,547355
(1,378:16974332,5704266:1084095,1063255,547355
(1,378:16974332,5704266:1084095,1063255,547355
h1,378:16974332,5704266:78643,0,0
[1,378:17052975,5704266:926809,1063255,547355
(1,378:17052975,5171852:926809,530841,7863
x1,378:17484726,5171852
x1,378:17963662,5171852
)
(1,378:17052975,6243758:926809,530841,7863
k1,378:17100751,6243758:47776
x1,378:17532502,6243758
x1,378:17923358,6243758
k1,378:17979784,6243758:47776
)
]
h1,378:17979784,5704266:78643,0,0
)
)
)
g1,378:18276877,5704266
x1,378:18742444,5704266
g1,378:18960894,5704266
x1,378:19531057,5704266
x1,378:19851134,5704266
x1,378:20273447,5704266
x1,378:20478705,5704266
g1,378:20618425,5704266
x1,378:21140615,5704266
x1,378:21353345,5704266
g1,378:21493065,5704266
x1,378:21981439,5704266
x1,378:22304661,5704266
)
$1,378:22328253,5704266
)
g1,378:22328253,5704266
)
(1,380:16830023,7577020:5498230,1063255,547355
g1,379:16830023,7577020
(1,380:16830023,7577020:5498230,1063255,547355
g1,379:16830023,7577020
(1,378:16830023,7577020:0,898007,384865
[1,378:16830023,7577020:0,898007,384865
(1,38:16830023,7577020:0,898007,384865
r1,439:16830023,7577020:0,1282872,384865
)
]
)
$1,380:16830023,7577020
(1,380:16830023,7577020:5498230,1063255,547355
(1,380:16830023,7577020:1101789,1063255,547355
(1,380:16830023,7577020:1101789,1063255,547355
(1,380:16830023,7577020:1101789,1063255,547355
h1,380:16830023,7577020:78643,0,0
[1,380:16908666,7577020:944503,1063255,547355
(1,380:16908666,7044606:944503,530841,7863
x1,380:17340417,7044606
x1,380:17807557,7044606
)
(1,380:16908666,8116512:944503,530841,7863
k1,380:16965289,8116512:56623
x1,380:17397040,8116512
x1,380:17787896,8116512
k1,380:17853169,8116512:56623
)
]
h1,380:17853169,7577020:78643,0,0
)
)
)
g1,380:18150262,7577020
x1,380:18615829,7577020
g1,380:18834279,7577020
x1,380:19487017,7577020
x1,380:19851134,7577020
x1,380:20273447,7577020
x1,380:20478705,7577020
g1,380:20618425,7577020
x1,380:21140615,7577020
x1,380:21353345,7577020
g1,380:21493065,7577020
x1,380:21981439,7577020
x1,380:22304661,7577020
)
$1,380:22328253,7577020
)
g1,380:22328253,7577020
)
]
)
(1,381:34059037,6584806:1310196,531627,140771
(1,381:34059037,6584806:1310196,531627,140771
x1,381:35107351,6584806
x1,381:35369233,6584806
)
)
)
(1,383:3789043,9321392:31580190,556400,170262
x1,383:5710297,9321392
k1,382:6024380,9321392:314083
$1,382:6024380,9321392
x1,382:6594543,9321392
x1,382:6914620,9321392
x1,382:7336933,9321392
x1,382:7542191,9321392
k1,382:7681911,9321392:131070
x1,382:8204101,9321392
x1,382:8416831,9321392
k1,382:8556551,9321392:131070
x1,382:9044925,9321392
x1,382:9368147,9321392
$1,382:9391739,9321392
k1,382:9705821,9321392:314082
x1,382:10841429,9321392
k1,382:11155512,9321392:314083
$1,382:11155512,9321392
x1,382:11808250,9321392
x1,382:12172367,9321392
x1,382:12594680,9321392
x1,382:12799938,9321392
k1,382:12939658,9321392:131070
x1,382:13461848,9321392
x1,382:13674578,9321392
k1,382:13814298,9321392:131070
x1,382:14302672,9321392
x1,382:14625894,9321392
$1,382:14649486,9321392
k1,382:14963569,9321392:314083
x1,382:15923803,9321392
k1,382:16237885,9321392:314082
$1,382:16237885,9321392
x1,382:17077008,9321392
$1,382:17089590,9321392
x1,382:17351472,9321392
x1,382:18355746,9321392
x1,382:19944339,9321392
k1,382:20258422,9321392:314083
x1,382:23185522,9321392
k1,382:23499605,9321392:314083
x1,382:24111449,9321392
k1,382:24425531,9321392:314082
x1,382:25386551,9321392
k1,382:25700634,9321392:314083
x1,382:26093850,9321392
x1,382:26685247,9321392
x1,382:28229800,9321392
k1,382:28543883,9321392:314083
$1,382:28543883,9321392
x1,382:28934739,9321392
$1,382:28943389,9321392
x1,382:29139997,9321392
k1,382:29776323,9321392:636326
x1,382:30213579,9321392
x1,382:30852948,9321392
k1,382:31167030,9321392:314082
x1,382:34094130,9321392
k1,382:34408213,9321392:314083
x1,382:35369233,9321392
k1,382:35369233,9321392:0
)
(1,383:3789043,10604265:31580190,652346,177340
x1,383:4138219,10604265
x1,382:4507842,10604265
x1,382:6838827,10604265
k1,382:7086825,10604265:247998
x1,382:9642729,10604265
k1,382:9903575,10604265:260846
x1,382:10471379,10604265
x1,382:10796962,10604265
k1,382:11044960,10604265:247998
x1,382:12093274,10604265
k1,382:12341272,10604265:247998
x1,382:13302292,10604265
k1,382:13550290,10604265:247998
x1,382:15122368,10604265
k1,382:15370367,10604265:247999
x1,382:16025465,10604265
k1,382:16273463,10604265:247998
x1,382:16666679,10604265
x1,382:17258076,10604265
x1,382:19108551,10604265
k1,382:19356549,10604265:247998
$1,382:19356549,10604265
x1,382:19657752,10604265
x1,382:20211399,10604265
x1,382:20424129,10604265
k1,382:20563849,10604265:131070
x1,382:21052223,10604265
x1,382:21375445,10604265
$1,382:21399037,10604265
k1,382:21647035,10604265:247998
x1,382:22433467,10604265
k1,382:22681465,10604265:247998
x1,382:23642485,10604265
k1,382:23890484,10604265:247999
x1,382:24589622,10604265
x1,382:24875883,10604265
x1,382:26043734,10604265
k1,382:26291732,10604265:247998
x1,382:27340046,10604265
h1,382:27340046,10604265:0,0,0
x1,382:27601928,10604265
k1,382:27849926,10604265:247998
x1,382:28505024,10604265
k1,382:28753022,10604265:247998
$1,382:28753022,10604265
x1,382:29275212,10604265
k1,382:29581159,10604265:289825
x1,382:30046726,10604265
k1,382:30336552,10604265:289826
x1,382:30661348,10604265
(1,382:30688873,10604265:933494,652346,177340
(1,382:30688873,10039213:552861,43647,742392
x1,382:31241734,10039213
)
[1,382:31241734,10604265:380633,652346,7863
(1,382:31241734,10604265:380633,340524,7863
x1,382:31574395,10604265
)
]
)
x1,382:31818975,10604265
k1,382:31958695,10604265:131070
k1,382:32089765,10604265:131070
x1,382:32578139,10604265
k1,382:32913576,10604265:289825
x1,382:33379143,10604265
k1,382:33668968,10604265:289825
x1,382:34239131,10604265
(1,382:34239131,10604265:933494,652346,177340
(1,382:34239131,10039213:552861,43647,742392
x1,382:34791992,10039213
)
[1,382:34791992,10604265:380633,652346,7863
(1,382:34791992,10604265:380633,340524,7863
x1,382:35124653,10604265
)
]
)
$1,382:35172625,10604265
x1,382:35369233,10604265
k1,382:35369233,10604265:0
)
(1,383:3789043,11887138:31580190,652346,177340
x1,383:5623003,11887138
x1,382:6792427,11887138
g1,382:6989035,11887138
x1,382:7950055,11887138
g1,382:8146663,11887138
x1,382:8845801,11887138
x1,382:9132062,11887138
x1,382:10299913,11887138
g1,382:10496521,11887138
x1,382:11544835,11887138
h1,382:11544835,11887138:0,0,0
x1,382:11806717,11887138
g1,382:12003325,11887138
x1,382:13094893,11887138
g1,382:13291501,11887138
x1,382:14033893,11887138
g1,382:14230501,11887138
x1,382:14579677,11887138
x1,382:17303878,11887138
g1,382:17500486,11887138
x1,382:18155584,11887138
g1,382:18352192,11887138
x1,382:18701368,11887138
g1,382:18897976,11887138
x1,382:19684408,11887138
x1,382:20224687,11887138
x1,382:20812152,11887138
g1,382:21008760,11887138
x1,382:21925740,11887138
x1,382:22815195,11887138
g1,382:23011803,11887138
x1,382:23666901,11887138
g1,382:23863509,11887138
$1,382:23863509,11887138
(1,382:23863509,11887138:933494,652346,177340
(1,382:23863509,11322086:552861,43647,742392
x1,382:24416370,11322086
)
[1,382:24416370,11887138:380633,652346,7863
(1,382:24416370,11887138:380633,340524,7863
x1,382:24749031,11887138
)
]
)
$1,382:24797003,11887138
x1,382:24993611,11887138
k1,383:35369233,11887138:10375622
g1,383:35369233,11887138
)
(1,384:3789043,13170011:31580190,0,0
h1,384:3789043,13170011:1155060,0,0
k1,384:35369233,13170011:30425130
g1,384:35369233,13170011
)
(1,389:12237777,15179342:23131456,1943795,1539569
(1,389:12237777,15179342:14682722,1943795,1539569
h1,389:12237777,15179342:0,0,0
h1,386:12237777,15179342:0,0,0
[1,388:12237777,15179342:14682722,1943795,1539569
(1,386:12237777,14298802:14682722,1063255,547355
g1,386:12237777,14298802
(1,386:12237777,14298802:14682722,1063255,547355
k1,386:12430454,14298802:192677
(1,386:12430454,14298802:0,898007,384865
[1,386:12430454,14298802:0,898007,384865
(1,38:12430454,14298802:0,898007,384865
r1,439:12430454,14298802:0,1282872,384865
)
]
)
$1,386:12430454,14298802
(1,386:12430454,14298802:14490045,1063255,547355
(1,386:12430454,14298802:988543,1063255,547355
(1,386:12430454,14298802:988543,1063255,547355
h1,386:12430454,14298802:78643,0,0
[1,386:12509097,14298802:831257,1063255,547355
(1,386:12509097,13766388:831257,530841,7863
k1,386:12532690,13766388:23593
x1,386:12964441,13766388
x1,386:13289237,13766388
k1,386:13340354,13766388:23592
)
(1,386:12509097,14838294:831257,530841,7863
x1,386:12940848,14838294
x1,386:13331704,14838294
)
]
h1,386:13340354,14298802:78643,0,0
)
)
g1,386:13637447,14298802
x1,386:14103014,14298802
g1,386:14321464,14298802
(1,386:14321464,14298802:933494,690193,139493
(1,386:14321464,13695903:552861,43647,742392
x1,386:14874325,13695903
)
[1,386:14874325,14298802:380633,690193,7863
(1,386:14874325,14298802:380633,340524,7863
x1,386:15206986,14298802
)
]
)
g1,386:15386028,14298802
x1,386:15854741,14298802
(1,386:15854741,14416766:609484,389283,0
x1,386:16431457,14416766
)
x1,386:16765428,14298802
x1,386:17187741,14298802
x1,386:17392999,14298802
g1,386:17532719,14298802
x1,386:17857515,14298802
x1,386:18081648,14298802
g1,386:18221368,14298802
x1,386:19069141,14298802
g1,386:19267493,14298802
x1,386:19711040,14298802
g1,386:19885800,14298802
x1,386:20218461,14298802
g1,386:20397503,14298802
x1,386:20866216,14298802
(1,386:20866216,14416766:609484,389283,0
x1,386:21442932,14416766
)
x1,386:21776903,14298802
x1,386:22199216,14298802
x1,386:22404474,14298802
g1,386:22544194,14298802
x1,386:22868990,14298802
x1,386:23093123,14298802
g1,386:23232843,14298802
x1,386:24080616,14298802
g1,386:24278968,14298802
x1,386:24722515,14298802
g1,386:24897275,14298802
x1,386:25800884,14298802
x1,386:26165002,14298802
(1,386:26212974,13974006:406323,519188,198967
h1,386:26212974,13974006:78643,0,0
[1,386:26291617,13974006:216269,519188,198967
(1,386:26291617,13746780:216269,291962,6055
x1,386:26507886,13746780
)
(1,386:26291617,14172973:216269,291962,0
x1,386:26507886,14172973
)
]
h1,386:26507886,13974006:78643,0,0
)
x1,386:26896907,14298802
)
$1,386:26920499,14298802
)
g1,386:26920499,14298802
)
(1,388:12237777,16171556:14682722,1063255,547355
g1,387:12237777,16171556
(1,388:12237777,16171556:14682722,1063255,547355
g1,387:12237777,16171556
(1,386:12237777,16171556:0,898007,384865
[1,386:12237777,16171556:0,898007,384865
(1,38:12237777,16171556:0,898007,384865
r1,439:12237777,16171556:0,1282872,384865
)
]
)
$1,388:12237777,16171556
(1,388:12237777,16171556:14682722,1063255,547355
(1,388:12237777,16171556:1181220,1063255,547355
(1,388:12237777,16171556:1181220,1063255,547355
h1,388:12237777,16171556:78643,0,0
[1,388:12316420,16171556:1023934,1063255,547355
(1,388:12316420,15639142:1023934,530841,14549
x1,388:12748171,15639142
x1,388:13340354,15639142
)
(1,388:12316420,16711048:1023934,530841,7863
k1,388:12412759,16711048:96339
x1,388:12844510,16711048
x1,388:13235366,16711048
k1,388:13340354,16711048:96338
)
]
h1,388:13340354,16171556:78643,0,0
)
)
g1,388:13637447,16171556
x1,388:14103014,16171556
g1,388:14321464,16171556
(1,388:14321464,16171556:933494,690193,139493
(1,388:14321464,15568657:552861,43647,742392
x1,388:14874325,15568657
)
[1,388:14874325,16171556:380633,690193,7863
(1,388:14874325,16171556:380633,340524,7863
x1,388:15206986,16171556
)
]
)
g1,387:15386028,16171556
x1,387:15854741,16171556
(1,388:15854741,16289520:609484,389283,0
x1,388:16431457,16289520
)
x1,388:16765428,16171556
x1,388:17187741,16171556
x1,388:17392999,16171556
g1,388:17532719,16171556
x1,388:17857515,16171556
x1,388:18081648,16171556
g1,388:18221368,16171556
x1,388:19069141,16171556
g1,388:19267493,16171556
x1,388:19711040,16171556
g1,388:19885800,16171556
x1,388:20218461,16171556
g1,387:20397503,16171556
x1,387:20866216,16171556
(1,388:20866216,16289520:609484,389283,0
x1,388:21442932,16289520
)
x1,388:21776903,16171556
x1,388:22199216,16171556
x1,388:22404474,16171556
g1,388:22544194,16171556
x1,388:22868990,16171556
x1,388:23093123,16171556
g1,388:23232843,16171556
x1,388:24080616,16171556
g1,388:24278968,16171556
x1,388:24722515,16171556
g1,388:24897275,16171556
x1,388:25800884,16171556
x1,388:26165002,16171556
(1,388:26212974,15846760:406323,519188,198967
h1,388:26212974,15846760:78643,0,0
[1,388:26291617,15846760:216269,519188,198967
(1,388:26291617,15619534:216269,291962,6055
x1,388:26507886,15619534
)
(1,388:26291617,16045727:216269,291962,0
x1,388:26507886,16045727
)
]
h1,388:26507886,15846760:78643,0,0
)
x1,388:26896907,16171556
)
$1,388:26920499,16171556
)
g1,388:26920499,16171556
)
]
)
(1,389:34059037,15179342:1310196,531627,140771
(1,389:34059037,15179342:1310196,531627,140771
x1,389:35107351,15179342
x1,389:35369233,15179342
)
)
)
(1,392:3789043,17915928:31580190,556400,237632
h1,391:3789043,17915928:1155060,0,0
x1,391:6865357,17915928
k1,391:7192052,17915928:326695
$1,391:7192052,17915928
x1,391:7660765,17915928
(1,391:7660765,18033892:482027,365349,119668
x1,391:7826859,18033892
x1,391:8073115,18033892
)
x1,391:8443995,17915928
x1,391:8866308,17915928
x1,391:9071566,17915928
k1,391:9211286,17915928:131070
x1,391:9536082,17915928
x1,391:9760215,17915928
k1,391:9899935,17915928:131070
x1,391:10747708,17915928
$1,391:10771300,17915928
x1,391:10967908,17915928
k1,391:11327124,17915928:359216
$1,391:11327124,17915928
x1,391:11553616,17915928
k1,391:11959033,17915928:399126
x1,391:12424600,17915928
k1,391:12823726,17915928:399126
x1,391:13413550,17915928
k1,391:13553270,17915928:131070
x1,391:14143094,17915928
k1,391:14282814,17915928:131070
x1,391:14628057,17915928
k1,391:15077514,17915928:399126
x1,391:15543081,17915928
k1,391:15942207,17915928:399126
x1,391:16532031,17915928
k1,391:16671751,17915928:131070
x1,391:17064967,17915928
$1,391:17064967,17915928
k1,391:17391662,17915928:326695
x1,391:18351896,17915928
k1,391:18678590,17915928:326694
x1,391:19683650,17915928
x1,391:22547835,17915928
k1,391:22874530,17915928:326695
x1,391:23486374,17915928
k1,391:23813069,17915928:326695
x1,391:24774089,17915928
k1,391:25100784,17915928:326695
x1,391:25494000,17915928
x1,391:26085397,17915928
x1,391:27935872,17915928
k1,391:28262566,17915928:326694
$1,391:28262566,17915928
x1,391:28587362,17915928
$1,391:28614887,17915928
x1,391:28811495,17915928
k1,391:29170712,17915928:359217
$1,391:29170712,17915928
x1,391:29740875,17915928
$1,391:29740875,17915928
k1,391:30067569,17915928:326694
x1,391:31465845,17915928
k1,391:31792540,17915928:326695
x1,391:32884108,17915928
x1,391:35369233,17915928
k1,391:35369233,17915928:0
)
(1,392:3789043,19198801:31580190,531627,170262
x1,392:4628166,19198801
$1,391:4640748,19198801
x1,391:4902630,19198801
x1,391:5906904,19198801
x1,391:7495497,19198801
g1,391:7692105,19198801
x1,391:10619205,19198801
g1,391:10815813,19198801
x1,391:11427657,19198801
g1,391:11624265,19198801
x1,391:12585285,19198801
g1,391:12781893,19198801
x1,391:13175109,19198801
x1,391:13766506,19198801
x1,391:15311059,19198801
g1,391:15507667,19198801
$1,391:15507667,19198801
x1,391:15898523,19198801
$1,391:15907173,19198801
x1,391:18221643,19198801
k1,392:35369233,19198801:17147590
g1,392:35369233,19198801
)
(1,394:3789043,20260489:31580190,0,0
h1,394:3789043,20260489:1155060,0,0
k1,394:35369233,20260489:30425130
g1,394:35369233,20260489
)
(1,413:3789043,27041524:31580190,5634151,5297296
[1,413:3789043,27041524:31580190,5634151,5297296
(1,413:3789043,26943220:31580190,5732455,5395600
k1,412:3789043,26943220:0
(1,413:3789043,26943220:30769060,5732455,5395600
(1,412:3789043,26943220:0,743178,318509
[1,412:3789043,26943220:0,743178,318509
(1,393:3789043,26943220:0,743178,318509
r1,439:3789043,26943220:0,1061687,318509
)
]
)
k1,413:3789043,26943220:811129
(1,413:4600172,26943220:29957931,5732455,5395600
$1,413:4600172,26943220
(1,413:4600172,26943220:29957931,5732455,5395600
[1,412:4600172,26943220:29957931,5732455,5395600
[1,412:4600172,32338820:29957931,11128055,0
(1,412:4600172,21953943:29957931,743178,318509
g1,412:4600172,21953943
(1,412:4600172,21953943:1471787,743178,318509
g1,412:4600172,21953943
(1,412:4600172,21953943:0,743178,318509
[1,412:4600172,21953943:0,743178,318509
(1,393:4600172,21953943:0,743178,318509
r1,439:4600172,21953943:0,1061687,318509
)
]
)
$1,412:4600172,21953943
(1,412:4600172,21953943:1471787,428277,98303
x1,412:4990766,21953943
(1,412:4990766,22052246:511180,322928,0
x1,412:5469178,22052246
)
g1,412:5683986,21953943
x1,412:6071959,21953943
)
$1,412:6071959,21953943
)
g1,412:6071959,21953943
(1,412:6071959,21953943:28486144,743178,318509
$1,412:6071959,21953943
(1,412:6071959,21953943:23148195,593591,167194
h1,412:6071959,21953943:0,0,0
x1,412:6322962,21953943
x1,412:6600179,21953943
x1,412:7812592,21953943
(1,412:7812592,22052246:750386,322928,6697
x1,412:8530210,22052246
)
x1,412:8813981,21953943
x1,412:9658738,21953943
(1,412:9658738,21683280:271974,322928,0
x1,412:9897944,21683280
)
(1,412:9930712,21953943:1440492,442368,167194
x1,412:10298368,21953943
(1,412:10298368,22052246:1072836,322928,68891
x1,412:10689231,22052246
x1,412:11089662,22052246
x1,412:11338436,22052246
)
)
(1,412:11371204,21683280:271974,322928,0
x1,412:11610410,21683280
)
g1,412:11788810,21953943
x1,412:12158433,21953943
g1,412:12304065,21953943
x1,412:12631745,21953943
g1,412:12740969,21953943
x1,412:13136150,21953943
(1,412:13139426,21683280:271974,322928,0
x1,412:13378632,21683280
)
x1,412:13642741,21953943
x1,412:14022849,21953943
(1,412:14022849,22052246:1072836,322928,68891
x1,412:14413712,22052246
x1,412:14814143,22052246
x1,412:15062917,22052246
)
x1,412:15346688,21953943
(1,412:15372902,21953943:873595,301465,7208
x1,412:16246497,21953943
)
x1,412:16497500,21953943
x1,412:16849427,21953943
x1,412:17087976,21953943
x1,412:17338977,21953943
(1,412:17358637,21683280:271974,322928,0
x1,412:17597843,21683280
)
g1,412:17776243,21953943
x1,412:18193051,21953943
g1,412:18338683,21953943
x1,412:18733864,21953943
g1,412:18846364,21953943
x1,412:19248099,21953943
(1,412:19248099,21683280:271974,322928,0
x1,412:19487305,21683280
)
(1,412:19520073,21953943:1440492,442368,167194
x1,412:19887729,21953943
(1,412:19887729,22052246:1072836,322928,68891
x1,412:20278592,22052246
x1,412:20679023,22052246
x1,412:20927797,22052246
)
)
(1,412:20960565,21683280:271974,322928,0
x1,412:21199771,21683280
)
x1,412:21554320,21953943
(1,412:21554320,22052246:1072836,322928,68891
x1,412:21945183,22052246
x1,412:22345614,22052246
x1,412:22594388,22052246
)
g1,412:22772788,21953943
x1,412:23142411,21953943
g1,412:23288043,21953943
x1,412:23683224,21953943
(1,412:23686500,21683280:271974,322928,0
x1,412:23925706,21683280
)
x1,412:24720657,21953943
(1,412:24720657,22052246:1072836,322928,68891
x1,412:25111520,22052246
x1,412:25511951,22052246
x1,412:25760725,22052246
)
x1,412:26161149,21953943
(1,412:26161149,22052246:1072836,322928,68891
x1,412:26552012,22052246
x1,412:26952443,22052246
x1,412:27201217,22052246
)
x1,412:27465326,21953943
g1,412:27594210,21953943
(1,412:27594210,21953943:764805,451215,7208
x1,412:28359015,21953943
)
x1,412:28610018,21953943
x1,412:28961945,21953943
x1,412:29200494,21953943
)
$1,412:29220154,21953943
k1,412:34558103,21953943:5337949
)
g1,412:34558103,21953943
)
(1,412:4600172,23212239:29957931,743178,318509
g1,412:4600172,23212239
(1,412:4600172,23212239:1471787,743178,318509
k1,412:6071959,23212239:1471787
(1,412:6071959,23212239:0,743178,318509
[1,412:6071959,23212239:0,743178,318509
(1,393:6071959,23212239:0,743178,318509
r1,439:6071959,23212239:0,1061687,318509
)
]
)
$1,412:6071959,23212239
h1,412:6071959,23212239:0,0,0
$1,412:6071959,23212239
)
g1,412:6071959,23212239
(1,412:6071959,23212239:28486144,743178,318509
$1,412:6071959,23212239
(1,412:6071959,23212239:26814398,593591,167194
h1,412:6071959,23212239:0,0,0
g1,412:6217591,23212239
x1,412:6634399,23212239
g1,412:6780031,23212239
x1,412:7175212,23212239
g1,412:7287712,23212239
x1,412:7538715,23212239
x1,412:8309417,23212239
g1,412:8418641,23212239
x1,412:8820376,23212239
(1,412:8820376,22941576:271974,322928,0
x1,412:9059582,22941576
)
(1,412:9092350,23212239:1440492,442368,167194
x1,412:9460006,23212239
(1,412:9460006,23310542:1072836,322928,68891
x1,412:9850869,23310542
x1,412:10251300,23310542
x1,412:10500074,23310542
)
)
(1,412:10532842,22941576:271974,322928,0
x1,412:10772048,22941576
)
g1,412:10950448,23212239
x1,412:11320071,23212239
g1,412:11465703,23212239
x1,412:11860884,23212239
(1,412:11864160,22941576:271974,322928,0
x1,412:12103366,22941576
)
x1,412:12367475,23212239
x1,412:12747583,23212239
(1,412:12747583,23310542:1072836,322928,68891
x1,412:13138446,23310542
x1,412:13538877,23310542
x1,412:13787651,23310542
)
x1,412:14071422,23212239
(1,412:14097636,23212239:873595,301465,7208
x1,412:14971231,23212239
)
x1,412:15222234,23212239
x1,412:15574161,23212239
x1,412:15812710,23212239
x1,412:16063711,23212239
(1,412:16083371,22941576:271974,322928,6697
x1,412:16322577,22941576
)
g1,412:16500977,23212239
x1,412:16870600,23212239
g1,412:17016232,23212239
x1,412:17267235,23212239
x1,412:17688630,23212239
g1,412:17801130,23212239
x1,412:18052133,23212239
x1,412:18822835,23212239
g1,412:18932059,23212239
x1,412:19333794,23212239
(1,412:19333794,22941576:271974,322928,0
x1,412:19573000,22941576
)
(1,412:19605768,23212239:1440492,442368,167194
x1,412:19973424,23212239
(1,412:19973424,23310542:1072836,322928,68891
x1,412:20364287,23310542
x1,412:20764718,23310542
x1,412:21013492,23310542
)
)
(1,412:21046260,22941576:271974,322928,0
x1,412:21285466,22941576
)
g1,412:21463866,23212239
x1,412:21833489,23212239
g1,412:21979121,23212239
x1,412:22374302,23212239
(1,412:22377578,22941576:271974,322928,0
x1,412:22616784,22941576
)
x1,412:22880893,23212239
x1,412:23261001,23212239
(1,412:23261001,23310542:1072836,322928,68891
x1,412:23651864,23310542
x1,412:24052295,23310542
x1,412:24301069,23310542
)
g1,412:24479469,23212239
x1,412:24849092,23212239
g1,412:24994724,23212239
x1,412:25764115,23212239
(1,412:25764115,23310542:1072836,322928,68891
x1,412:26154978,23310542
x1,412:26555409,23310542
x1,412:26804183,23310542
)
x1,412:27232132,23212239
(1,412:27235408,22941576:271974,322928,0
x1,412:27474614,22941576
)
x1,412:27829163,23212239
(1,412:27829163,23310542:1072836,322928,68891
x1,412:28220026,23310542
x1,412:28620457,23310542
x1,412:28869231,23310542
)
x1,412:29133340,23212239
g1,412:29262224,23212239
(1,412:29262224,23212239:873595,301465,7208
x1,412:30135819,23212239
)
x1,412:30386822,23212239
x1,412:30738749,23212239
x1,412:30977298,23212239
x1,412:31228299,23212239
x1,412:31518622,23212239
(1,412:31541559,22941576:271974,322928,0
x1,412:31780765,22941576
)
(1,412:31813533,23212239:800850,442367,118620
x1,412:32614383,23212239
)
(1,412:32614383,22941576:271974,322928,6697
x1,412:32853589,22941576
)
)
$1,412:32886357,23212239
k1,412:34558103,23212239:1671746
)
g1,412:34558103,23212239
)
(1,412:4600172,24470535:29957931,743178,318509
g1,412:4600172,24470535
(1,412:4600172,24470535:1471787,743178,318509
k1,412:6071959,24470535:1471787
(1,412:6071959,24470535:0,743178,318509
[1,412:6071959,24470535:0,743178,318509
(1,393:6071959,24470535:0,743178,318509
r1,439:6071959,24470535:0,1061687,318509
)
]
)
$1,412:6071959,24470535
h1,412:6071959,24470535:0,0,0
$1,412:6071959,24470535
)
g1,412:6071959,24470535
(1,412:6071959,24470535:28486144,743178,318509
$1,412:6071959,24470535
(1,412:6071959,24470535:27579803,593591,167194
h1,412:6071959,24470535:0,0,0
g1,412:6217591,24470535
x1,412:6587214,24470535
g1,412:6732846,24470535
x1,412:6983849,24470535
x1,412:7261066,24470535
x1,412:7538283,24470535
x1,412:7815500,24470535
x1,412:8092717,24470535
x1,412:9305130,24470535
(1,412:9305130,24568838:1072836,322928,68891
x1,412:9695993,24568838
x1,412:10096424,24568838
x1,412:10345198,24568838
)
g1,412:10523598,24470535
x1,412:10893221,24470535
g1,412:11038853,24470535
x1,412:11434034,24470535
x1,412:11668651,24470535
x1,412:11939314,24470535
x1,412:12734919,24470535
(1,412:12734919,24568838:1072836,322928,68891
x1,412:13125782,24568838
x1,412:13526213,24568838
x1,412:13774987,24568838
)
g1,412:13953387,24470535
x1,412:14323010,24470535
g1,412:14468642,24470535
x1,412:14863823,24470535
x1,412:15098440,24470535
x1,412:15478548,24470535
(1,412:15478548,24568838:1072836,322928,68891
x1,412:15869411,24568838
x1,412:16269842,24568838
x1,412:16518616,24568838
)
g1,412:16697016,24470535
x1,412:17113824,24470535
g1,412:17259456,24470535
x1,412:17510459,24470535
x1,412:18722872,24470535
(1,412:18722872,24568838:1072836,322928,68891
x1,412:19113735,24568838
x1,412:19514166,24568838
x1,412:19762940,24568838
)
g1,412:19941340,24470535
x1,412:20310963,24470535
g1,412:20456595,24470535
x1,412:20851776,24470535
x1,412:21086393,24470535
x1,412:21357056,24470535
x1,412:22152661,24470535
(1,412:22152661,24568838:1072836,322928,68891
x1,412:22543524,24568838
x1,412:22943955,24568838
x1,412:23192729,24568838
)
g1,412:23371129,24470535
x1,412:23740752,24470535
g1,412:23886384,24470535
x1,412:24281565,24470535
x1,412:24516182,24470535
x1,412:24903498,24470535
(1,412:24903498,24568838:1072836,322928,68891
x1,412:25294361,24568838
x1,412:25694792,24568838
x1,412:25943566,24568838
)
g1,412:26121966,24470535
x1,412:26538774,24470535
g1,412:26684406,24470535
x1,412:27012086,24470535
g1,412:27121310,24470535
x1,412:27488966,24470535
(1,412:27488966,24568838:1072836,322928,68891
x1,412:27879829,24568838
x1,412:28280260,24568838
x1,412:28529034,24568838
)
x1,412:28883583,24470535
(1,412:28883583,24568838:1072836,322928,68891
x1,412:29274446,24568838
x1,412:29674877,24568838
x1,412:29923651,24568838
)
x1,412:30351600,24470535
g1,412:30464100,24470535
x1,412:31097176,24470535
x1,412:31367839,24470535
(1,412:31394053,24470535:873595,301465,7208
x1,412:32267648,24470535
)
x1,412:32518651,24470535
x1,412:32870578,24470535
x1,412:33109127,24470535
x1,412:33360128,24470535
(1,412:33379788,24199872:271974,322928,0
x1,412:33618994,24199872
)
)
$1,412:33651762,24470535
k1,412:34558103,24470535:906341
)
g1,412:34558103,24470535
)
(1,412:4600172,25728831:29957931,743178,318509
g1,412:4600172,25728831
(1,412:4600172,25728831:1471787,743178,318509
k1,412:6071959,25728831:1471787
(1,412:6071959,25728831:0,743178,318509
[1,412:6071959,25728831:0,743178,318509
(1,393:6071959,25728831:0,743178,318509
r1,439:6071959,25728831:0,1061687,318509
)
]
)
$1,412:6071959,25728831
h1,412:6071959,25728831:0,0,0
$1,412:6071959,25728831
)
g1,412:6071959,25728831
(1,412:6071959,25728831:28486144,743178,318509
$1,412:6071959,25728831
(1,412:6071959,25728831:27133813,593591,167194
h1,412:6071959,25728831:0,0,0
g1,412:6217591,25728831
x1,412:6587214,25728831
g1,412:6732846,25728831
x1,412:7100502,25728831
(1,412:7100502,25827134:1072836,322928,68891
x1,412:7491365,25827134
x1,412:7891796,25827134
x1,412:8140570,25827134
)
x1,412:8495119,25728831
(1,412:8495119,25827134:1072836,322928,68891
x1,412:8885982,25827134
x1,412:9286413,25827134
x1,412:9535187,25827134
)
x1,412:9963136,25728831
g1,412:10075636,25728831
x1,412:10477371,25728831
g1,412:10623003,25728831
x1,412:10992626,25728831
g1,412:11138258,25728831
x1,412:11533439,25728831
(1,412:11536715,25458168:271974,322928,0
x1,412:11775921,25458168
)
x1,412:12176345,25728831
(1,412:12176345,25827134:1072836,322928,68891
x1,412:12567208,25827134
x1,412:12967639,25827134
x1,412:13216413,25827134
)
x1,412:13480522,25728831
g1,412:13609406,25728831
(1,412:13609406,25728831:764805,451215,7208
x1,412:14374211,25728831
)
x1,412:14625214,25728831
x1,412:14977141,25728831
x1,412:15215690,25728831
g1,412:15380982,25728831
x1,412:15750605,25728831
g1,412:15896237,25728831
x1,412:16147240,25728831
x1,412:16917942,25728831
g1,412:17027166,25728831
x1,412:17422347,25728831
g1,412:17534847,25728831
x1,412:18297030,25728831
(1,412:18297030,25827134:1072836,322928,68891
x1,412:18687893,25827134
x1,412:19088324,25827134
x1,412:19337098,25827134
)
x1,412:19737522,25728831
(1,412:19737522,25827134:1072836,322928,68891
x1,412:20128385,25827134
x1,412:20528816,25827134
x1,412:20777590,25827134
)
g1,412:20955990,25728831
x1,412:21325613,25728831
g1,412:21471245,25728831
x1,412:21798925,25728831
g1,412:21908149,25728831
x1,412:22303330,25728831
g1,412:22415830,25728831
x1,412:23185221,25728831
(1,412:23185221,25827134:1072836,322928,68891
x1,412:23576084,25827134
x1,412:23976515,25827134
x1,412:24225289,25827134
)
x1,412:24625713,25728831
(1,412:24625713,25827134:1072836,322928,68891
x1,412:25016576,25827134
x1,412:25417007,25827134
x1,412:25665781,25827134
)
x1,412:25929890,25728831
x1,412:26200553,25728831
(1,412:26226767,25728831:873595,301465,7208
x1,412:27100362,25728831
)
x1,412:27351365,25728831
x1,412:27703292,25728831
x1,412:27941841,25728831
x1,412:28192842,25728831
(1,412:28212502,25458168:271974,322928,6697
x1,412:28451708,25458168
)
g1,412:28630108,25728831
x1,412:28999731,25728831
g1,412:29145363,25728831
x1,412:29396366,25728831
x1,412:29817761,25728831
g1,412:29930261,25728831
x1,412:30692444,25728831
(1,412:30692444,25827134:1072836,322928,68891
x1,412:31083307,25827134
x1,412:31483738,25827134
x1,412:31732512,25827134
)
x1,412:32132936,25728831
(1,412:32132936,25827134:1072836,322928,68891
x1,412:32523799,25827134
x1,412:32924230,25827134
x1,412:33173004,25827134
)
)
$1,412:33205772,25728831
k1,412:34558103,25728831:1352331
)
g1,412:34558103,25728831
)
(1,412:4600172,26987127:29957931,743178,318509
g1,412:4600172,26987127
(1,412:4600172,26987127:1471787,743178,318509
k1,412:6071959,26987127:1471787
(1,412:6071959,26987127:0,743178,318509
[1,412:6071959,26987127:0,743178,318509
(1,393:6071959,26987127:0,743178,318509
r1,439:6071959,26987127:0,1061687,318509
)
]
)
$1,412:6071959,26987127
h1,412:6071959,26987127:0,0,0
$1,412:6071959,26987127
)
g1,412:6071959,26987127
(1,412:6071959,26987127:28486144,743178,318509
$1,412:6071959,26987127
(1,412:6071959,26987127:20310021,593591,167194
h1,412:6071959,26987127:0,0,0
g1,412:6217591,26987127
x1,412:6634399,26987127
g1,412:6780031,26987127
x1,412:7107711,26987127
g1,412:7216935,26987127
x1,412:7612116,26987127
g1,412:7724616,26987127
x1,412:8494007,26987127
(1,412:8494007,27085430:1072836,322928,68891
x1,412:8884870,27085430
x1,412:9285301,27085430
x1,412:9534075,27085430
)
x1,412:9934499,26987127
(1,412:9934499,27085430:1072836,322928,68891
x1,412:10325362,27085430
x1,412:10725793,27085430
x1,412:10974567,27085430
)
x1,412:11238676,26987127
g1,412:11367560,26987127
(1,412:11367560,26987127:873595,301465,7208
x1,412:12241155,26987127
)
x1,412:12492158,26987127
x1,412:12844085,26987127
x1,412:13082634,26987127
x1,412:13333635,26987127
x1,412:13623958,26987127
(1,412:13646895,26716464:271974,322928,0
x1,412:13886101,26716464
)
g1,412:14064501,26987127
x1,412:14434124,26987127
g1,412:14579756,26987127
x1,412:14830759,26987127
x1,412:15601461,26987127
g1,412:15710685,26987127
x1,412:15961688,26987127
(1,412:15987902,26987127:873595,301465,7208
x1,412:16861497,26987127
)
x1,412:17112500,26987127
x1,412:17464427,26987127
x1,412:17702976,26987127
x1,412:17953977,26987127
(1,412:17973637,26716464:271974,322928,0
x1,412:18212843,26716464
)
x1,412:18640792,26987127
(1,412:18644068,26716464:271974,322928,0
x1,412:18883274,26716464
)
x1,412:19283698,26987127
(1,412:19283698,27085430:1072836,322928,68891
x1,412:19674561,27085430
x1,412:20074992,27085430
x1,412:20323766,27085430
)
g1,412:20502166,26987127
x1,412:20871789,26987127
g1,412:21017421,26987127
x1,412:21412602,26987127
(1,412:21415878,26716464:271974,322928,0
x1,412:21655084,26716464
)
x1,412:22055508,26987127
(1,412:22055508,27085430:1072836,322928,68891
x1,412:22446371,27085430
x1,412:22846802,27085430
x1,412:23095576,27085430
)
x1,412:23359685,26987127
x1,412:24125144,26987127
x1,412:24379422,26987127
(1,412:24399082,26987127:800850,442367,118620
x1,412:25199932,26987127
)
g1,412:25309156,26987127
(1,412:25309156,26987127:800850,442367,118620
x1,412:26110006,26987127
)
(1,412:26110006,26716464:271974,322928,0
x1,412:26349212,26716464
)
)
$1,412:26381980,26987127
k1,412:34558103,26987127:8176123
)
g1,412:34558103,26987127
)
(1,412:4600172,28245423:29957931,743178,318509
g1,412:4600172,28245423
(1,412:4600172,28245423:1471787,743178,318509
k1,412:6071959,28245423:1471787
(1,412:6071959,28245423:0,743178,318509
[1,412:6071959,28245423:0,743178,318509
(1,393:6071959,28245423:0,743178,318509
r1,439:6071959,28245423:0,1061687,318509
)
]
)
$1,412:6071959,28245423
h1,412:6071959,28245423:0,0,0
$1,412:6071959,28245423
)
g1,412:6071959,28245423
(1,412:6071959,28245423:28486144,743178,318509
$1,412:6071959,28245423
(1,412:6071959,28245423:27147986,593591,167194
h1,412:6071959,28245423:0,0,0
g1,412:6217591,28245423
x1,412:6587214,28245423
g1,412:6732846,28245423
x1,412:6983849,28245423
x1,412:7261066,28245423
x1,412:7538283,28245423
x1,412:7815500,28245423
x1,412:8603897,28245423
(1,412:8603897,28343726:1072836,322928,68891
x1,412:8994760,28343726
x1,412:9395191,28343726
x1,412:9643965,28343726
)
x1,412:10044389,28245423
(1,412:10044389,28343726:1072836,322928,68891
x1,412:10435252,28343726
x1,412:10835683,28343726
x1,412:11084457,28343726
)
g1,412:11262857,28245423
x1,412:11679665,28245423
g1,412:11825297,28245423
x1,412:12594688,28245423
(1,412:12594688,28343726:1072836,322928,68891
x1,412:12985551,28343726
x1,412:13385982,28343726
x1,412:13634756,28343726
)
x1,412:14035180,28245423
(1,412:14035180,28343726:1072836,322928,68891
x1,412:14426043,28343726
x1,412:14826474,28343726
x1,412:15075248,28343726
)
x1,412:15339357,28245423
x1,412:15610020,28245423
(1,412:15636234,28245423:873595,301465,7208
x1,412:16509829,28245423
)
x1,412:16760832,28245423
x1,412:17112759,28245423
x1,412:17351308,28245423
x1,412:17602309,28245423
(1,412:17621969,27974760:271974,322928,0
x1,412:17861175,27974760
)
g1,412:18003167,28245423
(1,412:18003167,28245423:764805,451215,7208
x1,412:18767972,28245423
)
x1,412:19018975,28245423
x1,412:19370902,28245423
x1,412:19609451,28245423
g1,412:19774743,28245423
x1,412:20144366,28245423
g1,412:20289998,28245423
x1,412:20541001,28245423
x1,412:20962396,28245423
g1,412:21074896,28245423
x1,412:21435344,28245423
(1,412:21435344,28343726:1072836,322928,68891
x1,412:21826207,28343726
x1,412:22226638,28343726
x1,412:22475412,28343726
)
g1,412:22653812,28245423
x1,412:23070620,28245423
g1,412:23216252,28245423
x1,412:23611433,28245423
g1,412:23723933,28245423
x1,412:24091589,28245423
(1,412:24091589,28343726:1072836,322928,68891
x1,412:24482452,28343726
x1,412:24882883,28343726
x1,412:25131657,28343726
)
x1,412:25395766,28245423
x1,412:25666429,28245423
(1,412:25692643,28245423:873595,301465,7208
x1,412:26566238,28245423
)
x1,412:26817241,28245423
x1,412:27169168,28245423
x1,412:27407717,28245423
x1,412:27658718,28245423
(1,412:27678378,27974760:271974,322928,6697
x1,412:27917584,27974760
)
g1,412:28095984,28245423
x1,412:28465607,28245423
g1,412:28611239,28245423
x1,412:29006420,28245423
g1,412:29118920,28245423
x1,412:29486576,28245423
(1,412:29486576,28343726:1072836,322928,68891
x1,412:29877439,28343726
x1,412:30277870,28343726
x1,412:30526644,28343726
)
g1,412:30668636,28245423
(1,412:30668636,28245423:873595,301465,7208
x1,412:31542231,28245423
)
x1,412:31793234,28245423
x1,412:32145161,28245423
x1,412:32383710,28245423
x1,412:32634711,28245423
x1,412:32925034,28245423
(1,412:32947971,27974760:271974,322928,0
x1,412:33187177,27974760
)
)
$1,412:33219945,28245423
k1,412:34558103,28245423:1338158
)
g1,412:34558103,28245423
)
(1,412:4600172,29503719:29957931,743178,318509
g1,412:4600172,29503719
(1,412:4600172,29503719:1471787,743178,318509
k1,412:6071959,29503719:1471787
(1,412:6071959,29503719:0,743178,318509
[1,412:6071959,29503719:0,743178,318509
(1,393:6071959,29503719:0,743178,318509
r1,439:6071959,29503719:0,1061687,318509
)
]
)
$1,412:6071959,29503719
h1,412:6071959,29503719:0,0,0
$1,412:6071959,29503719
)
g1,412:6071959,29503719
(1,412:6071959,29503719:28486144,743178,318509
$1,412:6071959,29503719
(1,412:6071959,29503719:28421925,593591,167194
h1,412:6071959,29503719:0,0,0
g1,412:6217591,29503719
x1,412:6587214,29503719
g1,412:6732846,29503719
x1,412:7134581,29503719
(1,412:7134581,29233056:271974,322928,6697
x1,412:7373787,29233056
)
x1,412:7859408,29503719
(1,412:7859408,29602022:1072836,322928,68891
x1,412:8250271,29602022
x1,412:8650702,29602022
x1,412:8899476,29602022
)
x1,412:9299900,29503719
(1,412:9299900,29602022:1072836,322928,68891
x1,412:9690763,29602022
x1,412:10091194,29602022
x1,412:10339968,29602022
)
g1,412:10481960,29503719
(1,412:10481960,29503719:764805,451215,7208
x1,412:11246765,29503719
)
x1,412:11497768,29503719
x1,412:11849695,29503719
x1,412:12088244,29503719
g1,412:12253536,29503719
x1,412:12623159,29503719
g1,412:12768791,29503719
x1,412:13163972,29503719
g1,412:13276472,29503719
x1,412:13678207,29503719
(1,412:13678207,29233056:271974,322928,0
x1,412:13917413,29233056
)
x1,412:14403034,29503719
(1,412:14403034,29602022:1072836,322928,68891
x1,412:14793897,29602022
x1,412:15194328,29602022
x1,412:15443102,29602022
)
g1,412:15585094,29503719
(1,412:15585094,29503719:873595,301465,7208
x1,412:16458689,29503719
)
x1,412:16709692,29503719
x1,412:17061619,29503719
x1,412:17300168,29503719
x1,412:17551169,29503719
(1,412:17570829,29503719:800850,442367,118620
x1,412:18371679,29503719
)
(1,412:18371679,29233056:271974,322928,0
x1,412:18610885,29233056
)
g1,412:18789285,29503719
x1,412:19158908,29503719
g1,412:19304540,29503719
x1,412:19555543,29503719
x1,412:20351148,29503719
(1,412:20351148,29602022:1072836,322928,68891
x1,412:20742011,29602022
x1,412:21142442,29602022
x1,412:21391216,29602022
)
x1,412:21745765,29503719
(1,412:21745765,29602022:1072836,322928,68891
x1,412:22136628,29602022
x1,412:22537059,29602022
x1,412:22785833,29602022
)
(1,412:22818601,29503719:825098,436469,118620
x1,412:23619451,29503719
)
g1,412:23752923,29503719
x1,412:24003926,29503719
(1,412:24030140,29503719:873595,301465,7208
x1,412:24903735,29503719
)
x1,412:25154738,29503719
x1,412:25506665,29503719
x1,412:25745214,29503719
x1,412:25996215,29503719
(1,412:26015875,29233056:271974,322928,6697
x1,412:26255081,29233056
)
g1,412:26433481,29503719
x1,412:26850289,29503719
g1,412:26995921,29503719
x1,412:27391102,29503719
g1,412:27503602,29503719
x1,412:27905337,29503719
(1,412:27905337,29503719:814612,450887,118620
x1,412:28706187,29503719
)
g1,412:28829173,29503719
x1,412:29150954,29503719
(1,412:29150954,29602022:1072836,322928,68891
x1,412:29541817,29602022
x1,412:29942248,29602022
x1,412:30191022,29602022
)
x1,412:30474793,29503719
(1,412:30501007,29503719:873595,301465,7208
x1,412:31374602,29503719
)
x1,412:31625605,29503719
x1,412:31977532,29503719
x1,412:32216081,29503719
x1,412:32467082,29503719
(1,412:32486742,29233056:271974,322928,0
x1,412:32725948,29233056
)
g1,412:32867940,29503719
(1,412:32867940,29503719:764805,451215,7208
x1,412:33632745,29503719
)
x1,412:33883748,29503719
x1,412:34235675,29503719
x1,412:34474224,29503719
)
$1,412:34493884,29503719
k1,412:34558103,29503719:64219
)
g1,412:34558103,29503719
)
(1,412:4600172,30762015:29957931,743178,318509
g1,412:4600172,30762015
(1,412:4600172,30762015:1471787,743178,318509
k1,412:6071959,30762015:1471787
(1,412:6071959,30762015:0,743178,318509
[1,412:6071959,30762015:0,743178,318509
(1,393:6071959,30762015:0,743178,318509
r1,439:6071959,30762015:0,1061687,318509
)
]
)
$1,412:6071959,30762015
h1,412:6071959,30762015:0,0,0
$1,412:6071959,30762015
)
g1,412:6071959,30762015
(1,412:6071959,30762015:28486144,743178,318509
$1,412:6071959,30762015
(1,412:6071959,30762015:28486144,593591,167194
h1,412:6071959,30762015:0,0,0
g1,412:6217591,30762015
x1,412:6634399,30762015
g1,412:6780031,30762015
x1,412:7549422,30762015
(1,412:7549422,30860318:1072836,322928,68891
x1,412:7940285,30860318
x1,412:8340716,30860318
x1,412:8589490,30860318
)
x1,412:8944039,30762015
(1,412:8944039,30860318:1072836,322928,68891
x1,412:9334902,30860318
x1,412:9735333,30860318
x1,412:9984107,30860318
)
(1,412:10016875,30762015:825098,436469,118620
x1,412:10817725,30762015
)
g1,412:10951197,30762015
g1,412:11060421,30762015
(1,412:11060421,30762015:873595,301465,7208
x1,412:11934016,30762015
)
x1,412:12185019,30762015
x1,412:12536946,30762015
x1,412:12775495,30762015
x1,412:13026496,30762015
x1,412:13316819,30762015
(1,412:13339756,30491352:271974,322928,0
x1,412:13578962,30491352
)
x1,412:13843071,30762015
(1,412:13862731,30762015:800850,442367,118620
x1,412:14663581,30762015
)
g1,412:14809213,30762015
x1,412:15178836,30762015
g1,412:15324468,30762015
x1,412:15575471,30762015
x1,412:15852688,30762015
(1,412:15878902,30762015:873595,301465,7208
x1,412:16752497,30762015
)
x1,412:17003500,30762015
x1,412:17355427,30762015
x1,412:17593976,30762015
x1,412:17844977,30762015
(1,412:17864637,30491352:271974,322928,0
x1,412:18103843,30491352
)
g1,412:18245835,30762015
(1,412:18245835,30762015:764805,451215,7208
x1,412:19010640,30762015
)
x1,412:19261643,30762015
x1,412:19613570,30762015
x1,412:19852119,30762015
x1,412:20239435,30762015
(1,412:20239435,30860318:1072836,322928,68891
x1,412:20630298,30860318
x1,412:21030729,30860318
x1,412:21279503,30860318
)
x1,412:21582934,30762015
(1,412:21605871,30491352:271974,322928,0
x1,412:21845077,30491352
)
g1,412:22023477,30762015
x1,412:22393100,30762015
g1,412:22538732,30762015
(1,412:22538732,30762015:764805,451215,7208
x1,412:23303537,30762015
)
x1,412:23554540,30762015
x1,412:23906467,30762015
x1,412:24145016,30762015
x1,412:24566411,30762015
(1,412:24566411,30491352:271974,322928,0
x1,412:24805617,30491352
)
x1,412:25274199,30762015
(1,412:25274199,30860318:1072836,322928,68891
x1,412:25665062,30860318
x1,412:26065493,30860318
x1,412:26314267,30860318
)
x1,412:26578376,30762015
(1,412:26598036,30762015:800850,442367,118620
x1,412:27398886,30762015
)
(1,412:27398886,30491352:271974,322928,6697
x1,412:27638092,30491352
)
g1,412:27816492,30762015
x1,412:28186115,30762015
g1,412:28331747,30762015
x1,412:28582750,30762015
x1,412:28859967,30762015
x1,412:29553992,30762015
(1,412:29580206,30762015:873595,301465,7208
x1,412:30453801,30762015
)
x1,412:30704804,30762015
x1,412:31056731,30762015
x1,412:31295280,30762015
x1,412:31546281,30762015
(1,412:31565941,30491352:271974,322928,6697
x1,412:31805147,30491352
)
(1,412:31837915,30762015:814612,450887,118620
x1,412:32638765,30762015
)
g1,412:32761751,30762015
x1,412:33485267,30762015
(1,412:33485267,30860318:1072836,322928,68891
x1,412:33876130,30860318
x1,412:34276561,30860318
x1,412:34525335,30860318
)
)
$1,412:34558103,30762015
g1,412:34558103,30762015
)
g1,412:34558103,30762015
)
(1,412:4600172,32020311:29957931,743178,318509
g1,412:4600172,32020311
(1,412:4600172,32020311:1471787,743178,318509
k1,412:6071959,32020311:1471787
(1,412:6071959,32020311:0,743178,318509
[1,412:6071959,32020311:0,743178,318509
(1,393:6071959,32020311:0,743178,318509
r1,439:6071959,32020311:0,1061687,318509
)
]
)
$1,412:6071959,32020311
h1,412:6071959,32020311:0,0,0
$1,412:6071959,32020311
)
g1,412:6071959,32020311
(1,412:6071959,32020311:28486144,743178,318509
$1,412:6071959,32020311
(1,412:6071959,32020311:13315277,593591,167194
h1,412:6071959,32020311:0,0,0
g1,412:6217591,32020311
x1,412:6587214,32020311
g1,412:6732846,32020311
(1,412:6732846,32020311:873595,301465,7208
x1,412:7606441,32020311
)
x1,412:7857444,32020311
x1,412:8209371,32020311
x1,412:8447920,32020311
(1,412:8467580,32020311:814612,450887,118620
x1,412:9268430,32020311
)
g1,412:9391416,32020311
x1,412:10114932,32020311
(1,412:10114932,32118614:1072836,322928,68891
x1,412:10505795,32118614
x1,412:10906226,32118614
x1,412:11155000,32118614
)
x1,412:11419109,32020311
x1,412:11709432,32020311
(1,412:11732369,31749648:271974,322928,0
x1,412:11971575,31749648
)
g1,412:12149975,32020311
x1,412:12519598,32020311
g1,412:12665230,32020311
(1,412:12665230,32020311:873595,301465,7208
x1,412:13538825,32020311
)
x1,412:13789828,32020311
x1,412:14141755,32020311
x1,412:14380304,32020311
g1,412:14509188,32020311
(1,412:14509188,32020311:764805,451215,7208
x1,412:15273993,32020311
)
x1,412:15524996,32020311
x1,412:15876923,32020311
x1,412:16115472,32020311
(1,412:16135132,32020311:814612,450887,118620
x1,412:16935982,32020311
)
g1,412:17058968,32020311
x1,412:17454149,32020311
g1,412:17566649,32020311
x1,412:17837312,32020311
x1,412:18566726,32020311
(1,412:18586386,32020311:800850,442367,118620
x1,412:19387236,32020311
)
)
$1,412:19387236,32020311
k1,412:34558103,32020311:15170867
)
g1,412:34558103,32020311
)
]
]
)
$1,413:34558103,26943220
)
g1,413:34558103,26943220
)
k1,413:35369233,26943220:811130
(1,413:35369233,26943220:0,5732455,5395600
(1,413:35369233,26943220:0,743178,318509
g1,413:35369233,26943220
(1,413:35369233,26943220:0,743178,318509
(1,412:35369233,26943220:0,743178,318509
[1,412:35369233,26943220:0,743178,318509
(1,393:35369233,26943220:0,743178,318509
r1,439:35369233,26943220:0,1061687,318509
)
]
)
)
)
)
k1,413:35369233,26943220:0
)
]
)
]
(1,439:3789043,53558027:31580190,531627,9830
(1,439:3789043,53558027:31580190,531627,9830
k1,439:19382530,53558027:15593487
x1,439:19775746,53558027
k1,439:35369233,53558027:15593487
)
)
]
]
!46054
}6
!10
{7
[1,473:4736286,53558027:30632947,48821741,6291
(1,473:4736286,4736286:0,0,0
[1,473:0,4736286:0,0,0
(1,473:0,0:0,0,0
g1,473:0,0
)
]
)
[1,473:3789043,53558027:31580190,52193816,6291
[1,473:3789043,2150643:31580190,786432,0
(1,473:3789043,2150643:31580190,0,0
h1,473:3789043,2150643:31580190,0,0
)
]
[1,473:3789043,51591947:31580190,47802904,0
(1,415:3789043,4575475:31580190,0,0
h1,415:3789043,4575475:1155060,0,0
k1,415:35369233,4575475:30425130
g1,415:35369233,4575475
)
(1,439:3789043,15414663:31580190,9692304,9355450
[1,439:3789043,15414663:31580190,9692304,9355450
(1,439:3789043,15316359:31580190,9790608,9453754
k1,438:3789043,15316359:0
(1,439:3789043,15316359:31360046,9790608,9453754
(1,438:3789043,15316359:0,743178,318509
[1,438:3789043,15316359:0,743178,318509
(1,393:3789043,15316359:0,743178,318509
r1,473:3789043,15316359:0,1061687,318509
)
]
)
k1,439:3789043,15316359:220143
(1,439:4009186,15316359:31139903,9790608,9453754
$1,439:4009186,15316359
(1,439:4009186,15316359:31139903,9790608,9453754
[1,438:4009186,15316359:31139903,9790608,9453754
[1,438:4009186,24770113:31139903,19244362,0
(1,438:4009186,6411796:31139903,886045,676638
g1,438:4009186,6411796
(1,438:4009186,6411796:1471787,886045,676638
g1,438:4009186,6411796
(1,438:4009186,6411796:0,743178,318509
[1,438:4009186,6411796:0,743178,318509
(1,393:4009186,6411796:0,743178,318509
r1,473:4009186,6411796:0,1061687,318509
)
]
)
$1,438:4009186,6411796
(1,438:4009186,6411796:1471787,428277,98303
x1,438:4399780,6411796
(1,438:4399780,6510099:511180,322928,0
x1,438:4878192,6510099
)
g1,438:5093000,6411796
x1,438:5480973,6411796
)
$1,438:5480973,6411796
)
g1,438:5480973,6411796
(1,438:5480973,6411796:29668116,886045,676638
$1,438:5480973,6411796
(1,438:5480973,6411796:28978461,886045,676638
h1,438:5480973,6411796:0,0,0
(1,438:5480973,6411796:2639785,886045,676638
(1,438:5480973,6411796:2639785,886045,676638
h1,438:5480973,6411796:78643,0,0
[1,438:5559616,6411796:2482499,886045,676638
(1,438:5559616,5968118:2482499,442367,0
k1,438:6637026,5968118:1077410
x1,438:6964706,5968118
k1,438:8042115,5968118:1077409
)
(1,438:5559616,6952448:2482499,580629,135986
x1,438:5954797,6952448
(1,438:5958073,6763050:271974,322928,6697
x1,438:6197279,6763050
)
(1,438:6230047,6952448:770047,442368,121241
x1,438:6728120,6952448
(1,438:6728120,7050751:271974,322928,0
x1,438:6967326,7050751
)
)
(1,438:7000094,6694747:271974,322928,0
x1,438:7239300,6694747
)
x1,438:7770141,6952448
(1,438:7770141,7050751:271974,322928,0
x1,438:8009347,7050751
)
)
]
h1,438:8042115,6411796:78643,0,0
)
)
g1,438:8229982,6411796
x1,438:8480985,6411796
x1,438:8908934,6411796
(1,438:8908934,6141133:271974,322928,0
x1,438:9148140,6141133
)
x1,438:9431911,6411796
x1,438:9853306,6411796
(1,438:9856582,6141133:271974,322928,0
x1,438:10095788,6141133
)
x1,438:10450337,6411796
(1,438:10450337,6510099:750386,322928,6697
x1,438:11167955,6510099
)
x1,438:11451726,6411796
x1,438:11976013,6411796
(1,438:11976013,6510099:271974,322928,0
x1,438:12215219,6510099
)
g1,438:12357211,6411796
x1,438:12752392,6411796
g1,438:12864892,6411796
x1,438:13266627,6411796
(1,438:13266627,6411796:1118042,442368,105000
x1,438:13634283,6411796
(1,438:13634283,6510099:750386,322928,6697
x1,438:14351901,6510099
)
)
(1,438:14384669,6141133:271974,322928,0
x1,438:14623875,6141133
)
g1,438:14802275,6411796
x1,438:15171898,6411796
g1,438:15317530,6411796
x1,438:15712711,6411796
(1,438:15715987,6141133:271974,322928,6697
x1,438:15955193,6141133
)
x1,438:16355617,6411796
(1,438:16355617,6510099:750386,322928,6697
x1,438:17073235,6510099
)
g1,438:17251635,6411796
x1,438:17621258,6411796
g1,438:17766890,6411796
x1,438:18264963,6411796
(1,438:18264963,6510099:271974,322928,0
x1,438:18504169,6510099
)
g1,438:18646161,6411796
x1,438:19144234,6411796
(1,438:19144234,6510099:271974,322928,0
x1,438:19383440,6510099
)
g1,438:19525432,6411796
x1,438:19893088,6411796
(1,438:19893088,6510099:750386,322928,6697
x1,438:20610706,6510099
)
x1,438:20874815,6411796
g1,438:21040107,6411796
x1,438:21456915,6411796
g1,438:21602547,6411796
(1,438:21602547,6411796:800850,442367,118620
x1,438:22403397,6411796
)
g1,438:22512621,6411796
x1,438:23010694,6411796
(1,438:23010694,6510099:271974,322928,0
x1,438:23249900,6510099
)
g1,438:23391892,6411796
x1,438:23759548,6411796
(1,438:23759548,6510099:750386,322928,6697
x1,438:24477166,6510099
)
x1,438:25008007,6411796
(1,438:25008007,6510099:271974,322928,0
x1,438:25247213,6510099
)
x1,438:25511322,6411796
x1,438:25983835,6411796
(1,438:25983835,6510099:750386,322928,6697
x1,438:26701453,6510099
)
g1,438:26879853,6411796
x1,438:27249476,6411796
g1,438:27395108,6411796
x1,438:27893181,6411796
(1,438:27893181,6510099:271974,322928,0
x1,438:28132387,6510099
)
g1,438:28274379,6411796
x1,438:28676114,6411796
(1,438:28676114,6141133:271974,322928,0
x1,438:28915320,6141133
)
x1,438:29315744,6411796
(1,438:29315744,6510099:750386,322928,6697
x1,438:30033362,6510099
)
x1,438:30317133,6411796
x1,438:31087835,6411796
g1,438:31197059,6411796
x1,438:31993975,6411796
(1,438:31997251,6141133:271974,322928,0
x1,438:32236457,6141133
)
x1,438:32636881,6411796
(1,438:32636881,6510099:750386,322928,6697
x1,438:33354499,6510099
)
x1,438:33709048,6411796
(1,438:33709048,6510099:750386,322928,6697
x1,438:34426666,6510099
)
)
$1,438:34459434,6411796
k1,438:35149089,6411796:689655
)
g1,438:35149089,6411796
)
(1,438:4009186,8093756:31139903,743178,318509
g1,438:4009186,8093756
(1,438:4009186,8093756:1471787,743178,318509
k1,438:5480973,8093756:1471787
(1,438:5480973,8093756:0,743178,318509
[1,438:5480973,8093756:0,743178,318509
(1,393:5480973,8093756:0,743178,318509
r1,473:5480973,8093756:0,1061687,318509
)
]
)
$1,438:5480973,8093756
h1,438:5480973,8093756:0,0,0
$1,438:5480973,8093756
)
g1,438:5480973,8093756
(1,438:5480973,8093756:29668116,743178,318509
$1,438:5480973,8093756
(1,438:5480973,8093756:29668116,600050,167194
h1,438:5480973,8093756:0,0,0
g1,438:5626605,8093756
x1,438:5996228,8093756
g1,438:6141860,8093756
x1,438:6639933,8093756
(1,438:6639933,8192059:271974,322928,0
x1,438:6879139,8192059
)
g1,438:7021131,8093756
x1,438:7519204,8093756
(1,438:7519204,8192059:271974,322928,0
x1,438:7758410,8192059
)
g1,438:7900402,8093756
x1,438:8222183,8093756
(1,438:8222183,8192059:750386,322928,6697
x1,438:8939801,8192059
)
x1,438:9203910,8093756
x1,438:9659384,8093756
(1,438:9659384,8192059:750386,322928,6697
x1,438:10377002,8192059
)
g1,438:10555402,8093756
x1,438:10925025,8093756
g1,438:11070657,8093756
x1,438:11465838,8093756
(1,438:11469114,7823093:271974,322928,0
x1,438:11708320,7823093
)
x1,438:12142823,8093756
(1,438:12142823,7823093:271974,329387,6697
x1,438:12382029,7823093
)
(1,438:12414797,8093756:1440492,442368,167194
x1,438:12782453,8093756
(1,438:12782453,8192059:1072836,322928,68891
x1,438:13173316,8192059
x1,438:13573747,8192059
x1,438:13822521,8192059
)
)
(1,438:13855289,7823093:271974,322928,0
x1,438:14094495,7823093
)
x1,438:14494919,8093756
(1,438:14494919,8192059:750386,322928,6697
x1,438:15212537,8192059
)
x1,438:15496308,8093756
x1,438:15917703,8093756
(1,438:15920979,7823093:271974,322928,0
x1,438:16160185,7823093
)
g1,438:16338585,8093756
x1,438:16708208,8093756
g1,438:16853840,8093756
x1,438:17351913,8093756
(1,438:17351913,8192059:271974,322928,0
x1,438:17591119,8192059
)
x1,438:17855228,8093756
x1,438:18301527,8093756
(1,438:18301527,8192059:750386,322928,6697
x1,438:19019145,8192059
)
g1,438:19197545,8093756
x1,438:19567168,8093756
g1,438:19712800,8093756
x1,438:20106016,8093756
g1,438:20230968,8093756
x1,438:20626149,8093756
(1,438:20629425,7823093:271974,322928,0
x1,438:20868631,7823093
)
x1,438:21554137,8093756
x1,438:21982086,8093756
(1,438:21982086,7823093:271974,322928,6697
x1,438:22221292,7823093
)
(1,438:22254060,8093756:1118042,442368,105000
x1,438:22621716,8093756
(1,438:22621716,8192059:750386,322928,6697
x1,438:23339334,8192059
)
)
(1,438:23372102,7823093:271974,322928,0
x1,438:23611308,7823093
)
x1,438:24011732,8093756
(1,438:24011732,8192059:750386,322928,6697
x1,438:24729350,8192059
)
x1,438:25013121,8093756
x1,438:25434516,8093756
(1,438:25437792,7823093:271974,322928,0
x1,438:25676998,7823093
)
g1,438:25855398,8093756
x1,438:26225021,8093756
g1,438:26370653,8093756
x1,438:26868726,8093756
(1,438:26868726,8192059:271974,322928,0
x1,438:27107932,8192059
)
x1,438:27372041,8093756
g1,438:27537333,8093756
x1,438:27906956,8093756
g1,438:28052588,8093756
x1,438:28447769,8093756
(1,438:28451045,7823093:271974,329387,6697
x1,438:28690251,7823093
)
x1,438:28954360,8093756
g1,438:29119652,8093756
x1,438:29489275,8093756
g1,438:29634907,8093756
x1,438:29885910,8093756
(1,438:29912124,8093756:770047,442368,121241
x1,438:30410197,8093756
(1,438:30410197,8192059:271974,322928,0
x1,438:30649403,8192059
)
)
(1,438:30682171,7823093:271974,322928,0
x1,438:30921377,7823093
)
(1,438:30954145,8093756:800850,442367,118620
x1,438:31754995,8093756
)
g1,438:31864219,8093756
x1,438:32259400,8093756
(1,438:32262676,7823093:271974,322928,0
x1,438:32501882,7823093
)
x1,438:33032723,8093756
(1,438:33032723,8192059:271974,322928,6697
x1,438:33271929,8192059
)
g1,438:33413921,8093756
g1,438:33523145,8093756
(1,438:33523145,8093756:764805,451215,7208
x1,438:34287950,8093756
)
x1,438:34538953,8093756
x1,438:34890880,8093756
x1,438:35129429,8093756
)
$1,438:35149089,8093756
g1,438:35149089,8093756
)
g1,438:35149089,8093756
)
(1,438:4009186,9352052:31139903,743178,318509
g1,438:4009186,9352052
(1,438:4009186,9352052:1471787,743178,318509
k1,438:5480973,9352052:1471787
(1,438:5480973,9352052:0,743178,318509
[1,438:5480973,9352052:0,743178,318509
(1,393:5480973,9352052:0,743178,318509
r1,473:5480973,9352052:0,1061687,318509
)
]
)
$1,438:5480973,9352052
h1,438:5480973,9352052:0,0,0
$1,438:5480973,9352052
)
g1,438:5480973,9352052
(1,438:5480973,9352052:29668116,743178,318509
$1,438:5480973,9352052
(1,438:5480973,9352052:27876286,593591,135986
h1,438:5480973,9352052:0,0,0
g1,438:5626605,9352052
x1,438:6043413,9352052
g1,438:6189045,9352052
x1,438:6584226,9352052
g1,438:6696726,9352052
x1,438:7194799,9352052
(1,438:7194799,9450355:271974,322928,0
x1,438:7434005,9450355
)
g1,438:7575997,9352052
x1,438:7827000,9352052
x1,438:8254949,9352052
(1,438:8254949,9352052:770047,442368,121241
x1,438:8753022,9352052
(1,438:8753022,9450355:271974,322928,0
x1,438:8992228,9450355
)
)
(1,438:9024996,9081389:271974,322928,0
x1,438:9264202,9081389
)
x1,438:9664626,9352052
(1,438:9664626,9450355:750386,322928,6697
x1,438:10382244,9450355
)
x1,438:10913085,9352052
(1,438:10913085,9450355:271974,322928,6697
x1,438:11152291,9450355
)
g1,438:11330691,9352052
x1,438:11747499,9352052
g1,438:11893131,9352052
x1,438:12391204,9352052
(1,438:12391204,9450355:271974,322928,0
x1,438:12630410,9450355
)
g1,438:12772402,9352052
x1,438:13270475,9352052
(1,438:13270475,9450355:271974,322928,0
x1,438:13509681,9450355
)
x1,438:13773790,9352052
g1,438:13902674,9352052
(1,438:13902674,9352052:873595,301465,7208
x1,438:14776269,9352052
)
x1,438:15027272,9352052
x1,438:15379199,9352052
x1,438:15617748,9352052
x1,438:15868749,9352052
x1,438:16634208,9352052
g1,438:16802777,9352052
x1,438:17172400,9352052
g1,438:17318032,9352052
x1,438:17569035,9352052
x1,438:18407238,9352052
(1,438:18410514,9081389:271974,322928,0
x1,438:18649720,9081389
)
x1,438:19084223,9352052
(1,438:19084223,9081389:271974,322928,6697
x1,438:19323429,9081389
)
x1,438:19723853,9352052
(1,438:19723853,9450355:750386,322928,6697
x1,438:20441471,9450355
)
x1,438:20725242,9352052
x1,438:21569999,9352052
(1,438:21569999,9081389:271974,322928,0
x1,438:21809205,9081389
)
(1,438:21841973,9352052:1118042,442368,105000
x1,438:22209629,9352052
(1,438:22209629,9450355:750386,322928,6697
x1,438:22927247,9450355
)
)
(1,438:22960015,9081389:271974,322928,6697
x1,438:23199221,9081389
)
x1,438:23553770,9352052
(1,438:23553770,9450355:750386,322928,6697
x1,438:24271388,9450355
)
g1,438:24449788,9352052
x1,438:24819411,9352052
g1,438:24965043,9352052
x1,438:25332699,9352052
(1,438:25332699,9450355:750386,322928,6697
x1,438:26050317,9450355
)
x1,438:26404866,9352052
(1,438:26404866,9450355:750386,322928,6697
x1,438:27122484,9450355
)
x1,438:27406255,9352052
(1,438:27432469,9352052:770047,442368,121241
x1,438:27930542,9352052
(1,438:27930542,9450355:271974,322928,0
x1,438:28169748,9450355
)
)
(1,438:28202516,9081389:271974,322928,0
x1,438:28441722,9081389
)
g1,438:28620122,9352052
x1,438:28989745,9352052
g1,438:29135377,9352052
x1,438:29530558,9352052
g1,438:29643058,9352052
x1,438:30141131,9352052
(1,438:30141131,9450355:271974,322928,0
x1,438:30380337,9450355
)
g1,438:30558737,9352052
x1,438:30928360,9352052
g1,438:31073992,9352052
x1,438:31469173,9352052
(1,438:31472449,9081389:271974,322928,0
x1,438:31711655,9081389
)
x1,438:31975764,9352052
x1,438:32226765,9352052
x1,438:32606873,9352052
(1,438:32606873,9450355:750386,322928,6697
x1,438:33324491,9450355
)
)
$1,438:33357259,9352052
k1,438:35149089,9352052:1791830
)
g1,438:35149089,9352052
)
(1,438:4009186,10610348:31139903,743178,318509
g1,438:4009186,10610348
(1,438:4009186,10610348:1471787,743178,318509
k1,438:5480973,10610348:1471787
(1,438:5480973,10610348:0,743178,318509
[1,438:5480973,10610348:0,743178,318509
(1,393:5480973,10610348:0,743178,318509
r1,473:5480973,10610348:0,1061687,318509
)
]
)
$1,438:5480973,10610348
h1,438:5480973,10610348:0,0,0
$1,438:5480973,10610348
)
g1,438:5480973,10610348
(1,438:5480973,10610348:29668116,743178,318509
$1,438:5480973,10610348
(1,438:5480973,10610348:25879055,600050,167194
h1,438:5480973,10610348:0,0,0
g1,438:5626605,10610348
x1,438:5996228,10610348
g1,438:6141860,10610348
x1,438:6537041,10610348
(1,438:6540317,10339685:271974,322928,0
x1,438:6779523,10339685
)
x1,438:7214026,10610348
(1,438:7214026,10339685:271974,322928,6697
x1,438:7453232,10339685
)
x1,438:7853656,10610348
(1,438:7853656,10708651:750386,322928,6697
x1,438:8571274,10708651
)
x1,438:8971698,10610348
(1,438:8971698,10708651:750386,322928,6697
x1,438:9689316,10708651
)
x1,438:9973087,10610348
x1,438:10321082,10610348
(1,438:10321082,10708651:750386,322928,6697
x1,438:11038700,10708651
)
x1,438:11322471,10610348
(1,438:11348685,10610348:770047,442368,121241
x1,438:11846758,10610348
(1,438:11846758,10708651:271974,322928,0
x1,438:12085964,10708651
)
)
(1,438:12118732,10339685:271974,322928,0
x1,438:12357938,10339685
)
g1,438:12536338,10610348
x1,438:12905961,10610348
g1,438:13051593,10610348
x1,438:13446774,10610348
g1,438:13559274,10610348
x1,438:14057347,10610348
(1,438:14057347,10708651:271974,322928,0
x1,438:14296553,10708651
)
g1,438:14474953,10610348
x1,438:14844576,10610348
g1,438:14990208,10610348
x1,438:15385389,10610348
(1,438:15388665,10339685:271974,322928,0
x1,438:15627871,10339685
)
x1,438:15891980,10610348
g1,438:16057272,10610348
x1,438:16474080,10610348
g1,438:16619712,10610348
x1,438:17389103,10610348
(1,438:17389103,10708651:1072836,322928,68891
x1,438:17779966,10708651
x1,438:18180397,10708651
x1,438:18429171,10708651
)
x1,438:18783720,10610348
(1,438:18783720,10708651:750386,322928,6697
x1,438:19501338,10708651
)
x1,438:19785109,10610348
x1,438:20309396,10610348
(1,438:20309396,10708651:271974,322928,0
x1,438:20548602,10708651
)
g1,438:20727002,10610348
x1,438:21096625,10610348
g1,438:21242257,10610348
x1,438:21637438,10610348
x1,438:21872055,10610348
x1,438:22123056,10610348
x1,438:22510372,10610348
(1,438:22510372,10708651:750386,322928,6697
x1,438:23227990,10708651
)
g1,438:23406390,10610348
x1,438:23823198,10610348
g1,438:23968830,10610348
x1,438:24364011,10610348
g1,438:24476511,10610348
x1,438:24878246,10610348
(1,438:24878246,10339685:271974,329387,6697
x1,438:25117452,10339685
)
(1,438:25150220,10610348:1118042,442368,105000
x1,438:25517876,10610348
(1,438:25517876,10708651:750386,322928,6697
x1,438:26235494,10708651
)
)
(1,438:26268262,10339685:271974,322928,6697
x1,438:26507468,10339685
)
x1,438:26907892,10610348
(1,438:26907892,10708651:750386,322928,6697
x1,438:27625510,10708651
)
x1,438:27909281,10610348
x1,438:28433568,10610348
(1,438:28433568,10708651:271974,322928,0
x1,438:28672774,10708651
)
g1,438:28851174,10610348
x1,438:29220797,10610348
g1,438:29366429,10610348
x1,438:29761610,10610348
x1,438:29996227,10610348
(1,438:30015887,10610348:1072167,283770,105000
x1,438:30337668,10610348
(1,438:30337668,10708651:750386,322928,6697
x1,438:31055286,10708651
)
)
(1,438:31088054,10339685:271974,322928,0
x1,438:31327260,10339685
)
)
$1,438:31360028,10610348
k1,438:35149089,10610348:3789061
)
g1,438:35149089,10610348
)
(1,438:4009186,11868644:31139903,743178,318509
g1,438:4009186,11868644
(1,438:4009186,11868644:1471787,743178,318509
k1,438:5480973,11868644:1471787
(1,438:5480973,11868644:0,743178,318509
[1,438:5480973,11868644:0,743178,318509
(1,393:5480973,11868644:0,743178,318509
r1,473:5480973,11868644:0,1061687,318509
)
]
)
$1,438:5480973,11868644
h1,438:5480973,11868644:0,0,0
$1,438:5480973,11868644
)
g1,438:5480973,11868644
(1,438:5480973,11868644:29668116,743178,318509
$1,438:5480973,11868644
(1,438:5480973,11868644:20547348,600050,135986
h1,438:5480973,11868644:0,0,0
g1,438:5626605,11868644
x1,438:5996228,11868644
g1,438:6141860,11868644
x1,438:6469540,11868644
g1,438:6578764,11868644
x1,438:6973945,11868644
g1,438:7086445,11868644
x1,438:7488180,11868644
(1,438:7488180,11597981:271974,322928,0
x1,438:7727386,11597981
)
(1,438:7760154,11868644:1118042,442368,105000
x1,438:8127810,11868644
(1,438:8127810,11966947:750386,322928,6697
x1,438:8845428,11966947
)
)
(1,438:8878196,11597981:271974,322928,0
x1,438:9117402,11597981
)
x1,438:9517826,11868644
(1,438:9517826,11966947:750386,322928,6697
x1,438:10235444,11966947
)
x1,438:10519215,11868644
(1,438:10545429,11868644:800850,442367,118620
x1,438:11346279,11868644
)
(1,438:11346279,11597981:271974,322928,0
x1,438:11585485,11597981
)
g1,438:11763885,11868644
x1,438:12133508,11868644
g1,438:12279140,11868644
x1,438:12674321,11868644
g1,438:12786821,11868644
x1,438:13284894,11868644
(1,438:13284894,11966947:271974,322928,0
x1,438:13524100,11966947
)
g1,438:13702500,11868644
x1,438:14072123,11868644
g1,438:14217755,11868644
x1,438:14612936,11868644
(1,438:14616212,11597981:271974,322928,0
x1,438:14855418,11597981
)
x1,438:15119527,11868644
x1,438:15460968,11868644
(1,438:15460968,11966947:750386,322928,6697
x1,438:16178586,11966947
)
x1,438:16533135,11868644
(1,438:16533135,11966947:750386,322928,6697
x1,438:17250753,11966947
)
g1,438:17429153,11868644
x1,438:17845961,11868644
g1,438:17991593,11868644
x1,438:18319273,11868644
g1,438:18428497,11868644
x1,438:18823678,11868644
(1,438:18826954,11597981:271974,322928,0
x1,438:19066160,11597981
)
x1,438:19500663,11868644
(1,438:19500663,11597981:271974,329387,6697
x1,438:19739869,11597981
)
x1,438:20140293,11868644
(1,438:20140293,11966947:750386,322928,6697
x1,438:20857911,11966947
)
(1,438:20890679,11868644:1118042,442368,105000
x1,438:21258335,11868644
(1,438:21258335,11966947:750386,322928,6697
x1,438:21975953,11966947
)
)
(1,438:22008721,11597981:271974,322928,6697
x1,438:22247927,11597981
)
(1,438:22280695,11868644:1072167,283770,105000
x1,438:22602476,11868644
(1,438:22602476,11966947:750386,322928,6697
x1,438:23320094,11966947
)
)
(1,438:23352862,11597981:271974,322928,0
x1,438:23592068,11597981
)
g1,438:23770468,11868644
x1,438:24140091,11868644
g1,438:24285723,11868644
x1,438:24680904,11868644
(1,438:24684180,11597981:271974,317666,4305
x1,438:24923386,11597981
)
x1,438:25277935,11868644
(1,438:25277935,11966947:750386,322928,6697
x1,438:25995553,11966947
)
)
$1,438:26028321,11868644
k1,438:35149089,11868644:9120768
)
g1,438:35149089,11868644
)
(1,438:4009186,13126940:31139903,743178,318509
g1,438:4009186,13126940
(1,438:4009186,13126940:1471787,743178,318509
k1,438:5480973,13126940:1471787
(1,438:5480973,13126940:0,743178,318509
[1,438:5480973,13126940:0,743178,318509
(1,393:5480973,13126940:0,743178,318509
r1,473:5480973,13126940:0,1061687,318509
)
]
)
$1,438:5480973,13126940
h1,438:5480973,13126940:0,0,0
$1,438:5480973,13126940
)
g1,438:5480973,13126940
(1,438:5480973,13126940:29668116,743178,318509
$1,438:5480973,13126940
(1,438:5480973,13126940:23397211,593591,135986
h1,438:5480973,13126940:0,0,0
g1,438:5626605,13126940
x1,438:5996228,13126940
g1,438:6141860,13126940
x1,438:6392863,13126940
x1,438:7163565,13126940
g1,438:7272789,13126940
(1,438:7272789,13126940:770047,442368,121241
x1,438:7770862,13126940
(1,438:7770862,13225243:271974,322928,0
x1,438:8010068,13225243
)
)
(1,438:8042836,12856277:271974,322928,6697
x1,438:8282042,12856277
)
x1,438:8709991,13126940
g1,438:8822491,13126940
x1,438:9224226,13126940
(1,438:9224226,12856277:271974,322928,0
x1,438:9463432,12856277
)
x1,438:9863856,13126940
(1,438:9863856,13225243:750386,322928,6697
x1,438:10581474,13225243
)
(1,438:10614242,13126940:800850,442367,118620
x1,438:11415092,13126940
)
g1,438:11524316,13126940
x1,438:11884764,13126940
(1,438:11884764,13225243:750386,322928,6697
x1,438:12602382,13225243
)
g1,438:12780782,13126940
x1,438:13150405,13126940
g1,438:13296037,13126940
x1,438:13623717,13126940
g1,438:13732941,13126940
x1,438:14134676,13126940
(1,438:14134676,12856277:271974,322928,0
x1,438:14373882,12856277
)
(1,438:14406650,13126940:770047,442368,121241
x1,438:14904723,13126940
(1,438:14904723,13225243:271974,322928,0
x1,438:15143929,13225243
)
)
(1,438:15176697,12856277:271974,322928,0
x1,438:15415903,12856277
)
x1,438:15843852,13126940
g1,438:15956352,13126940
x1,438:16324008,13126940
(1,438:16324008,13225243:750386,322928,6697
x1,438:17041626,13225243
)
x1,438:17572467,13126940
(1,438:17572467,13225243:271974,322928,0
x1,438:17811673,13225243
)
g1,438:17953665,13126940
x1,438:18321321,13126940
(1,438:18321321,13225243:750386,322928,6697
x1,438:19038939,13225243
)
g1,438:19217339,13126940
x1,438:19586962,13126940
g1,438:19732594,13126940
(1,438:19732594,13126940:770047,442368,121241
x1,438:20230667,13126940
(1,438:20230667,13225243:271974,322928,0
x1,438:20469873,13225243
)
)
(1,438:20502641,12856277:271974,322928,0
x1,438:20741847,12856277
)
x1,438:21272688,13126940
(1,438:21272688,13225243:271974,322928,0
x1,438:21511894,13225243
)
g1,438:21653886,13126940
x1,438:22049067,13126940
g1,438:22161567,13126940
x1,438:23061375,13126940
(1,438:23061375,13225243:271974,322928,6697
x1,438:23300581,13225243
)
g1,438:23442573,13126940
x1,438:23803021,13126940
(1,438:23803021,13225243:750386,322928,6697
x1,438:24520639,13225243
)
g1,438:24699039,13126940
x1,438:25068662,13126940
g1,438:25214294,13126940
x1,438:25609475,13126940
(1,438:25612751,12856277:271974,322928,6697
x1,438:25851957,12856277
)
(1,438:25884725,13126940:770047,442368,121241
x1,438:26382798,13126940
(1,438:26382798,13225243:271974,322928,0
x1,438:26622004,13225243
)
)
(1,438:26654772,12856277:271974,322928,0
x1,438:26893978,12856277
)
x1,438:27424819,13126940
(1,438:27424819,13225243:271974,322928,0
x1,438:27664025,13225243
)
g1,438:27806017,13126940
x1,438:28127798,13126940
(1,438:28127798,13225243:750386,322928,6697
x1,438:28845416,13225243
)
)
$1,438:28878184,13126940
k1,438:35149089,13126940:6270905
)
g1,438:35149089,13126940
)
(1,438:4009186,14385236:31139903,743178,318509
g1,438:4009186,14385236
(1,438:4009186,14385236:1471787,743178,318509
k1,438:5480973,14385236:1471787
(1,438:5480973,14385236:0,743178,318509
[1,438:5480973,14385236:0,743178,318509
(1,393:5480973,14385236:0,743178,318509
r1,473:5480973,14385236:0,1061687,318509
)
]
)
$1,438:5480973,14385236
h1,438:5480973,14385236:0,0,0
$1,438:5480973,14385236
)
g1,438:5480973,14385236
(1,438:5480973,14385236:29668116,743178,318509
$1,438:5480973,14385236
(1,438:5480973,14385236:21036611,593591,135986
h1,438:5480973,14385236:0,0,0
g1,438:5626605,14385236
x1,438:6043413,14385236
g1,438:6189045,14385236
x1,438:7088853,14385236
(1,438:7088853,14483539:271974,322928,0
x1,438:7328059,14483539
)
g1,438:7470051,14385236
x1,438:7968124,14385236
(1,438:7968124,14483539:271974,322928,0
x1,438:8207330,14483539
)
g1,438:8349322,14385236
x1,438:8744503,14385236
g1,438:8857003,14385236
x1,438:9355076,14385236
(1,438:9355076,14483539:271974,322928,0
x1,438:9594282,14483539
)
g1,438:9736274,14385236
x1,438:10103930,14385236
(1,438:10103930,14483539:750386,322928,6697
x1,438:10821548,14483539
)
g1,438:10999948,14385236
x1,438:11369571,14385236
g1,438:11515203,14385236
x1,438:12167941,14385236
x1,438:13263701,14385236
x1,438:13691650,14385236
(1,438:13691650,14114573:271974,322928,0
x1,438:13930856,14114573
)
(1,438:13963624,14385236:1118042,442368,105000
x1,438:14331280,14385236
(1,438:14331280,14483539:750386,322928,6697
x1,438:15048898,14483539
)
)
(1,438:15081666,14114573:271974,322928,0
x1,438:15320872,14114573
)
(1,438:15353640,14385236:770047,442368,121241
x1,438:15851713,14385236
(1,438:15851713,14483539:271974,322928,0
x1,438:16090919,14483539
)
)
(1,438:16123687,14114573:271974,322928,0
x1,438:16362893,14114573
)
g1,438:16541293,14385236
x1,438:16910916,14385236
g1,438:17056548,14385236
(1,438:17056548,14385236:770047,442368,121241
x1,438:17554621,14385236
(1,438:17554621,14483539:271974,322928,0
x1,438:17793827,14483539
)
)
(1,438:17826595,14114573:271974,322928,0
x1,438:18065801,14114573
)
x1,438:18329910,14385236
x1,438:18671351,14385236
(1,438:18671351,14483539:750386,322928,6697
x1,438:19388969,14483539
)
x1,438:19672740,14385236
x1,438:20026634,14385236
g1,438:20135858,14385236
x1,438:21035666,14385236
(1,438:21035666,14483539:271974,322928,0
x1,438:21274872,14483539
)
g1,438:21416864,14385236
x1,438:21784520,14385236
(1,438:21784520,14483539:750386,322928,6697
x1,438:22502138,14483539
)
x1,438:22856687,14385236
(1,438:22856687,14483539:750386,322928,6697
x1,438:23574305,14483539
)
g1,438:23752705,14385236
x1,438:24169513,14385236
g1,438:24315145,14385236
x1,438:24813218,14385236
(1,438:24813218,14483539:271974,322928,0
x1,438:25052424,14483539
)
g1,438:25194416,14385236
x1,438:25516197,14385236
(1,438:25516197,14483539:750386,322928,6697
x1,438:26233815,14483539
)
x1,438:26497924,14385236
)
$1,438:26517584,14385236
k1,438:35149089,14385236:8631505
)
g1,438:35149089,14385236
)
(1,438:4009186,15643532:31139903,743178,318509
g1,438:4009186,15643532
(1,438:4009186,15643532:1471787,743178,318509
k1,438:5480973,15643532:1471787
(1,438:5480973,15643532:0,743178,318509
[1,438:5480973,15643532:0,743178,318509
(1,393:5480973,15643532:0,743178,318509
r1,473:5480973,15643532:0,1061687,318509
)
]
)
$1,438:5480973,15643532
h1,438:5480973,15643532:0,0,0
$1,438:5480973,15643532
)
g1,438:5480973,15643532
(1,438:5480973,15643532:29668116,743178,318509
$1,438:5480973,15643532
(1,438:5480973,15643532:21409732,593591,135986
h1,438:5480973,15643532:0,0,0
g1,438:5626605,15643532
x1,438:6043413,15643532
g1,438:6189045,15643532
x1,438:6590780,15643532
(1,438:6590780,15643532:770047,442368,121241
x1,438:7088853,15643532
(1,438:7088853,15741835:271974,322928,0
x1,438:7328059,15741835
)
)
(1,438:7360827,15372869:271974,322928,0
x1,438:7600033,15372869
)
x1,438:7883804,15643532
x1,438:8728561,15643532
(1,438:8728561,15372869:271974,322928,0
x1,438:8967767,15372869
)
(1,438:9000535,15643532:1118042,442368,105000
x1,438:9368191,15643532
(1,438:9368191,15741835:750386,322928,6697
x1,438:10085809,15741835
)
)
(1,438:10118577,15372869:271974,322928,0
x1,438:10357783,15372869
)
x1,438:10641554,15643532
(1,438:10667768,15643532:770047,442368,121241
x1,438:11165841,15643532
(1,438:11165841,15741835:271974,322928,0
x1,438:11405047,15741835
)
)
(1,438:11437815,15372869:271974,322928,0
x1,438:11677021,15372869
)
g1,438:11855421,15643532
x1,438:12225044,15643532
g1,438:12370676,15643532
x1,438:12868749,15643532
(1,438:12868749,15741835:271974,322928,0
x1,438:13107955,15741835
)
x1,438:13372064,15643532
g1,438:13537356,15643532
x1,438:13906979,15643532
g1,438:14052611,15643532
x1,438:14447792,15643532
(1,438:14451068,15372869:271974,322928,0
x1,438:14690274,15372869
)
(1,438:14723042,15643532:770047,442368,121241
x1,438:15221115,15643532
(1,438:15221115,15741835:271974,322928,0
x1,438:15460321,15741835
)
)
(1,438:15493089,15372869:271974,322928,0
x1,438:15732295,15372869
)
x1,438:15996404,15643532
(1,438:16016064,15643532:1072167,283770,105000
x1,438:16337845,15643532
(1,438:16337845,15741835:750386,322928,6697
x1,438:17055463,15741835
)
)
(1,438:17088231,15372869:271974,322928,0
x1,438:17327437,15372869
)
x1,438:17591546,15643532
g1,438:17756838,15643532
x1,438:18173646,15643532
g1,438:18319278,15643532
x1,438:18646958,15643532
g1,438:18756182,15643532
x1,438:19151363,15643532
(1,438:19154639,15372869:271974,322928,6697
x1,438:19393845,15372869
)
x1,438:20196004,15643532
(1,438:20196004,15741835:750386,322928,6697
x1,438:20913622,15741835
)
(1,438:20946390,15643532:770047,442368,121241
x1,438:21444463,15643532
(1,438:21444463,15741835:271974,322928,0
x1,438:21683669,15741835
)
)
(1,438:21716437,15372869:271974,322928,6697
x1,438:21955643,15372869
)
x1,438:22310192,15643532
(1,438:22310192,15741835:750386,322928,6697
x1,438:23027810,15741835
)
x1,438:23291919,15643532
g1,438:23420803,15643532
(1,438:23420803,15643532:873595,301465,7208
x1,438:24294398,15643532
)
x1,438:24545401,15643532
x1,438:24897328,15643532
x1,438:25135877,15643532
g1,438:25264761,15643532
(1,438:25264761,15643532:764805,451215,7208
x1,438:26029566,15643532
)
x1,438:26280569,15643532
x1,438:26632496,15643532
x1,438:26871045,15643532
)
$1,438:26890705,15643532
k1,438:35149089,15643532:8258384
)
g1,438:35149089,15643532
)
(1,438:4009186,16901828:31139903,743178,318509
g1,438:4009186,16901828
(1,438:4009186,16901828:1471787,743178,318509
k1,438:5480973,16901828:1471787
(1,438:5480973,16901828:0,743178,318509
[1,438:5480973,16901828:0,743178,318509
(1,393:5480973,16901828:0,743178,318509
r1,473:5480973,16901828:0,1061687,318509
)
]
)
$1,438:5480973,16901828
h1,438:5480973,16901828:0,0,0
$1,438:5480973,16901828
)
g1,438:5480973,16901828
(1,438:5480973,16901828:29668116,743178,318509
$1,438:5480973,16901828
(1,438:5480973,16901828:24149582,593591,167194
h1,438:5480973,16901828:0,0,0
g1,438:5626605,16901828
x1,438:5996228,16901828
g1,438:6141860,16901828
x1,438:6392863,16901828
x1,438:6820812,16901828
(1,438:6820812,16631165:271974,322928,0
x1,438:7060018,16631165
)
(1,438:7092786,16901828:770047,442368,121241
x1,438:7590859,16901828
(1,438:7590859,17000131:271974,322928,0
x1,438:7830065,17000131
)
)
(1,438:7862833,16631165:271974,322928,0
x1,438:8102039,16631165
)
x1,438:8529988,16901828
g1,438:8642488,16901828
x1,438:9010144,16901828
(1,438:9010144,17000131:750386,322928,6697
x1,438:9727762,17000131
)
x1,438:10258603,16901828
(1,438:10258603,17000131:271974,322928,0
x1,438:10497809,17000131
)
g1,438:10639801,16901828
(1,438:10639801,16901828:1072167,283770,105000
x1,438:10961582,16901828
(1,438:10961582,17000131:750386,322928,6697
x1,438:11679200,17000131
)
)
(1,438:11711968,16631165:271974,322928,0
x1,438:11951174,16631165
)
g1,438:12129574,16901828
x1,438:12546382,16901828
g1,438:12692014,16901828
(1,438:12692014,16901828:770047,442368,121241
x1,438:13190087,16901828
(1,438:13190087,17000131:271974,322928,0
x1,438:13429293,17000131
)
)
(1,438:13462061,16631165:271974,322928,0
x1,438:13701267,16631165
)
x1,438:14232108,16901828
(1,438:14232108,17000131:271974,322928,0
x1,438:14471314,17000131
)
g1,438:14613306,16901828
x1,438:15015041,16901828
(1,438:15015041,16631165:271974,322928,0
x1,438:15254247,16631165
)
x1,438:15654671,16901828
(1,438:15654671,17000131:750386,322928,6697
x1,438:16372289,17000131
)
x1,438:16903130,16901828
(1,438:16903130,17000131:271974,322928,6697
x1,438:17142336,17000131
)
g1,438:17284328,16901828
x1,438:17644776,16901828
(1,438:17644776,17000131:750386,322928,6697
x1,438:18362394,17000131
)
g1,438:18540794,16901828
x1,438:18957602,16901828
g1,438:19103234,16901828
x1,438:19498415,16901828
(1,438:19501691,16631165:271974,322928,0
x1,438:19740897,16631165
)
x1,438:20543056,16901828
(1,438:20543056,17000131:750386,322928,6697
x1,438:21260674,17000131
)
(1,438:21293442,16901828:770047,442368,121241
x1,438:21791515,16901828
(1,438:21791515,17000131:271974,322928,0
x1,438:22030721,17000131
)
)
(1,438:22063489,16631165:271974,322928,0
x1,438:22302695,16631165
)
x1,438:22833536,16901828
(1,438:22833536,17000131:271974,322928,0
x1,438:23072742,17000131
)
g1,438:23214734,16901828
x1,438:23536515,16901828
(1,438:23536515,17000131:750386,322928,6697
x1,438:24254133,17000131
)
g1,438:24432533,16901828
x1,438:24849341,16901828
g1,438:24994973,16901828
(1,438:24994973,16901828:770047,442368,121241
x1,438:25493046,16901828
(1,438:25493046,17000131:271974,322928,0
x1,438:25732252,17000131
)
)
(1,438:25765020,16631165:271974,322928,6697
x1,438:26004226,16631165
)
x1,438:26535067,16901828
(1,438:26535067,17000131:271974,329387,6697
x1,438:26774273,17000131
)
g1,438:26916265,16901828
x1,438:27816073,16901828
(1,438:27816073,17000131:271974,322928,6697
x1,438:28055279,17000131
)
g1,438:28197271,16901828
x1,438:28557719,16901828
(1,438:28557719,17000131:1072836,322928,68891
x1,438:28948582,17000131
x1,438:29349013,17000131
x1,438:29597787,17000131
)
)
$1,438:29630555,16901828
k1,438:35149089,16901828:5518534
)
g1,438:35149089,16901828
)
(1,438:4009186,18160124:31139903,743178,318509
g1,438:4009186,18160124
(1,438:4009186,18160124:1471787,743178,318509
k1,438:5480973,18160124:1471787
(1,438:5480973,18160124:0,743178,318509
[1,438:5480973,18160124:0,743178,318509
(1,393:5480973,18160124:0,743178,318509
r1,473:5480973,18160124:0,1061687,318509
)
]
)
$1,438:5480973,18160124
h1,438:5480973,18160124:0,0,0
$1,438:5480973,18160124
)
g1,438:5480973,18160124
(1,438:5480973,18160124:29668116,743178,318509
$1,438:5480973,18160124
(1,438:5480973,18160124:24699263,593591,135986
h1,438:5480973,18160124:0,0,0
g1,438:5626605,18160124
x1,438:5996228,18160124
g1,438:6141860,18160124
x1,438:6639933,18160124
(1,438:6639933,18258427:271974,322928,0
x1,438:6879139,18258427
)
g1,438:7021131,18160124
x1,438:7519204,18160124
(1,438:7519204,18258427:271974,322928,0
x1,438:7758410,18258427
)
g1,438:7900402,18160124
x1,438:8302137,18160124
(1,438:8302137,17889461:271974,322928,0
x1,438:8541343,17889461
)
x1,438:8941767,18160124
(1,438:8941767,18258427:750386,322928,6697
x1,438:9659385,18258427
)
x1,438:10190226,18160124
(1,438:10190226,18258427:271974,322928,0
x1,438:10429432,18258427
)
g1,438:10571424,18160124
x1,438:10939080,18160124
(1,438:10939080,18258427:750386,322928,6697
x1,438:11656698,18258427
)
g1,438:11835098,18160124
x1,438:12204721,18160124
g1,438:12350353,18160124
x1,438:12752088,18160124
(1,438:12752088,18160124:770047,442368,121241
x1,438:13250161,18160124
(1,438:13250161,18258427:271974,322928,0
x1,438:13489367,18258427
)
)
(1,438:13522135,17889461:271974,322928,0
x1,438:13761341,17889461
)
x1,438:14292182,18160124
(1,438:14292182,18258427:271974,329387,6697
x1,438:14531388,18258427
)
g1,438:14673380,18160124
x1,438:15171453,18160124
(1,438:15171453,18258427:271974,322928,0
x1,438:15410659,18258427
)
g1,438:15552651,18160124
x1,438:15920307,18160124
(1,438:15920307,18258427:750386,322928,6697
x1,438:16637925,18258427
)
g1,438:16816325,18160124
x1,438:17185948,18160124
g1,438:17331580,18160124
x1,438:17829653,18160124
(1,438:17829653,18258427:271974,322928,0
x1,438:18068859,18258427
)
g1,438:18210851,18160124
(1,438:18210851,18160124:770047,442368,121241
x1,438:18708924,18160124
(1,438:18708924,18258427:271974,322928,0
x1,438:18948130,18258427
)
)
(1,438:18980898,17889461:271974,322928,0
x1,438:19220104,17889461
)
x1,438:19654607,18160124
(1,438:19654607,18160124:800850,442367,118620
x1,438:20455457,18160124
)
g1,438:20564681,18160124
x1,438:20925129,18160124
(1,438:20925129,18258427:750386,322928,6697
x1,438:21642747,18258427
)
g1,438:21821147,18160124
x1,438:22190770,18160124
g1,438:22336402,18160124
x1,438:22731583,18160124
(1,438:22734859,17889461:271974,322928,0
x1,438:22974065,17889461
)
(1,438:23006833,18160124:770047,442368,121241
x1,438:23504906,18160124
(1,438:23504906,18258427:271974,322928,0
x1,438:23744112,18258427
)
)
(1,438:23776880,17889461:271974,322928,0
x1,438:24016086,17889461
)
x1,438:24546927,18160124
(1,438:24546927,18258427:271974,322928,0
x1,438:24786133,18258427
)
g1,438:24928125,18160124
x1,438:25249906,18160124
(1,438:25249906,18258427:750386,322928,6697
x1,438:25967524,18258427
)
g1,438:26145924,18160124
x1,438:26562732,18160124
g1,438:26708364,18160124
(1,438:26708364,18160124:800850,442367,118620
x1,438:27509214,18160124
)
(1,438:27509214,17889461:271974,322928,0
x1,438:27748420,17889461
)
x1,438:28680996,18160124
(1,438:28680996,18258427:271974,322928,0
x1,438:28920202,18258427
)
g1,438:29062194,18160124
x1,438:29429850,18160124
(1,438:29429850,18258427:750386,322928,6697
x1,438:30147468,18258427
)
)
$1,438:30180236,18160124
k1,438:35149089,18160124:4968853
)
g1,438:35149089,18160124
)
(1,438:4009186,19418420:31139903,743178,318509
g1,438:4009186,19418420
(1,438:4009186,19418420:1471787,743178,318509
k1,438:5480973,19418420:1471787
(1,438:5480973,19418420:0,743178,318509
[1,438:5480973,19418420:0,743178,318509
(1,393:5480973,19418420:0,743178,318509
r1,473:5480973,19418420:0,1061687,318509
)
]
)
$1,438:5480973,19418420
h1,438:5480973,19418420:0,0,0
$1,438:5480973,19418420
)
g1,438:5480973,19418420
(1,438:5480973,19418420:29668116,743178,318509
$1,438:5480973,19418420
(1,438:5480973,19418420:29152721,593591,167194
h1,438:5480973,19418420:0,0,0
g1,438:5626605,19418420
x1,438:6043413,19418420
g1,438:6189045,19418420
x1,438:6584226,19418420
g1,438:6696726,19418420
x1,438:7596534,19418420
(1,438:7596534,19516723:271974,322928,0
x1,438:7835740,19516723
)
g1,438:7977732,19418420
x1,438:8228735,19418420
x1,438:8582629,19418420
g1,438:8691853,19418420
x1,438:9093588,19418420
(1,438:9093588,19147757:271974,322928,0
x1,438:9332794,19147757
)
(1,438:9365562,19418420:1440492,442368,167194
x1,438:9733218,19418420
(1,438:9733218,19516723:1072836,322928,68891
x1,438:10124081,19516723
x1,438:10524512,19516723
x1,438:10773286,19516723
)
)
(1,438:10806054,19147757:271974,322928,0
x1,438:11045260,19147757
)
(1,438:11078028,19418420:770047,442368,121241
x1,438:11576101,19418420
(1,438:11576101,19516723:271974,322928,0
x1,438:11815307,19516723
)
)
(1,438:11848075,19147757:271974,322928,0
x1,438:12087281,19147757
)
g1,438:12265681,19418420
x1,438:12635304,19418420
g1,438:12780936,19418420
(1,438:12780936,19418420:770047,442368,121241
x1,438:13279009,19418420
(1,438:13279009,19516723:271974,322928,0
x1,438:13518215,19516723
)
)
(1,438:13550983,19147757:271974,322928,0
x1,438:13790189,19147757
)
x1,438:14321030,19418420
(1,438:14321030,19516723:271974,322928,0
x1,438:14560236,19516723
)
g1,438:14738636,19418420
x1,438:15108259,19418420
g1,438:15253891,19418420
(1,438:15253891,19418420:770047,442368,121241
x1,438:15751964,19418420
(1,438:15751964,19516723:271974,322928,0
x1,438:15991170,19516723
)
)
(1,438:16023938,19147757:271974,322928,0
x1,438:16263144,19147757
)
x1,438:16527253,19418420
x1,438:16868694,19418420
(1,438:16868694,19516723:750386,322928,6697
x1,438:17586312,19516723
)
x1,438:17940861,19418420
(1,438:17940861,19516723:750386,322928,6697
x1,438:18658479,19516723
)
g1,438:18836879,19418420
x1,438:19253687,19418420
g1,438:19399319,19418420
x1,438:19794500,19418420
(1,438:19797776,19147757:271974,322928,0
x1,438:20036982,19147757
)
(1,438:20069750,19418420:770047,442368,121241
x1,438:20567823,19418420
(1,438:20567823,19516723:271974,322928,0
x1,438:20807029,19516723
)
)
(1,438:20839797,19147757:271974,322928,6697
x1,438:21079003,19147757
)
x1,438:21609844,19418420
(1,438:21609844,19516723:271974,329387,6697
x1,438:21849050,19516723
)
g1,438:21991042,19418420
x1,438:22312823,19418420
(1,438:22312823,19516723:750386,322928,6697
x1,438:23030441,19516723
)
g1,438:23208841,19418420
x1,438:23578464,19418420
g1,438:23724096,19418420
x1,438:24125831,19418420
(1,438:24125831,19147757:271974,322928,0
x1,438:24365037,19147757
)
(1,438:24397805,19418420:770047,442368,121241
x1,438:24895878,19418420
(1,438:24895878,19516723:271974,322928,0
x1,438:25135084,19516723
)
)
(1,438:25167852,19147757:271974,322928,0
x1,438:25407058,19147757
)
x1,438:25835007,19418420
g1,438:25947507,19418420
x1,438:26315163,19418420
(1,438:26315163,19516723:750386,322928,6697
x1,438:27032781,19516723
)
x1,438:27316552,19418420
x1,438:27670446,19418420
g1,438:27779670,19418420
(1,438:27779670,19418420:770047,442368,121241
x1,438:28277743,19418420
(1,438:28277743,19516723:271974,322928,0
x1,438:28516949,19516723
)
)
(1,438:28549717,19147757:271974,322928,0
x1,438:28788923,19147757
)
g1,438:28967323,19418420
x1,438:29336946,19418420
g1,438:29482578,19418420
x1,438:29980651,19418420
(1,438:29980651,19516723:271974,322928,0
x1,438:30219857,19516723
)
x1,438:30483966,19418420
(1,438:30503626,19418420:1072167,283770,105000
x1,438:30825407,19418420
(1,438:30825407,19516723:750386,322928,6697
x1,438:31543025,19516723
)
)
(1,438:31575793,19147757:271974,322928,0
x1,438:31814999,19147757
)
x1,438:32079108,19418420
x1,438:32349771,19418420
(1,438:32375985,19418420:873595,301465,7208
x1,438:33249580,19418420
)
x1,438:33500583,19418420
x1,438:33852510,19418420
x1,438:34091059,19418420
x1,438:34342060,19418420
(1,438:34361720,19147757:271974,322928,0
x1,438:34600926,19147757
)
)
$1,438:34633694,19418420
k1,438:35149089,19418420:515395
)
g1,438:35149089,19418420
)
(1,438:4009186,20676716:31139903,743178,318509
g1,438:4009186,20676716
(1,438:4009186,20676716:1471787,743178,318509
k1,438:5480973,20676716:1471787
(1,438:5480973,20676716:0,743178,318509
[1,438:5480973,20676716:0,743178,318509
(1,393:5480973,20676716:0,743178,318509
r1,473:5480973,20676716:0,1061687,318509
)
]
)
$1,438:5480973,20676716
h1,438:5480973,20676716:0,0,0
$1,438:5480973,20676716
)
g1,438:5480973,20676716
(1,438:5480973,20676716:29668116,743178,318509
$1,438:5480973,20676716
(1,438:5480973,20676716:25697757,600050,167194
h1,438:5480973,20676716:0,0,0
g1,438:5626605,20676716
x1,438:5996228,20676716
g1,438:6141860,20676716
x1,438:6392863,20676716
x1,438:7231066,20676716
(1,438:7234342,20406053:271974,329387,6697
x1,438:7473548,20406053
)
x1,438:7908051,20676716
(1,438:7908051,20406053:271974,322928,0
x1,438:8147257,20406053
)
x1,438:8547681,20676716
(1,438:8547681,20775019:750386,322928,6697
x1,438:9265299,20775019
)
x1,438:9619848,20676716
(1,438:9619848,20775019:1072836,322928,68891
x1,438:10010711,20775019
x1,438:10411142,20775019
x1,438:10659916,20775019
)
g1,438:10838316,20676716
x1,438:11207939,20676716
g1,438:11353571,20676716
x1,438:11748752,20676716
(1,438:11752028,20406053:271974,322928,6697
x1,438:11991234,20406053
)
x1,438:12676740,20676716
x1,438:13030634,20676716
g1,438:13139858,20676716
x1,438:13637931,20676716
(1,438:13637931,20775019:271974,322928,0
x1,438:13877137,20775019
)
g1,438:14055537,20676716
x1,438:14472345,20676716
g1,438:14617977,20676716
x1,438:15013158,20676716
x1,438:15247775,20676716
x1,438:15518438,20676716
x1,438:15946387,20676716
(1,438:15946387,20406053:271974,322928,0
x1,438:16185593,20406053
)
(1,438:16218361,20676716:1440492,442368,167194
x1,438:16586017,20676716
(1,438:16586017,20775019:1072836,322928,68891
x1,438:16976880,20775019
x1,438:17377311,20775019
x1,438:17626085,20775019
)
)
(1,438:17658853,20406053:271974,322928,0
x1,438:17898059,20406053
)
g1,438:18076459,20676716
x1,438:18446082,20676716
g1,438:18591714,20676716
(1,438:18591714,20676716:770047,442368,121241
x1,438:19089787,20676716
(1,438:19089787,20775019:271974,322928,0
x1,438:19328993,20775019
)
)
(1,438:19361761,20406053:271974,322928,0
x1,438:19600967,20406053
)
x1,438:19865076,20676716
x1,438:20206517,20676716
(1,438:20206517,20775019:750386,322928,6697
x1,438:20924135,20775019
)
x1,438:21188244,20676716
x1,438:21568352,20676716
(1,438:21568352,20775019:750386,322928,6697
x1,438:22285970,20775019
)
g1,438:22464370,20676716
x1,438:22833993,20676716
g1,438:22979625,20676716
x1,438:23230628,20676716
x1,438:24068831,20676716
(1,438:24072107,20406053:271974,322928,0
x1,438:24311313,20406053
)
x1,438:24996819,20676716
(1,438:25023033,20676716:1720315,443023,89128
x1,438:25367096,20676716
g1,438:25711159,20676716
x1,438:26743348,20676716
)
(1,438:26743348,20406053:271974,322928,0
x1,438:26982554,20406053
)
g1,438:27160954,20676716
x1,438:27577762,20676716
g1,438:27723394,20676716
x1,438:28118575,20676716
(1,438:28121851,20406053:271974,322928,0
x1,438:28361057,20406053
)
g1,438:28539457,20676716
x1,438:28909080,20676716
g1,438:29054712,20676716
(1,438:29054712,20676716:800850,442367,118620
x1,438:29855562,20676716
)
x1,438:30086903,20676716
x1,438:30428344,20676716
(1,438:30428344,20775019:750386,322928,6697
x1,438:31145962,20775019
)
)
$1,438:31178730,20676716
k1,438:35149089,20676716:3970359
)
g1,438:35149089,20676716
)
(1,438:4009186,21935012:31139903,743178,318509
g1,438:4009186,21935012
(1,438:4009186,21935012:1471787,743178,318509
k1,438:5480973,21935012:1471787
(1,438:5480973,21935012:0,743178,318509
[1,438:5480973,21935012:0,743178,318509
(1,393:5480973,21935012:0,743178,318509
r1,473:5480973,21935012:0,1061687,318509
)
]
)
$1,438:5480973,21935012
h1,438:5480973,21935012:0,0,0
$1,438:5480973,21935012
)
g1,438:5480973,21935012
(1,438:5480973,21935012:29668116,743178,318509
$1,438:5480973,21935012
(1,438:5480973,21935012:24847891,600050,167194
h1,438:5480973,21935012:0,0,0
g1,438:5626605,21935012
x1,438:5996228,21935012
g1,438:6141860,21935012
x1,438:6537041,21935012
(1,438:6540317,21664349:271974,329387,6697
x1,438:6779523,21664349
)
x1,438:7214026,21935012
(1,438:7214026,21664349:271974,322928,0
x1,438:7453232,21664349
)
x1,438:7853656,21935012
(1,438:7853656,22033315:750386,322928,6697
x1,438:8571274,22033315
)
x1,438:8925823,21935012
(1,438:8925823,22033315:750386,322928,6697
x1,438:9643441,22033315
)
x1,438:9907550,21935012
x1,438:10294866,21935012
(1,438:10294866,22033315:750386,322928,6697
x1,438:11012484,22033315
)
g1,438:11190884,21935012
x1,438:11607692,21935012
g1,438:11753324,21935012
x1,438:12148505,21935012
(1,438:12151781,21664349:271974,322928,6697
x1,438:12390987,21664349
)
x1,438:12825490,21935012
(1,438:12825490,21664349:271974,322928,0
x1,438:13064696,21664349
)
x1,438:13465120,21935012
(1,438:13465120,22033315:750386,322928,6697
x1,438:14182738,22033315
)
x1,438:14466509,21935012
(1,438:14492723,21935012:1720315,443023,89128
x1,438:14836786,21935012
g1,438:15180849,21935012
x1,438:16213038,21935012
)
(1,438:16213038,21664349:271974,322928,0
x1,438:16452244,21664349
)
g1,438:16630644,21935012
x1,438:17047452,21935012
g1,438:17193084,21935012
x1,438:17588265,21935012
(1,438:17591541,21664349:271974,322928,0
x1,438:17830747,21664349
)
g1,438:18009147,21935012
x1,438:18378770,21935012
g1,438:18524402,21935012
x1,438:19022475,21935012
(1,438:19022475,22033315:271974,322928,0
x1,438:19261681,22033315
)
x1,438:19525790,21935012
(1,438:19545450,21935012:1072167,283770,105000
x1,438:19867231,21935012
(1,438:19867231,22033315:750386,322928,6697
x1,438:20584849,22033315
)
)
(1,438:20617617,21664349:271974,322928,0
x1,438:20856823,21664349
)
g1,438:21035223,21935012
x1,438:21404846,21935012
g1,438:21550478,21935012
x1,438:21945659,21935012
(1,438:21948935,21664349:271974,322928,6697
x1,438:22188141,21664349
)
x1,438:22873647,21935012
x1,438:23227541,21935012
g1,438:23336765,21935012
x1,438:23731946,21935012
g1,438:23844446,21935012
x1,438:24246181,21935012
(1,438:24246181,21664349:271974,322928,0
x1,438:24485387,21664349
)
(1,438:24518155,21935012:1118042,442368,105000
x1,438:24885811,21935012
(1,438:24885811,22033315:750386,322928,6697
x1,438:25603429,22033315
)
)
(1,438:25636197,21664349:271974,322928,0
x1,438:25875403,21664349
)
g1,438:26053803,21935012
x1,438:26423426,21935012
g1,438:26569058,21935012
(1,438:26569058,21935012:770047,442368,121241
x1,438:27067131,21935012
(1,438:27067131,22033315:271974,322928,0
x1,438:27306337,22033315
)
)
(1,438:27339105,21664349:271974,322928,6697
x1,438:27578311,21664349
)
x1,438:27842420,21935012
x1,438:28183861,21935012
(1,438:28183861,22033315:750386,322928,6697
x1,438:28901479,22033315
)
x1,438:29256028,21935012
(1,438:29256028,22033315:1072836,322928,68891
x1,438:29646891,22033315
x1,438:30047322,22033315
x1,438:30296096,22033315
)
)
$1,438:30328864,21935012
k1,438:35149089,21935012:4820225
)
g1,438:35149089,21935012
)
(1,438:4009186,23193308:31139903,743178,318509
g1,438:4009186,23193308
(1,438:4009186,23193308:1471787,743178,318509
k1,438:5480973,23193308:1471787
(1,438:5480973,23193308:0,743178,318509
[1,438:5480973,23193308:0,743178,318509
(1,393:5480973,23193308:0,743178,318509
r1,473:5480973,23193308:0,1061687,318509
)
]
)
$1,438:5480973,23193308
h1,438:5480973,23193308:0,0,0
$1,438:5480973,23193308
)
g1,438:5480973,23193308
(1,438:5480973,23193308:29668116,743178,318509
$1,438:5480973,23193308
(1,438:5480973,23193308:24081557,600050,167194
h1,438:5480973,23193308:0,0,0
g1,438:5626605,23193308
x1,438:5996228,23193308
g1,438:6141860,23193308
x1,438:6537041,23193308
(1,438:6540317,22922645:271974,322928,0
x1,438:6779523,22922645
)
x1,438:7581682,23193308
(1,438:7581682,23291611:750386,322928,6697
x1,438:8299300,23291611
)
x1,438:8583071,23193308
(1,438:8609285,23193308:770047,442368,121241
x1,438:9107358,23193308
(1,438:9107358,23291611:271974,322928,0
x1,438:9346564,23291611
)
)
(1,438:9379332,22922645:271974,322928,0
x1,438:9618538,22922645
)
g1,438:9796938,23193308
x1,438:10166561,23193308
g1,438:10312193,23193308
x1,438:10707374,23193308
g1,438:10819874,23193308
x1,438:11317947,23193308
(1,438:11317947,23291611:271974,322928,0
x1,438:11557153,23291611
)
g1,438:11735553,23193308
x1,438:12105176,23193308
g1,438:12250808,23193308
x1,438:12645989,23193308
(1,438:12649265,22922645:271974,322928,0
x1,438:12888471,22922645
)
x1,438:13152580,23193308
x1,438:13494021,23193308
(1,438:13494021,23291611:750386,322928,6697
x1,438:14211639,23291611
)
g1,438:14390039,23193308
x1,438:14806847,23193308
g1,438:14952479,23193308
x1,438:15347660,23193308
g1,438:15460160,23193308
x1,438:15861895,23193308
(1,438:15861895,22922645:271974,322928,0
x1,438:16101101,22922645
)
x1,438:16501525,23193308
(1,438:16501525,23291611:750386,322928,6697
x1,438:17219143,23291611
)
x1,438:17502914,23193308
x1,438:18273616,23193308
g1,438:18382840,23193308
x1,438:18784575,23193308
(1,438:18784575,22922645:271974,322928,6697
x1,438:19023781,22922645
)
(1,438:19056549,23193308:1440492,442368,167194
x1,438:19424205,23193308
(1,438:19424205,23291611:1072836,322928,68891
x1,438:19815068,23291611
x1,438:20215499,23291611
x1,438:20464273,23291611
)
)
(1,438:20497041,22922645:271974,322928,6697
x1,438:20736247,22922645
)
x1,438:21164196,23193308
g1,438:21313104,23193308
x1,438:21682727,23193308
g1,438:21828359,23193308
(1,438:21828359,23193308:770047,442368,121241
x1,438:22326432,23193308
(1,438:22326432,23291611:271974,322928,0
x1,438:22565638,23291611
)
)
(1,438:22598406,22922645:271974,322928,0
x1,438:22837612,22922645
)
x1,438:23101721,23193308
(1,438:23121381,23193308:1072167,283770,105000
x1,438:23443162,23193308
(1,438:23443162,23291611:750386,322928,6697
x1,438:24160780,23291611
)
)
(1,438:24193548,22922645:271974,322928,0
x1,438:24432754,22922645
)
x1,438:24696863,23193308
x1,438:24987186,23193308
(1,438:25010123,22922645:271974,322928,0
x1,438:25249329,22922645
)
g1,438:25427729,23193308
x1,438:25797352,23193308
g1,438:25942984,23193308
x1,438:26338165,23193308
(1,438:26341441,22922645:271974,329387,6697
x1,438:26580647,22922645
)
x1,438:27015150,23193308
(1,438:27015150,22922645:271974,322928,6697
x1,438:27254356,22922645
)
x1,438:27739977,23193308
(1,438:27739977,23291611:750386,322928,6697
x1,438:28457595,23291611
)
x1,438:28812144,23193308
(1,438:28812144,23291611:750386,322928,6697
x1,438:29529762,23291611
)
)
$1,438:29562530,23193308
k1,438:35149089,23193308:5586559
)
g1,438:35149089,23193308
)
(1,438:4009186,24451604:31139903,743178,318509
g1,438:4009186,24451604
(1,438:4009186,24451604:1471787,743178,318509
k1,438:5480973,24451604:1471787
(1,438:5480973,24451604:0,743178,318509
[1,438:5480973,24451604:0,743178,318509
(1,393:5480973,24451604:0,743178,318509
r1,473:5480973,24451604:0,1061687,318509
)
]
)
$1,438:5480973,24451604
h1,438:5480973,24451604:0,0,0
$1,438:5480973,24451604
)
g1,438:5480973,24451604
(1,438:5480973,24451604:29668116,743178,318509
$1,438:5480973,24451604
(1,438:5480973,24451604:26255371,593591,135986
h1,438:5480973,24451604:0,0,0
g1,438:5626605,24451604
x1,438:6043413,24451604
g1,438:6189045,24451604
x1,438:6590780,24451604
(1,438:6590780,24180941:271974,322928,6697
x1,438:6829986,24180941
)
x1,438:7184535,24451604
(1,438:7184535,24549907:750386,322928,6697
x1,438:7902153,24549907
)
x1,438:8432994,24451604
(1,438:8432994,24549907:271974,322928,0
x1,438:8672200,24549907
)
g1,438:8814192,24451604
x1,438:9065195,24451604
x1,438:9835897,24451604
g1,438:9945121,24451604
x1,438:10340302,24451604
(1,438:10343578,24180941:271974,322928,0
x1,438:10582784,24180941
)
x1,438:11017287,24451604
(1,438:11017287,24180941:271974,322928,0
x1,438:11256493,24180941
)
(1,438:11289261,24451604:1118042,442368,105000
x1,438:11656917,24451604
(1,438:11656917,24549907:750386,322928,6697
x1,438:12374535,24549907
)
)
(1,438:12407303,24180941:271974,322928,0
x1,438:12646509,24180941
)
g1,438:12824909,24451604
x1,438:13194532,24451604
g1,438:13340164,24451604
(1,438:13340164,24451604:770047,442368,121241
x1,438:13838237,24451604
(1,438:13838237,24549907:271974,322928,0
x1,438:14077443,24549907
)
)
(1,438:14110211,24180941:271974,322928,0
x1,438:14349417,24180941
)
x1,438:14613526,24451604
x1,438:15069000,24451604
(1,438:15069000,24549907:750386,322928,6697
x1,438:15786618,24549907
)
g1,438:15965018,24451604
x1,438:16334641,24451604
g1,438:16480273,24451604
x1,438:16875454,24451604
(1,438:16878730,24180941:271974,322928,6697
x1,438:17117936,24180941
)
x1,438:17552439,24451604
(1,438:17552439,24180941:271974,322928,0
x1,438:17791645,24180941
)
x1,438:18075416,24451604
x1,438:18496811,24451604
(1,438:18500087,24180941:271974,322928,6697
x1,438:18739293,24180941
)
x1,438:19541452,24451604
(1,438:19541452,24549907:750386,322928,6697
x1,438:20259070,24549907
)
g1,438:20437470,24451604
x1,438:20807093,24451604
g1,438:20952725,24451604
(1,438:20952725,24451604:770047,442368,121241
x1,438:21450798,24451604
(1,438:21450798,24549907:271974,322928,0
x1,438:21690004,24549907
)
)
(1,438:21722772,24180941:271974,322928,0
x1,438:21961978,24180941
)
x1,438:22226087,24451604
x1,438:22672386,24451604
(1,438:22672386,24549907:750386,322928,6697
x1,438:23390004,24549907
)
g1,438:23568404,24451604
x1,438:23938027,24451604
g1,438:24083659,24451604
x1,438:24476875,24451604
g1,438:24601827,24451604
x1,438:24997008,24451604
(1,438:25000284,24180941:271974,322928,6697
x1,438:25239490,24180941
)
x1,438:25673993,24451604
(1,438:25673993,24180941:271974,322928,0
x1,438:25913199,24180941
)
x1,438:26196970,24451604
x1,438:26624919,24451604
(1,438:26624919,24451604:1118042,442368,105000
x1,438:26992575,24451604
(1,438:26992575,24549907:750386,322928,6697
x1,438:27710193,24549907
)
)
(1,438:27742961,24180941:271974,322928,0
x1,438:27982167,24180941
)
x1,438:28513008,24451604
(1,438:28513008,24549907:271974,322928,0
x1,438:28752214,24549907
)
g1,438:28930614,24451604
x1,438:29300237,24451604
g1,438:29445869,24451604
x1,438:29841050,24451604
(1,438:29844326,24180941:271974,322928,6697
x1,438:30083532,24180941
)
x1,438:30483956,24451604
(1,438:30483956,24549907:750386,322928,6697
x1,438:31201574,24549907
)
x1,438:31465683,24451604
x1,438:31716684,24451604
)
$1,438:31736344,24451604
k1,438:35149089,24451604:3412745
)
g1,438:35149089,24451604
)
]
]
)
$1,439:35149089,15316359
)
g1,439:35149089,15316359
)
k1,439:35369233,15316359:220144
(1,439:35369233,15316359:0,9790608,9453754
(1,439:35369233,15316359:0,743178,318509
g1,439:35369233,15316359
(1,439:35369233,15316359:0,743178,318509
(1,438:35369233,15316359:0,743178,318509
[1,438:35369233,15316359:0,743178,318509
(1,393:35369233,15316359:0,743178,318509
r1,473:35369233,15316359:0,1061687,318509
)
]
)
)
)
)
k1,439:35369233,15316359:0
)
]
)
(1,443:3789043,26252016:31580190,531627,170262
k1,440:4058957,26252016:269914
x1,440:5194565,26252016
k1,441:5464478,26252016:269913
x1,441:6425498,26252016
k1,441:6695412,26252016:269914
x1,441:9622512,26252016
k1,441:9892425,26252016:269913
$1,441:9892425,26252016
x1,441:10361138,26252016
(1,441:10361138,26369980:609484,389283,0
x1,441:10937854,26369980
)
$1,441:10970622,26252016
k1,441:11240536,26252016:269914
x1,441:12376144,26252016
k1,441:12646058,26252016:269914
$1,441:12646058,26252016
x1,441:13114771,26252016
(1,441:13114771,26369980:609484,389283,0
x1,441:13691487,26369980
)
$1,441:13724255,26252016
k1,441:13994168,26252016:269913
x1,441:14954402,26252016
k1,441:15224316,26252016:269914
x1,441:16229376,26252016
k1,441:16499289,26252016:269913
x1,441:18094173,26252016
k1,441:18382413,26252016:288240
x1,441:18950217,26252016
x1,441:19275800,26252016
k1,441:19545714,26252016:269914
x1,441:20550774,26252016
k1,441:20820688,26252016:269914
x1,441:22349512,26252016
x1,441:22587800,26252016
k1,441:22857713,26252016:269913
x1,441:23294969,26252016
k1,441:23564883,26252016:269914
x1,441:25114941,26252016
k1,441:25618760,26252016:503819
x1,441:26186564,26252016
k1,442:25618760,26252016:-15729
x1,442:26564051,26252016
x1,442:27104330,26252016
x1,442:27249820,26252016
k1,442:27538060,26252016:288240
x1,442:28105864,26252016
x1,442:28431447,26252016
k1,442:28701360,26252016:269913
x1,442:29443752,26252016
x1,442:29813375,26252016
x1,442:30135026,26252016
k1,442:30404940,26252016:269914
x1,442:31365960,26252016
k1,442:31635873,26252016:269913
x1,442:32335011,26252016
x1,442:32621272,26252016
x1,442:33789123,26252016
k1,442:34059037,26252016:269914
x1,442:35107351,26252016
h1,442:35107351,26252016:0,0,0
x1,442:35369233,26252016
k1,442:35369233,26252016:0
)
(1,443:3789043,27534889:31580190,531627,170262
x1,443:4313593,27534889
k1,442:4531345,27534889:217752
x1,442:6322051,27534889
x1,442:6905584,27534889
x1,442:7929518,27534889
k1,442:8147270,27534889:217752
x1,442:9370958,27534889
k1,442:9588709,27534889:217751
x1,442:10549729,27534889
k1,442:10767481,27534889:217752
x1,442:11815795,27534889
x1,442:13011172,27534889
k1,442:13228924,27534889:217752
x1,442:13490806,27534889
x1,442:14114446,27534889
x1,442:14742019,27534889
k1,442:14959771,27534889:217752
x1,442:16488595,27534889
x1,442:16870014,27534889
k1,442:17087766,27534889:217752
x1,442:19970040,27534889
k1,442:20187791,27534889:217751
x1,442:21586067,27534889
k1,442:21803819,27534889:217752
x1,442:22546211,27534889
x1,442:24504426,27534889
k1,442:24722178,27534889:217752
x1,442:25377276,27534889
h1,442:25377276,27534889:0,0,0
x1,442:25639158,27534889
k1,442:25856910,27534889:217752
x1,442:26512008,27534889
k1,442:26729760,27534889:217752
x1,442:27690780,27534889
k1,442:27908531,27534889:217751
x1,442:28257707,27534889
x1,442:28627330,27534889
x1,442:30958315,27534889
k1,442:31176067,27534889:217752
x1,442:33753205,27534889
k1,442:33970957,27534889:217752
x1,442:35369233,27534889
k1,442:35369233,27534889:0
)
(1,443:3789043,28817762:31580190,693500,170262
x1,443:6016219,28817762
k1,442:6237261,28817762:221042
x1,442:6849105,28817762
k1,442:7070148,28817762:221043
x1,442:7463364,28817762
x1,442:8753899,28817762
k1,442:8974941,28817762:221042
$1,442:8974941,28817762
x1,442:9307602,28817762
(1,442:9355574,28532288:874773,408026,113324
x1,442:10197579,28532288
)
$1,442:10230347,28817762
x1,442:10426955,28817762
k1,442:10784161,28817762:357206
x1,442:11221417,28817762
x1,442:11996052,28817762
x1,442:12421511,28817762
x1,442:12795066,28817762
x1,442:12940556,28817762
k1,442:13167707,28817762:227151
x1,442:13735511,28817762
x1,442:14061094,28817762
k1,442:14282137,28817762:221043
x1,442:15985549,28817762
k1,442:16206591,28817762:221042
x1,442:17167611,28817762
k1,442:17388654,28817762:221043
x1,442:17737830,28817762
x1,442:18107453,28817762
x1,442:20438438,28817762
k1,442:20659480,28817762:221042
x1,442:21271324,28817762
x1,442:24101693,28817762
k1,442:24322736,28817762:221043
x1,442:25021874,28817762
x1,442:25308135,28817762
x1,442:26475986,28817762
k1,442:26697028,28817762:221042
x1,442:27352126,28817762
k1,442:27573169,28817762:221043
x1,442:28534189,28817762
k1,442:28755231,28817762:221042
x1,442:29760291,28817762
x1,442:30229004,28817762
x1,442:31888376,28817762
k1,442:32109419,28817762:221043
x1,442:32371301,28817762
x1,442:32994941,28817762
k1,442:33215983,28817762:221042
x1,442:33915121,28817762
x1,442:34201382,28817762
x1,442:35369233,28817762
k1,442:35369233,28817762:0
)
(1,443:3789043,30100635:31580190,531627,170262
x1,443:4837357,30100635
h1,442:4837357,30100635:0,0,0
x1,442:5295847,30100635
g1,442:5492455,30100635
x1,442:5885671,30100635
x1,442:6255294,30100635
g1,442:6451902,30100635
x1,442:7500216,30100635
g1,442:7696824,30100635
x1,442:8351922,30100635
g1,442:8548530,30100635
x1,442:11125668,30100635
g1,442:11322276,30100635
x1,442:12239256,30100635
g1,442:12435864,30100635
x1,442:13571472,30100635
g1,442:13768080,30100635
x1,442:15558786,30100635
g1,442:15755394,30100635
x1,442:19206258,30100635
g1,442:19402866,30100635
x1,442:20057964,30100635
g1,442:20254572,30100635
x1,442:21215592,30100635
g1,442:21412200,30100635
x1,442:22985064,30100635
x1,442:24019222,30100635
g1,442:24215830,30100635
x1,442:24783634,30100635
x1,442:25109217,30100635
g1,442:25305825,30100635
x1,442:25699041,30100635
x1,442:26247184,30100635
k1,443:35369233,30100635:9122049
g1,443:35369233,30100635
)
(1,454:3789043,36775149:31580190,5180420,4776193
h1,454:3789043,36775149:0,0,0
[1,454:3789043,36775149:31580190,5180420,4776193
(1,454:3789043,36676845:31580190,5278724,4874497
k1,453:3789043,36676845:0
(1,454:3789043,36676845:29428915,5278724,4874497
(1,453:3789043,36676845:0,898007,384865
[1,453:3789043,36676845:0,898007,384865
(1,38:3789043,36676845:0,898007,384865
r1,473:3789043,36676845:0,1282872,384865
)
]
)
k1,454:3789043,36676845:841078
(1,454:4630121,36676845:28587837,5278724,4874497
$1,454:4630121,36676845
(1,454:4630121,36676845:28587837,5278724,4874497
[1,453:4630121,36676845:28587837,5278724,4874497
[1,453:4630121,41166477:28587837,9768356,384865
(1,453:4630121,32634732:28587837,1236611,702624
g1,453:4630121,32634732
(1,453:4630121,32634732:3721472,1236611,702624
g1,453:4630121,32634732
(1,453:4630121,32634732:0,898007,384865
[1,453:4630121,32634732:0,898007,384865
(1,38:4630121,32634732:0,898007,384865
r1,473:4630121,32634732:0,1282872,384865
)
]
)
$1,453:4630121,32634732
(1,453:4630121,32634732:3721472,556400,154533
x1,453:5098834,32634732
(1,453:5098834,32752696:897842,389283,8074
x1,453:5963908,32752696
)
x1,453:6297879,32634732
x1,453:6654132,32634732
x1,453:6878265,32634732
g1,453:7017985,32634732
x1,453:7643984,32634732
g1,453:7886026,32634732
x1,453:8351593,32634732
)
$1,453:8351593,32634732
)
g1,453:8351593,32634732
(1,453:8351593,32634732:24866365,1236611,702624
$1,453:8351593,32634732
(1,453:8351593,32634732:7637085,1236611,702624
h1,453:8351593,32634732:0,0,0
(1,453:8351593,32634732:1008991,1063255,547355
(1,453:8351593,32634732:1008991,1063255,547355
h1,453:8351593,32634732:78643,0,0
[1,453:8430236,32634732:851705,1063255,547355
(1,453:8430236,32102318:851705,530841,0
k1,453:8659481,32102318:229245
x1,453:9052697,32102318
k1,453:9281941,32102318:229244
)
(1,453:8430236,33174224:851705,530841,7863
x1,453:9269359,33174224
)
]
h1,453:9281941,32634732:78643,0,0
)
)
g1,453:9491654,32634732
(1,453:9491654,31564792:448266,0,1735655
x1,453:9939920,31564792
)
[1,453:9939920,33329282:1137074,1931161,8074
(1,453:10419643,31787404:657351,389283,5766
x1,453:11034999,31787404
)
(1,453:9939920,33329282:321126,389283,8074
x1,453:10228278,33329282
)
]
g1,453:11208064,32634732
x1,453:11676777,32634732
(1,453:11676777,32752696:609484,389283,0
x1,453:12253493,32752696
)
x1,453:12587464,32634732
x1,453:13009777,32634732
x1,453:13215035,32634732
g1,453:13354755,32634732
x1,453:13679551,32634732
x1,453:13903684,32634732
g1,453:14043404,32634732
x1,453:14669403,32634732
g1,453:14911445,32634732
x1,453:15377012,32634732
g1,453:15595462,32634732
x1,453:15988678,32634732
)
$1,453:15988678,32634732
k1,453:33217958,32634732:17229280
)
g1,453:33217958,32634732
)
(1,453:4630121,34836111:28587837,1236611,731772
g1,453:4630121,34836111
(1,453:4630121,34836111:3721472,1236611,731772
g1,453:4630121,34836111
(1,453:4630121,34836111:0,898007,384865
[1,453:4630121,34836111:0,898007,384865
(1,38:4630121,34836111:0,898007,384865
r1,473:4630121,34836111:0,1282872,384865
)
]
)
$1,453:4630121,34836111
(1,453:4630121,34836111:3721472,556400,154533
x1,453:5098834,34836111
(1,453:5098834,34954075:897842,389283,8074
x1,453:5963908,34954075
)
x1,453:6297879,34836111
x1,453:6654132,34836111
x1,453:6878265,34836111
g1,453:7017985,34836111
x1,453:7643984,34836111
g1,453:7886026,34836111
x1,453:8351593,34836111
)
$1,453:8351593,34836111
)
g1,453:8351593,34836111
(1,453:8351593,34836111:24866365,1236611,731772
$1,453:8351593,34836111
(1,453:8351593,34836111:24866365,1236611,731772
h1,453:8351593,34836111:0,0,0
(1,453:8351593,34836111:1008991,1063255,547355
(1,453:8351593,34836111:1008991,1063255,547355
h1,453:8351593,34836111:78643,0,0
[1,453:8430236,34836111:851705,1063255,547355
(1,453:8430236,34303697:851705,530841,0
k1,453:8659481,34303697:229245
x1,453:9052697,34303697
k1,453:9281941,34303697:229244
)
(1,453:8430236,35375603:851705,530841,7863
x1,453:9269359,35375603
)
]
h1,453:9281941,34836111:78643,0,0
)
)
g1,453:9491654,34836111
(1,453:9491654,33766171:448266,0,1735655
x1,453:9939920,33766171
)
[1,453:9939920,35530661:1137074,1931161,8074
(1,453:10419643,33988783:657351,389283,5766
x1,453:11034999,33988783
)
(1,453:9939920,35530661:321126,389283,8074
x1,453:10228278,35530661
)
]
g1,453:11208064,34836111
x1,453:11676777,34836111
(1,453:11676777,34954075:609484,389283,0
x1,453:12253493,34954075
)
x1,453:12587464,34836111
x1,453:13009777,34836111
x1,453:13215035,34836111
g1,453:13354755,34836111
x1,453:13679551,34836111
x1,453:13903684,34836111
g1,453:14043404,34836111
x1,453:14669403,34836111
g1,453:14911445,34836111
x1,453:15377012,34836111
g1,453:15595462,34836111
(1,453:15595462,34836111:3449545,1063255,731772
(1,453:15595462,34836111:3449545,1063255,731772
h1,453:15595462,34836111:78643,0,0
[1,453:15674105,34836111:3292259,1063255,731772
(1,453:15674105,34303697:3292259,530841,0
k1,453:17123627,34303697:1449522
x1,453:17516843,34303697
k1,453:18966364,34303697:1449521
)
(1,453:15674105,35404699:3292259,616561,163184
x1,453:16067321,35404699
g1,453:16198391,35404699
x1,453:16672609,35404699
(1,453:16676540,35177421:321126,389283,8074
x1,453:16964898,35177421
)
x1,453:17595354,35404699
(1,453:17595354,35522663:321126,389283,0
x1,453:17883712,35522663
)
g1,453:18047550,35404699
x1,453:18645238,35404699
(1,453:18645238,35522663:321126,389283,0
x1,453:18933596,35522663
)
)
]
h1,453:18966364,34836111:78643,0,0
)
)
x1,453:19346210,34836111
x1,453:19678870,34836111
x1,453:20103543,34836111
g1,453:20234613,34836111
x1,453:20716695,34836111
(1,453:20716695,34511315:321126,389283,8074
x1,453:21005053,34511315
)
x1,453:21635509,34836111
(1,453:21635509,34954075:321126,389283,8074
x1,453:21923867,34954075
)
g1,453:22087705,34836111
x1,453:22631129,34836111
(1,453:22631129,34954075:897842,389283,8074
x1,453:23496203,34954075
)
g1,453:23703731,34836111
x1,453:24147278,34836111
g1,453:24322038,34836111
x1,453:24715254,34836111
g1,453:24846324,34836111
x1,453:25358291,34836111
(1,453:25358291,34954075:897842,389283,8074
x1,453:26223365,34954075
)
x1,453:26738215,34836111
(1,453:26738215,34511315:321126,389283,0
x1,453:27026573,34511315
)
x1,453:27533559,34836111
(1,453:27537490,34511315:321126,389283,0
x1,453:27825848,34511315
)
g1,453:28033376,34836111
x1,453:28476923,34836111
g1,453:28651683,34836111
x1,453:29044899,34836111
g1,453:29175969,34836111
x1,453:29650187,34836111
(1,453:29654118,34511315:321126,389283,0
x1,453:29942476,34511315
)
x1,453:30929185,34836111
x1,453:31225668,34836111
x1,453:31846948,34836111
(1,453:31846948,34954075:321126,389283,0
x1,453:32135306,34954075
)
g1,453:32299144,34836111
x1,453:32896832,34836111
(1,453:32896832,34954075:321126,389283,0
x1,453:33185190,34954075
)
)
$1,453:33217958,34836111
g1,453:33217958,34836111
)
g1,453:33217958,34836111
)
(1,453:4630121,36728034:28587837,898007,384865
g1,453:4630121,36728034
(1,453:4630121,36728034:3721472,898007,384865
k1,453:8351593,36728034:3721472
(1,453:8351593,36728034:0,898007,384865
[1,453:8351593,36728034:0,898007,384865
(1,38:8351593,36728034:0,898007,384865
r1,473:8351593,36728034:0,1282872,384865
)
]
)
$1,453:8351593,36728034
h1,453:8351593,36728034:0,0,0
$1,453:8351593,36728034
)
g1,453:8351593,36728034
(1,453:8351593,36728034:24866365,898007,384865
$1,453:8351593,36728034
(1,453:8351593,36728034:24355564,714079,163184
h1,453:8351593,36728034:0,0,0
g1,453:8526353,36728034
x1,453:9026523,36728034
g1,453:9201283,36728034
x1,453:9594499,36728034
g1,453:9725569,36728034
x1,453:10323257,36728034
(1,453:10323257,36845998:321126,389283,0
x1,453:10611615,36845998
)
g1,453:10775453,36728034
x1,453:11257535,36728034
(1,453:11257535,36403238:321126,389283,8074
x1,453:11545893,36403238
)
x1,453:12176349,36728034
(1,453:12176349,36845998:321126,389283,0
x1,453:12464707,36845998
)
g1,453:12628545,36728034
x1,453:13151522,36728034
(1,453:13151522,36845998:897842,389283,8074
x1,453:14016596,36845998
)
g1,453:14224124,36728034
x1,453:14667671,36728034
g1,453:14842431,36728034
x1,453:15143634,36728034
x1,453:15675261,36728034
(1,453:15675261,36728034:918814,530841,145489
x1,453:16272949,36728034
(1,453:16272949,36845998:321126,389283,0
x1,453:16561307,36845998
)
)
(1,453:16594075,36403238:321126,389283,0
x1,453:16882433,36403238
)
x1,453:17397283,36728034
(1,453:17397283,36403238:321126,389283,0
x1,453:17685641,36403238
)
x1,453:18159597,36728034
(1,453:18159597,36845998:897842,389283,8074
x1,453:19024671,36845998
)
x1,453:19655127,36728034
(1,453:19655127,36845998:321126,389283,8074
x1,453:19943485,36845998
)
g1,453:20107323,36728034
x1,453:20539860,36728034
(1,453:20539860,36845998:897842,389283,8074
x1,453:21404934,36845998
)
g1,453:21612462,36728034
x1,453:22056009,36728034
g1,453:22230769,36728034
(1,453:22230769,36728034:918814,530841,145489
x1,453:22828457,36728034
(1,453:22828457,36845998:321126,389283,0
x1,453:23116815,36845998
)
)
(1,453:23149583,36403238:321126,389283,8074
x1,453:23437941,36403238
)
x1,453:24550479,36728034
(1,453:24550479,36845998:321126,389283,8074
x1,453:24838837,36845998
)
g1,453:25002675,36728034
x1,453:25435212,36728034
(1,453:25435212,36845998:897842,389283,8074
x1,453:26300286,36845998
)
g1,453:26507814,36728034
x1,453:26951361,36728034
g1,453:27126121,36728034
x1,453:27723809,36728034
(1,453:27723809,36845998:321126,389283,0
x1,453:28012167,36845998
)
g1,453:28176005,36728034
x1,453:28658087,36728034
(1,453:28658087,36403238:321126,389283,0
x1,453:28946445,36403238
)
x1,453:29420401,36728034
(1,453:29420401,36845998:897842,389283,8074
x1,453:30285475,36845998
)
x1,453:30915931,36728034
(1,453:30915931,36845998:321126,389283,0
x1,453:31204289,36845998
)
g1,453:31368127,36728034
x1,453:31809315,36728034
(1,453:31809315,36845998:897842,389283,8074
x1,453:32674389,36845998
)
)
$1,453:32707157,36728034
k1,453:33217958,36728034:510801
)
g1,453:33217958,36728034
)
(1,453:4630121,38207515:28587837,898007,384865
g1,453:4630121,38207515
(1,453:4630121,38207515:3721472,898007,384865
k1,453:8351593,38207515:3721472
(1,453:8351593,38207515:0,898007,384865
[1,453:8351593,38207515:0,898007,384865
(1,38:8351593,38207515:0,898007,384865
r1,473:8351593,38207515:0,1282872,384865
)
]
)
$1,453:8351593,38207515
h1,453:8351593,38207515:0,0,0
$1,453:8351593,38207515
)
g1,453:8351593,38207515
(1,453:8351593,38207515:24866365,898007,384865
$1,453:8351593,38207515
(1,453:8351593,38207515:21793477,714079,199280
h1,453:8351593,38207515:0,0,0
g1,453:8526353,38207515
x1,453:8969900,38207515
g1,453:9144660,38207515
x1,453:9742348,38207515
(1,453:9742348,38325479:321126,389283,0
x1,453:10030706,38325479
)
g1,453:10194544,38207515
x1,453:10792232,38207515
(1,453:10792232,38325479:321126,389283,0
x1,453:11080590,38325479
)
g1,453:11244428,38207515
x1,453:12324198,38207515
(1,453:12324198,38325479:321126,389283,8074
x1,453:12612556,38325479
)
g1,453:12776394,38207515
x1,453:13208931,38207515
(1,453:13208931,38325479:1198886,389283,81316
x1,453:13641468,38325479
x1,453:14080348,38325479
x1,453:14375049,38325479
)
g1,453:14582577,38207515
x1,453:15082747,38207515
g1,453:15257507,38207515
x1,453:15855195,38207515
(1,453:15855195,38325479:321126,389283,0
x1,453:16143553,38325479
)
g1,453:16307391,38207515
x1,453:17387161,38207515
(1,453:17387161,38325479:321126,389283,0
x1,453:17675519,38325479
)
g1,453:17839357,38207515
x1,453:18280545,38207515
(1,453:18280545,38325479:897842,389283,8074
x1,453:19145619,38325479
)
g1,453:19353147,38207515
x1,453:19796694,38207515
g1,453:19971454,38207515
x1,453:20754739,38207515
(1,453:20786196,38207515:918814,530841,145489
x1,453:21383884,38207515
(1,453:21383884,38325479:321126,389283,0
x1,453:21672242,38325479
)
)
(1,453:21705010,37882719:321126,389283,8074
x1,453:21993368,37882719
)
x1,453:22949406,38207515
(1,453:22949406,38325479:897842,389283,8074
x1,453:23814480,38325479
)
x1,453:24233386,38207515
(1,453:24233386,38325479:897842,389283,8074
x1,453:25098460,38325479
)
g1,453:25305988,38207515
x1,453:25806158,38207515
g1,453:25980918,38207515
(1,453:25980918,38207515:918814,530841,145489
x1,453:26578606,38207515
(1,453:26578606,38325479:321126,389283,0
x1,453:26866964,38325479
)
)
(1,453:26899732,37882719:321126,389283,8074
x1,453:27188090,37882719
)
x1,453:27606996,38207515
(1,453:27606996,38325479:897842,389283,8074
x1,453:28472070,38325479
)
x1,453:28782448,38207515
x1,453:29247228,38207515
(1,453:29247228,38325479:897842,389283,8074
x1,453:30112302,38325479
)
)
$1,453:30145070,38207515
k1,453:33217958,38207515:3072888
)
g1,453:33217958,38207515
)
(1,453:4630121,39686996:28587837,898007,384865
g1,453:4630121,39686996
(1,453:4630121,39686996:3721472,898007,384865
k1,453:8351593,39686996:3721472
(1,453:8351593,39686996:0,898007,384865
[1,453:8351593,39686996:0,898007,384865
(1,38:8351593,39686996:0,898007,384865
r1,473:8351593,39686996:0,1282872,384865
)
]
)
$1,453:8351593,39686996
h1,453:8351593,39686996:0,0,0
$1,453:8351593,39686996
)
g1,453:8351593,39686996
(1,453:8351593,39686996:24866365,898007,384865
$1,453:8351593,39686996
(1,453:8351593,39686996:22026155,714079,163184
h1,453:8351593,39686996:0,0,0
g1,453:8526353,39686996
x1,453:8969900,39686996
g1,453:9144660,39686996
x1,453:9618878,39686996
(1,453:9622809,39362200:321126,389283,0
x1,453:9911167,39362200
)
x1,453:10541623,39686996
(1,453:10541623,39804960:321126,389283,0
x1,453:10829981,39804960
)
g1,453:10993819,39686996
x1,453:11591507,39686996
(1,453:11591507,39804960:321126,389283,0
x1,453:11879865,39804960
)
g1,453:12043703,39686996
x1,453:12429841,39686996
(1,453:12429841,39804960:897842,389283,8074
x1,453:13294915,39804960
)
g1,453:13502443,39686996
x1,453:14002613,39686996
g1,453:14177373,39686996
x1,453:14651591,39686996
(1,453:14655522,39362200:321126,389283,0
x1,453:14943880,39362200
)
x1,453:15899918,39686996
(1,453:15899918,39804960:897842,389283,8074
x1,453:16764992,39804960
)
(1,453:16797760,39686996:918814,530841,145489
x1,453:17395448,39686996
(1,453:17395448,39804960:321126,389283,0
x1,453:17683806,39804960
)
)
(1,453:17716574,39362200:321126,389283,0
x1,453:18004932,39362200
)
x1,453:18423838,39686996
(1,453:18423838,39804960:897842,389283,8074
x1,453:19288912,39804960
)
g1,453:19496440,39686996
x1,453:19939987,39686996
g1,453:20114747,39686996
(1,453:20114747,39686996:918814,530841,145489
x1,453:20712435,39686996
(1,453:20712435,39804960:321126,389283,0
x1,453:21000793,39804960
)
)
(1,453:21033561,39362200:321126,389283,0
x1,453:21321919,39362200
)
x1,453:21828905,39686996
g1,453:21963906,39686996
x1,453:22350044,39686996
(1,453:22350044,39804960:897842,389283,8074
x1,453:23215118,39804960
)
g1,453:23422646,39686996
x1,453:23866193,39686996
g1,453:24040953,39686996
x1,453:24638641,39686996
(1,453:24638641,39804960:321126,389283,0
x1,453:24926999,39804960
)
g1,453:25090837,39686996
x1,453:25565055,39686996
g1,453:25700056,39686996
x1,453:26001259,39686996
x1,453:26514798,39686996
(1,453:26514798,39362200:321126,389283,0
x1,453:26803156,39362200
)
x1,453:27277112,39686996
(1,453:27277112,39804960:897842,389283,8074
x1,453:28142186,39804960
)
x1,453:28561092,39686996
(1,453:28561092,39804960:897842,389283,8074
x1,453:29426166,39804960
)
x1,453:30056622,39686996
(1,453:30056622,39804960:321126,389283,8074
x1,453:30344980,39804960
)
)
$1,453:30377748,39686996
k1,453:33217958,39686996:2840210
)
g1,453:33217958,39686996
)
(1,453:4630121,41166477:28587837,898007,384865
g1,453:4630121,41166477
(1,453:4630121,41166477:3721472,898007,384865
k1,453:8351593,41166477:3721472
(1,453:8351593,41166477:0,898007,384865
[1,453:8351593,41166477:0,898007,384865
(1,38:8351593,41166477:0,898007,384865
r1,473:8351593,41166477:0,1282872,384865
)
]
)
$1,453:8351593,41166477
h1,453:8351593,41166477:0,0,0
$1,453:8351593,41166477
)
g1,453:8351593,41166477
(1,453:8351593,41166477:24866365,898007,384865
$1,453:8351593,41166477
(1,453:8351593,41166477:15560826,714079,163184
h1,453:8351593,41166477:0,0,0
g1,453:8526353,41166477
x1,453:9026523,41166477
g1,453:9201283,41166477
x1,453:9683365,41166477
(1,453:9683365,40841681:321126,389283,0
x1,453:9971723,40841681
)
x1,453:10390629,41166477
(1,453:10390629,41284441:897842,389283,8074
x1,453:11255703,41284441
)
x1,453:11589674,41166477
x1,453:12562489,41166477
(1,453:12562489,41284441:897842,389283,8074
x1,453:13427563,41284441
)
x1,453:13846469,41166477
(1,453:13846469,41284441:897842,389283,8074
x1,453:14711543,41284441
)
x1,453:15045514,41166477
x1,453:15674659,41166477
(1,453:15674659,41284441:321126,389283,0
x1,453:15963017,41284441
)
g1,453:16170545,41166477
x1,453:16614092,41166477
g1,453:16788852,41166477
x1,453:17263070,41166477
x1,453:17544611,41166477
g1,453:17742963,41166477
x1,453:18186510,41166477
g1,453:18361270,41166477
x1,453:18958958,41166477
(1,453:18958958,41284441:321126,389283,0
x1,453:19247316,41284441
)
g1,453:19411154,41166477
x1,453:19852342,41166477
(1,453:19852342,41284441:897842,389283,8074
x1,453:20717416,41284441
)
x1,453:21136322,41166477
(1,453:21136322,41284441:897842,389283,8074
x1,453:22001396,41284441
)
x1,453:22311774,41166477
x1,453:22612976,41166477
x1,453:22914178,41166477
x1,453:23262566,41166477
(1,453:23290091,40841681:321126,389283,0
x1,453:23578449,40841681
)
x1,453:23888827,41166477
)
$1,453:23912419,41166477
k1,453:33217958,41166477:9305539
)
g1,453:33217958,41166477
)
]
]
)
$1,454:33217958,36676845
)
g1,454:33217958,36676845
)
k1,454:35369233,36676845:2151275
(1,454:35369233,36676845:0,5278724,4874497
(1,454:35369233,36676845:0,898007,384865
k1,454:34059037,36676845:-1310196
(1,454:34059037,36676845:1310196,898007,384865
(1,453:34059037,36676845:0,898007,384865
[1,453:34059037,36676845:0,898007,384865
(1,38:34059037,36676845:0,898007,384865
r1,473:34059037,36676845:0,1282872,384865
)
]
)
(1,454:34059037,36676845:1310196,531627,140771
x1,454:35107351,36676845
x1,454:35369233,36676845
)
)
)
)
k1,454:35369233,36676845:0
)
]
)
(1,457:3789043,43210193:31580190,531627,170262
x1,457:5884885,43210193
x1,455:7054309,43210193
g1,455:7250917,43210193
x1,455:8211937,43210193
g1,455:8408545,43210193
x1,455:11249137,43210193
g1,455:11445745,43210193
x1,455:12100843,43210193
g1,455:12297451,43210193
x1,455:12996589,43210193
x1,455:13282850,43210193
x1,455:14450701,43210193
g1,455:14647309,43210193
x1,455:15695623,43210193
h1,455:15695623,43210193:0,0,0
x1,455:16699897,43210193
x1,455:17069520,43210193
x1,455:17391171,43210193
g1,455:17587779,43210193
k1,457:35369233,43210193:17781454
g1,457:35369233,43210193
)
(1,459:10056499,45440354:19045279,932675,365724
x1,459:10273030,45440354
x1,459:10516823,45440354
x1,459:10989730,45440354
g1,459:11087597,45440354
x1,459:11486580,45440354
x1,459:11989371,45440354
g1,459:12161220,45440354
x1,459:12471598,45440354
g1,459:12617233,45440354
x1,459:12833764,45440354
(1,459:12859978,45440354:15296685,932675,365724
(1,459:12859978,44566399:495976,29360,1239679
x1,459:13355954,44566399
)
[1,459:13355954,45440354:14800709,932675,359661
(1,459:13355954,45440354:14800709,780729,359661
h1,459:13355954,45440354:78643,0,0
[1,459:13434597,45440354:14643423,780729,359661
(1,459:13434597,45085411:14643423,425786,110100
x1,459:13651128,45085411
x1,459:14031760,45085411
x1,459:14314875,45085411
g1,458:14402256,45085411
x1,458:14753529,45085411
k1,459:14402256,45085411:23855
(1,459:14777384,44933892:235929,274267,5688
x1,459:14980545,44933892
)
x1,459:15453190,45085411
(1,459:15453190,45174710:235929,274267,5688
x1,459:15656351,45174710
)
g1,458:15776500,45085411
x1,458:16182299,45085411
(1,459:16182299,45174710:642251,274267,5688
x1,459:16791782,45174710
)
g1,459:16941058,45085411
x1,459:17295476,45085411
g1,459:17432955,45085411
x1,459:17695099,45085411
g1,458:17782480,45085411
x1,458:18174123,45085411
(1,459:18174123,45174710:642251,274267,5688
x1,459:18783606,45174710
)
x1,459:19167647,45085411
(1,459:19191502,44933892:235929,274267,0
x1,459:19394663,44933892
)
x1,459:19762975,45085411
(1,459:19784208,44933892:235929,274267,0
x1,459:19987369,44933892
)
g1,459:20136645,45085411
x1,459:20491063,45085411
g1,459:20628542,45085411
x1,459:20890686,45085411
g1,458:20978067,45085411
x1,458:21313611,45085411
k1,459:20978067,45085411:21233
(1,459:21334844,44933892:235929,274267,0
x1,459:21538005,44933892
)
x1,459:21922046,45085411
x1,459:22318145,45085411
x1,459:22563249,45085411
x1,459:23029340,45085411
(1,459:23029340,45174710:235929,274267,0
x1,459:23232501,45174710
)
g1,458:23352650,45085411
x1,458:23792527,45085411
(1,459:23792527,45174710:235929,274267,0
x1,459:23995688,45174710
)
g1,459:24144964,45085411
x1,459:24440662,45085411
g1,459:24557170,45085411
x1,459:24819314,45085411
g1,458:24906695,45085411
x1,458:25346572,45085411
(1,459:25346572,45174710:235929,274267,0
x1,459:25549733,45174710
)
g1,458:25669882,45085411
x1,458:26021155,45085411
k1,459:25669882,45085411:23855
(1,459:26045010,44933892:235929,274267,5688
x1,459:26248171,44933892
)
x1,459:26720816,45085411
(1,459:26720816,45174710:235929,274267,0
x1,459:26923977,45174710
)
g1,458:27044126,45085411
x1,458:27435769,45085411
(1,459:27435769,45174710:642251,274267,5688
x1,459:28045252,45174710
)
)
(1,459:13434597,45800015:14643423,342622,0
k1,459:20567696,45800015:7133099
x1,459:20921066,45800015
k1,459:28078020,45800015:7133099
)
]
h1,459:28078020,45440354:78643,0,0
)
]
)
x1,459:28322862,45440354
g1,459:28420729,45440354
x1,459:28819712,45440354
x1,459:29075564,45440354
)
(1,470:3789043,48623710:31580190,1493800,1224316
h1,470:3789043,48623710:0,0,0
[1,470:3789043,48623710:31580190,1493800,1224316
(1,470:3789043,48525406:31580190,1592104,1322620
k1,469:3789043,48525406:0
(1,470:3789043,48525406:26215161,1592104,1322620
(1,469:3789043,48525406:0,588349,252153
[1,469:3789043,48525406:0,588349,252153
(1,456:3789043,48525406:0,588349,252153
r1,473:3789043,48525406:0,840502,252153
)
]
)
k1,470:3789043,48525406:5365028
(1,470:9154071,48525406:20850133,1592104,1322620
$1,470:9154071,48525406
(1,470:9154071,48525406:20850133,1592104,1322620
[1,469:9154071,48525406:20850133,1592104,1322620
[1,469:9154071,49848026:20850133,2914724,0
(1,469:9154071,47521651:20850133,588349,252153
g1,469:9154071,47521651
(1,469:9154071,47521651:833238,588349,252153
g1,469:9154071,47521651
(1,469:9154071,47521651:0,588349,252153
[1,469:9154071,47521651:0,588349,252153
(1,456:9154071,47521651:0,588349,252153
r1,473:9154071,47521651:0,840502,252153
)
]
)
$1,469:9154071,47521651
(1,469:9154071,47521651:833238,342622,0
x1,469:9507441,47521651
g1,469:9676931,47521651
x1,469:9987309,47521651
)
$1,469:9987309,47521651
)
g1,469:9987309,47521651
(1,469:9987309,47521651:20016895,588349,252153
$1,469:9987309,47521651
(1,469:9987309,47521651:20016895,490798,105119
h1,469:9987309,47521651:0,0,0
x1,469:10427186,47521651
(1,469:10427186,47610950:235929,274267,0
x1,469:10630347,47610950
)
g1,469:10750496,47521651
x1,469:11190373,47521651
(1,469:11190373,47610950:235929,274267,0
x1,469:11393534,47610950
)
g1,469:11513683,47521651
x1,469:11864956,47521651
x1,469:12328688,47521651
(1,469:12328688,47610950:235929,274267,5688
x1,469:12531849,47610950
)
g1,469:12651998,47521651
x1,469:12971813,47521651
(1,469:12971813,47610950:642251,274267,5688
x1,469:13581296,47610950
)
g1,469:13730572,47521651
x1,469:14084990,47521651
g1,469:14222469,47521651
(1,469:14222469,47521651:675806,353894,98566
x1,469:14662346,47521651
(1,469:14662346,47610950:235929,274267,0
x1,469:14865507,47610950
)
)
(1,469:14898275,47305120:235929,274267,0
x1,469:15101436,47305120
)
x1,469:15485477,47521651
(1,469:15509332,47305120:235929,274267,0
x1,469:15712493,47305120
)
x1,469:16057212,47521651
(1,469:16057212,47610950:642251,274267,5688
x1,469:16666695,47610950
)
x1,469:17139340,47521651
(1,469:17139340,47610950:235929,274267,5688
x1,469:17342501,47610950
)
g1,469:17462650,47521651
x1,469:17782465,47521651
(1,469:17782465,47610950:642251,274267,5688
x1,469:18391948,47610950
)
g1,469:18541224,47521651
x1,469:18836922,47521651
g1,469:18953430,47521651
(1,469:18953430,47521651:675806,353894,98566
x1,469:19393307,47521651
(1,469:19393307,47610950:235929,274267,0
x1,469:19596468,47610950
)
)
(1,469:19629236,47305120:235929,274267,5688
x1,469:19832397,47305120
)
x1,469:20216438,47521651
x1,469:20680170,47521651
(1,469:20680170,47610950:235929,274267,5688
x1,469:20883331,47610950
)
g1,469:21003480,47521651
x1,469:21323295,47521651
(1,469:21323295,47610950:642251,274267,5688
x1,469:21932778,47610950
)
g1,469:22082054,47521651
x1,469:22436472,47521651
g1,469:22573951,47521651
x1,469:23013828,47521651
(1,469:23013828,47610950:235929,274267,0
x1,469:23216989,47610950
)
g1,469:23337138,47521651
x1,469:23688411,47521651
x1,469:24152143,47521651
(1,469:24152143,47610950:235929,274267,0
x1,469:24355304,47610950
)
g1,469:24475453,47521651
x1,469:24787404,47521651
(1,469:24787404,47610950:642251,274267,5688
x1,469:25396887,47610950
)
g1,469:25546163,47521651
x1,469:25841861,47521651
g1,469:25958369,47521651
(1,469:25958369,47521651:675806,353894,98566
x1,469:26398246,47521651
(1,469:26398246,47610950:235929,274267,0
x1,469:26601407,47610950
)
)
g1,469:26721556,47521651
x1,469:27072829,47521651
(1,469:27096684,47305120:235929,274267,0
x1,469:27299845,47305120
)
x1,469:27644564,47521651
(1,469:27644564,47610950:642251,274267,5688
x1,469:28254047,47610950
)
x1,469:28726692,47521651
(1,469:28726692,47610950:235929,274267,0
x1,469:28929853,47610950
)
g1,469:29050002,47521651
x1,469:29361953,47521651
(1,469:29361953,47610950:642251,274267,5688
x1,469:29971436,47610950
)
)
$1,469:30004204,47521651
g1,469:30004204,47521651
)
g1,469:30004204,47521651
)
(1,469:9154071,48558762:20850133,588349,252153
g1,469:9154071,48558762
(1,469:9154071,48558762:833238,588349,252153
k1,469:9987309,48558762:833238
(1,469:9987309,48558762:0,588349,252153
[1,469:9987309,48558762:0,588349,252153
(1,456:9987309,48558762:0,588349,252153
r1,473:9987309,48558762:0,840502,252153
)
]
)
$1,469:9987309,48558762
h1,469:9987309,48558762:0,0,0
$1,469:9987309,48558762
)
g1,469:9987309,48558762
(1,469:9987309,48558762:20016895,588349,252153
$1,469:9987309,48558762
(1,469:9987309,48558762:19617271,490798,110100
h1,469:9987309,48558762:0,0,0
g1,469:10103817,48558762
x1,469:10458235,48558762
g1,469:10595714,48558762
(1,469:10595714,48558762:675806,353894,98566
x1,469:11035591,48558762
(1,469:11035591,48648061:235929,274267,0
x1,469:11238752,48648061
)
)
(1,469:11271520,48342231:235929,274267,0
x1,469:11474681,48342231
)
x1,469:11858722,48558762
(1,469:11882577,48558762:675806,353894,98566
x1,469:12322454,48558762
(1,469:12322454,48648061:235929,274267,0
x1,469:12525615,48648061
)
)
g1,469:12645764,48558762
x1,469:12957715,48558762
(1,469:12957715,48648061:642251,274267,5688
x1,469:13567198,48648061
)
g1,469:13716474,48558762
x1,469:14012172,48558762
g1,469:14128680,48558762
x1,469:14464224,48558762
(1,469:14485457,48342231:235929,274267,0
x1,469:14688618,48342231
)
x1,469:15161263,48558762
(1,469:15161263,48648061:235929,274267,0
x1,469:15364424,48648061
)
g1,469:15484573,48558762
x1,469:15924450,48558762
(1,469:15924450,48648061:235929,274267,0
x1,469:16127611,48648061
)
g1,469:16247760,48558762
x1,469:16520914,48558762
(1,469:16520914,48648061:642251,274267,5688
x1,469:17130397,48648061
)
g1,469:17279673,48558762
x1,469:17634091,48558762
g1,469:17771570,48558762
x1,469:18107114,48558762
(1,469:18128347,48342231:235929,274267,0
x1,469:18331508,48342231
)
x1,469:18715549,48558762
x1,469:19051355,48558762
(1,469:19051355,48648061:642251,274267,5688
x1,469:19660838,48648061
)
(1,469:19693606,48558762:675806,353894,98566
x1,469:20133483,48558762
(1,469:20133483,48648061:235929,274267,0
x1,469:20336644,48648061
)
)
(1,469:20369412,48342231:235929,274267,0
x1,469:20572573,48342231
)
x1,469:20878495,48558762
(1,469:20878495,48648061:642251,274267,5688
x1,469:21487978,48648061
)
g1,469:21637254,48558762
x1,469:21932952,48558762
g1,469:22049460,48558762
x1,469:22385004,48558762
(1,469:22406237,48342231:235929,274267,0
x1,469:22609398,48342231
)
(1,469:22642166,48558762:675806,353894,98566
x1,469:23082043,48558762
(1,469:23082043,48648061:235929,274267,0
x1,469:23285204,48648061
)
)
(1,469:23317972,48342231:235929,274267,5688
x1,469:23521133,48342231
)
x1,469:23827055,48558762
(1,469:23827055,48648061:642251,274267,5688
x1,469:24436538,48648061
)
g1,469:24585814,48558762
x1,469:24881512,48558762
g1,469:24998020,48558762
x1,469:25333564,48558762
g1,469:25442178,48558762
x1,469:25793451,48558762
(1,469:25817306,48342231:235929,274267,0
x1,469:26020467,48342231
)
x1,469:26493112,48558762
(1,469:26493112,48648061:235929,274267,0
x1,469:26696273,48648061
)
g1,469:26816422,48558762
x1,469:27032953,48558762
x1,469:27371118,48558762
(1,469:27371118,48648061:642251,274267,5688
x1,469:27980601,48648061
)
x1,469:28286523,48558762
(1,469:28286523,48648061:642251,274267,5688
x1,469:28896006,48648061
)
x1,469:29368651,48558762
(1,469:29368651,48648061:235929,274267,5688
x1,469:29571812,48648061
)
)
$1,469:29604580,48558762
k1,469:30004204,48558762:399624
)
g1,469:30004204,48558762
)
(1,469:9154071,49595873:20850133,588349,252153
g1,469:9154071,49595873
(1,469:9154071,49595873:833238,588349,252153
k1,469:9987309,49595873:833238
(1,469:9987309,49595873:0,588349,252153
[1,469:9987309,49595873:0,588349,252153
(1,456:9987309,49595873:0,588349,252153
r1,473:9987309,49595873:0,840502,252153
)
]
)
$1,469:9987309,49595873
h1,469:9987309,49595873:0,0,0
$1,469:9987309,49595873
)
g1,469:9987309,49595873
(1,469:9987309,49595873:20016895,588349,252153
$1,469:9987309,49595873
(1,469:9987309,49595873:11826148,490798,148216
h1,469:9987309,49595873:0,0,0
g1,469:10103817,49595873
x1,469:10399515,49595873
g1,469:10516023,49595873
x1,469:10827974,49595873
(1,469:10827974,49685172:932363,274267,58917
x1,469:11168065,49685172
x1,469:11516282,49685172
x1,469:11727569,49685172
)
x1,469:12033491,49595873
(1,469:12033491,49685172:642251,274267,5688
x1,469:12642974,49685172
)
x1,469:12948896,49595873
(1,469:12948896,49685172:642251,274267,5688
x1,469:13558379,49685172
)
x1,469:13807678,49595873
x1,469:14273769,49595873
(1,469:14273769,49685172:235929,274267,0
x1,469:14476930,49685172
)
g1,469:14626206,49595873
x1,469:14921904,49595873
g1,469:15038412,49595873
x1,469:15373956,49595873
x1,469:15611720,49595873
g1,469:15754442,49595873
x1,469:16050140,49595873
g1,469:16166648,49595873
x1,469:16606525,49595873
(1,469:16606525,49685172:235929,274267,0
x1,469:16809686,49685172
)
g1,469:16929835,49595873
x1,469:17241786,49595873
(1,469:17241786,49685172:932363,274267,58917
x1,469:17581877,49685172
x1,469:17930094,49685172
x1,469:18141381,49685172
)
x1,469:18390680,49595873
(1,469:18416894,49595873:915405,227016,94987
x1,469:18690048,49595873
(1,469:18690048,49685172:642251,274267,5688
x1,469:19299531,49685172
)
)
(1,469:19332299,49379342:235929,274267,0
x1,469:19535460,49379342
)
g1,469:19684736,49595873
x1,469:20039154,49595873
g1,469:20176633,49595873
(1,469:20176633,49595873:915405,227016,94987
x1,469:20449787,49595873
(1,469:20449787,49685172:642251,274267,5688
x1,469:21059270,49685172
)
)
(1,469:21092038,49379342:235929,274267,0
x1,469:21295199,49379342
)
x1,469:21544498,49595873
x1,469:21787243,49595873
)
$1,469:21813457,49595873
k1,469:30004204,49595873:8190747
)
g1,469:30004204,49595873
)
]
]
)
$1,470:30004204,48525406
)
g1,470:30004204,48525406
)
k1,470:35369233,48525406:5365029
(1,470:35369233,48525406:0,1592104,1322620
(1,470:35369233,48525406:0,588349,252153
k1,470:34495769,48525406:-873464
(1,470:34495769,48525406:873464,588349,252153
(1,469:34495769,48525406:0,588349,252153
[1,469:34495769,48525406:0,588349,252153
(1,456:34495769,48525406:0,588349,252153
r1,473:34495769,48525406:0,840502,252153
)
]
)
(1,470:34495769,48525406:873464,354418,93847
x1,470:35194645,48525406
x1,470:35369233,48525406
)
)
)
)
k1,470:35369233,48525406:0
)
]
)
(1,473:3789043,51045043:31580190,556400,170262
k1,471:4017849,51045043:228806
x1,471:6113691,51045043
k1,472:6342496,51045043:228805
x1,472:7303516,51045043
k1,472:7532322,51045043:228806
x1,472:9104400,51045043
x1,472:11260797,51045043
k1,472:11489603,51045043:228806
x1,472:12144701,51045043
k1,472:12373507,51045043:228806
x1,472:13334527,51045043
k1,472:13563332,51045043:228805
x1,472:16227764,51045043
k1,472:16456570,51045043:228806
x1,472:17898100,51045043
x1,472:18525673,51045043
k1,472:18754479,51045043:228806
x1,472:19322283,51045043
k1,472:19551088,51045043:228805
x1,472:20687482,51045043
k1,472:20916288,51045043:228806
x1,472:22533192,51045043
k1,472:22761998,51045043:228806
x1,472:23286548,51045043
k1,472:23515353,51045043:228805
$1,472:23515353,51045043
(1,472:23515353,51045043:961806,541458,8650
x1,472:24476373,51045043
)
x1,472:24778362,51045043
x1,472:25922620,51045043
x1,472:26309544,51045043
x1,472:26665797,51045043
x1,472:27260339,51045043
k1,472:27400059,51045043:131070
x1,472:28618241,51045043
x1,472:28919443,51045043
k1,472:29206204,51045043:263169
x1,472:29671771,51045043
k1,472:29934940,51045043:263169
x1,472:30328156,51045043
$1,472:30328156,51045043
x1,472:30524764,51045043
k1,472:30761620,51045043:236856
x1,472:32770954,51045043
k1,472:32999759,51045043:228805
x1,472:34179407,51045043
k1,472:34408213,51045043:228806
x1,472:35369233,51045043
k1,472:35369233,51045043:0
)
]
(1,473:3789043,53558027:31580190,531627,6291
(1,473:3789043,53558027:31580190,531627,6291
k1,473:19382530,53558027:15593487
x1,473:19775746,53558027
k1,473:35369233,53558027:15593487
)
)
]
]
!94560
}7
!10
{8
[1,558:4736286,53558027:30632947,48821741,9830
(1,558:4736286,4736286:0,0,0
[1,558:0,4736286:0,0,0
(1,558:0,0:0,0,0
g1,558:0,0
)
]
)
[1,558:3789043,53558027:31580190,52193816,9830
[1,558:3789043,2150643:31580190,786432,0
(1,558:3789043,2150643:31580190,0,0
h1,558:3789043,2150643:31580190,0,0
)
]
[1,558:3789043,51591947:31580190,47802904,0
(1,473:3789043,4575475:31580190,531627,170262
x1,473:4794103,4575475
x1,472:5000934,4575475
k1,472:5251614,4575475:250680
x1,472:6910986,4575475
k1,472:7161666,4575475:250680
x1,472:7510842,4575475
x1,472:7880465,4575475
x1,472:10211450,4575475
k1,472:10462130,4575475:250680
x1,472:12821426,4575475
k1,472:13072106,4575475:250680
x1,472:14077166,4575475
k1,472:14327846,4575475:250680
x1,472:15376160,4575475
x1,472:16702871,4575475
k1,472:16953551,4575475:250680
x1,472:17695943,4575475
x1,472:18065566,4575475
k1,472:18316246,4575475:250680
x1,472:19189972,4575475
x1,472:19813612,4575475
x1,472:22014049,4575475
k1,472:22264730,4575475:250681
x1,472:24012182,4575475
k1,472:24262862,4575475:250680
x1,472:25223882,4575475
k1,472:25474562,4575475:250680
x1,472:26173700,4575475
x1,472:26459961,4575475
x1,472:27627812,4575475
k1,472:27878492,4575475:250680
x1,472:28926806,4575475
h1,472:28926806,4575475:0,0,0
x1,472:29385296,4575475
k1,472:29831414,4575475:446118
x1,472:30399218,4575475
x1,472:30776705,4575475
x1,472:31316984,4575475
x1,472:31462474,4575475
k1,472:31726672,4575475:264198
x1,472:33824086,4575475
k1,472:34074766,4575475:250680
x1,472:35035786,4575475
x1,472:35369233,4575475
k1,472:35369233,4575475:0
)
(1,473:3789043,5858348:31580190,531627,170262
x1,473:8026339,5858348
k1,472:8212608,5858348:186269
x1,472:8867706,5858348
k1,472:9053976,5858348:186270
$1,472:9053976,5858348
x1,472:9522689,5858348
(1,472:9522689,5976312:897842,389283,8074
x1,472:10387763,5976312
)
k1,472:10638981,5858348:218450
x1,472:11139151,5858348
k1,472:11357601,5858348:218450
x1,472:11826314,5858348
(1,472:11826314,5976312:897842,389283,8074
x1,472:12691388,5976312
)
k1,472:12942606,5858348:218450
x1,472:13442776,5858348
k1,472:13661226,5858348:218450
x1,472:14054442,5858348
$1,472:14054442,5858348
k1,472:14240711,5858348:186269
x1,472:15376319,5858348
k1,472:15562589,5858348:186270
x1,472:16916825,5858348
k1,472:17103094,5858348:186269
x1,472:18457330,5858348
x1,472:18830885,5858348
k1,472:19017155,5858348:186270
x1,472:19978175,5858348
k1,472:20164444,5858348:186269
x1,472:22479700,5858348
k1,472:22665969,5858348:186269
x1,472:24325341,5858348
k1,472:24511611,5858348:186270
x1,472:24860787,5858348
x1,472:25230410,5858348
x1,472:27561395,5858348
k1,472:27747664,5858348:186269
x1,472:30303568,5858348
k1,472:30584024,5858348:280456
x1,472:31806926,5858348
k1,472:31993196,5858348:186270
x1,472:34527866,5858348
k1,472:34714135,5858348:186269
x1,472:35369233,5858348
k1,472:35369233,5858348:0
)
(1,473:3789043,7141221:31580190,531627,170262
x1,473:4257756,7141221
(1,472:4257756,7259185:897842,389283,8074
x1,472:5122830,7259185
)
g1,472:5374048,7141221
x1,472:5839615,7141221
g1,472:6058065,7141221
x1,472:6526778,7141221
(1,472:6526778,7259185:897842,389283,8074
x1,472:7391852,7259185
)
g1,472:7643070,7141221
x1,472:8108637,7141221
g1,472:8327087,7141221
x1,472:8720303,7141221
$1,472:8720303,7141221
g1,472:8916911,7141221
x1,472:9877145,7141221
g1,472:10073753,7141221
x1,472:11078813,7141221
x1,472:11793680,7141221
k1,473:35369232,7141221:23575552
g1,473:35369232,7141221
)
(1,475:9865033,9668633:19428211,1229926,702676
x1,475:10207917,9668633
x1,475:10613715,9668633
(1,475:10613715,9786597:897842,389283,8074
x1,475:11478789,9786597
)
g1,475:11730007,9668633
x1,475:12195574,9668633
g1,475:12414024,9668633
x1,475:13003848,9668633
g1,473:13143568,9668633
g1,475:13274638,9668633
x1,475:13660776,9668633
(1,475:13660776,9786597:897842,389283,8074
x1,475:14525850,9786597
)
g1,475:14777068,9668633
x1,475:15242635,9668633
g1,475:15461085,9668633
x1,475:16050909,9668633
g1,473:16190629,9668633
g1,475:16321699,9668633
x1,475:16833666,9668633
(1,475:16833666,9786597:897842,389283,8074
x1,475:17698740,9786597
)
g1,475:17949958,9668633
x1,475:18415525,9668633
g1,475:18633975,9668633
x1,475:19606004,9668633
x1,475:20665325,9668633
g1,473:20805045,9668633
g1,475:20936115,9668633
x1,475:21322253,9668633
(1,475:21322253,9786597:897842,389283,8074
x1,475:22187327,9786597
)
g1,475:22438545,9668633
x1,475:22904112,9668633
g1,475:23122562,9668633
(1,475:23122562,9668633:5808137,1229926,702676
(1,475:23122562,9668633:5808137,1229926,702676
h1,475:23122562,9668633:78643,0,0
[1,475:23201205,9668633:5650851,1229926,702676
(1,475:23201205,9136219:5650851,697512,145489
(1,475:23201205,9136219:918814,530841,145489
x1,475:23798893,9136219
(1,475:23798893,9254183:321126,389283,0
x1,475:24087251,9254183
)
)
(1,475:24120019,8827990:321126,389283,0
x1,475:24408377,8827990
)
x1,475:24827283,9136219
(1,475:24827283,9254183:897842,389283,8074
x1,475:25692357,9254183
)
g1,475:25899885,9136219
x1,475:26343432,9136219
g1,475:26518192,9136219
x1,475:27115880,9136219
(1,475:27115880,9254183:321126,389283,0
x1,475:27404238,9254183
)
g1,474:27568076,9136219
x1,474:27954214,9136219
(1,475:27954214,9254183:897842,389283,8074
x1,475:28819288,9254183
)
)
(1,475:23201205,10208125:5650851,530841,163184
k1,475:24635565,10208125:1434360
x1,475:25558835,10208125
(1,475:25558835,10326089:897842,389283,8074
x1,475:26423909,10326089
)
(1,475:26456677,10208125:961020,530841,142344
x1,475:27417697,10208125
)
k1,475:28852056,10208125:1434359
)
]
h1,475:28852056,9668633:78643,0,0
)
)
x1,475:29293244,9668633
)
(1,477:3789043,12013194:31580190,531627,170262
x1,477:5011945,12013194
g1,476:5208553,12013194
x1,476:5557729,12013194
x1,476:8850520,12013194
g1,476:9047128,12013194
x1,476:9702226,12013194
g1,476:9898834,12013194
x1,476:10859854,12013194
g1,476:11056462,12013194
x1,476:11405638,12013194
x1,476:11775261,12013194
x1,476:14106246,12013194
g1,476:14302854,12013194
x1,476:16924032,12013194
g1,476:17120640,12013194
x1,476:17775738,12013194
g1,476:17972346,12013194
x1,476:18933366,12013194
g1,476:19129974,12013194
x1,476:21313896,12013194
g1,476:21510504,12013194
x1,476:23169876,12013194
g1,476:23366484,12013194
x1,476:24326718,12013194
g1,476:24523326,12013194
x1,476:25528386,12013194
x1,476:26243253,12013194
g1,476:26439861,12013194
x1,476:27182253,12013194
k1,477:35369233,12013194:8186980
g1,477:35369233,12013194
)
(1,496:3789043,14795665:31580190,1484985,1080759
k1,496:3789043,14795665:0
(1,496:3789043,14795665:27711980,1484985,1080759
(1,496:3789043,14795665:0,898007,384865
[1,496:3789043,14795665:0,898007,384865
(1,38:3789043,14795665:0,898007,384865
r1,558:3789043,14795665:0,1282872,384865
)
]
)
(1,496:7657252,14795665:23843771,1484985,1080759
$1,496:7657252,14795665
(1,496:7657252,14795665:23843771,1484985,1080759
(1,496:7657252,14795665:3781420,1484985,1080759
(1,496:7657252,13454799:371982,44040,2321547
x1,496:8013505,13454799
)
g1,496:7701554,14795665
[1,496:7701554,14795665:3692816,1484985,1080759
(1,496:7701554,14208687:3692816,898007,384865
g1,496:7701554,14208687
(1,496:7701554,14208687:3692816,898007,384865
r1,558:7701554,14208687:0,1282872,384865
g1,496:8029234,14208687
g1,496:8029234,14208687
g1,496:8029235,14208687
$1,496:8029235,14208687
x1,496:8497948,14208687
(1,496:8497948,14326651:897842,389283,8074
x1,496:9363022,14326651
)
x1,496:9696993,14208687
x1,496:10053246,14208687
x1,496:10277379,14208687
g1,496:10417099,14208687
x1,496:11043098,14208687
$1,496:11066690,14208687
g1,496:11066690,14208687
g1,496:11394370,14208687
)
g1,496:11394370,14208687
)
(1,496:7701554,15491559:3692816,898007,384865
g1,496:7701554,15491559
(1,496:7701554,15491559:3692816,898007,384865
r1,558:7701554,15491559:0,1282872,384865
g1,496:8029234,15491559
g1,496:8029234,15491559
g1,496:8029235,15491559
$1,496:8029235,15491559
x1,496:8497948,15491559
(1,496:8497948,15609523:897842,389283,8074
x1,496:9363022,15609523
)
x1,496:9696993,15491559
x1,496:10053246,15491559
x1,496:10277379,15491559
g1,496:10417099,15491559
x1,496:11043098,15491559
$1,496:11066690,15491559
g1,496:11066690,15491559
g1,496:11394370,15491559
)
g1,496:11394370,15491559
)
]
g1,496:11066690,14795665
(1,496:11066690,13454799:371982,44040,2321547
x1,496:11367893,13454799
)
)
g1,496:11657122,14795665
x1,496:12122689,14795665
g1,496:12341139,14795665
(1,496:12341139,14795665:1008991,1063255,547355
(1,496:12341139,14795665:1008991,1063255,547355
h1,496:12341139,14795665:78643,0,0
[1,496:12419782,14795665:851705,1063255,547355
(1,496:12419782,14263251:851705,530841,0
k1,496:12649027,14263251:229245
x1,496:13042243,14263251
k1,496:13271487,14263251:229244
)
(1,496:12419782,15335157:851705,530841,7863
x1,496:13258905,15335157
)
]
h1,496:13271487,14795665:78643,0,0
)
)
g1,496:13481200,14795665
(1,496:13481200,13725725:448266,0,1735655
x1,496:13929466,13725725
)
[1,496:13929466,15490215:1137074,1931161,8074
(1,496:14409189,13948337:657351,389283,5766
x1,496:15024545,13948337
)
(1,496:13929466,15490215:321126,389283,8074
x1,496:14217824,15490215
)
]
x1,496:15367743,14795665
(1,496:15399200,14795665:5057750,1484985,1080759
(1,496:15399200,13454799:371982,44040,2321547
x1,496:15755453,13454799
)
g1,496:15443502,14795665
[1,496:15443502,14795665:4969146,1484985,1080759
(1,496:15443502,14208687:4969146,898007,384865
g1,496:15443502,14208687
(1,496:15443502,14208687:2486015,898007,384865
r1,558:15443502,14208687:0,1282872,384865
g1,496:15771182,14208687
g1,496:15771182,14208687
g1,496:15771183,14208687
$1,496:15771183,14208687
(1,496:15771183,14208687:752457,707500,281988
(1,496:15771183,14208687:752457,707500,281988
h1,496:15771183,14208687:78643,0,0
[1,496:15849826,14208687:595171,707500,281988
(1,496:15849826,13898833:595171,397646,10669
k1,496:15979011,13898833:129185
x1,496:16263332,13898833
k1,496:16444997,13898833:129184
)
(1,496:15849826,14480006:595171,397646,10669
x1,496:16134147,14480006
x1,496:16424812,14480006
)
]
h1,496:16444997,14208687:78643,0,0
)
)
x1,496:16992353,14208687
(1,496:16992353,14326651:609484,389283,0
x1,496:17569069,14326651
)
$1,496:17601837,14208687
g1,496:17601837,14208687
g1,496:17929517,14208687
)
g1,496:17929517,14208687
(1,496:17929517,14208687:2483131,898007,384865
g1,496:18257197,14208687
g1,496:18257197,14208687
g1,496:18257198,14208687
$1,496:18257198,14208687
(1,496:18257198,14208687:749573,707500,318033
(1,496:18257198,14208687:749573,707500,318033
h1,496:18257198,14208687:78643,0,0
[1,496:18335841,14208687:592287,707500,318033
(1,496:18335841,13898833:592287,397646,10669
k1,496:18463584,13898833:127743
x1,496:18747905,13898833
k1,496:18928128,13898833:127742
)
(1,496:18335841,14480006:592287,397646,46714
x1,496:18620162,14480006
x1,496:18928128,14480006
)
]
h1,496:18928128,14208687:78643,0,0
)
)
x1,496:19475484,14208687
(1,496:19475484,14326651:609484,389283,0
x1,496:20052200,14326651
)
$1,496:20084968,14208687
g1,496:20084968,14208687
g1,496:20412648,14208687
)
g1,496:20412648,14208687
)
(1,496:15443502,15491559:4969146,898007,384865
g1,496:15443502,15491559
(1,496:15443502,15491559:2486015,898007,384865
r1,558:15443502,15491559:0,1282872,384865
g1,496:15771182,15491559
g1,496:15771182,15491559
g1,496:15771183,15491559
$1,496:15771183,15491559
(1,496:15771183,15491559:752457,707500,281988
(1,496:15771183,15491559:752457,707500,281988
h1,496:15771183,15491559:78643,0,0
[1,496:15849826,15491559:595171,707500,281988
(1,496:15849826,15181705:595171,397646,10669
k1,496:15979011,15181705:129185
x1,496:16263332,15181705
k1,496:16444997,15181705:129184
)
(1,496:15849826,15762878:595171,397646,10669
x1,496:16134147,15762878
x1,496:16424812,15762878
)
]
h1,496:16444997,15491559:78643,0,0
)
)
x1,496:16992353,15491559
(1,496:16992353,15609523:609484,389283,0
x1,496:17569069,15609523
)
$1,496:17601837,15491559
g1,496:17601837,15491559
g1,496:17929517,15491559
)
g1,496:17929517,15491559
(1,496:17929517,15491559:2483131,898007,384865
g1,496:18257197,15491559
g1,496:18257197,15491559
g1,496:18257198,15491559
$1,496:18257198,15491559
(1,496:18257198,15491559:749573,707500,318033
(1,496:18257198,15491559:749573,707500,318033
h1,496:18257198,15491559:78643,0,0
[1,496:18335841,15491559:592287,707500,318033
(1,496:18335841,15181705:592287,397646,10669
k1,496:18463584,15181705:127743
x1,496:18747905,15181705
k1,496:18928128,15181705:127742
)
(1,496:18335841,15762878:592287,397646,46714
x1,496:18620162,15762878
x1,496:18928128,15762878
)
]
h1,496:18928128,15491559:78643,0,0
)
)
x1,496:19475484,15491559
(1,496:19475484,15609523:609484,389283,0
x1,496:20052200,15609523
)
$1,496:20084968,15491559
g1,496:20084968,15491559
g1,496:20412648,15491559
)
g1,496:20412648,15491559
)
]
g1,496:20084968,14795665
(1,496:20084968,13454799:371982,44040,2321547
x1,496:20386171,13454799
)
)
g1,496:20588020,14795665
(1,496:20588020,14795665:5589838,1484985,1080759
(1,496:20588020,13454799:371982,44040,2321547
x1,496:20944273,13454799
)
g1,496:20632322,14795665
[1,496:20632322,14795665:5501234,1484985,1080759
(1,496:20632322,14208687:5501234,898007,384865
g1,496:20632322,14208687
(1,496:20632322,14208687:5501234,898007,384865
r1,558:20632322,14208687:0,1282872,384865
g1,496:20960002,14208687
g1,496:20960002,14208687
g1,496:20960003,14208687
$1,496:20960003,14208687
(1,496:20960003,13510729:312999,0,991690
x1,496:21273002,13510729
)
[1,496:21273002,14531254:916873,1187196,8074
(1,496:21532524,13733341:657351,389283,5766
x1,496:22147880,13733341
)
(1,496:21273002,14531254:321126,389283,8074
x1,496:21561360,14531254
)
]
g1,496:22320945,14208687
x1,496:22789658,14208687
(1,496:22789658,14326651:609484,389283,0
x1,496:23366374,14326651
)
x1,496:23700345,14208687
x1,496:24122658,14208687
x1,496:24327916,14208687
g1,496:24467636,14208687
x1,496:24792432,14208687
x1,496:25016565,14208687
g1,496:25156285,14208687
x1,496:25782284,14208687
$1,496:25805876,14208687
g1,496:25805876,14208687
g1,496:26133556,14208687
)
g1,496:26133556,14208687
)
(1,496:20632322,15491559:5501234,898007,384865
g1,496:20632322,15491559
(1,496:20632322,15491559:5501234,898007,384865
r1,558:20632322,15491559:0,1282872,384865
g1,496:20960002,15491559
g1,496:20960002,15491559
g1,496:20960003,15491559
$1,496:20960003,15491559
(1,496:20960003,14793601:312999,0,991690
x1,496:21273002,14793601
)
[1,496:21273002,15814126:916873,1187196,8074
(1,496:21532524,15016213:657351,389283,5766
x1,496:22147880,15016213
)
(1,496:21273002,15814126:321126,389283,8074
x1,496:21561360,15814126
)
]
g1,496:22320945,15491559
x1,496:22789658,15491559
(1,496:22789658,15609523:609484,389283,0
x1,496:23366374,15609523
)
x1,496:23700345,15491559
x1,496:24122658,15491559
x1,496:24327916,15491559
g1,496:24467636,15491559
x1,496:24792432,15491559
x1,496:25016565,15491559
g1,496:25156285,15491559
x1,496:25782284,15491559
$1,496:25805876,15491559
g1,496:25805876,15491559
g1,496:26133556,15491559
)
g1,496:26133556,15491559
)
]
g1,496:25805876,14795665
(1,496:25805876,13454799:371982,44040,2321547
x1,496:26107079,13454799
)
)
g1,496:26352618,14795665
x1,496:26796165,14795665
g1,496:26970925,14795665
(1,496:26970925,14795665:4228896,1484985,1080759
(1,496:26970925,13454799:371982,44040,2321547
x1,496:27327178,13454799
)
g1,496:27015227,14795665
[1,496:27015227,14795665:4140292,1484985,1080759
(1,496:27015227,14208687:4140292,898007,384865
g1,496:27015227,14208687
(1,496:27015227,14208687:4140292,898007,384865
r1,558:27015227,14208687:0,1282872,384865
g1,496:27342907,14208687
g1,496:27342907,14208687
g1,496:27342908,14208687
$1,496:27342908,14208687
x1,496:27811621,14208687
(1,496:27811621,14326651:609484,389283,0
x1,496:28388337,14326651
)
x1,496:28722308,14208687
x1,496:29144621,14208687
x1,496:29349879,14208687
g1,496:29489599,14208687
x1,496:29814395,14208687
x1,496:30038528,14208687
g1,496:30178248,14208687
x1,496:30804247,14208687
$1,496:30827839,14208687
g1,496:30827839,14208687
g1,496:31155519,14208687
)
g1,496:31155519,14208687
)
(1,496:27015227,15491559:4140292,898007,384865
g1,496:27015227,15491559
(1,496:27015227,15491559:4140292,898007,384865
r1,558:27015227,15491559:0,1282872,384865
g1,496:27342907,15491559
g1,496:27342907,15491559
g1,496:27342908,15491559
$1,496:27342908,15491559
x1,496:27811621,15491559
(1,496:27811621,15609523:609484,389283,0
x1,496:28388337,15609523
)
x1,496:28722308,15491559
x1,496:29144621,15491559
x1,496:29349879,15491559
g1,496:29489599,15491559
x1,496:29814395,15491559
x1,496:30038528,15491559
g1,496:30178248,15491559
x1,496:30804247,15491559
$1,496:30827839,15491559
g1,496:30827839,15491559
g1,496:31155519,15491559
)
g1,496:31155519,15491559
)
]
g1,496:30827839,14795665
(1,496:30827839,13454799:371982,44040,2321547
x1,496:31129042,13454799
)
)
x1,496:31477431,14795665
)
$1,496:31501023,14795665
)
g1,496:31501023,14795665
)
k1,496:35369233,14795665:3868210
(1,496:35369233,14795665:0,1484985,1080759
(1,496:35369233,14795665:0,898007,384865
g1,496:35369233,14795665
(1,496:35369233,14795665:0,898007,384865
(1,496:35369233,14795665:0,898007,384865
[1,496:35369233,14795665:0,898007,384865
(1,38:35369233,14795665:0,898007,384865
r1,558:35369233,14795665:0,1282872,384865
)
]
)
)
)
)
k1,496:35369233,14795665:0
)
(1,498:3789043,17535275:31580190,531627,170262
x1,498:5492455,17535275
x1,497:5873874,17535275
g1,497:6070482,17535275
x1,497:7030716,17535275
g1,497:7227324,17535275
x1,497:7969716,17535275
x1,497:9228793,17535275
k1,498:35369233,17535275:26140440
g1,498:35369233,17535275
)
(1,499:3789043,18818148:31580190,0,0
h1,499:3789043,18818148:1155060,0,0
k1,499:35369233,18818148:30425130
g1,499:35369233,18818148
)
(1,510:3789043,24646954:31580190,4504974,4100747
h1,510:3789043,24646954:0,0,0
[1,510:3789043,24646954:31580190,4504974,4100747
(1,510:3789043,23874446:31580190,3929074,4873255
k1,509:3789043,23874446:0
(1,510:3789043,23874446:30836505,3929074,4873255
(1,509:3789043,23874446:0,898007,384865
[1,509:3789043,23874446:0,898007,384865
(1,38:3789043,23874446:0,898007,384865
r1,558:3789043,23874446:0,1282872,384865
)
]
)
k1,510:3789043,23874446:743684
(1,510:4532727,23874446:30092821,3929074,3524847
$1,510:4532727,23874446
(1,510:4532727,23874446:30092821,3929074,3524847
[1,509:4532727,23874446:30092821,3929074,3524847
[1,509:4532727,27399293:30092821,7453921,0
(1,509:4532727,21723493:30092821,1778121,731772
g1,509:4532727,21723493
(1,509:4532727,21723493:2418099,1778121,731772
g1,509:4532727,21723493
(1,509:4532727,21723493:0,898007,384865
[1,509:4532727,21723493:0,898007,384865
(1,38:4532727,21723493:0,898007,384865
r1,558:4532727,21723493:0,1282872,384865
)
]
)
$1,509:4532727,21723493
(1,509:4532727,21723493:2418099,530841,11010
x1,509:5001440,21723493
x1,509:6266809,21723493
g1,509:6485259,21723493
x1,509:6950826,21723493
)
$1,509:6950826,21723493
)
g1,509:6950826,21723493
(1,509:6950826,21723493:27674722,1778121,731772
$1,509:6950826,21723493
(1,509:6950826,21723493:27674722,1778121,731772
h1,509:6950826,21723493:0,0,0
(1,509:6950826,21723493:27674722,1778121,731772
(1,509:6950826,21723493:27674722,1778121,731772
h1,509:6950826,21723493:78643,0,0
[1,509:7029469,21723493:27517436,1778121,731772
(1,509:7029469,20858419:27517436,913047,508821
x1,509:7330672,20858419
x1,509:8276748,20858419
(1,509:8276748,20976383:897842,389283,8074
x1,509:9141822,20976383
)
g1,509:9305660,20858419
(1,509:9305660,20858419:24436728,913047,508821
(1,509:9305660,19989412:358613,44040,1377828
x1,509:9648544,19989412
)
x1,509:10096810,20858419
(1,509:10096810,20976383:897842,389283,8074
x1,509:10961884,20976383
)
g1,509:11169412,20858419
x1,509:11612959,20858419
g1,509:11787719,20858419
x1,509:12180935,20858419
g1,509:12312005,20858419
x1,509:12753193,20858419
(1,509:12753193,20976383:897842,389283,8074
x1,509:13618267,20976383
)
x1,509:13928645,20858419
(1,509:13952237,20858419:918814,530841,145489
x1,509:14549925,20858419
(1,509:14549925,20976383:321126,389283,0
x1,509:14838283,20976383
)
)
(1,509:14871051,20550190:321126,389283,0
x1,509:15159409,20550190
)
g1,509:15366937,20858419
x1,509:15867107,20858419
g1,509:16041867,20858419
(1,509:16041867,20858419:750517,530841,117964
x1,509:16471258,20858419
(1,509:16471258,20976383:321126,389283,0
x1,509:16759616,20976383
)
)
g1,509:16923454,20858419
(1,509:16923454,20858419:918814,530841,145489
x1,509:17521142,20858419
(1,509:17521142,20976383:321126,389283,0
x1,509:17809500,20976383
)
)
(1,509:17842268,20550190:321126,389283,8074
x1,509:18130626,20550190
)
g1,509:18338154,20858419
x1,509:18781701,20858419
g1,509:18956461,20858419
(1,509:18956461,20858419:750517,530841,127691
x1,509:19385852,20858419
(1,509:19385852,20978036:321126,397069,8074
x1,509:19674210,20978036
)
)
g1,509:19838048,20858419
(1,509:19838048,20858419:918814,530841,145489
x1,509:20435736,20858419
(1,509:20435736,20976383:321126,389283,0
x1,509:20724094,20976383
)
)
(1,509:20756862,20550190:321126,389283,0
x1,509:21045220,20550190
)
g1,509:21252748,20858419
x1,509:21696295,20858419
g1,509:21871055,20858419
(1,509:21871055,20858419:750517,530841,117964
x1,509:22300446,20858419
(1,509:22300446,20976383:321126,389283,0
x1,509:22588804,20976383
)
)
g1,509:22752642,20858419
(1,509:22752642,20858419:918814,530841,145489
x1,509:23350330,20858419
(1,509:23350330,20976383:321126,389283,0
x1,509:23638688,20976383
)
)
g1,509:23802526,20858419
(1,509:23802526,20858419:918814,530841,145489
x1,509:24400214,20858419
(1,509:24400214,20976383:321126,389283,0
x1,509:24688572,20976383
)
)
g1,509:24896100,20858419
x1,509:25396270,20858419
g1,509:25571030,20858419
x1,509:26053112,20858419
(1,509:26053112,20858419:918814,530841,145489
x1,509:26650800,20858419
(1,509:26650800,20976383:321126,389283,0
x1,509:26939158,20976383
)
)
(1,509:26971926,20550190:321126,389283,0
x1,509:27260284,20550190
)
x1,509:27734240,20858419
(1,509:27734240,20976383:897842,389283,8074
x1,509:28599314,20976383
)
g1,509:28763152,20858419
(1,509:28763152,20858419:4620624,557579,153354
(1,509:28763152,20857240:332660,556400,154533
x1,509:29064355,20857240
)
x1,509:29537000,20858419
(1,509:29537000,20976383:897842,389283,8074
x1,509:30402074,20976383
)
g1,509:30609602,20858419
x1,509:31053149,20858419
g1,509:31227909,20858419
x1,509:31621125,20858419
g1,509:31752195,20858419
x1,509:32184732,20858419
(1,509:32184732,20976383:897842,389283,8074
x1,509:33049806,20976383
)
(1,509:33082574,20857240:301202,556400,154533
x1,509:33360184,20857240
)
)
(1,509:33383776,19989412:358612,44040,1377828
x1,509:33679474,19989412
)
)
g1,509:33873458,20858419
x1,509:34198254,20858419
(1,509:34225779,20572945:321126,389283,8074
x1,509:34514137,20572945
)
)
(1,509:7029469,22292081:27517436,616561,163184
k1,509:18901017,22292081:11871548
x1,509:19768451,22292081
(1,509:19772382,22064803:321126,389283,8074
x1,509:20060740,22064803
)
(1,509:20093508,22292081:918814,530841,145489
x1,509:20691196,22292081
(1,509:20691196,22410045:321126,389283,0
x1,509:20979554,22410045
)
)
g1,509:21143392,22292081
(1,509:21143392,22292081:918814,530841,145489
x1,509:21741080,22292081
(1,509:21741080,22410045:321126,389283,0
x1,509:22029438,22410045
)
)
g1,509:22193276,22292081
x1,509:22675358,22292081
k1,509:34546906,22292081:11871548
)
]
h1,509:34546905,21723493:78643,0,0
)
)
)
$1,509:34625548,21723493
g1,509:34625548,21723493
)
g1,509:34625548,21723493
)
(1,509:4532727,24495530:30092821,1778121,731772
g1,509:4532727,24495530
(1,509:4532727,24495530:2418099,1778121,731772
k1,509:6950826,24495530:2418099
(1,509:6950826,24495530:0,898007,384865
[1,509:6950826,24495530:0,898007,384865
(1,38:6950826,24495530:0,898007,384865
r1,558:6950826,24495530:0,1282872,384865
)
]
)
$1,509:6950826,24495530
h1,509:6950826,24495530:0,0,0
$1,509:6950826,24495530
)
g1,509:6950826,24495530
(1,509:6950826,24495530:27674722,1778121,731772
$1,509:6950826,24495530
(1,509:6950826,24495530:9572678,1778121,731772
h1,509:6950826,24495530:0,0,0
g1,509:7125586,24495530
x1,509:7569133,24495530
g1,509:7743893,24495530
(1,509:7743893,24495530:8779611,1778121,731772
(1,509:7743893,24495530:8779611,1778121,731772
h1,509:7743893,24495530:78643,0,0
[1,509:7822536,24495530:8622325,1778121,731772
(1,509:7822536,23630456:8622325,913047,508821
(1,509:7822536,23630456:8138934,913047,508821
(1,509:7822536,22761449:358613,44040,1377828
x1,509:8165420,22761449
)
(1,509:8181149,23630456:750517,530841,126038
x1,509:8610540,23630456
(1,509:8610540,23748420:321126,389283,8074
x1,509:8898898,23748420
)
)
g1,509:9062736,23630456
(1,509:9062736,23630456:918814,530841,145489
x1,509:9660424,23630456
(1,509:9660424,23748420:321126,389283,0
x1,509:9948782,23748420
)
)
(1,509:9981550,23322227:321126,389283,0
x1,509:10269908,23322227
)
g1,509:10477436,23630456
x1,509:10977606,23630456
g1,509:11152366,23630456
(1,509:11152366,23630456:750517,530841,117964
x1,509:11581757,23630456
(1,509:11581757,23748420:321126,389283,0
x1,509:11870115,23748420
)
)
g1,509:12033953,23630456
(1,509:12033953,23630456:918814,530841,145489
x1,509:12631641,23630456
(1,509:12631641,23748420:321126,389283,0
x1,509:12919999,23748420
)
)
g1,509:13127527,23630456
x1,509:13627697,23630456
g1,509:13802457,23630456
(1,509:13802457,23630456:750517,530841,127691
x1,509:14231848,23630456
(1,509:14231848,23750073:321126,397069,8074
x1,509:14520206,23750073
)
)
g1,509:14684044,23630456
(1,509:14684044,23630456:918814,530841,145489
x1,509:15281732,23630456
(1,509:15281732,23748420:321126,389283,0
x1,509:15570090,23748420
)
)
(1,509:15602858,22761449:358612,44040,1377828
x1,509:15898556,22761449
)
)
g1,509:16092540,23630456
x1,509:16417336,23630456
)
(1,509:7822536,25064118:8622325,616561,163184
k1,509:10771470,25064118:2948934
x1,509:11638904,25064118
(1,509:11642835,24836840:321126,389283,8074
x1,509:11931193,24836840
)
(1,509:11963961,25064118:918814,530841,145489
x1,509:12561649,25064118
(1,509:12561649,25182082:321126,389283,0
x1,509:12850007,25182082
)
)
g1,509:13013845,25064118
x1,509:13495927,25064118
k1,509:16444861,25064118:2948934
)
]
h1,509:16444861,24495530:78643,0,0
)
)
)
$1,509:16523504,24495530
k1,509:34625548,24495530:18102044
)
g1,509:34625548,24495530
)
(1,509:4532727,26696617:30092821,1207171,702676
g1,509:4532727,26696617
(1,509:4532727,26696617:2418099,1207171,702676
g1,509:4532727,26696617
(1,509:4532727,26696617:0,898007,384865
[1,509:4532727,26696617:0,898007,384865
(1,38:4532727,26696617:0,898007,384865
r1,558:4532727,26696617:0,1282872,384865
)
]
)
$1,509:4532727,26696617
(1,509:4532727,26696617:2418099,530841,11010
x1,509:5001440,26696617
x1,509:6266809,26696617
g1,509:6485259,26696617
x1,509:6950826,26696617
)
$1,509:6950826,26696617
)
g1,509:6950826,26696617
(1,509:6950826,26696617:27674722,1207171,702676
$1,509:6950826,26696617
(1,509:6950826,26696617:9494300,1207171,702676
h1,509:6950826,26696617:0,0,0
g1,509:7125586,26696617
x1,509:7625756,26696617
g1,509:7800516,26696617
(1,509:7800516,26696617:6445669,1207171,702676
(1,509:7800516,26696617:6445669,1207171,702676
h1,509:7800516,26696617:78643,0,0
[1,509:7879159,26696617:6288383,1207171,702676
(1,509:7879159,26164203:6288383,674757,154533
x1,509:8180362,26164203
x1,509:8597957,26164203
(1,509:8597957,26282167:897842,389283,8074
x1,509:9463031,26282167
)
g1,509:9670559,26164203
x1,509:10114106,26164203
g1,509:10288866,26164203
x1,509:10675004,26164203
(1,509:10675004,26282167:897842,389283,8074
x1,509:11540078,26282167
)
x1,509:11850456,26164203
x1,509:12471736,26164203
(1,509:12471736,26282167:321126,389283,0
x1,509:12760094,26282167
)
g1,509:12923932,26164203
x1,509:13818891,26164203
(1,509:13846416,25878729:321126,389283,0
x1,509:14134774,25878729
)
)
(1,509:7879159,27236109:6288383,530841,163184
k1,509:10060760,27236109:2181601
x1,509:11051664,27236109
(1,509:11051664,27354073:321126,389283,0
x1,509:11340022,27354073
)
g1,509:11503860,27236109
x1,509:11985942,27236109
k1,509:14167542,27236109:2181600
)
]
h1,509:14167542,26696617:78643,0,0
)
)
g1,509:14420945,26696617
x1,509:14921115,26696617
g1,509:15095875,26696617
(1,509:15095875,26696617:1349251,872938,702676
(1,509:15095875,26696617:1349251,872938,702676
h1,509:15095875,26696617:78643,0,0
[1,509:15174518,26696617:1191965,872938,702676
(1,509:15174518,26164203:1191965,340524,14549
x1,509:15646377,26164203
g1,509:15796320,26164203
x1,509:16366483,26164203
)
(1,509:15174518,27236109:1191965,340524,163184
k1,509:15531426,27236109:356908
x1,509:16005644,27236109
k1,509:16366483,27236109:356908
)
]
h1,509:16366483,26696617:78643,0,0
)
)
)
$1,509:16445126,26696617
k1,509:34625548,26696617:18180422
)
g1,509:34625548,26696617
)
]
]
)
$1,510:34625548,23874446
)
g1,510:34625548,23874446
)
k1,510:35369233,23874446:743685
(1,510:35369233,23874446:0,3929074,4873255
(1,510:35369233,23874446:0,0,4873255
k1,510:34059037,23874446:-1310196
[1,510:34059037,23874446:1310196,0,4873255
h1,510:34059037,23874446:0,0,3524847
(1,510:34059037,28362836:1310196,898007,384865
(1,509:34059037,28362836:0,898007,384865
[1,509:34059037,28362836:0,898007,384865
(1,38:34059037,28362836:0,898007,384865
r1,558:34059037,28362836:0,1282872,384865
)
]
)
(1,510:34059037,28362836:1310196,531627,140771
x1,510:35107351,28362836
x1,510:35369233,28362836
)
)
]
)
)
k1,510:35369233,23874446:0
)
]
)
(1,513:3789043,30431325:31580190,556400,154533
h1,512:3789043,30431325:1155060,0,0
x1,512:6167005,30431325
g1,512:6363613,30431325
x1,512:9204205,30431325
g1,512:9400813,30431325
$1,512:9400813,30431325
x1,512:9702016,30431325
x1,512:10058269,30431325
x1,512:10652811,30431325
g1,512:10792531,30431325
x1,512:12010713,30431325
$1,512:12034305,30431325
g1,512:12230913,30431325
x1,512:12886011,30431325
g1,512:13082619,30431325
$1,512:13082619,30431325
x1,512:13551332,30431325
x1,512:14816701,30431325
g1,512:15035151,30431325
x1,512:15500718,30431325
g1,512:15719168,30431325
x1,512:16187881,30431325
x1,512:17453250,30431325
g1,512:17671700,30431325
x1,512:18137267,30431325
g1,512:18355717,30431325
x1,512:18748933,30431325
$1,512:18748933,30431325
x1,512:18945541,30431325
g1,512:19142149,30431325
x1,512:21063403,30431325
g1,512:21260011,30431325
$1,512:21260011,30431325
x1,512:21584807,30431325
g1,512:21830782,30431325
x1,512:22364769,30431325
g1,512:22583219,30431325
x1,512:22976435,30431325
$1,512:22976435,30431325
g1,512:23173043,30431325
x1,512:23697593,30431325
k1,513:35369233,30431325:11671640
g1,513:35369233,30431325
)
(1,522:3789043,34971143:31580190,3061453,2657226
h1,522:3789043,34971143:0,0,0
[1,522:3789043,34971143:31580190,3061453,2657226
(1,522:3789043,34198635:31580190,2485553,3429734
k1,521:3789043,34198635:0
(1,522:3789043,34198635:31181539,2485553,3429734
(1,521:3789043,34198635:0,898007,384865
[1,521:3789043,34198635:0,898007,384865
(1,38:3789043,34198635:0,898007,384865
r1,558:3789043,34198635:0,1282872,384865
)
]
)
k1,522:3789043,34198635:398650
(1,522:4187693,34198635:30782889,2485553,2081326
$1,522:4187693,34198635
(1,522:4187693,34198635:30782889,2485553,2081326
[1,521:4187693,34198635:30782889,2485553,2081326
[1,521:4187693,36279961:30782889,4566879,0
(1,521:4187693,33778081:30782889,2064999,956864
g1,521:4187693,33778081
(1,521:4187693,33778081:1624589,2064999,956864
k1,521:4405535,33778081:217842
(1,521:4405535,33778081:0,898007,384865
[1,521:4405535,33778081:0,898007,384865
(1,38:4405535,33778081:0,898007,384865
r1,558:4405535,33778081:0,1282872,384865
)
]
)
$1,521:4405535,33778081
(1,521:4405535,33778081:1406747,357826,0
x1,521:4730331,33778081
x1,521:5128265,33778081
g1,521:5346715,33778081
x1,521:5812282,33778081
)
$1,521:5812282,33778081
)
g1,521:5812282,33778081
(1,521:5812282,33778081:29158300,2064999,956864
$1,521:5812282,33778081
(1,521:5812282,33778081:29158300,2064999,956864
h1,521:5812282,33778081:0,0,0
(1,521:5812282,33778081:29158300,2064999,956864
[1,521:5812282,31801162:738459,44040,2933783
(1,521:5812282,31801162:738459,44040,156106
x1,521:6550741,31801162
)
(1,521:5812282,31957268:738459,0,228065
x1,521:6550741,31957268
)
(1,521:5812282,32185333:738459,0,228065
x1,521:6550741,32185333
)
(1,521:5812282,32413398:738459,0,2321547
x1,521:6550741,32413398
)
]
[1,521:6550741,33778081:28419841,2064999,888811
(1,521:6550741,33778081:28419841,1778121,888811
h1,521:6550741,33778081:78643,0,0
[1,521:6629384,33778081:28262555,1778121,888811
(1,521:6629384,32913007:28262555,913047,508821
k1,521:15760714,32913007:9131330
(1,521:15760714,32913007:961020,530841,142344
x1,521:16721734,32913007
)
g1,521:16852804,32913007
g1,521:16983874,32913007
(1,521:16983874,32913007:8776736,913047,508821
(1,521:16983874,32044000:358613,44040,1377828
x1,521:17326758,32044000
)
x1,521:17842657,32913007
(1,521:17842657,32913007:786432,530841,13762
x1,521:18629089,32913007
)
g1,521:18760159,32913007
(1,521:18760159,32913007:961020,530841,142344
x1,521:19721179,32913007
)
(1,521:19721179,32604778:321126,389283,0
x1,521:20009537,32604778
)
g1,521:20217065,32913007
x1,521:20660612,32913007
g1,521:20835372,32913007
(1,521:20835372,32913007:786432,530841,13762
x1,521:21621804,32913007
)
g1,521:21752874,32913007
(1,521:21752874,32913007:961020,530841,142344
x1,521:22713894,32913007
)
g1,521:22888654,32913007
x1,521:23332201,32913007
g1,521:23506961,32913007
(1,521:23506961,32913007:802947,541065,13762
x1,521:24293393,32913007
)
g1,521:24440978,32913007
(1,521:24440978,32913007:961020,530841,142344
x1,521:25401998,32913007
)
(1,521:25401998,32044000:358612,44040,1377828
x1,521:25697696,32044000
)
)
k1,521:34891940,32913007:9131330
)
(1,521:6629384,34427620:28262555,697512,239272
x1,521:7544003,34427620
(1,521:7544003,34545584:1198886,389283,81316
x1,521:7976540,34545584
x1,521:8415420,34545584
x1,521:8710121,34545584
)
g1,521:8873959,34427620
(1,521:8873959,34427620:5206985,643497,239272
(1,521:8873959,33828163:309068,44040,838729
x1,521:9167298,33828163
)
x1,521:9615564,34427620
(1,521:9615564,34545584:1198886,389283,81316
x1,521:10048101,34545584
x1,521:10486981,34545584
x1,521:10781682,34545584
)
g1,521:10989210,34427620
x1,521:11432757,34427620
g1,521:11607517,34427620
x1,521:12000733,34427620
g1,521:12131803,34427620
x1,521:12572991,34427620
(1,521:12572991,34545584:1198886,389283,81316
x1,521:13005528,34545584
x1,521:13444408,34545584
x1,521:13739109,34545584
)
(1,521:13771877,33828163:309067,44040,838729
x1,521:14018030,33828163
)
)
g1,521:14212014,34427620
(1,521:14212014,34427620:961020,530841,142344
x1,521:15173034,34427620
)
(1,521:15173034,34119391:321126,389283,0
x1,521:15461392,34119391
)
g1,521:15668920,34427620
x1,521:16169090,34427620
g1,521:16343850,34427620
(1,521:16343850,34427620:786432,530841,13762
x1,521:17130282,34427620
)
g1,521:17261352,34427620
(1,521:17261352,34427620:961020,530841,142344
x1,521:18222372,34427620
)
(1,521:18222372,34119391:321126,389283,8074
x1,521:18510730,34119391
)
g1,521:18718258,34427620
x1,521:19161805,34427620
g1,521:19336565,34427620
(1,521:19336565,34427620:786432,523763,13762
x1,521:20122997,34427620
)
g1,521:20254067,34427620
(1,521:20254067,34427620:961020,530841,142344
x1,521:21215087,34427620
)
(1,521:21215087,34119391:321126,389283,0
x1,521:21503445,34119391
)
g1,521:21710973,34427620
x1,521:22154520,34427620
g1,521:22329280,34427620
(1,521:22329280,34427620:786432,530841,13762
x1,521:23115712,34427620
)
g1,521:23246782,34427620
(1,521:23246782,34427620:961020,530841,142344
x1,521:24207802,34427620
)
g1,521:24338872,34427620
(1,521:24338872,34427620:961020,530841,142344
x1,521:25299892,34427620
)
g1,521:25474652,34427620
x1,521:25974822,34427620
g1,521:26149582,34427620
x1,521:26631664,34427620
(1,521:26631664,34427620:961020,530841,142344
x1,521:27592684,34427620
)
(1,521:27592684,34119391:321126,389283,0
x1,521:27881042,34119391
)
x1,521:28354998,34427620
(1,521:28354998,34545584:1198886,389283,81316
x1,521:28787535,34545584
x1,521:29226415,34545584
x1,521:29521116,34545584
)
g1,521:29684954,34427620
(1,521:29684954,34427620:5206985,643497,239272
(1,521:29684954,33828163:309068,44040,838729
x1,521:29978293,33828163
)
x1,521:30435210,34427620
(1,521:30435210,34545584:1198886,389283,81316
x1,521:30867747,34545584
x1,521:31306627,34545584
x1,521:31601328,34545584
)
g1,521:31808856,34427620
x1,521:32252403,34427620
g1,521:32427163,34427620
x1,521:32820379,34427620
g1,521:32951449,34427620
x1,521:33383986,34427620
(1,521:33383986,34545584:1198886,389283,81316
x1,521:33816523,34545584
x1,521:34255403,34545584
x1,521:34550104,34545584
)
(1,521:34582872,33828163:309067,44040,838729
x1,521:34829025,33828163
)
)
)
]
h1,521:34891939,33778081:78643,0,0
)
]
)
)
$1,521:34970582,33778081
g1,521:34970582,33778081
)
g1,521:34970582,33778081
)
(1,521:4187693,35895096:30782889,898007,384865
g1,521:4187693,35895096
(1,521:4187693,35895096:1624589,898007,384865
g1,521:4187693,35895096
(1,521:4187693,35895096:0,898007,384865
[1,521:4187693,35895096:0,898007,384865
(1,38:4187693,35895096:0,898007,384865
r1,558:4187693,35895096:0,1282872,384865
)
]
)
$1,521:4187693,35895096
(1,521:4187693,35895096:1624589,357826,14549
x1,521:5128265,35895096
g1,521:5346715,35895096
x1,521:5812282,35895096
)
$1,521:5812282,35895096
)
g1,521:5812282,35895096
(1,521:5812282,35895096:29158300,898007,384865
$1,521:5812282,35895096
(1,521:5812282,35895096:393216,530841,11010
h1,521:5812282,35895096:0,0,0
x1,521:6205498,35895096
)
$1,521:6205498,35895096
k1,521:34970582,35895096:28765084
)
g1,521:34970582,35895096
)
]
]
)
$1,522:34970582,34198635
)
g1,522:34970582,34198635
)
k1,522:35369233,34198635:398651
(1,522:35369233,34198635:0,2485553,3429734
(1,522:35369233,34198635:0,0,3429734
k1,522:34059037,34198635:-1310196
[1,522:34059037,34198635:1310196,0,3429734
h1,522:34059037,34198635:0,0,2081326
(1,522:34059037,37243504:1310196,898007,384865
(1,521:34059037,37243504:0,898007,384865
[1,521:34059037,37243504:0,898007,384865
(1,38:34059037,37243504:0,898007,384865
r1,558:34059037,37243504:0,1282872,384865
)
]
)
(1,522:34059037,37243504:1310196,531627,140771
x1,522:35107351,37243504
x1,522:35369233,37243504
)
)
]
)
)
k1,522:35369233,34198635:0
)
]
)
(1,524:3789043,39287220:31580190,531627,170262
x1,524:5710297,39287220
g1,523:5906905,39287220
x1,523:6867925,39287220
g1,523:7064533,39287220
x1,523:8636611,39287220
x1,523:10793008,39287220
g1,523:10989616,39287220
x1,523:11644714,39287220
g1,523:11841322,39287220
x1,523:12802342,39287220
g1,523:12998950,39287220
x1,523:15663382,39287220
g1,523:15859990,39287220
x1,523:17301520,39287220
x1,523:17929093,39287220
g1,523:18125701,39287220
x1,523:18693505,39287220
g1,523:18890113,39287220
x1,523:20026507,39287220
g1,523:20223115,39287220
x1,523:22757785,39287220
g1,523:22954393,39287220
x1,523:23478943,39287220
k1,524:35369233,39287220:11890290
g1,524:35369233,39287220
)
(1,524:14969700,41631781:9218877,1063255,550502
x1,524:15401451,41631781
x1,524:16003070,41631781
x1,524:16326293,41631781
x1,524:17413928,41631781
x1,524:17713558,41631781
x1,524:18069811,41631781
(1,524:18069811,41749745:321126,389283,8074
x1,524:18358169,41749745
)
x1,524:18587545,41631781
g1,524:18727265,41631781
x1,524:19075654,41631781
(1,524:19075654,41749745:321126,389283,8074
x1,524:19364012,41749745
)
x1,524:19674390,41631781
x1,524:19975592,41631781
g1,524:20217634,41631781
x1,524:20683201,41631781
g1,524:20901651,41631781
x1,524:21401821,41631781
(1,524:21401821,41631781:1456470,1063255,550502
(1,524:21401821,41631781:1456470,1063255,550502
h1,524:21401821,41631781:78643,0,0
[1,524:21480464,41631781:1299184,1063255,550502
(1,524:21480464,41099367:1299184,530841,0
k1,524:21677072,41099367:196608
x1,524:22188252,41099367
x1,524:22583040,41099367
k1,524:22779648,41099367:196608
)
(1,524:21480464,42171273:1299184,530841,11010
x1,524:22384860,42171273
x1,524:22779648,42171273
)
]
h1,524:22779648,41631781:78643,0,0
)
)
g1,524:23076741,41631781
x1,524:23576911,41631781
g1,524:23795361,41631781
x1,524:24188577,41631781
)
]
(1,558:3789043,53558027:31580190,531627,9830
(1,558:3789043,53558027:31580190,531627,9830
k1,558:19382530,53558027:15593487
x1,558:19775746,53558027
k1,558:35369233,53558027:15593487
)
)
]
]
!39755
}8
!10
{9
[1,604:4736286,53558027:30632947,48821741,17301
(1,604:4736286,4736286:0,0,0
[1,604:0,4736286:0,0,0
(1,604:0,0:0,0,0
g1,604:0,0
)
]
)
[1,604:3789043,53558027:31580190,52193816,17301
[1,604:3789043,2150643:31580190,786432,0
(1,604:3789043,2150643:31580190,0,0
h1,604:3789043,2150643:31580190,0,0
)
]
[1,604:3789043,51591947:31580190,47802904,0
(1,558:3789043,13140179:31580190,9351136,8946910
[1,558:3789043,13140179:31580190,9351136,8946910
(1,558:3789043,13041875:31580190,9449440,9045214
g1,557:3789043,13041875
(1,558:3789043,13041875:32961043,9449440,9045214
(1,557:3789043,13041875:0,898007,384865
[1,557:3789043,13041875:0,898007,384865
(1,38:3789043,13041875:0,898007,384865
r1,604:3789043,13041875:0,1282872,384865
)
]
)
k1,558:3789043,13041875:0
(1,558:3789043,13041875:32961043,9449440,9045214
$1,558:3789043,13041875
(1,558:3789043,13041875:32961043,9449440,9045214
[1,557:3789043,13041875:32961043,9449440,9045214
[1,557:3789043,21702224:32961043,18109789,384865
(1,557:3789043,4822361:32961043,1229926,539492
g1,557:3789043,4822361
(1,557:3789043,4822361:1516323,1229926,539492
g1,557:3789043,4822361
(1,557:3789043,4822361:0,898007,384865
[1,557:3789043,4822361:0,898007,384865
(1,38:3789043,4822361:0,898007,384865
r1,604:3789043,4822361:0,1282872,384865
)
]
)
$1,557:3789043,4822361
(1,557:3789043,4822361:1516323,513933,117964
x1,557:4300223,4822361
(1,557:4300223,4940325:321126,389283,0
x1,557:4588581,4940325
)
g1,557:4839799,4822361
x1,557:5305366,4822361
)
$1,557:5305366,4822361
)
g1,557:5305366,4822361
(1,557:5305366,4822361:31444720,1229926,539492
$1,557:5305366,4822361
(1,557:5305366,4822361:31444720,1229926,539492
h1,557:5305366,4822361:0,0,0
x1,557:5606569,4822361
(1,557:5638026,4822361:6746531,1229926,539492
(1,557:5638026,4822361:6746531,1229926,539492
h1,557:5638026,4822361:78643,0,0
[1,557:5716669,4822361:6589245,1229926,539492
(1,557:5716669,4289947:6589245,697512,163184
x1,557:6542422,4289947
(1,557:6542422,4407911:897842,389283,8074
x1,557:7407496,4407911
)
x1,557:7881452,4289947
(1,557:7881452,4407911:897842,389283,8074
x1,557:8746526,4407911
)
x1,557:9261376,4289947
(1,557:9261376,4004473:321126,389283,8074
x1,557:9549734,4004473
)
(1,557:9582502,4289947:961020,530841,142344
x1,557:10543522,4289947
)
(1,557:10543522,3981718:321126,389283,8074
x1,557:10831880,3981718
)
x1,557:11408072,4289947
(1,557:11408072,4407911:897842,389283,8074
x1,557:12273146,4407911
)
)
(1,557:5716669,5361853:6589245,530841,0
k1,557:8814684,5361853:3098015
x1,557:9207900,5361853
k1,557:12305914,5361853:3098014
)
]
h1,557:12305914,4822361:78643,0,0
)
)
g1,557:12559317,4822361
x1,557:13002864,4822361
g1,557:13177624,4822361
(1,557:13177624,4822361:960494,1207171,539492
(1,557:13177624,4822361:960494,1207171,539492
h1,557:13177624,4822361:78643,0,0
[1,557:13256267,4822361:803208,1207171,539492
(1,557:13256267,4289947:803208,674757,163184
x1,557:13738349,4289947
(1,557:13738349,4004473:321126,389283,0
x1,557:14026707,4004473
)
)
(1,557:13256267,5361853:803208,530841,0
k1,557:13461263,5361853:204996
x1,557:13854479,5361853
k1,557:14059475,5361853:204996
)
]
h1,557:14059475,4822361:78643,0,0
)
)
x1,557:14439321,4822361
x1,557:14863994,4822361
g1,557:14995064,4822361
x1,557:15477146,4822361
(1,557:15477146,4497565:321126,389283,0
x1,557:15765504,4497565
)
x1,557:16239460,4822361
(1,557:16239460,4940325:897842,389283,8074
x1,557:17104534,4940325
)
(1,557:17137302,4822361:1339030,530841,126038
x1,557:17578490,4822361
(1,557:17578490,4940325:897842,389283,8074
x1,557:18443564,4940325
)
)
(1,557:18476332,4497565:321126,389283,0
x1,557:18764690,4497565
)
x1,557:19340882,4822361
(1,557:19340882,4940325:897842,389283,8074
x1,557:20205956,4940325
)
g1,557:20413484,4822361
x1,557:20913654,4822361
g1,557:21088414,4822361
x1,557:21481630,4822361
g1,557:21612700,4822361
x1,557:22086918,4822361
(1,557:22090849,4497565:321126,389283,0
x1,557:22379207,4497565
)
x1,557:22955399,4822361
(1,557:22955399,4940325:897842,389283,8074
x1,557:23820473,4940325
)
x1,557:24285778,4822361
(1,557:24285778,4940325:897842,389283,8074
x1,557:25150852,4940325
)
g1,557:25358380,4822361
x1,557:25858550,4822361
g1,557:26033310,4822361
x1,557:26819742,4822361
g1,557:26950812,4822361
x1,557:27425030,4822361
(1,557:27428961,4497565:321126,389283,0
x1,557:27717319,4497565
)
x1,557:28293511,4822361
(1,557:28293511,4940325:897842,389283,8074
x1,557:29158585,4940325
)
x1,557:29632541,4822361
(1,557:29632541,4940325:897842,389283,8074
x1,557:30497615,4940325
)
g1,557:30705143,4822361
x1,557:31148690,4822361
g1,557:31323450,4822361
(1,557:31323450,4822361:961020,530841,142344
x1,557:32284470,4822361
)
g1,557:32415540,4822361
x1,557:32938517,4822361
(1,557:32938517,4940325:897842,389283,8074
x1,557:33803591,4940325
)
x1,557:34268896,4822361
(1,557:34268896,4940325:897842,389283,8074
x1,557:35133970,4940325
)
x1,557:35444348,4822361
(1,557:35467940,4822361:961020,530841,142344
x1,557:36428960,4822361
)
(1,557:36428960,4497565:321126,389283,0
x1,557:36717318,4497565
)
)
$1,557:36750086,4822361
g1,557:36750086,4822361
)
g1,557:36750086,4822361
)
(1,557:3789043,6687252:32961043,1063255,539492
g1,557:3789043,6687252
(1,557:3789043,6687252:1516323,1063255,539492
k1,557:5305366,6687252:1516323
(1,557:5305366,6687252:0,898007,384865
[1,557:5305366,6687252:0,898007,384865
(1,38:5305366,6687252:0,898007,384865
r1,604:5305366,6687252:0,1282872,384865
)
]
)
$1,557:5305366,6687252
h1,557:5305366,6687252:0,0,0
$1,557:5305366,6687252
)
g1,557:5305366,6687252
(1,557:5305366,6687252:31444720,1063255,539492
$1,557:5305366,6687252
(1,557:5305366,6687252:24526956,1063255,539492
h1,557:5305366,6687252:0,0,0
g1,557:5480126,6687252
x1,557:5923673,6687252
g1,557:6098433,6687252
x1,557:6399636,6687252
(1,557:6431093,6687252:1050672,1063255,539492
(1,557:6431093,6687252:1050672,1063255,539492
h1,557:6431093,6687252:78643,0,0
[1,557:6509736,6687252:893386,1063255,539492
(1,557:6509736,6154838:893386,530841,11010
x1,557:7403122,6154838
)
(1,557:6509736,7226744:893386,530841,0
k1,557:6759821,7226744:250085
x1,557:7153037,7226744
k1,557:7403122,7226744:250085
)
]
h1,557:7403122,6687252:78643,0,0
)
)
x1,557:7963847,6687252
(1,557:7963847,6362456:321126,389283,8074
x1,557:8252205,6362456
)
x1,557:8726161,6687252
(1,557:8726161,6805216:897842,389283,8074
x1,557:9591235,6805216
)
x1,557:10167427,6687252
(1,557:10167427,6805216:897842,389283,8074
x1,557:11032501,6805216
)
x1,557:11497806,6687252
(1,557:11497806,6805216:897842,389283,8074
x1,557:12362880,6805216
)
g1,557:12570408,6687252
x1,557:13013955,6687252
g1,557:13188715,6687252
x1,557:13670797,6687252
(1,557:13670797,6362456:321126,389283,8074
x1,557:13959155,6362456
)
x1,557:14514900,6687252
(1,557:14514900,6805216:1198886,389283,81316
x1,557:14947437,6805216
x1,557:15386317,6805216
x1,557:15681018,6805216
)
x1,557:16146323,6687252
(1,557:16146323,6805216:897842,389283,8074
x1,557:17011397,6805216
)
x1,557:17485353,6687252
(1,557:17485353,6805216:897842,389283,8074
x1,557:18350427,6805216
)
g1,557:18557955,6687252
x1,557:19058125,6687252
g1,557:19232885,6687252
x1,557:19626101,6687252
g1,557:19757171,6687252
x1,557:20231389,6687252
(1,557:20235320,6362456:321126,389283,0
x1,557:20523678,6362456
)
x1,557:21581952,6687252
(1,557:21581952,6805216:897842,389283,8074
x1,557:22447026,6805216
)
g1,557:22654554,6687252
x1,557:23154724,6687252
g1,557:23329484,6687252
x1,557:24477674,6687252
g1,557:24608744,6687252
x1,557:25090826,6687252
(1,557:25090826,6362456:321126,389283,8074
x1,557:25379184,6362456
)
x1,557:25853140,6687252
(1,557:25853140,6805216:1198886,389283,81316
x1,557:26285677,6805216
x1,557:26724557,6805216
x1,557:27019258,6805216
)
x1,557:27493214,6687252
(1,557:27493214,6805216:897842,389283,8074
x1,557:28358288,6805216
)
x1,557:28934480,6687252
(1,557:28934480,6805216:897842,389283,8074
x1,557:29799554,6805216
)
)
$1,557:29832322,6687252
k1,557:36750086,6687252:6917764
)
g1,557:36750086,6687252
)
(1,557:3789043,8386895:32961043,898007,384865
g1,557:3789043,8386895
(1,557:3789043,8386895:1516323,898007,384865
k1,557:5305366,8386895:1516323
(1,557:5305366,8386895:0,898007,384865
[1,557:5305366,8386895:0,898007,384865
(1,38:5305366,8386895:0,898007,384865
r1,604:5305366,8386895:0,1282872,384865
)
]
)
$1,557:5305366,8386895
h1,557:5305366,8386895:0,0,0
$1,557:5305366,8386895
)
g1,557:5305366,8386895
(1,557:5305366,8386895:31444720,898007,384865
$1,557:5305366,8386895
(1,557:5305366,8386895:15248221,714079,163184
h1,557:5305366,8386895:0,0,0
g1,557:5480126,8386895
x1,557:5923673,8386895
g1,557:6098433,8386895
x1,557:6491649,8386895
g1,557:6622719,8386895
x1,557:7104801,8386895
(1,557:7104801,8062099:321126,389283,8074
x1,557:7393159,8062099
)
x1,557:7867115,8386895
(1,557:7867115,8504859:897842,389283,8074
x1,557:8732189,8504859
)
x1,557:9287934,8386895
(1,557:9287934,8504859:897842,389283,8074
x1,557:10153008,8504859
)
x1,557:10626964,8386895
(1,557:10626964,8504859:897842,389283,8074
x1,557:11492038,8504859
)
g1,557:11699566,8386895
x1,557:12199736,8386895
g1,557:12374496,8386895
x1,557:12767712,8386895
g1,557:12898782,8386895
x1,557:13373000,8386895
(1,557:13376931,8062099:321126,389283,0
x1,557:13665289,8062099
)
x1,557:14703116,8386895
(1,557:14703116,8504859:897842,389283,8074
x1,557:15568190,8504859
)
g1,557:15775718,8386895
x1,557:16275888,8386895
g1,557:16450648,8386895
x1,557:16843864,8386895
g1,557:16974934,8386895
x1,557:17449152,8386895
(1,557:17453083,8062099:321126,389283,0
x1,557:17741441,8062099
)
x1,557:18204387,8386895
x1,557:18476885,8386895
(1,557:18500477,8386895:961020,530841,142344
x1,557:19461497,8386895
)
g1,557:19592567,8386895
(1,557:19592567,8386895:961020,530841,142344
x1,557:20553587,8386895
)
)
$1,557:20553587,8386895
k1,557:36750086,8386895:16196499
)
g1,557:36750086,8386895
)
(1,557:3789043,9866376:32961043,898007,384865
g1,557:3789043,9866376
(1,557:3789043,9866376:1516323,898007,384865
k1,557:5305366,9866376:1516323
(1,557:5305366,9866376:0,898007,384865
[1,557:5305366,9866376:0,898007,384865
(1,38:5305366,9866376:0,898007,384865
r1,604:5305366,9866376:0,1282872,384865
)
]
)
$1,557:5305366,9866376
h1,557:5305366,9866376:0,0,0
$1,557:5305366,9866376
)
g1,557:5305366,9866376
(1,557:5305366,9866376:31444720,898007,384865
$1,557:5305366,9866376
(1,557:5305366,9866376:26162883,714079,199280
h1,557:5305366,9866376:0,0,0
g1,557:5480126,9866376
x1,557:5923673,9866376
g1,557:6098433,9866376
x1,557:7246623,9866376
g1,557:7377693,9866376
x1,557:7859775,9866376
(1,557:7859775,9541580:321126,389283,0
x1,557:8148133,9541580
)
x1,557:8482104,9866376
x1,557:8906777,9866376
g1,557:9037847,9866376
x1,557:9479035,9866376
(1,557:9479035,9984340:897842,389283,8074
x1,557:10344109,9984340
)
x1,557:10920301,9866376
(1,557:10920301,9984340:897842,389283,8074
x1,557:11785375,9984340
)
g1,557:11992903,9866376
x1,557:12493073,9866376
g1,557:12667833,9866376
x1,557:13061049,9866376
g1,557:13192119,9866376
x1,557:13715096,9866376
(1,557:13715096,9984340:897842,389283,8074
x1,557:14580170,9984340
)
x1,557:15045475,9866376
(1,557:15045475,9984340:1198886,389283,81316
x1,557:15478012,9984340
x1,557:15916892,9984340
x1,557:16211593,9984340
)
g1,557:16419121,9866376
x1,557:16919291,9866376
g1,557:17094051,9866376
x1,557:17487267,9866376
g1,557:17618337,9866376
x1,557:18141314,9866376
(1,557:18141314,9984340:897842,389283,8074
x1,557:19006388,9984340
)
x1,557:19480344,9866376
(1,557:19480344,9984340:897842,389283,8074
x1,557:20345418,9984340
)
x1,557:20655796,9866376
(1,557:20679388,9866376:961020,530841,142344
x1,557:21640408,9866376
)
(1,557:21640408,9541580:321126,389283,0
x1,557:21928766,9541580
)
x1,557:22239144,9866376
x1,557:22563939,9866376
x1,557:22896599,9866376
x1,557:23321272,9866376
g1,557:23452342,9866376
x1,557:23924201,9866376
g1,557:24074144,9866376
x1,557:24988763,9866376
(1,557:24988763,9984340:897842,389283,8074
x1,557:25853837,9984340
)
x1,557:26187808,9866376
x1,557:26651802,9866376
(1,557:26651802,9984340:897842,389283,8074
x1,557:27516876,9984340
)
g1,557:27724404,9866376
x1,557:28167951,9866376
g1,557:28342711,9866376
x1,557:28735927,9866376
g1,557:28866997,9866376
x1,557:29308185,9866376
(1,557:29308185,9984340:897842,389283,8074
x1,557:30173259,9984340
)
x1,557:30483637,9866376
(1,557:30507229,9866376:961020,530841,142344
x1,557:31468249,9866376
)
)
$1,557:31468249,9866376
k1,557:36750086,9866376:5281837
)
g1,557:36750086,9866376
)
(1,557:3789043,11345857:32961043,898007,384865
g1,557:3789043,11345857
(1,557:3789043,11345857:1516323,898007,384865
k1,557:5305366,11345857:1516323
(1,557:5305366,11345857:0,898007,384865
[1,557:5305366,11345857:0,898007,384865
(1,38:5305366,11345857:0,898007,384865
r1,604:5305366,11345857:0,1282872,384865
)
]
)
$1,557:5305366,11345857
h1,557:5305366,11345857:0,0,0
$1,557:5305366,11345857
)
g1,557:5305366,11345857
(1,557:5305366,11345857:31444720,898007,384865
$1,557:5305366,11345857
(1,557:5305366,11345857:12337953,714079,163184
h1,557:5305366,11345857:0,0,0
g1,557:5480126,11345857
x1,557:5923673,11345857
g1,557:6098433,11345857
x1,557:6572651,11345857
g1,557:6707652,11345857
x1,557:7189734,11345857
(1,557:7189734,11021061:321126,389283,8074
x1,557:7478092,11021061
)
x1,557:8054284,11345857
(1,557:8054284,11463821:897842,389283,8074
x1,557:8919358,11463821
)
x1,557:9384663,11345857
(1,557:9384663,11463821:897842,389283,8074
x1,557:10249737,11463821
)
x1,557:10723693,11345857
(1,557:10723693,11463821:897842,389283,8074
x1,557:11588767,11463821
)
x1,557:11922738,11345857
x1,557:12340333,11345857
(1,557:12340333,11463821:897842,389283,8074
x1,557:13205407,11463821
)
g1,557:13412935,11345857
x1,557:13856482,11345857
g1,557:14031242,11345857
x1,557:14417380,11345857
(1,557:14417380,11463821:897842,389283,8074
x1,557:15282454,11463821
)
x1,557:15592832,11345857
x1,557:15894034,11345857
(1,557:15917626,11345857:961020,530841,142344
x1,557:16878646,11345857
)
(1,557:16878646,11021061:321126,389283,0
x1,557:17167004,11021061
)
x1,557:17643319,11345857
)
$1,557:17643319,11345857
k1,557:36750087,11345857:19106768
)
g1,557:36750086,11345857
)
(1,557:3789043,12825338:32961043,898007,384865
g1,557:3789043,12825338
(1,557:3789043,12825338:1516323,898007,384865
k1,557:5305366,12825338:1516323
(1,557:5305366,12825338:0,898007,384865
[1,557:5305366,12825338:0,898007,384865
(1,38:5305366,12825338:0,898007,384865
r1,604:5305366,12825338:0,1282872,384865
)
]
)
$1,557:5305366,12825338
h1,557:5305366,12825338:0,0,0
$1,557:5305366,12825338
)
g1,557:5305366,12825338
(1,557:5305366,12825338:31444720,898007,384865
$1,557:5305366,12825338
(1,557:5305366,12825338:21304738,714079,163184
h1,557:5305366,12825338:0,0,0
x1,557:5606569,12825338
x1,557:6531412,12825338
g1,557:6662482,12825338
x1,557:7144564,12825338
(1,557:7144564,12500542:321126,389283,0
x1,557:7432922,12500542
)
x1,557:7937549,12825338
g1,557:8087492,12825338
x1,557:8528680,12825338
(1,557:8528680,12943302:897842,389283,8074
x1,557:9393754,12943302
)
x1,557:9727725,12825338
x1,557:10152398,12825338
g1,557:10283468,12825338
x1,557:10716005,12825338
(1,557:10716005,12943302:897842,389283,8074
x1,557:11581079,12943302
)
x1,557:12046384,12825338
(1,557:12046384,12943302:897842,389283,8074
x1,557:12911458,12943302
)
g1,557:13118986,12825338
x1,557:13562533,12825338
g1,557:13737293,12825338
x1,557:14169830,12825338
(1,557:14169830,12943302:897842,389283,8074
x1,557:15034904,12943302
)
x1,557:15508860,12825338
(1,557:15508860,12943302:897842,389283,8074
x1,557:16373934,12943302
)
g1,557:16581462,12825338
x1,557:17025009,12825338
g1,557:17199769,12825338
(1,557:17199769,12825338:1330379,340524,126038
x1,557:17632306,12825338
(1,557:17632306,12943302:897842,389283,8074
x1,557:18497380,12943302
)
)
(1,557:18530148,12500542:321126,389283,0
x1,557:18818506,12500542
)
g1,557:19026034,12825338
x1,557:19469581,12825338
g1,557:19644341,12825338
x1,557:20085529,12825338
(1,557:20085529,12943302:897842,389283,8074
x1,557:20950603,12943302
)
x1,557:21415908,12825338
(1,557:21415908,12943302:897842,389283,8074
x1,557:22280982,12943302
)
g1,557:22488510,12825338
x1,557:22988680,12825338
g1,557:23163440,12825338
x1,557:23556656,12825338
g1,557:23687726,12825338
(1,557:23687726,12825338:1339030,530841,126038
x1,557:24128914,12825338
(1,557:24128914,12943302:897842,389283,8074
x1,557:24993988,12943302
)
)
(1,557:25026756,12500542:321126,389283,0
x1,557:25315114,12500542
)
x1,557:25625492,12825338
(1,557:25649084,12825338:961020,530841,142344
x1,557:26610104,12825338
)
)
$1,557:26610104,12825338
k1,557:36750086,12825338:10139982
)
g1,557:36750086,12825338
)
(1,557:3789043,14304819:32961043,898007,384865
g1,557:3789043,14304819
(1,557:3789043,14304819:1516323,898007,384865
k1,557:5305366,14304819:1516323
(1,557:5305366,14304819:0,898007,384865
[1,557:5305366,14304819:0,898007,384865
(1,38:5305366,14304819:0,898007,384865
r1,604:5305366,14304819:0,1282872,384865
)
]
)
$1,557:5305366,14304819
h1,557:5305366,14304819:0,0,0
$1,557:5305366,14304819
)
g1,557:5305366,14304819
(1,557:5305366,14304819:31444720,898007,384865
$1,557:5305366,14304819
(1,557:5305366,14304819:28730063,714079,199280
h1,557:5305366,14304819:0,0,0
g1,557:5480126,14304819
x1,557:5980296,14304819
g1,557:6155056,14304819
x1,557:6629274,14304819
g1,557:6764275,14304819
x1,557:7246357,14304819
(1,557:7246357,13980023:321126,389283,0
x1,557:7534715,13980023
)
x1,557:8110907,14304819
(1,557:8110907,14422783:897842,389283,8074
x1,557:8975981,14422783
)
(1,557:9008749,14304819:1339030,530841,126038
x1,557:9449937,14304819
(1,557:9449937,14422783:897842,389283,8074
x1,557:10315011,14422783
)
)
(1,557:10347779,13980023:321126,389283,0
x1,557:10636137,13980023
)
x1,557:10970108,14304819
x1,557:11387703,14304819
(1,557:11387703,14422783:897842,389283,8074
x1,557:12252777,14422783
)
g1,557:12460305,14304819
x1,557:12903852,14304819
g1,557:13078612,14304819
x1,557:13464750,14304819
(1,557:13464750,14422783:897842,389283,8074
x1,557:14329824,14422783
)
x1,557:14640202,14304819
x1,557:14964997,14304819
x1,557:15428991,14304819
(1,557:15428991,14422783:897842,389283,8074
x1,557:16294065,14422783
)
g1,557:16501593,14304819
x1,557:17001763,14304819
g1,557:17176523,14304819
x1,557:17617711,14304819
(1,557:17617711,14422783:1198886,389283,81316
x1,557:18050248,14422783
x1,557:18489128,14422783
x1,557:18783829,14422783
)
x1,557:19094207,14304819
g1,557:19292559,14304819
x1,557:19792729,14304819
g1,557:19967489,14304819
x1,557:20441707,14304819
(1,557:20445638,13980023:321126,389283,8074
x1,557:20733996,13980023
)
x1,557:21248846,14304819
(1,557:21248846,13980023:321126,389283,0
x1,557:21537204,13980023
)
x1,557:22113396,14304819
(1,557:22113396,14422783:897842,389283,8074
x1,557:22978470,14422783
)
x1,557:23312441,14304819
x1,557:23730036,14304819
(1,557:23730036,14422783:897842,389283,8074
x1,557:24595110,14422783
)
g1,557:24802638,14304819
x1,557:25246185,14304819
g1,557:25420945,14304819
x1,557:25807083,14304819
(1,557:25807083,14422783:1198886,389283,81316
x1,557:26239620,14422783
x1,557:26678500,14422783
x1,557:26973201,14422783
)
x1,557:27283579,14304819
x1,557:27608374,14304819
x1,557:28033047,14304819
g1,557:28164117,14304819
x1,557:28596654,14304819
(1,557:28596654,14422783:897842,389283,8074
x1,557:29461728,14422783
)
g1,557:29669256,14304819
x1,557:30112803,14304819
g1,557:30287563,14304819
x1,557:30680779,14304819
g1,557:30811849,14304819
x1,557:31253037,14304819
(1,557:31253037,14422783:897842,389283,8074
x1,557:32118111,14422783
)
x1,557:32428489,14304819
x1,557:32729691,14304819
(1,557:32753283,14304819:961020,530841,142344
x1,557:33714303,14304819
)
(1,557:33714303,13980023:321126,389283,8074
x1,557:34002661,13980023
)
)
$1,557:34035429,14304819
k1,557:36750086,14304819:2714657
)
g1,557:36750086,14304819
)
(1,557:3789043,15784300:32961043,898007,384865
g1,557:3789043,15784300
(1,557:3789043,15784300:1516323,898007,384865
k1,557:5305366,15784300:1516323
(1,557:5305366,15784300:0,898007,384865
[1,557:5305366,15784300:0,898007,384865
(1,38:5305366,15784300:0,898007,384865
r1,604:5305366,15784300:0,1282872,384865
)
]
)
$1,557:5305366,15784300
h1,557:5305366,15784300:0,0,0
$1,557:5305366,15784300
)
g1,557:5305366,15784300
(1,557:5305366,15784300:31444720,898007,384865
$1,557:5305366,15784300
(1,557:5305366,15784300:25293277,714079,199280
h1,557:5305366,15784300:0,0,0
g1,557:5480126,15784300
x1,557:5923673,15784300
g1,557:6098433,15784300
x1,557:6399636,15784300
x1,557:6824309,15784300
g1,557:6955379,15784300
x1,557:7427238,15784300
g1,557:7577181,15784300
x1,557:8059263,15784300
(1,557:8059263,15459504:321126,389283,8074
x1,557:8347621,15459504
)
(1,557:8380389,15784300:1339030,530841,126038
x1,557:8821577,15784300
(1,557:8821577,15902264:897842,389283,8074
x1,557:9686651,15902264
)
)
(1,557:9719419,15459504:321126,389283,0
x1,557:10007777,15459504
)
x1,557:10341748,15784300
x1,557:10805742,15784300
(1,557:10805742,15902264:1198886,389283,81316
x1,557:11238279,15902264
x1,557:11677159,15902264
x1,557:11971860,15902264
)
x1,557:12437165,15784300
(1,557:12437165,15902264:897842,389283,8074
x1,557:13302239,15902264
)
g1,557:13509767,15784300
x1,557:14009937,15784300
g1,557:14184697,15784300
x1,557:14625885,15784300
(1,557:14625885,15902264:897842,389283,8074
x1,557:15490959,15902264
)
x1,557:15964915,15784300
(1,557:15964915,15902264:897842,389283,8074
x1,557:16829989,15902264
)
x1,557:17140367,15784300
g1,557:17338719,15784300
x1,557:17782266,15784300
g1,557:17957026,15784300
x1,557:18431244,15784300
g1,557:18566245,15784300
x1,557:19048327,15784300
(1,557:19048327,15459504:321126,389283,8074
x1,557:19336685,15459504
)
x1,557:19810641,15784300
(1,557:19810641,15902264:897842,389283,8074
x1,557:20675715,15902264
)
x1,557:21009686,15784300
x1,557:21427281,15784300
(1,557:21427281,15902264:897842,389283,8074
x1,557:22292355,15902264
)
g1,557:22499883,15784300
x1,557:22943430,15784300
g1,557:23118190,15784300
x1,557:23504328,15784300
(1,557:23504328,15902264:897842,389283,8074
x1,557:24369402,15902264
)
x1,557:24679780,15784300
x1,557:25004575,15784300
x1,557:25468569,15784300
(1,557:25468569,15902264:897842,389283,8074
x1,557:26333643,15902264
)
g1,557:26541171,15784300
x1,557:27041341,15784300
g1,557:27216101,15784300
x1,557:27657289,15784300
(1,557:27657289,15902264:1198886,389283,81316
x1,557:28089826,15902264
x1,557:28528706,15902264
x1,557:28823407,15902264
)
x1,557:29133785,15784300
x1,557:29700801,15784300
(1,557:29700801,15902264:897842,389283,8074
x1,557:30565875,15902264
)
)
$1,557:30598643,15784300
k1,557:36750086,15784300:6151443
)
g1,557:36750086,15784300
)
(1,557:3789043,17263781:32961043,898007,384865
g1,557:3789043,17263781
(1,557:3789043,17263781:1516323,898007,384865
k1,557:5305366,17263781:1516323
(1,557:5305366,17263781:0,898007,384865
[1,557:5305366,17263781:0,898007,384865
(1,38:5305366,17263781:0,898007,384865
r1,604:5305366,17263781:0,1282872,384865
)
]
)
$1,557:5305366,17263781
h1,557:5305366,17263781:0,0,0
$1,557:5305366,17263781
)
g1,557:5305366,17263781
(1,557:5305366,17263781:31444720,898007,384865
$1,557:5305366,17263781
(1,557:5305366,17263781:21283162,714079,199280
h1,557:5305366,17263781:0,0,0
g1,557:5480126,17263781
x1,557:5923673,17263781
g1,557:6098433,17263781
x1,557:6491649,17263781
g1,557:6622719,17263781
x1,557:7094578,17263781
g1,557:7244521,17263781
x1,557:7718739,17263781
(1,557:7722670,16938985:321126,389283,0
x1,557:8011028,16938985
)
x1,557:8827081,17263781
x1,557:9291075,17263781
(1,557:9291075,17381745:897842,389283,8074
x1,557:10156149,17381745
)
x1,557:10621454,17263781
(1,557:10621454,17381745:1198886,389283,81316
x1,557:11053991,17381745
x1,557:11492871,17381745
x1,557:11787572,17381745
)
g1,557:11995100,17263781
x1,557:12495270,17263781
g1,557:12670030,17263781
x1,557:13111218,17263781
(1,557:13111218,17381745:897842,389283,8074
x1,557:13976292,17381745
)
x1,557:14450248,17263781
(1,557:14450248,17381745:897842,389283,8074
x1,557:15315322,17381745
)
x1,557:15625700,17263781
g1,557:15824052,17263781
x1,557:16324222,17263781
g1,557:16498982,17263781
x1,557:16892198,17263781
g1,557:17023268,17263781
x1,557:17497486,17263781
(1,557:17501417,16938985:321126,389283,8074
x1,557:17789775,16938985
)
x1,557:18605828,17263781
x1,557:19023423,17263781
(1,557:19023423,17381745:897842,389283,8074
x1,557:19888497,17381745
)
g1,557:20096025,17263781
x1,557:20539572,17263781
g1,557:20714332,17263781
x1,557:21100470,17263781
(1,557:21100470,17381745:897842,389283,8074
x1,557:21965544,17381745
)
x1,557:22275922,17263781
x1,557:22600717,17263781
x1,557:23175598,17263781
(1,557:23175598,17381745:897842,389283,8074
x1,557:24040672,17381745
)
g1,557:24248200,17263781
x1,557:24691747,17263781
g1,557:24866507,17263781
x1,557:25389484,17263781
(1,557:25389484,17381745:897842,389283,8074
x1,557:26254558,17381745
)
x1,557:26564936,17263781
)
$1,557:26588528,17263781
k1,557:36750086,17263781:10161558
)
g1,557:36750086,17263781
)
(1,557:3789043,18743262:32961043,898007,384865
g1,557:3789043,18743262
(1,557:3789043,18743262:1516323,898007,384865
k1,557:5305366,18743262:1516323
(1,557:5305366,18743262:0,898007,384865
[1,557:5305366,18743262:0,898007,384865
(1,38:5305366,18743262:0,898007,384865
r1,604:5305366,18743262:0,1282872,384865
)
]
)
$1,557:5305366,18743262
h1,557:5305366,18743262:0,0,0
$1,557:5305366,18743262
)
g1,557:5305366,18743262
(1,557:5305366,18743262:31444720,898007,384865
$1,557:5305366,18743262
(1,557:5305366,18743262:22152194,714079,163184
h1,557:5305366,18743262:0,0,0
g1,557:5480126,18743262
x1,557:5923673,18743262
g1,557:6098433,18743262
x1,557:6491649,18743262
g1,557:6622719,18743262
x1,557:7096937,18743262
(1,557:7100868,18418466:321126,389283,8074
x1,557:7389226,18418466
)
x1,557:7723197,18743262
x1,557:8226513,18743262
g1,557:8420146,18743262
x1,557:8920316,18743262
g1,557:9095076,18743262
x1,557:9488292,18743262
g1,557:9619362,18743262
x1,557:10049540,18743262
x1,557:10322038,18743262
x1,557:10646833,18743262
x1,557:11064428,18743262
(1,557:11064428,18861226:897842,389283,8074
x1,557:11929502,18861226
)
g1,557:12137030,18743262
x1,557:12580577,18743262
g1,557:12755337,18743262
x1,557:13141475,18743262
(1,557:13141475,18861226:897842,389283,8074
x1,557:14006549,18861226
)
x1,557:14316927,18743262
x1,557:14618129,18743262
(1,557:14641721,18743262:961020,530841,142344
x1,557:15602741,18743262
)
g1,557:15733811,18743262
(1,557:15733811,18743262:961020,530841,142344
x1,557:16694831,18743262
)
(1,557:16694831,18418466:321126,389283,0
x1,557:16983189,18418466
)
g1,557:17190717,18743262
x1,557:17634264,18743262
g1,557:17809024,18743262
x1,557:18110227,18743262
x1,557:18534900,18743262
g1,557:18665970,18743262
x1,557:19137829,18743262
g1,557:19287772,18743262
x1,557:19769854,18743262
(1,557:19769854,18418466:321126,389283,0
x1,557:20058212,18418466
)
x1,557:20532168,18743262
(1,557:20532168,18861226:897842,389283,8074
x1,557:21397242,18861226
)
x1,557:21731213,18743262
x1,557:22195207,18743262
(1,557:22195207,18861226:897842,389283,8074
x1,557:23060281,18861226
)
x1,557:23534237,18743262
(1,557:23534237,18861226:897842,389283,8074
x1,557:24399311,18861226
)
g1,557:24606839,18743262
x1,557:25107009,18743262
g1,557:25281769,18743262
x1,557:25674985,18743262
g1,557:25806055,18743262
(1,557:25806055,18743262:1330379,340524,126038
x1,557:26238592,18743262
(1,557:26238592,18861226:897842,389283,8074
x1,557:27103666,18861226
)
)
(1,557:27136434,18418466:321126,389283,0
x1,557:27424792,18418466
)
)
$1,557:27457560,18743262
k1,557:36750086,18743262:9292526
)
g1,557:36750086,18743262
)
(1,557:3789043,20222743:32961043,898007,384865
g1,557:3789043,20222743
(1,557:3789043,20222743:1516323,898007,384865
k1,557:5305366,20222743:1516323
(1,557:5305366,20222743:0,898007,384865
[1,557:5305366,20222743:0,898007,384865
(1,38:5305366,20222743:0,898007,384865
r1,604:5305366,20222743:0,1282872,384865
)
]
)
$1,557:5305366,20222743
h1,557:5305366,20222743:0,0,0
$1,557:5305366,20222743
)
g1,557:5305366,20222743
(1,557:5305366,20222743:31444720,898007,384865
$1,557:5305366,20222743
(1,557:5305366,20222743:22038405,714079,199280
h1,557:5305366,20222743:0,0,0
g1,557:5480126,20222743
x1,557:5923673,20222743
g1,557:6098433,20222743
x1,557:6530970,20222743
(1,557:6530970,20340707:1198886,389283,81316
x1,557:6963507,20340707
x1,557:7402387,20340707
x1,557:7697088,20340707
)
x1,557:8171044,20222743
(1,557:8171044,20340707:897842,389283,8074
x1,557:9036118,20340707
)
g1,557:9243646,20222743
x1,557:9687193,20222743
g1,557:9861953,20222743
x1,557:10255169,20222743
g1,557:10386239,20222743
x1,557:10827427,20222743
(1,557:10827427,20340707:897842,389283,8074
x1,557:11692501,20340707
)
x1,557:12166457,20222743
(1,557:12166457,20340707:897842,389283,8074
x1,557:13031531,20340707
)
g1,557:13239059,20222743
x1,557:13682606,20222743
g1,557:13857366,20222743
(1,557:13857366,20222743:1339030,530841,126038
x1,557:14298554,20222743
(1,557:14298554,20340707:897842,389283,8074
x1,557:15163628,20340707
)
)
(1,557:15196396,19897947:321126,389283,0
x1,557:15484754,19897947
)
x1,557:15795132,20222743
g1,557:15993484,20222743
x1,557:16437031,20222743
g1,557:16611791,20222743
x1,557:17086009,20222743
g1,557:17221010,20222743
x1,557:17703092,20222743
(1,557:17703092,19897947:321126,389283,0
x1,557:17991450,19897947
)
x1,557:18567642,20222743
(1,557:18567642,20340707:897842,389283,8074
x1,557:19432716,20340707
)
x1,557:19906672,20222743
(1,557:19906672,20340707:897842,389283,8074
x1,557:20771746,20340707
)
x1,557:21105717,20222743
x1,557:21523312,20222743
(1,557:21523312,20340707:897842,389283,8074
x1,557:22388386,20340707
)
g1,557:22595914,20222743
x1,557:23039461,20222743
g1,557:23214221,20222743
x1,557:23600359,20222743
(1,557:23600359,20340707:897842,389283,8074
x1,557:24465433,20340707
)
x1,557:24775811,20222743
x1,557:25077013,20222743
(1,557:25100605,20222743:961020,530841,142344
x1,557:26061625,20222743
)
(1,557:26061625,19897947:321126,389283,0
x1,557:26349983,19897947
)
(1,557:26382751,20222743:961020,530841,142344
x1,557:27343771,20222743
)
)
$1,557:27343771,20222743
k1,557:36750086,20222743:9406315
)
g1,557:36750086,20222743
)
(1,557:3789043,21702224:32961043,898007,384865
g1,557:3789043,21702224
(1,557:3789043,21702224:1516323,898007,384865
k1,557:5305366,21702224:1516323
(1,557:5305366,21702224:0,898007,384865
[1,557:5305366,21702224:0,898007,384865
(1,38:5305366,21702224:0,898007,384865
r1,604:5305366,21702224:0,1282872,384865
)
]
)
$1,557:5305366,21702224
h1,557:5305366,21702224:0,0,0
$1,557:5305366,21702224
)
g1,557:5305366,21702224
(1,557:5305366,21702224:31444720,898007,384865
$1,557:5305366,21702224
(1,557:5305366,21702224:10020862,714079,163184
h1,557:5305366,21702224:0,0,0
g1,557:5480126,21702224
x1,557:5980296,21702224
g1,557:6155056,21702224
x1,557:6548272,21702224
g1,557:6679342,21702224
x1,557:7602612,21702224
(1,557:7602612,21820188:897842,389283,8074
x1,557:8467686,21820188
)
(1,557:8500454,21702224:961020,530841,142344
x1,557:9461474,21702224
)
(1,557:9461474,21377428:321126,389283,8074
x1,557:9749832,21377428
)
x1,557:10254459,21702224
g1,557:10404402,21702224
x1,557:10705605,21702224
x1,557:11178250,21702224
(1,557:11178250,21820188:897842,389283,8074
x1,557:12043324,21820188
)
g1,557:12250852,21702224
x1,557:12694399,21702224
g1,557:12869159,21702224
x1,557:13262375,21702224
g1,557:13393445,21702224
x1,557:13825982,21702224
(1,557:13825982,21820188:897842,389283,8074
x1,557:14691056,21820188
)
x1,557:15001434,21702224
x1,557:15302636,21702224
)
$1,557:15326228,21702224
k1,557:36750086,21702224:21423858
)
g1,557:36750086,21702224
)
]
]
)
$1,558:36750086,13041875
)
g1,558:36750086,13041875
)
g1,558:36750086,13041875
(1,558:36750086,13041875:-1380853,9449440,9045214
(1,558:35369233,13041875:0,898007,384865
g1,558:35369233,13041875
(1,558:35369233,13041875:0,898007,384865
(1,557:35369233,13041875:0,898007,384865
[1,557:35369233,13041875:0,898007,384865
(1,38:35369233,13041875:0,898007,384865
r1,604:35369233,13041875:0,1282872,384865
)
]
)
)
)
)
g1,558:35369233,13041875
)
[1,558:3789043,21702224:31580190,898007,384865
(1,558:3789043,21702224:31580190,898007,384865
(1,558:3789043,21702224:31580190,898007,384865
(1,558:3789043,21702224:32961043,898007,384865
(1,557:3789043,21702224:0,898007,384865
[1,557:3789043,21702224:0,898007,384865
(1,38:3789043,21702224:0,898007,384865
r1,604:3789043,21702224:0,1282872,384865
)
]
)
k1,558:36750087,21702224:32961044
)
)
g1,558:35369233,21702224
g1,558:35369233,21702224
)
]
]
)
(1,560:3789043,22727706:31580190,0,0
h1,560:3789043,22727706:1155060,0,0
k1,560:35369233,22727706:30425130
g1,560:35369233,22727706
)
(1,573:3789043,27016005:31580190,2964467,2560240
[1,573:3789043,27016005:31580190,2964467,2560240
(1,573:3789043,26917701:31580190,3062771,2658544
g1,572:3789043,26917701
(1,573:3789043,26917701:32163534,3062771,2658544
(1,572:3789043,26917701:0,898007,384865
[1,572:3789043,26917701:0,898007,384865
(1,38:3789043,26917701:0,898007,384865
r1,604:3789043,26917701:0,1282872,384865
)
]
)
k1,573:3789043,26917701:0
(1,573:3789043,26917701:32163534,3062771,2658544
$1,573:3789043,26917701
(1,573:3789043,26917701:32163534,3062771,2658544
[1,572:3789043,26917701:32163534,3062771,2658544
[1,572:3789043,29191380:32163534,5336450,384865
(1,572:3789043,24752937:32163534,898007,384865
g1,572:3789043,24752937
(1,572:3789043,24752937:832306,898007,384865
g1,572:3789043,24752937
(1,572:3789043,24752937:0,898007,384865
[1,572:3789043,24752937:0,898007,384865
(1,38:3789043,24752937:0,898007,384865
r1,604:3789043,24752937:0,1282872,384865
)
]
)
$1,572:3789043,24752937
(1,572:3789043,24752937:832306,513933,117964
x1,572:4300223,24752937
(1,572:4300223,24870901:321126,389283,0
x1,572:4588581,24870901
)
)
$1,572:4621349,24752937
)
g1,572:4621349,24752937
(1,572:4621349,24752937:31331228,898007,384865
$1,572:4621349,24752937
(1,572:4621349,24752937:31331228,714079,199280
h1,572:4621349,24752937:0,0,0
g1,572:4839799,24752937
x1,572:5305366,24752937
g1,572:5523816,24752937
(1,572:5523816,24752937:961020,530841,142344
x1,572:6484836,24752937
)
(1,572:6484836,24428141:321126,389283,0
x1,572:6773194,24428141
)
x1,572:7107165,24752937
x1,572:8053241,24752937
(1,572:8053241,24870901:897842,389283,8074
x1,572:8918315,24870901
)
x1,572:9252286,24752937
x1,572:9716280,24752937
(1,572:9716280,24870901:897842,389283,8074
x1,572:10581354,24870901
)
g1,572:10788882,24752937
x1,572:11232429,24752937
g1,572:11407189,24752937
x1,572:11800405,24752937
g1,572:11931475,24752937
x1,572:12372663,24752937
(1,572:12372663,24870901:897842,389283,8074
x1,572:13237737,24870901
)
x1,572:13548115,24752937
(1,572:13571707,24752937:961020,530841,142344
x1,572:14532727,24752937
)
(1,572:14532727,24428141:321126,389283,0
x1,572:14821085,24428141
)
g1,572:15028613,24752937
x1,572:15528783,24752937
g1,572:15703543,24752937
x1,572:16185625,24752937
(1,572:16185625,24428141:321126,389283,0
x1,572:16473983,24428141
)
x1,572:16947939,24752937
(1,572:16947939,24870901:897842,389283,8074
x1,572:17813013,24870901
)
x1,572:18146984,24752937
x1,572:18571657,24752937
g1,572:18702727,24752937
x1,572:19135264,24752937
(1,572:19135264,24870901:897842,389283,8074
x1,572:20000338,24870901
)
x1,572:20465643,24752937
(1,572:20465643,24870901:897842,389283,8074
x1,572:21330717,24870901
)
g1,572:21538245,24752937
x1,572:21981792,24752937
g1,572:22156552,24752937
x1,572:22589089,24752937
(1,572:22589089,24870901:1198886,389283,81316
x1,572:23021626,24870901
x1,572:23460506,24870901
x1,572:23755207,24870901
)
x1,572:24229163,24752937
(1,572:24229163,24870901:897842,389283,8074
x1,572:25094237,24870901
)
g1,572:25301765,24752937
x1,572:25745312,24752937
g1,572:25920072,24752937
(1,572:25920072,24752937:1330379,340524,126038
x1,572:26352609,24752937
(1,572:26352609,24870901:897842,389283,8074
x1,572:27217683,24870901
)
)
(1,572:27250451,24428141:321126,389283,0
x1,572:27538809,24428141
)
g1,572:27746337,24752937
x1,572:28189884,24752937
g1,572:28364644,24752937
x1,572:28805832,24752937
(1,572:28805832,24870901:897842,389283,8074
x1,572:29670906,24870901
)
x1,572:30136211,24752937
(1,572:30136211,24870901:897842,389283,8074
x1,572:31001285,24870901
)
g1,572:31208813,24752937
x1,572:31708983,24752937
g1,572:31883743,24752937
x1,572:32276959,24752937
g1,572:32408029,24752937
(1,572:32408029,24752937:1640074,530841,199280
x1,572:32849217,24752937
(1,572:32849217,24870901:1198886,389283,81316
x1,572:33281754,24870901
x1,572:33720634,24870901
x1,572:34015335,24870901
)
)
(1,572:34048103,24428141:321126,389283,0
x1,572:34336461,24428141
)
x1,572:34646839,24752937
(1,572:34670431,24752937:961020,530841,142344
x1,572:35631451,24752937
)
(1,572:35631451,24428141:321126,389283,8074
x1,572:35919809,24428141
)
)
$1,572:35952577,24752937
g1,572:35952577,24752937
)
g1,572:35952577,24752937
)
(1,572:3789043,26232418:32163534,898007,384865
g1,572:3789043,26232418
(1,572:3789043,26232418:832306,898007,384865
k1,572:4621349,26232418:832306
(1,572:4621349,26232418:0,898007,384865
[1,572:4621349,26232418:0,898007,384865
(1,38:4621349,26232418:0,898007,384865
r1,604:4621349,26232418:0,1282872,384865
)
]
)
$1,572:4621349,26232418
h1,572:4621349,26232418:0,0,0
$1,572:4621349,26232418
)
g1,572:4621349,26232418
(1,572:4621349,26232418:31331228,898007,384865
$1,572:4621349,26232418
(1,572:4621349,26232418:28117072,714079,199280
h1,572:4621349,26232418:0,0,0
g1,572:4796109,26232418
x1,572:5239656,26232418
g1,572:5414416,26232418
x1,572:5715619,26232418
x1,572:6140292,26232418
g1,572:6271362,26232418
(1,572:6271362,26232418:1339030,530841,126038
x1,572:6712550,26232418
(1,572:6712550,26350382:897842,389283,8074
x1,572:7577624,26350382
)
)
(1,572:7610392,25907622:321126,389283,0
x1,572:7898750,25907622
)
x1,572:8232721,26232418
x1,572:8696715,26232418
(1,572:8696715,26350382:897842,389283,8074
x1,572:9561789,26350382
)
x1,572:10027094,26232418
(1,572:10027094,26350382:897842,389283,8074
x1,572:10892168,26350382
)
g1,572:11099696,26232418
x1,572:11599866,26232418
g1,572:11774626,26232418
x1,572:12215814,26232418
(1,572:12215814,26350382:897842,389283,8074
x1,572:13080888,26350382
)
x1,572:13554844,26232418
(1,572:13554844,26350382:897842,389283,8074
x1,572:14419918,26350382
)
x1,572:14730296,26232418
x1,572:15235970,26232418
(1,572:15235970,25907622:321126,389283,8074
x1,572:15524328,25907622
)
g1,572:15731856,26232418
x1,572:16175403,26232418
g1,572:16350163,26232418
x1,572:16824381,26232418
(1,572:16828312,25907622:321126,389283,0
x1,572:17116670,25907622
)
x1,572:18064057,26232418
(1,572:18064057,26350382:897842,389283,8074
x1,572:18929131,26350382
)
x1,572:19394436,26232418
(1,572:19394436,26350382:897842,389283,8074
x1,572:20259510,26350382
)
g1,572:20467038,26232418
x1,572:20967208,26232418
g1,572:21141968,26232418
x1,572:21616186,26232418
(1,572:21620117,25907622:321126,389283,0
x1,572:21908475,25907622
)
x1,572:22864513,26232418
(1,572:22864513,26350382:897842,389283,8074
x1,572:23729587,26350382
)
x1,572:24203543,26232418
(1,572:24203543,26350382:897842,389283,8074
x1,572:25068617,26350382
)
g1,572:25276145,26232418
x1,572:25719692,26232418
g1,572:25894452,26232418
x1,572:26368670,26232418
(1,572:26372601,25907622:321126,389283,8074
x1,572:26660959,25907622
)
x1,572:27079865,26232418
(1,572:27079865,26350382:1198886,389283,81316
x1,572:27512402,26350382
x1,572:27951282,26350382
x1,572:28245983,26350382
)
g1,572:28453511,26232418
x1,572:28897058,26232418
g1,572:29071818,26232418
x1,572:29546036,26232418
(1,572:29549967,25907622:321126,389283,8074
x1,572:29838325,25907622
)
x1,572:30257231,26232418
(1,572:30257231,26350382:897842,389283,8074
x1,572:31122305,26350382
)
x1,572:31432683,26232418
(1,572:31456275,26232418:961020,530841,142344
x1,572:32417295,26232418
)
(1,572:32417295,25907622:321126,389283,0
x1,572:32705653,25907622
)
)
$1,572:32738421,26232418
k1,572:35952577,26232418:3214156
)
g1,572:35952577,26232418
)
(1,572:3789043,27711899:32163534,898007,384865
g1,572:3789043,27711899
(1,572:3789043,27711899:832306,898007,384865
k1,572:4621349,27711899:832306
(1,572:4621349,27711899:0,898007,384865
[1,572:4621349,27711899:0,898007,384865
(1,38:4621349,27711899:0,898007,384865
r1,604:4621349,27711899:0,1282872,384865
)
]
)
$1,572:4621349,27711899
h1,572:4621349,27711899:0,0,0
$1,572:4621349,27711899
)
g1,572:4621349,27711899
(1,572:4621349,27711899:31331228,898007,384865
$1,572:4621349,27711899
(1,572:4621349,27711899:21529323,714079,199280
h1,572:4621349,27711899:0,0,0
g1,572:4796109,27711899
x1,572:5239656,27711899
g1,572:5414416,27711899
x1,572:5896498,27711899
(1,572:5896498,27387103:321126,389283,0
x1,572:6184856,27387103
)
x1,572:6658812,27711899
(1,572:6658812,27829863:897842,389283,8074
x1,572:7523886,27829863
)
(1,572:7556654,27711899:961020,530841,142344
x1,572:8517674,27711899
)
g1,572:8648744,27711899
x1,572:8949947,27711899
x1,572:9413941,27711899
(1,572:9413941,27829863:897842,389283,8074
x1,572:10279015,27829863
)
x1,572:10752971,27711899
(1,572:10752971,27829863:897842,389283,8074
x1,572:11618045,27829863
)
g1,572:11825573,27711899
x1,572:12325743,27711899
g1,572:12500503,27711899
x1,572:12893719,27711899
g1,572:13024789,27711899
(1,572:13024789,27711899:1330379,340524,126038
x1,572:13457326,27711899
(1,572:13457326,27829863:897842,389283,8074
x1,572:14322400,27829863
)
)
(1,572:14355168,27387103:321126,389283,0
x1,572:14643526,27387103
)
g1,572:14851054,27711899
x1,572:15294601,27711899
g1,572:15469361,27711899
x1,572:15901898,27711899
(1,572:15901898,27829863:1198886,389283,81316
x1,572:16334435,27829863
x1,572:16773315,27829863
x1,572:17068016,27829863
)
x1,572:17541972,27711899
(1,572:17541972,27829863:897842,389283,8074
x1,572:18407046,27829863
)
g1,572:18614574,27711899
x1,572:19058121,27711899
g1,572:19232881,27711899
x1,572:19626097,27711899
g1,572:19757167,27711899
x1,572:20198355,27711899
(1,572:20198355,27829863:897842,389283,8074
x1,572:21063429,27829863
)
x1,572:21537385,27711899
(1,572:21537385,27829863:897842,389283,8074
x1,572:22402459,27829863
)
g1,572:22609987,27711899
x1,572:23053534,27711899
g1,572:23228294,27711899
(1,572:23228294,27711899:1339030,530841,126038
x1,572:23669482,27711899
(1,572:23669482,27829863:897842,389283,8074
x1,572:24534556,27829863
)
)
(1,572:24567324,27387103:321126,389283,0
x1,572:24855682,27387103
)
x1,572:25166060,27711899
(1,572:25189652,27711899:961020,530841,142344
x1,572:26150672,27711899
)
)
$1,572:26150672,27711899
k1,572:35952577,27711899:9801905
)
g1,572:35952577,27711899
)
(1,572:3789043,29191380:32163534,898007,384865
g1,572:3789043,29191380
(1,572:3789043,29191380:832306,898007,384865
k1,572:4621349,29191380:832306
(1,572:4621349,29191380:0,898007,384865
[1,572:4621349,29191380:0,898007,384865
(1,38:4621349,29191380:0,898007,384865
r1,604:4621349,29191380:0,1282872,384865
)
]
)
$1,572:4621349,29191380
h1,572:4621349,29191380:0,0,0
$1,572:4621349,29191380
)
g1,572:4621349,29191380
(1,572:4621349,29191380:31331228,898007,384865
$1,572:4621349,29191380
(1,572:4621349,29191380:10635069,714079,163184
h1,572:4621349,29191380:0,0,0
g1,572:4796109,29191380
x1,572:5296279,29191380
g1,572:5471039,29191380
x1,572:5953121,29191380
(1,572:5953121,29191380:961020,530841,142344
x1,572:6914141,29191380
)
(1,572:6914141,28866584:321126,389283,0
x1,572:7202499,28866584
)
x1,572:7676455,29191380
(1,572:7676455,29309344:897842,389283,8074
x1,572:8541529,29309344
)
x1,572:8875500,29191380
x1,572:9348145,29191380
(1,572:9348145,29309344:897842,389283,8074
x1,572:10213219,29309344
)
g1,572:10420747,29191380
x1,572:10864294,29191380
g1,572:11039054,29191380
x1,572:11432270,29191380
g1,572:11563340,29191380
x1,572:11995877,29191380
(1,572:11995877,29309344:897842,389283,8074
x1,572:12860951,29309344
)
x1,572:13171329,29191380
x1,572:13472531,29191380
x1,572:13970341,29191380
(1,572:13974272,28866584:321126,389283,0
x1,572:14262630,28866584
)
(1,572:14295398,29191380:961020,530841,142344
x1,572:15256418,29191380
)
)
$1,572:15256418,29191380
k1,572:35952578,29191380:20696160
)
g1,572:35952577,29191380
)
]
]
)
$1,573:35952577,26917701
)
g1,573:35952577,26917701
)
g1,573:35952577,26917701
(1,573:35952577,26917701:-583344,3062771,2658544
(1,573:35369233,26917701:0,898007,384865
g1,573:35369233,26917701
(1,573:35369233,26917701:0,898007,384865
(1,572:35369233,26917701:0,898007,384865
[1,572:35369233,26917701:0,898007,384865
(1,38:35369233,26917701:0,898007,384865
r1,604:35369233,26917701:0,1282872,384865
)
]
)
)
)
)
g1,573:35369233,26917701
)
[1,573:3789043,29191380:31580190,898007,384865
(1,573:3789043,29191380:31580190,898007,384865
(1,573:3789043,29191380:31580190,898007,384865
(1,573:3789043,29191380:32163534,898007,384865
(1,572:3789043,29191380:0,898007,384865
[1,572:3789043,29191380:0,898007,384865
(1,38:3789043,29191380:0,898007,384865
r1,604:3789043,29191380:0,1282872,384865
)
]
)
k1,573:35952577,29191380:32163534
)
)
g1,573:35369233,29191380
g1,573:35369233,29191380
)
]
]
)
(1,578:3789043,31235096:31580190,531627,9830
h1,576:3789043,31235096:1155060,0,0
x1,576:20279527,31235096
k1,577:35369233,31235096:15089706
g1,578:35369233,31235096
)
(1,578:3789043,32517969:31580190,531627,170262
x1,578:5187319,32517969
g1,577:5383927,32517969
x1,577:6738163,32517969
x1,577:8521790,32517969
g1,577:8718398,32517969
x1,577:10422596,32517969
g1,577:10619204,32517969
x1,577:11012420,32517969
x1,577:11382043,32517969
g1,577:11578651,32517969
x1,577:15664165,32517969
k1,578:35369233,32517969:19705068
g1,578:35369233,32517969
)
(1,580:3789043,33800842:31580190,531627,170262
h1,579:3789043,33800842:1155060,0,0
x1,579:6167005,33800842
k1,579:6398797,33800842:231792
x1,579:7315777,33800842
x1,579:7522608,33800842
k1,579:7754399,33800842:231791
x1,579:8409497,33800842
k1,579:8641289,33800842:231792
x1,579:9602309,33800842
k1,579:9834101,33800842:231792
x1,579:11537513,33800842
k1,579:11769304,33800842:231791
x1,579:12424402,33800842
k1,579:12656194,33800842:231792
x1,579:13617214,33800842
k1,579:13849006,33800842:231792
x1,579:16426144,33800842
k1,579:16657935,33800842:231791
x1,579:16919817,33800842
x1,579:18112047,33800842
x1,579:18652326,33800842
x1,579:18938587,33800842
k1,579:19170379,33800842:231792
x1,579:22709323,33800842
x1,579:23082878,33800842
k1,579:23314669,33800842:231791
x1,579:24843493,33800842
k1,579:25075285,33800842:231792
x1,579:27914305,33800842
k1,579:28146097,33800842:231792
x1,579:28801195,33800842
h1,579:28801195,33800842:0,0,0
x1,579:29063077,33800842
k1,579:29294868,33800842:231791
x1,579:29775378,33800842
k1,579:30007170,33800842:231792
x1,579:30574974,33800842
x1,579:30900557,33800842
k1,579:31132349,33800842:231792
x1,579:32224703,33800842
x1,579:32764982,33800842
k1,579:32996773,33800842:231791
x1,579:34176421,33800842
k1,579:34408213,33800842:231792
x1,579:35369233,33800842
k1,579:35369233,33800842:0
)
(1,580:3789043,35083715:31580190,556400,170262
x1,580:4793317,35083715
x1,579:6381910,35083715
k1,579:6563093,35083715:181183
x1,579:9097763,35083715
k1,579:9278945,35083715:181182
x1,579:10283219,35083715
x1,579:13797783,35083715
k1,579:13978966,35083715:181183
x1,579:14590810,35083715
k1,579:14771992,35083715:181182
x1,579:15733012,35083715
k1,579:15914195,35083715:181183
x1,579:16656587,35083715
x1,579:18352920,35083715
x1,579:19592337,35083715
k1,579:19773519,35083715:181182
x1,579:21390423,35083715
k1,579:21571606,35083715:181183
$1,579:21571606,35083715
x1,579:21872809,35083715
x1,579:22229062,35083715
x1,579:22823604,35083715
k1,579:22963324,35083715:131070
x1,579:23903896,35083715
$1,579:23903896,35083715
k1,579:24085079,35083715:181183
x1,579:25133393,35083715
x1,579:26766026,35083715
k1,579:26947208,35083715:181182
x1,579:27296384,35083715
k1,579:27477567,35083715:181183
x1,579:28481841,35083715
x1,579:30070434,35083715
k1,579:30251616,35083715:181182
x1,579:31737186,35083715
k1,579:31918369,35083715:181183
x1,579:35369233,35083715
k1,579:35369233,35083715:0
)
(1,580:3789043,36366588:31580190,531627,170262
x1,580:5317867,36366588
g1,579:5514475,36366588
x1,579:6562003,36366588
x1,579:6943422,36366588
g1,579:7140030,36366588
x1,579:8756934,36366588
g1,579:8953542,36366588
x1,579:9608640,36366588
g1,579:9805248,36366588
x1,579:10766268,36366588
g1,579:10962876,36366588
x1,579:12142524,36366588
g1,579:12339132,36366588
x1,579:12994230,36366588
g1,579:13190838,36366588
x1,579:15724722,36366588
x1,579:16570923,36366588
g1,579:16767531,36366588
x1,579:17728551,36366588
g1,579:17925159,36366588
x1,579:18537003,36366588
x1,579:21367372,36366588
g1,579:21563980,36366588
x1,579:22263118,36366588
x1,579:22549379,36366588
x1,579:23717230,36366588
g1,579:23913838,36366588
x1,579:24568936,36366588
h1,579:24568936,36366588:0,0,0
x1,579:24830818,36366588
g1,579:25027426,36366588
x1,579:26730838,36366588
g1,579:26927446,36366588
$1,579:26927446,36366588
x1,579:27336391,36366588
g1,579:27558772,36366588
x1,579:28024339,36366588
g1,579:28242789,36366588
x1,579:28636005,36366588
$1,579:28636005,36366588
x1,579:28832613,36366588
k1,580:35369233,36366588:6536620
g1,580:35369233,36366588
)
(1,591:3789043,37649461:31580190,531627,170262
h1,581:3789043,37649461:1155060,0,0
x1,581:7783123,37649461
k1,581:7982381,37649461:199258
x1,581:8637479,37649461
h1,581:8637479,37649461:0,0,0
x1,581:8899361,37649461
k1,581:9098619,37649461:199258
x1,581:12155481,37649461
k1,581:12354739,37649461:199258
x1,581:13534387,37649461
k1,581:13733645,37649461:199258
x1,581:13995527,37649461
x1,581:14619167,37649461
k1,581:14818425,37649461:199258
$1,581:14818425,37649461
x1,581:15227370,37649461
k1,581:15453431,37649461:222130
x1,581:15953601,37649461
k1,581:16175732,37649461:222131
x1,581:16568948,37649461
$1,581:16568948,37649461
k1,581:16768206,37649461:199258
x1,581:17467344,37649461
x1,581:19865175,37649461
x1,581:20238730,37649461
k1,581:20437988,37649461:199258
x1,581:22338794,37649461
k1,581:22538714,37649461:199920
x1,581:23980244,37649461
k1,581:24179502,37649461:199258
x1,581:24528678,37649461
x1,581:25418919,37649461
x1,581:25625750,37649461
k1,581:25825008,37649461:199258
x1,581:26174184,37649461
k1,581:26373442,37649461:199258
x1,581:27377716,37649461
x1,581:28966309,37649461
k1,581:29165567,37649461:199258
x1,581:30651137,37649461
k1,581:30850395,37649461:199258
x1,581:31854669,37649461
x1,581:35369233,37649461
k1,581:35369233,37649461:0
)
(1,591:3789043,38932334:31580190,556400,170262
x1,591:4400887,38932334
g1,581:4597495,38932334
x1,581:5558515,38932334
g1,581:5755123,38932334
x1,581:7372027,38932334
g1,581:7568635,38932334
$1,581:7568635,38932334
x1,581:7869838,38932334
x1,581:8226091,38932334
x1,581:8820633,38932334
g1,581:8960353,38932334
x1,581:10178535,38932334
$1,581:10202127,38932334
g1,581:10398735,38932334
x1,581:11053833,38932334
g1,581:11250441,38932334
x1,581:12211461,38932334
g1,581:12408069,38932334
x1,581:12669951,38932334
x1,581:13293591,38932334
x1,581:13921164,38932334
g1,581:14117772,38932334
$1,581:14117772,38932334
x1,581:14418975,38932334
x1,581:14859377,38932334
x1,581:15188104,38932334
x1,581:15516832,38932334
x1,581:15939145,38932334
x1,581:16225405,38932334
x1,581:16445605,38932334
g1,581:16585325,38932334
x1,581:16994270,38932334
x1,581:17869567,38932334
x1,581:18291880,38932334
x1,581:18578140,38932334
x1,581:18879342,38932334
$1,581:18902934,38932334
g1,581:19099542,38932334
x1,581:19361424,38932334
x1,581:19985064,38932334
g1,581:20181672,38932334
x1,581:20880810,38932334
x1,581:21167071,38932334
x1,581:22334922,38932334
g1,581:22531530,38932334
x1,581:23579844,38932334
h1,581:23579844,38932334:0,0,0
x1,581:23841726,38932334
g1,581:24038334,38932334
x1,581:25086648,38932334
x1,581:25468067,38932334
g1,581:25664675,38932334
x1,581:26844323,38932334
k1,591:35369233,38932334:8524910
g1,591:35369233,38932334
)
(1,593:3789043,42117391:31580190,779700,231588
(1,593:3789043,42117391:1698693,779700,0
g1,593:3789043,42117391
x1,593:4355274,42117391
g1,593:5487736,42117391
)
x1,593:8318890,42117391
x1,593:9749187,42117391
k1,593:35369233,42117391:25620046
g1,593:35369233,42117391
)
(1,596:3789043,44214221:31580190,531627,170262
x1,596:4531435,44214221
x1,594:4825561,44214221
g1,594:5022169,44214221
x1,594:7686601,44214221
g1,594:7883209,44214221
x1,594:8844229,44214221
g1,594:9040837,44214221
x1,594:10874797,44214221
x1,594:14719663,44214221
g1,594:14916271,44214221
x1,594:15309487,44214221
x1,594:17834720,44214221
g1,594:18031328,44214221
x1,594:21876194,44214221
g1,594:22072802,44214221
x1,594:24344018,44214221
x1,594:24752963,44214221
g1,594:24949571,44214221
x1,594:25561415,44214221
x1,594:28391784,44214221
g1,595:28588392,44214221
x1,595:29330784,44214221
x1,595:31594921,44214221
k1,596:35369233,44214221:3774312
g1,596:35369233,44214221
)
(1,602:3789043,47933041:31580190,2224726,1820500
h1,602:3789043,47933041:0,0,0
[1,602:3789043,47933041:31580190,2224726,1820500
(1,602:3789043,47834737:31580190,2323030,1918804
k1,601:3789043,47834737:0
(1,602:3789043,47834737:16337362,2323030,1918804
(1,601:3789043,47834737:0,898007,384865
[1,601:3789043,47834737:0,898007,384865
(1,38:3789043,47834737:0,898007,384865
r1,604:3789043,47834737:0,1282872,384865
)
]
)
k1,602:3789043,47834737:15242828
(1,602:19031871,47834737:1094534,2323030,1918804
$1,602:19031871,47834737
(1,602:19031871,47834737:1094534,2323030,1918804
[1,601:19031871,47834737:1094534,2323030,1918804
[1,601:19031871,49753541:1094534,4241834,0
(1,601:19031871,46409714:1094534,898007,384865
g1,601:19031871,46409714
(1,601:19031871,46409714:1094534,898007,384865
k1,601:19055072,46409714:23201
(1,601:19055072,46409714:0,898007,384865
[1,601:19055072,46409714:0,898007,384865
(1,38:19055072,46409714:0,898007,384865
r1,604:19055072,46409714:0,1282872,384865
)
]
)
$1,601:19055072,46409714
(1,601:19055072,46409714:1071333,487194,7863
[1,601:19055072,46409714:387316,487194,7863
(1,601:19150033,46409714:0,487194,0
x1,601:19411915,46409714
)
(1,601:19055072,46409714:387316,340524,7863
x1,601:19427840,46409714
)
]
g1,601:19660838,46409714
x1,601:20126405,46409714
)
$1,601:20126405,46409714
)
g1,601:20126405,46409714
(1,601:20126405,46409714:0,898007,384865
$1,601:20126405,46409714
h1,601:20126405,46409714:0,0,0
$1,601:20126405,46409714
g1,601:20126405,46409714
)
g1,601:20126405,46409714
)
(1,601:19031871,47889195:1094534,898007,384865
g1,601:19031871,47889195
(1,601:19031871,47889195:1094534,898007,384865
g1,601:19031871,47889195
(1,601:19031871,47889195:0,898007,384865
[1,601:19031871,47889195:0,898007,384865
(1,38:19031871,47889195:0,898007,384865
r1,604:19031871,47889195:0,1282872,384865
)
]
)
$1,601:19031871,47889195
(1,601:19031871,47889195:1094534,487194,163184
[1,601:19031871,47889195:410517,487194,163184
(1,601:19140005,47889195:0,487194,0
x1,601:19401887,47889195
)
(1,601:19031871,47889195:410517,340524,163184
x1,601:19443961,47889195
)
]
g1,601:19660838,47889195
x1,601:20126405,47889195
)
$1,601:20126405,47889195
)
g1,601:20126405,47889195
(1,601:20126405,47889195:0,898007,384865
$1,601:20126405,47889195
h1,601:20126405,47889195:0,0,0
$1,601:20126405,47889195
g1,601:20126405,47889195
)
g1,601:20126405,47889195
)
(1,601:19031871,49368676:1094534,898007,384865
g1,601:19031871,49368676
(1,601:19031871,49368676:1094534,898007,384865
k1,601:19093999,49368676:62128
(1,601:19093999,49368676:0,898007,384865
[1,601:19093999,49368676:0,898007,384865
(1,38:19093999,49368676:0,898007,384865
r1,604:19093999,49368676:0,1282872,384865
)
]
)
$1,601:19093999,49368676
(1,601:19093999,49368676:1032406,487194,63701
[1,601:19093999,49368676:348389,487194,63701
(1,601:19173428,49368676:0,487194,0
x1,601:19435310,49368676
)
(1,601:19093999,49368676:348389,340524,63701
x1,601:19442388,49368676
)
]
g1,601:19660838,49368676
x1,601:20126405,49368676
)
$1,601:20126405,49368676
)
g1,601:20126405,49368676
(1,601:20126405,49368676:0,898007,384865
$1,601:20126405,49368676
h1,601:20126405,49368676:0,0,0
$1,601:20126405,49368676
g1,601:20126405,49368676
)
g1,601:20126405,49368676
)
]
]
)
$1,602:20126405,47834737
)
g1,602:20126405,47834737
)
k1,602:35369233,47834737:15242828
(1,602:35369233,47834737:0,2323030,1918804
(1,602:35369233,47834737:0,898007,384865
k1,602:34059037,47834737:-1310196
(1,602:34059037,47834737:1310196,898007,384865
(1,601:34059037,47834737:0,898007,384865
[1,601:34059037,47834737:0,898007,384865
(1,38:34059037,47834737:0,898007,384865
r1,604:34059037,47834737:0,1282872,384865
)
]
)
(1,602:34059037,47834737:1310196,531627,140771
x1,602:35107351,47834737
x1,602:35369233,47834737
)
)
)
)
k1,602:35369233,47834737:0
)
]
)
]
(1,604:3789043,53558027:31580190,531627,17301
(1,604:3789043,53558027:31580190,531627,17301
k1,604:19382530,53558027:15593487
x1,604:19775746,53558027
k1,604:35369233,53558027:15593487
)
)
]
]
!56433
}9
Input:79:C:\Users\ANAS\Desktop\Phd\Zero-hopf Lypschizian\wwwwwwwwwww\Modi-pres.bbl
!93
{10
[1,629:4736286,53558027:30632947,48821741,9830
(1,629:4736286,4736286:0,0,0
[1,629:0,4736286:0,0,0
(1,629:0,0:0,0,0
g1,629:0,0
)
]
)
[1,629:3789043,53558027:31580190,52193816,9830
[1,629:3789043,2150643:31580190,786432,0
(1,629:3789043,2150643:31580190,0,0
h1,629:3789043,2150643:31580190,0,0
)
]
[1,629:3789043,51591947:31580190,47802904,0
(1,604:3789043,4575475:31580190,531627,170262
x1,604:5187319,4575475
k1,603:5317663,4575475:130344
x1,603:6016801,4575475
x1,603:6303062,4575475
x1,603:7470913,4575475
k1,603:7601258,4575475:130345
x1,603:10964828,4575475
k1,603:11095172,4575475:130344
x1,603:11707016,4575475
k1,603:11837361,4575475:130345
x1,603:13300911,4575475
k1,603:13444508,4575475:143597
x1,603:15365762,4575475
k1,603:15496106,4575475:130344
$1,603:15496106,4575475
x1,603:16125251,4575475
k1,603:16264971,4575475:131070
x1,603:16902767,4575475
k1,603:17042487,4575475:131070
x1,603:17428625,4575475
x1,603:17620121,4575475
k1,603:17759841,4575475:131070
x1,603:18197097,4575475
$1,603:18197097,4575475
k1,603:18327442,4575475:130345
x1,603:19287676,4575475
k1,603:19418020,4575475:130344
x1,603:20596882,4575475
k1,603:20727227,4575475:130345
x1,603:24177305,4575475
k1,603:24307649,4575475:130344
x1,603:25443257,4575475
k1,603:25573601,4575475:130344
$1,603:25573601,4575475
x1,603:25946369,4575475
x1,603:26157525,4575475
k1,603:26297245,4575475:131070
x1,603:26709335,4575475
x1,603:26904370,4575475
k1,603:27044090,4575475:131070
x1,603:27392479,4575475
$1,603:27392479,4575475
k1,603:27522824,4575475:130345
x1,603:28483058,4575475
k1,603:28613402,4575475:130344
x1,603:29006618,4575475
x1,603:29598015,4575475
x1,603:31448490,4575475
k1,603:31578835,4575475:130345
x1,603:32233933,4575475
k1,603:32364277,4575475:130344
x1,603:33063415,4575475
x1,603:33349676,4575475
x1,603:35369233,4575475
k1,603:35369233,4575475:0
)
(1,604:3789043,5858348:31580190,531627,170262
x1,604:5798377,5858348
k1,603:6018258,5858348:219881
x1,603:6324180,5858348
x1,603:7447991,5858348
k1,603:7667871,5858348:219880
x1,603:8847519,5858348
k1,603:9067400,5858348:219881
x1,603:10028420,5858348
k1,603:10248301,5858348:219881
x1,603:10990693,5858348
x1,603:11534904,5858348
k1,603:11754785,5858348:219881
x1,603:12103961,5858348
x1,603:14014204,5858348
k1,603:14234084,5858348:219880
x1,603:14933222,5858348
x1,603:15219483,5858348
x1,603:16387334,5858348
k1,603:16607215,5858348:219881
x1,603:17218273,5858348
x1,603:17845846,5858348
k1,603:18065727,5858348:219881
x1,603:18590277,5858348
k1,603:18810158,5858348:219881
x1,603:19815218,5858348
k1,603:20035098,5858348:219880
x1,603:23792670,5858348
x1,603:24166225,5858348
k1,603:24386106,5858348:219881
x1,603:25128498,5858348
x1,603:26125693,5858348
x1,603:27634856,5858348
k1,603:27854737,5858348:219881
x1,603:28466581,5858348
k1,603:28686461,5858348:219880
x1,603:30913637,5858348
k1,603:31133518,5858348:219881
x1,603:31832656,5858348
x1,603:32118917,5858348
x1,603:33483376,5858348
k1,603:33709075,5858348:225699
x1,603:35369233,5858348
k1,603:35369233,5858348:0
)
(1,604:3789043,7141221:31580190,531627,170262
x1,604:4488181,7141221
x1,603:4774442,7141221
x1,603:5942293,7141221
k1,603:6110538,7141221:168245
x1,603:7246146,7141221
k1,603:7414390,7141221:168244
x1,603:8288116,7141221
k1,603:8456361,7141221:168245
x1,603:9155499,7141221
x1,603:9441760,7141221
x1,603:10806219,7141221
k1,603:10980136,7141221:173917
x1,603:13469194,7141221
k1,603:13637438,7141221:168244
x1,603:15209516,7141221
k1,603:15377761,7141221:168245
x1,603:15902311,7141221
k1,603:16070555,7141221:168244
x1,603:16856987,7141221
k1,603:17025232,7141221:168245
x1,603:20432842,7141221
x1,603:21806738,7141221
k1,603:21974982,7141221:168244
x1,603:23765688,7141221
x1,603:24389328,7141221
x1,603:26589765,7141221
k1,603:26758010,7141221:168245
x1,603:28286834,7141221
x1,603:29354809,7141221
k1,603:29523053,7141221:168244
x1,603:30222191,7141221
x1,603:30508452,7141221
x1,603:31676303,7141221
k1,603:31844548,7141221:168245
x1,603:32761528,7141221
k1,603:32929772,7141221:168244
x1,603:34065380,7141221
k1,603:34233625,7141221:168245
x1,603:35369233,7141221
k1,603:35369233,7141221:0
)
(1,604:3789043,8424094:31580190,531627,170262
x1,604:5405161,8424094
g1,603:5601769,8424094
x1,603:7173847,8424094
g1,603:7370455,8424094
x1,603:8069593,8424094
x1,603:8355854,8424094
x1,603:9720313,8424094
k1,604:35369233,8424094:25648920
g1,604:35369233,8424094
)
(1,609:3789043,10558935:31580190,889151,277085
(1,607:3789043,10558935:4024627,541458,10617
g1,607:3789043,10558935
g1,607:3789043,10558935
g1,607:3404023,10558935
(1,607:3404023,10558935:4024627,541458,10617
g1,607:3789043,10558935
x1,607:5842417,10558935
x1,607:6838826,10558935
g1,607:7035434,10558935
x1,607:7428650,10558935
)
g1,607:7813670,10558935
)
x1,607:8381474,10558935
x1,607:8588305,10558935
g1,607:8784913,10558935
$1,607:8784913,10558935
x1,607:9222169,10558935
g1,607:9440619,10558935
x1,607:9906186,10558935
g1,607:10124636,10558935
x1,607:10957467,10558935
g1,607:11136509,10558935
x1,607:11608368,10558935
x1,607:11823849,10558935
g1,607:11963569,10558935
x1,607:12349707,10558935
g1,607:12563045,10558935
x1,607:13028612,10558935
g1,607:13247062,10558935
x1,607:13640278,10558935
g1,607:13771348,10558935
x1,607:14104009,10558935
g1,607:14283051,10558935
x1,607:14713229,10558935
g1,607:14882877,10558935
x1,607:15326424,10558935
g1,607:15501184,10558935
x1,607:16130329,10558935
$1,607:16138979,10558935
g1,607:16335587,10558935
x1,607:17515235,10558935
g1,607:17711843,10558935
$1,608:17711843,10558935
x1,608:18153031,10558935
g1,608:18371481,10558935
x1,608:18837048,10558935
g1,608:19055498,10558935
x1,608:19555668,10558935
(1,608:19555668,10558935:4776551,889151,277085
(1,608:19555668,10558935:4776551,889151,277085
h1,608:19555668,10558935:78643,0,0
[1,608:19634311,10558935:4619265,889151,277085
(1,608:19634311,10171094:4619265,501310,119668
x1,608:19878262,10171094
(1,608:19913441,9961746:249037,291962,0
x1,608:20129710,9961746
)
x1,608:20477942,10171094
(1,608:20474193,9961746:249037,291962,0
x1,608:20690462,9961746
)
x1,608:21336856,10171094
g1,607:21432973,10171094
x1,607:21994118,10171094
k1,608:21432973,10171094:35179
g1,607:22125414,10171094
x1,607:22440878,10171094
k1,608:22125414,10171094:-3749
x1,608:23079591,10171094
(1,608:23079591,9961746:249037,291962,0
x1,608:23295860,9961746
)
x1,608:24001656,10171094
(1,608:24004539,9961746:249037,291962,0
x1,608:24220808,9961746
)
)
(1,608:19634311,10830254:4619265,249718,5766
k1,608:21785347,10830254:2151036
x1,608:22102541,10830254
k1,608:24253576,10830254:2151035
)
]
h1,608:24253576,10558935:78643,0,0
)
)
$1,608:24332219,10558935
k1,609:35369233,10558935:11037014
g1,609:35369233,10558935
)
(1,615:3789043,13743992:31580190,779700,20950
(1,615:3789043,13743992:0,0,0
g1,615:3789043,13743992
)
x1,615:9201074,13743992
k1,615:35369234,13743992:26168160
g1,615:35369234,13743992
)
(1,617:3789043,15840822:31580190,531627,6291
x1,617:5011945,15840822
k1,617:35369233,15840822:30357288
g1,617:35369233,15840822
)
(79,1:3789043,19812311:31580190,779700,15288
(79,1:3789043,19812311:0,0,0
g79,1:3789043,19812311
)
x79,1:4606680,19812311
x79,1:5463953,19812311
x79,1:6435605,19812311
x79,1:9002894,19812311
k79,1:35369234,19812311:26366340
g79,1:35369234,19812311
)
(79,9:4575475,21909141:30793758,531627,170262
(79,3:4575475,21909141:-786432,0,0
g79,3:3789043,21909141
g79,3:2248963,21909141
g79,3:1863943,21909141
(79,3:1863943,21909141:1540080,0,0
g79,3:1863943,21909141
g79,3:1863943,21909141
k79,3:3404023,21909141:1540080
)
g79,3:3789043,21909141
)
x79,3:5907691,21909141
k79,4:6124221,21909141:216530
x79,4:6626751,21909141
k79,4:6839296,21909141:212545
x79,4:7451140,21909141
k79,4:7663685,21909141:212545
x79,4:9389117,21909141
k79,4:9605647,21909141:216530
x79,4:10370059,21909141
k79,4:10582604,21909141:212545
x79,4:12875840,21909141
k79,4:13088385,21909141:212545
k79,5:13201190,21909141:112805
x79,5:14949428,21909141
k79,5:15161973,21909141:212545
x79,5:15904365,21909141
x79,5:17099742,21909141
k79,5:17312288,21909141:212546
x79,5:20763152,21909141
k79,5:20975697,21909141:212545
x79,5:22504521,21909141
k79,5:22717066,21909141:212545
x79,5:23066242,21909141
k79,5:23278787,21909141:212545
x79,5:24720317,21909141
x79,5:27166907,21909141
k79,5:27379453,21909141:212546
x79,5:28994785,21909141
x79,5:30610903,21909141
k79,5:30823448,21909141:212545
x79,5:31565840,21909141
x79,5:33262173,21909141
x79,5:34501590,21909141
k79,5:34714135,21909141:212545
x79,5:35369233,21909141
k79,5:35369233,21909141:0
)
(79,9:4575475,23192014:30793758,534774,170262
x79,9:6409435,23192014
x79,9:10254301,23192014
k79,6:10400022,23192014:145721
x79,6:11011866,23192014
x79,6:13842235,23192014
k79,6:13987956,23192014:145721
x79,6:14687094,23192014
x79,6:14973355,23192014
x79,6:16643736,23192014
k79,6:16789457,23192014:145721
k79,7:16840342,23192014:50885
x79,7:17626774,23192014
x79,7:20752055,23192014
k79,7:20897776,23192014:145721
x79,7:21509620,23192014
k79,7:21655341,23192014:145721
x79,7:21873969,23192014
x79,7:22608496,23192014
k79,7:22754217,23192014:145721
x79,7:25811865,23192014
k79,7:25957586,23192014:145721
x79,7:27224528,23192014
x79,7:30318351,23192014
k79,7:30464071,23192014:145720
x79,7:32167483,23192014
x79,7:32920098,23192014
k79,7:33075997,23192014:155899
x79,7:35369233,23192014
k79,7:35369233,23192014:0
)
(79,9:4575475,24474887:30793758,531627,9830
x79,9:6148339,24474887
x79,9:6541555,24474887
x79,9:8311027,24474887
k79,9:35369233,24474887:27058206
g79,9:35369233,24474887
)
]
(1,629:3789043,53558027:31580190,531627,9830
(1,629:3789043,53558027:31580190,531627,9830
k1,629:19185922,53558027:15396879
x1,629:19972354,53558027
k1,629:35369233,53558027:15396879
)
)
]
]
!9688
}10
Input:80:C:\Users\ANAS\Desktop\Phd\Zero-hopf Lypschizian\wwwwwwwwwww\Modi-pres.aux
!93
Postamble:
Count:15229
!27
Post scriptum:


==> lat-Zero-hopf Lypschizian 001-new/Zero-hopf_Lypschizian <==
SyncTeX Version:1
Input:1:C:\Users\ANAS\Desktop\Phd\Zero-hopf Lypschizian\wwwwwwwwwww\Modi-pres.tex
Input:2:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:3:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\base\size12.clo
Input:4:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.sty
Input:5:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:6:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifvtex.sty
Input:7:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:8:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.cfg
Input:9:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\base\inputenc.sty
Input:10:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\base\fontenc.sty
Input:11:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\babel\babel.sty
Input:12:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\babel\txtbabel.def
Input:13:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\arabi\bblopts.cfg
Input:14:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\babel-english\english.ldf
Input:15:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifpdf.sty
Input:16:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\newtxtext.sty
Input:17:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\fontaxes\fontaxes.sty
Input:18:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\xkeyval\xkeyval.sty
Input:19:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkeyval.tex
Input:20:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkvutils.tex
Input:21:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\etoolbox\etoolbox.sty
Input:22:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\xstring\xstring.sty
Input:23:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\xstring\xstring.tex
Input:24:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:25:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\carlisle\scalefnt.sty
Input:26:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\base\fontenc.sty
Input:27:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\t1ntxtlf.fd
Input:28:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\base\textcomp.sty
Input:29:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\newtxmath.sty
Input:30:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:31:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:32:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:33:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:34:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:35:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifxetex.sty
Input:36:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifluatex.sty
Input:37:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\oberdiek\centernot.sty
Input:38:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\binhex\binhex.tex
Input:39:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\tools\array.sty
Input:40:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:41:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:42:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:43:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:44:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:45:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\tools\dcolumn.sty
Input:46:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\multirow\multirow.sty
Input:47:C:\Users\ANAS\Desktop\Phd\Zero-hopf Lypschizian\wwwwwwwwwww\hevea.sty
Input:48:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\comment\comment.sty
Input:49:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\abstract\abstract.sty
Input:50:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\hanging\hanging.sty
Input:51:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\fancyhdr\fancyhdr.sty
Input:52:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\float\float.sty
Input:53:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\setspace\setspace.sty
Input:54:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\natbib\natbib.sty
Input:55:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:56:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\thmtools.sty
Input:57:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\thm-patch.sty
Input:58:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\parseargs.sty
Input:59:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\thm-kv.sty
Input:60:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:61:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\thm-autoref.sty
Input:62:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\aliasctr.sty
Input:63:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\thm-listof.sty
Input:64:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\thmtools\thm-restate.sty
Input:65:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:66:C:\Users\ANAS\Desktop\Phd\Zero-hopf Lypschizian\wwwwwwwwwww\Modi-pres.aux
Input:67:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\omlntxmi.fd
Input:68:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxexa.fd
Input:69:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\lmsntxsy.fd
Input:70:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\lmxntxexx.fd
Input:71:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:72:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:73:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:74:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\ot1ntxtlf.fd
Input:75:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxmia.fd
Input:76:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxsym.fd
Input:77:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\untxsyc.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!6513
{1
[1,92:4736286,53558027:30632947,48821741,0
(1,92:4736286,4736286:0,0,0
[1,92:0,4736286:0,0,0
(1,92:0,0:0,0,0
g1,92:0,0
)
]
)
[1,92:3789043,53558027:31580190,52193816,0
[1,92:3789043,2150643:31580190,786432,0
(1,92:3789043,2150643:31580190,0,0
h1,92:3789043,2150643:31580190,0,0
)
]
[1,92:3789043,51591947:31580190,47802904,0
h1,42:3789043,4575475:0,0,0
(1,42:3789043,8360189:31580190,918830,294270
k1,42:13131017,8360189:9341974
(1,42:13131017,8360189:0,0,0
g1,42:13131017,8360189
g1,42:13131017,8360189
g1,42:12745997,8360189
h1,42:12745997,8360189:0,0,0
g1,42:13131017,8360189
)
x1,42:14263244,8360189
x1,42:21210197,8360189
g1,42:21550001,8360189
x1,42:22985333,8360189
x1,42:23480088,8360189
x1,42:26027258,8360189
g1,42:26027258,8360189
k1,42:35369232,8360189:9341974
)
(1,42:3789043,11132369:31580190,1114767,477764
k1,42:16801147,11132369:13012104
h1,42:16801147,11132369:0,0,0
(1,42:16801147,11132369:5555981,1114767,477764
$1,42:16801147,11132369
[1,42:16801147,11132369:5555981,1114767,477764
(1,42:16801147,11132369:5555981,1114767,477764
g1,42:16801147,11132369
(1,42:16801147,11132369:5555981,1114767,477764
r1,92:16801147,11132369:0,1592531,477764
g1,42:17194363,11132369
g1,42:17194363,11132369
g1,42:17194364,11132369
x1,42:21963912,11132369
g1,42:21963912,11132369
g1,42:22357128,11132369
)
g1,42:22357128,11132369
)
]
$1,42:22357128,11132369
)
g1,42:22357128,11132369
k1,42:35369232,11132369:13012104
)
(1,54:3789043,16005631:31580190,494080,9688
k1,54:18251185,16005631:14462142
(1,54:18251185,16005631:0,0,0
g1,54:18251185,16005631
g1,54:18251185,16005631
g1,54:17866165,16005631
h1,54:17866165,16005631:0,0,0
g1,54:18251185,16005631
)
x1,54:18769306,16005631
x1,54:20907090,16005631
g1,54:20907090,16005631
k1,54:35369232,16005631:14462142
)
(1,56:5714143,18322989:27729990,485110,8970
(1,54:5714143,18322989:1155060,0,0
g1,54:6869203,18322989
g1,54:5329123,18322989
g1,54:4944103,18322989
(1,54:4944103,18322989:1540080,0,0
k1,54:6484183,18322989:1540080
)
g1,54:6869203,18322989
)
x1,54:7466979,18322989
g1,55:7646383,18322989
x1,55:8683339,18322989
g1,55:8862743,18322989
x1,55:9380864,18322989
x1,55:10312332,18322989
k1,56:33444132,18322989:23131800
g1,56:33444132,18322989
)
(1,62:5714143,19722843:27729990,485110,155364
x1,62:6232264,19722843
x1,61:6536534,19722843
x1,61:7391935,19722843
x1,61:8802053,19722843
k1,62:33444133,19722843:24642080
g1,62:33444133,19722843
)
(1,66:3789043,22907900:31580190,779700,15288
(1,66:3789043,22907900:1698693,779700,0
g1,66:3789043,22907900
x1,66:4355274,22907900
g1,66:5487736,22907900
)
x1,66:7437834,22907900
x1,66:11636999,22907900
k1,66:35369233,22907900:23732234
g1,66:35369233,22907900
)
(1,68:3789043,25004730:31580190,531627,170262
x1,68:4444141,25004730
g1,67:4640749,25004730
x1,67:6824671,25004730
g1,67:7021279,25004730
x1,67:7633123,25004730
g1,67:7829731,25004730
x1,67:9358555,25004730
g1,67:9555163,25004730
x1,67:11913673,25004730
g1,67:12110281,25004730
x1,67:12416203,25004730
x1,67:14370486,25004730
g1,67:14567094,25004730
x1,67:15528114,25004730
g1,67:15724722,25004730
x1,67:15986604,25004730
x1,67:17178834,25004730
x1,67:18724173,25004730
g1,67:18920781,25004730
x1,67:20492859,25004730
g1,67:20689467,25004730
x1,67:24534333,25004730
g1,67:24730941,25004730
x1,67:25342785,25004730
x1,67:28173154,25004730
g1,67:28369762,25004730
x1,67:29068900,25004730
x1,67:29355161,25004730
x1,67:30523012,25004730
g1,67:30719620,25004730
x1,67:31374718,25004730
g1,67:31571326,25004730
x1,67:32706934,25004730
x1,67:33675032,25004730
g1,67:33871640,25004730
x1,67:34658072,25004730
x1,67:35023763,25004730
k1,68:35369233,25004730:345470
g1,68:35369233,25004730
)
(1,74:3789043,29890916:31580190,3392092,2987866
h1,74:3789043,29890916:0,0,0
[1,74:3789043,29890916:31580190,3392092,2987866
(1,74:3789043,29792612:31580190,3490396,3086170
k1,73:3789043,29792612:0
(1,74:3789043,29792612:23192932,3490396,3086170
(1,73:3789043,29792612:0,898007,384865
[1,73:3789043,29792612:0,898007,384865
(1,38:3789043,29792612:0,898007,384865
r1,92:3789043,29792612:0,1282872,384865
)
]
)
k1,74:3789043,29792612:8387257
(1,74:12176300,29792612:14805675,3490396,3086170
$1,74:12176300,29792612
(1,74:12176300,29792612:14805675,3490396,3086170
[1,73:12176300,29792612:14805675,3490396,3086170
[1,73:12176300,31759363:14805675,5457147,1119419
(1,73:12176300,27200223:14805675,898007,1119419
g1,73:12176300,27200223
(1,73:12176300,27200223:704642,898007,1119419
k1,73:12295051,27200223:118751
(1,73:12295051,27200223:0,898007,384865
[1,73:12295051,27200223:0,898007,384865
(1,38:12295051,27200223:0,898007,384865
r1,92:12295051,27200223:0,1282872,384865
)
]
)
$1,73:12295051,27200223
[1,73:12295051,27200223:585891,654311,14549
(1,73:12512106,27033106:0,487194,0
x1,73:12773988,27033106
)
(1,73:12295051,27200223:585891,513933,14549
x1,73:12835330,27200223
)
]
$1,73:12880942,27200223
)
g1,73:12880942,27200223
(1,73:12880942,27200223:14101033,898007,1119419
$1,73:12880942,27200223
(1,73:12880942,27200223:14101033,804716,1119419
h1,73:12880942,27200223:0,0,0
g1,73:13099392,27200223
x1,73:13564959,27200223
g1,73:13783409,27200223
x1,73:14116070,27200223
x1,73:14594220,27200223
x1,73:15129387,27200223
g1,73:15349759,27200223
x1,73:15849929,27200223
g1,73:16024689,27200223
x1,73:16498907,27200223
x1,73:16928298,27200223
g1,73:17199789,27200223
x1,73:17643336,27200223
g1,73:17818096,27200223
[1,73:17818096,27200223:2066948,804716,1119419
(1,73:17818096,27200223:2066948,804716,400490
k1,73:18331346,27200223:513250
(1,73:18331346,26395507:1040449,0,1205206
x1,73:19371795,26395507
)
k1,73:19885044,27200223:513249
)
(1,73:17818096,28121331:2066948,389284,119668
x1,73:17984190,28121331
x1,73:18567249,28121331
x1,73:19246043,28121331
x1,73:19885044,28121331
)
]
x1,73:20186247,27200223
x1,73:20650241,27200223
(1,73:20650241,27318187:807871,389284,119668
x1,73:20816335,27318187
x1,73:21062591,27318187
x1,73:21416117,27318187
)
g1,73:21632872,27200223
x1,73:22076419,27200223
g1,73:22251179,27200223
x1,73:22794603,27200223
(1,73:22794603,27318187:807871,389284,119668
x1,73:22960697,27318187
x1,73:23206953,27318187
x1,73:23560479,27318187
)
x1,73:23935135,27200223
x1,73:24260717,27200223
x1,73:24824588,27200223
(1,73:24870200,26875427:203475,365349,5766
x1,73:25036294,26875427
)
x1,73:25499135,27200223
(1,73:25595866,26875427:322855,365349,119668
x1,73:25849044,26875427
)
x1,73:26553371,27200223
(1,73:26623363,26875427:358612,389284,5766
x1,73:26939980,26875427
)
)
$1,73:26981975,27200223
g1,73:26981975,27200223
)
g1,73:26981975,27200223
)
(1,73:12176300,29479793:14805675,898007,1119419
g1,73:12176300,29479793
(1,73:12176300,29479793:704642,898007,1119419
k1,73:12358751,29479793:182451
(1,73:12358751,29479793:0,898007,384865
[1,73:12358751,29479793:0,898007,384865
(1,38:12358751,29479793:0,898007,384865
r1,92:12358751,29479793:0,1282872,384865
)
]
)
$1,73:12358751,29479793
[1,73:12358751,29479793:522191,654311,14549
(1,73:12516431,29312676:0,487194,0
x1,73:12778313,29312676
)
(1,73:12358751,29479793:522191,513933,14549
x1,73:12784211,29479793
)
]
$1,73:12880942,29479793
)
g1,73:12880942,29479793
(1,73:12880942,29479793:14101033,898007,1119419
$1,73:12880942,29479793
(1,73:12880942,29479793:14032614,804716,1119419
h1,73:12880942,29479793:0,0,0
g1,73:13099392,29479793
x1,73:13564959,29479793
g1,73:13783409,29479793
x1,73:14257627,29479793
x1,73:14687018,29479793
g1,73:14958509,29479793
x1,73:15402056,29479793
g1,73:15576816,29479793
x1,73:15909477,29479793
x1,73:16387627,29479793
x1,73:16922794,29479793
g1,73:17143166,29479793
x1,73:17586713,29479793
g1,73:17761473,29479793
[1,73:17761473,29479793:2066948,804716,1119419
(1,73:17761473,29479793:2066948,804716,400490
k1,73:18274723,29479793:513250
(1,73:18274723,28675077:1040449,0,1205206
x1,73:19315172,28675077
)
k1,73:19828421,29479793:513249
)
(1,73:17761473,30400901:2066948,389284,119668
x1,73:17927567,30400901
x1,73:18510626,30400901
x1,73:19189420,30400901
x1,73:19828421,30400901
)
]
x1,73:20129624,29479793
x1,73:20602269,29479793
(1,73:20602269,29597757:807871,389284,119668
x1,73:20768363,29597757
x1,73:21014619,29597757
x1,73:21368145,29597757
)
g1,73:21584900,29479793
x1,73:22028447,29479793
g1,73:22203207,29479793
x1,73:22726184,29479793
(1,73:22726184,29597757:807871,389284,119668
x1,73:22892278,29597757
x1,73:23138534,29597757
x1,73:23492060,29597757
)
x1,73:23866716,29479793
x1,73:24192298,29479793
x1,73:24756169,29479793
(1,73:24801781,29154997:203475,365349,5766
x1,73:24967875,29154997
)
x1,73:25430716,29479793
(1,73:25527447,29154997:322855,365349,119668
x1,73:25780625,29154997
)
x1,73:26484952,29479793
(1,73:26554944,29154997:358612,389284,5766
x1,73:26871561,29154997
)
)
$1,73:26913556,29479793
k1,73:26981975,29479793:68419
)
g1,73:26981975,29479793
)
(1,73:12176300,31759363:14805675,898007,1119419
g1,73:12176300,31759363
(1,73:12176300,31759363:704642,898007,1119419
g1,73:12176300,31759363
(1,73:12176300,31759363:0,898007,384865
[1,73:12176300,31759363:0,898007,384865
(1,38:12176300,31759363:0,898007,384865
r1,92:12176300,31759363:0,1282872,384865
)
]
)
$1,73:12176300,31759363
[1,73:12176300,31759363:704642,654311,14549
(1,73:12421272,31592246:0,487194,0
x1,73:12683154,31592246
)
(1,73:12176300,31759363:704642,513933,14549
x1,73:12810950,31759363
)
]
$1,73:12880942,31759363
)
g1,73:12880942,31759363
(1,73:12880942,31759363:14101033,898007,1119419
$1,73:12880942,31759363
(1,73:12880942,31759363:11866832,804716,1119419
h1,73:12880942,31759363:0,0,0
g1,73:13099392,31759363
x1,73:13564959,31759363
g1,73:13783409,31759363
x1,73:14116070,31759363
x1,73:14798692,31759363
g1,73:15043444,31759363
x1,73:15486991,31759363
g1,73:15661751,31759363
[1,73:15661751,31759363:2066948,804716,1119419
(1,73:15661751,31759363:2066948,804716,400490
k1,73:16175001,31759363:513250
(1,73:16175001,30954647:1040449,0,1205206
x1,73:17215450,30954647
)
k1,73:17728699,31759363:513249
)
(1,73:15661751,32680471:2066948,389284,119668
x1,73:15827845,32680471
x1,73:16410904,32680471
x1,73:17089698,32680471
x1,73:17728699,32680471
)
]
x1,73:18029902,31759363
x1,73:18447497,31759363
(1,73:18447497,31877327:807871,389284,119668
x1,73:18613591,31877327
x1,73:18859847,31877327
x1,73:19213373,31877327
)
g1,73:19430128,31759363
x1,73:19873675,31759363
g1,73:20048435,31759363
x1,73:20560402,31759363
(1,73:20560402,31877327:807871,389284,119668
x1,73:20726496,31877327
x1,73:20972752,31877327
x1,73:21326278,31877327
)
x1,73:21700934,31759363
x1,73:22026516,31759363
x1,73:22590387,31759363
(1,73:22635999,31434567:203475,365349,5766
x1,73:22802093,31434567
)
x1,73:23264934,31759363
(1,73:23361665,31434567:322855,365349,119668
x1,73:23614843,31434567
)
x1,73:24319170,31759363
(1,73:24389162,31434567:358612,389284,5766
x1,73:24705779,31434567
)
)
$1,73:24747774,31759363
k1,73:26981975,31759363:2234201
)
g1,73:26981975,31759363
)
]
]
)
$1,74:26981975,29792612
)
g1,74:26981975,29792612
)
k1,74:35369233,29792612:8387258
(1,74:35369233,29792612:0,3490396,3086170
(1,74:35369233,29792612:0,898007,384865
k1,74:34452253,29792612:-916980
(1,74:34452253,29792612:916980,898007,384865
(1,73:34452253,29792612:0,898007,384865
[1,73:34452253,29792612:0,898007,384865
(1,38:34452253,29792612:0,898007,384865
r1,92:34452253,29792612:0,1282872,384865
)
]
)
(1,74:34452253,29792612:916980,531627,140771
x1,74:35107351,29792612
x1,74:35369233,29792612
)
)
)
)
k1,74:35369233,29792612:0
)
]
)
(1,85:3789043,34537633:31580190,531627,170262
h1,84:3789043,34537633:1155060,0,0
x1,84:6865357,34537633
k1,84:7073599,34537633:208242
$1,84:7073599,34537633
x1,84:7503777,34537633
$1,84:7498665,34537633
k1,84:7706907,34537633:208242
x1,84:8842515,34537633
k1,84:9050757,34537633:208242
$1,84:9050757,34537633
x1,84:9524975,34537633
k1,84:9763515,34537633:234609
x1,84:10297502,34537633
k1,84:10532110,34537633:234608
x1,84:10925326,34537633
$1,84:10925326,34537633
k1,84:11133568,34537633:208242
x1,84:12093802,34537633
k1,84:12302044,34537633:208242
x1,84:15948730,34537633
k1,84:16267534,34537633:318804
x1,84:17970946,34537633
k1,84:18179188,34537633:208242
$1,84:18179188,34537633
x1,84:18511849,34537633
k1,84:18794430,34537633:234609
x1,84:19259997,34537633
k1,84:19494605,34537633:234608
x1,84:19887821,34537633
$1,84:19887821,34537633
x1,84:20084429,34537633
k1,84:20295580,34537633:211151
x1,84:21256600,34537633
k1,84:21464842,34537633:208242
x1,84:22163980,34537633
x1,84:22450241,34537633
x1,84:23618092,34537633
k1,84:23826334,34537633:208242
x1,84:24481432,34537633
h1,84:24481432,34537633:0,0,0
x1,84:24743314,34537633
k1,84:24951556,34537633:208242
x1,84:25999870,34537633
k1,84:26208112,34537633:208242
x1,84:26557288,34537633
k1,84:26765530,34537633:208242
x1,84:29299414,34537633
k1,84:29507656,34537633:208242
x1,84:31124560,34537633
k1,84:31332802,34537633:208242
x1,84:31900606,34537633
k1,84:32108848,34537633:208242
x1,84:33069868,34537633
k1,84:33278110,34537633:208242
x1,84:33933208,34537633
x1,84:35369233,34537633
k1,84:35369233,34537633:0
)
(1,85:3789043,35820506:31580190,531627,170262
x1,85:4706809,35820506
k1,84:4860583,35820506:153774
x1,84:8487607,35820506
k1,84:8641381,35820506:153774
x1,84:10148185,35820506
k1,84:10301959,35820506:153774
x1,84:10913803,35820506
k1,84:11067577,35820506:153774
x1,84:13251499,35820506
k1,84:13405273,35820506:153774
x1,84:13601881,35820506
k1,84:13764222,35820506:162341
x1,84:15489654,35820506
k1,84:15651995,35820506:162341
x1,84:17683349,35820506
k1,84:17845690,35820506:162341
x1,84:18806710,35820506
x1,84:19176333,35820506
k1,84:19330107,35820506:153774
x1,84:20422461,35820506
x1,84:20962740,35820506
x1,84:21681539,35820506
k1,84:21835312,35820506:153773
x1,84:23014960,35820506
k1,84:23168734,35820506:153774
x1,84:24129754,35820506
k1,84:24283528,35820506:153774
x1,84:24982666,35820506
x1,84:25268927,35820506
x1,84:26436778,35820506
k1,84:26590552,35820506:153774
x1,84:27245650,35820506
h1,84:27245650,35820506:0,0,0
x1,84:27507532,35820506
k1,84:27661306,35820506:153774
x1,84:28709620,35820506
k1,84:28863394,35820506:153774
x1,84:29212570,35820506
k1,84:29366344,35820506:153774
x1,84:30545992,35820506
k1,84:30699766,35820506:153774
x1,84:31354864,35820506
k1,84:31508638,35820506:153774
x1,84:34042522,35820506
x1,84:35369233,35820506
k1,84:35369233,35820506:0
)
(1,85:3789043,37103379:31580190,531627,170262
x1,85:4400101,37103379
g1,84:4596709,37103379
x1,84:7961065,37103379
g1,84:8157673,37103379
x1,84:8812771,37103379
g1,84:9009379,37103379
x1,84:11543263,37103379
g1,84:11739871,37103379
x1,84:13924579,37103379
g1,84:14121187,37103379
x1,84:16742365,37103379
g1,84:16938973,37103379
x1,84:19385563,37103379
g1,84:19582171,37103379
x1,84:20543191,37103379
g1,84:20739799,37103379
x1,84:21394897,37103379
x1,84:22634314,37103379
g1,84:22830922,37103379
x1,84:23311432,37103379
g1,84:23508040,37103379
x1,84:24643648,37103379
g1,84:24840256,37103379
x1,84:25845316,37103379
x1,84:26218871,37103379
g1,84:26415479,37103379
x1,84:26895989,37103379
k1,85:35369233,37103379:8473244
g1,85:35369233,37103379
)
(1,85:14548501,39447940:10061275,556400,243898
x1,85:15166636,39447940
(1,85:15166636,39578514:785957,408026,113324
x1,85:15387518,39578514
x1,85:15902524,39578514
)
g1,85:16171043,39447940
x1,85:16389671,39447940
g1,85:16608121,39447940
x1,85:16951005,39447940
x1,85:17403202,39447940
(1,85:17403202,39565904:897842,389283,8074
x1,85:18268276,39565904
)
g1,85:18519494,39447940
x1,85:18985061,39447940
g1,85:19203511,39447940
x1,85:19644699,39447940
(1,85:19644699,39565904:897842,389283,8074
x1,85:20509773,39565904
)
g1,85:20760991,39447940
x1,85:21226558,39447940
g1,85:21445008,39447940
x1,85:21831146,39447940
(1,85:21831146,39565904:897842,389283,8074
x1,85:22696220,39565904
)
g1,85:22947438,39447940
x1,85:23413005,39447940
g1,85:23631455,39447940
x1,85:24609776,39447940
)
(1,87:3789043,41792501:31580190,531627,170262
x1,87:5011945,41792501
k1,86:5245163,41792501:233218
x1,86:5944301,41792501
x1,86:6230562,41792501
x1,86:7398413,41792501
k1,86:7631632,41792501:233219
x1,86:8286730,41792501
h1,86:8286730,41792501:0,0,0
x1,86:8548612,41792501
k1,86:8781830,41792501:233218
x1,86:10180106,41792501
k1,86:10413324,41792501:233218
x1,86:11374344,41792501
k1,86:11607563,41792501:233219
x1,86:12743171,41792501
x1,86:13108862,41792501
x1,86:13430513,41792501
k1,86:13663731,41792501:233218
x1,86:16940793,41792501
k1,86:17174011,41792501:233218
x1,86:18222325,41792501
k1,86:18455544,41792501:233219
x1,86:18804720,41792501
k1,86:19037938,41792501:233218
x1,86:20436214,41792501
x1,86:21170741,41792501
k1,86:21403959,41792501:233218
x1,86:22845489,41792501
x1,86:25292079,41792501
k1,86:25525298,41792501:233219
x1,86:27140630,41792501
x1,86:28756748,41792501
k1,86:28989966,41792501:233218
x1,86:31523850,41792501
k1,86:31757068,41792501:233218
x1,86:33373972,41792501
k1,86:33607191,41792501:233219
x1,86:34174995,41792501
k1,86:34408213,41792501:233218
x1,86:35369233,41792501
k1,86:35369233,41792501:0
)
(1,87:3789043,43075374:31580190,556400,243898
x1,87:4444141,43075374
x1,86:5880166,43075374
k1,86:6156951,43075374:276785
x1,86:6899343,43075374
x1,86:7193469,43075374
k1,86:7368727,43075374:175258
x1,86:8504335,43075374
k1,86:8679592,43075374:175257
x1,86:9028768,43075374
x1,86:10224145,43075374
k1,86:10399403,43075374:175258
x1,86:13370543,43075374
k1,86:13545800,43075374:175257
x1,86:14944076,43075374
k1,86:15119334,43075374:175258
x1,86:18090474,43075374
k1,86:18265731,43075374:175257
$1,86:18265731,43075374
x1,86:18883866,43075374
(1,86:18883866,43205948:276718,408026,113324
x1,86:19104748,43205948
)
x1,86:19831410,43075374
$1,86:19855002,43075374
k1,86:20030260,43075374:175258
x1,86:20816692,43075374
k1,86:20991949,43075374:175257
x1,86:21952969,43075374
k1,86:22128227,43075374:175258
x1,86:22827365,43075374
x1,86:23113626,43075374
x1,86:24281477,43075374
k1,86:24456734,43075374:175257
x1,86:25111832,43075374
h1,86:25111832,43075374:0,0,0
x1,86:25373714,43075374
k1,86:25548972,43075374:175258
x1,86:25810854,43075374
x1,86:26434494,43075374
k1,86:26609751,43075374:175257
x1,86:28138575,43075374
x1,86:28519994,43075374
k1,86:28695252,43075374:175258
x1,86:29742780,43075374
x1,86:30124199,43075374
k1,86:30299456,43075374:175257
x1,86:31916360,43075374
k1,86:32091618,43075374:175258
x1,86:32878050,43075374
k1,86:33053307,43075374:175257
x1,86:34014327,43075374
k1,86:34189585,43075374:175258
x1,86:35369233,43075374
k1,86:35369233,43075374:0
)
(1,87:3789043,44358247:31580190,531627,170262
x1,87:6322927,44358247
x1,86:7649638,44358247
k1,86:7865233,44358247:215595
x1,86:8913547,44358247
k1,86:9129141,44358247:215594
x1,86:9478317,44358247
k1,86:9693912,44358247:215595
x1,86:11047362,44358247
k1,86:11262957,44358247:215595
x1,86:12223977,44358247
x1,86:12946708,44358247
x1,86:13316331,44358247
x1,86:14606866,44358247
k1,86:14822460,44358247:215594
x1,86:15958068,44358247
k1,86:16173663,44358247:215595
x1,86:17396565,44358247
k1,86:17612160,44358247:215595
x1,86:18267258,44358247
k1,86:18482853,44358247:215595
x1,86:20098971,44358247
x1,86:20472526,44358247
k1,86:20688120,44358247:215594
x1,86:23483886,44358247
x1,86:23892831,44358247
k1,86:24108426,44358247:215595
x1,86:25069446,44358247
x1,86:25792177,44358247
x1,86:26161800,44358247
x1,86:27954865,44358247
k1,86:28295727,44358247:340862
x1,86:29038119,44358247
x1,86:29332245,44358247
k1,86:29547840,44358247:215595
x1,86:29853762,44358247
x1,86:30977573,44358247
k1,86:31193167,44358247:215594
x1,86:32154187,44358247
k1,86:32369782,44358247:215595
x1,86:32631664,44358247
x1,86:33823894,44358247
x1,86:35369233,44358247
k1,86:35369233,44358247:0
)
(1,87:3789043,45641120:31580190,531627,170262
x1,87:7372027,45641120
g1,86:7568635,45641120
x1,86:8180479,45641120
g1,86:8377087,45641120
x1,86:10036459,45641120
g1,86:10233067,45641120
x1,86:11412715,45641120
g1,86:11609323,45641120
x1,86:12656851,45641120
x1,86:13038270,45641120
g1,86:13234878,45641120
x1,86:14851782,45641120
g1,86:15048390,45641120
x1,86:15834822,45641120
g1,86:16031430,45641120
x1,86:16992450,45641120
g1,86:17189058,45641120
x1,86:18368706,45641120
g1,86:18565314,45641120
x1,86:19220412,45641120
g1,86:19417020,45641120
x1,86:21950904,45641120
x1,86:23277615,45641120
g1,86:23474223,45641120
x1,86:26225949,45641120
g1,86:26422557,45641120
x1,86:26771733,45641120
g1,86:26968341,45641120
x1,86:28583673,45641120
x1,86:30025203,45641120
g1,86:30221811,45641120
x1,86:32755695,45641120
g1,86:32952303,45641120
x1,86:34765815,45641120
k1,87:35369233,45641120:603418
g1,87:35369233,45641120
)
(1,90:3789043,47775961:31580190,541458,243898
(1,88:3789043,47775961:4851953,541458,160825
g1,88:3789043,47775961
g1,88:3789043,47775961
g1,88:3404023,47775961
(1,88:3404023,47775961:4851953,541458,160825
g1,88:3789043,47775961
x1,88:4618729,47775961
x1,88:7666152,47775961
g1,88:7862760,47775961
x1,88:8255976,47775961
)
g1,88:8640996,47775961
)
x1,88:9121506,47775961
k1,89:9326436,47775961:204930
$1,89:9326436,47775961
x1,89:9659097,47775961
k1,89:9937078,47775961:230009
x1,89:10402645,47775961
k1,89:10632653,47775961:230008
x1,89:11025869,47775961
$1,89:11025869,47775961
k1,89:11230799,47775961:204930
x1,89:12410447,47775961
k1,89:12615378,47775961:204931
x1,89:12834006,47775961
x1,89:13568533,47775961
k1,89:13773463,47775961:204930
x1,89:16744603,47775961
k1,89:16949533,47775961:204930
$1,89:16949533,47775961
x1,89:17567668,47775961
(1,89:17567668,47906535:785957,408026,113324
x1,89:17788550,47906535
x1,89:18303556,47906535
)
$1,89:18353625,47775961
k1,89:18558555,47775961:204930
x1,89:20000871,47775961
x1,89:21333087,47775961
k1,89:21540098,47775961:207011
x1,89:21758726,47775961
x1,89:22886469,47775961
k1,89:23091399,47775961:204930
x1,89:23746497,47775961
x1,89:24036690,47775961
x1,89:24247453,47775961
x1,89:25152636,47775961
k1,89:25357566,47775961:204930
x1,89:26012664,47775961
h1,89:26012664,47775961:0,0,0
x1,89:26274546,47775961
k1,89:26479476,47775961:204930
x1,89:27571830,47775961
k1,89:27776760,47775961:204930
x1,89:28169976,47775961
k1,89:28374907,47775961:204931
x1,89:29554555,47775961
k1,89:29759485,47775961:204930
x1,89:30371329,47775961
k1,89:30576259,47775961:204930
x1,89:34509205,47775961
k1,89:34714135,47775961:204930
x1,89:35369233,47775961
k1,89:35369233,47775961:0
)
(1,90:3789043,49058834:31580190,534774,162398
x1,90:7109359,49058834
g1,89:7305967,49058834
x1,89:7917811,49058834
g1,89:8114419,49058834
x1,89:10736383,49058834
g1,89:10932991,49058834
x1,89:13117699,49058834
g1,89:13314307,49058834
x1,89:14799877,49058834
x1,89:15169500,49058834
g1,89:15366108,49058834
x1,89:15584736,49058834
x1,89:16260281,49058834
x1,89:17582273,49058834
g1,89:17778881,49058834
x1,89:18521273,49058834
g1,89:18717881,49058834
x1,89:18936509,49058834
x1,89:19671036,49058834
g1,89:19867644,49058834
x1,89:20522742,49058834
x1,89:20729573,49058834
k1,90:35369233,49058834:14639660
g1,90:35369233,49058834
)
(1,90:15941860,51403395:7274556,556400,163184
x1,90:16453827,51403395
g1,90:16720249,51403395
x1,90:17185816,51403395
g1,90:17404266,51403395
x1,90:17747150,51403395
x1,90:18068013,51403395
x1,90:18689294,51403395
g1,90:18829014,51403395
x1,90:19418838,51403395
g1,90:19558558,51403395
x1,90:20318250,51403395
x1,90:20560470,51403395
g1,90:20691540,51403395
x1,90:21173622,51403395
g1,90:21392072,51403395
x1,90:21829328,51403395
g1,90:22063507,51403395
x1,90:23216416,51403395
)
]
(1,92:3789043,53558027:31580190,531627,0
(1,92:3789043,53558027:31580190,531627,0
k1,92:19382530,53558027:15593487
x1,92:19775746,53558027
k1,92:35369233,53558027:15593487
)
)
]
]
!23446
}1
!10
{2
[1,116:4736286,53558027:30632947,48821741,0
(1,116:4736286,4736286:0,0,0
[1,116:0,4736286:0,0,0
(1,116:0,0:0,0,0
g1,116:0,0
)
]
)
[1,116:3789043,53558027:31580190,52193816,0
[1,116:3789043,2150643:31580190,786432,0
(1,116:3789043,2150643:31580190,0,0
h1,116:3789043,2150643:31580190,0,0
)
]
[1,116:3789043,51591947:31580190,47802904,0
(1,92:3789043,4575475:31580190,534774,163184
x1,92:5143279,4575475
x1,91:5862078,4575475
x1,91:6195525,4575475
x1,91:6827030,4575475
x1,91:6968588,4575475
k1,91:7159648,4575475:191060
x1,91:8251216,4575475
x1,91:8620839,4575475
k1,91:8810511,4575475:189672
x1,91:10427415,4575475
k1,91:10617087,4575475:189672
x1,91:11403519,4575475
k1,91:11593192,4575475:189673
x1,91:11811820,4575475
x1,91:12546347,4575475
k1,91:12736019,4575475:189672
x1,91:13915667,4575475
k1,91:14105340,4575475:189673
$1,91:14105340,4575475
x1,91:14617307,4575475
$1,91:14665279,4575475
k1,91:14854951,4575475:189672
x1,91:15379501,4575475
k1,91:15569174,4575475:189673
x1,91:15962390,4575475
k1,91:16152062,4575475:189672
x1,91:17113082,4575475
x1,91:17748519,4575475
x1,91:19321383,4575475
k1,91:19511055,4575475:189672
x1,91:22133019,4575475
k1,91:22322692,4575475:189673
x1,91:23939596,4575475
k1,91:24129268,4575475:189672
x1,91:24566524,4575475
k1,91:24756197,4575475:189673
$1,91:24756197,4575475
x1,91:25679467,4575475
(1,91:25679467,4693439:897842,389283,8074
x1,91:26544541,4693439
)
k1,91:26736657,4575475:159348
x1,91:27180204,4575475
k1,91:27339553,4575475:159349
x1,91:27813771,4575475
k1,91:28036152,4575475:218450
x1,91:28536322,4575475
k1,91:28754772,4575475:218450
x1,91:29147988,4575475
$1,91:29147988,4575475
k1,91:29337661,4575475:189673
x1,91:30517309,4575475
k1,91:30706981,4575475:189672
x1,91:30925609,4575475
x1,91:31660136,4575475
k1,91:31849809,4575475:189673
x1,91:32068437,4575475
x1,91:33268532,4575475
x1,91:34786345,4575475
k1,91:34976017,4575475:189672
x1,91:35369233,4575475
k1,91:35369233,4575475:0
)
(1,92:3789043,5858348:31580190,534774,162398
x1,92:4007671,5858348
x1,91:5735462,5858348
g1,91:5932070,5858348
x1,91:6543914,5858348
g1,91:6740522,5858348
x1,91:9711662,5858348
g1,91:9908270,5858348
x1,91:11306546,5858348
k1,92:35369234,5858348:24062688
g1,92:35369234,5858348
)
(1,92:12144952,8467023:14868373,1319053,702676
x1,92:12763087,8467023
(1,92:12763087,8597597:785957,408026,113324
x1,92:12983969,8597597
x1,92:13498975,8597597
)
g1,92:13767494,8467023
x1,92:13986122,8467023
g1,92:14204572,8467023
x1,92:14547456,8467023
x1,92:14999653,8467023
(1,92:14999653,8584987:897842,389283,8074
x1,92:15864727,8584987
)
g1,92:16115945,8467023
x1,92:16581512,8467023
g1,92:16799962,8467023
(1,92:16799962,8467023:5219884,1319053,702676
(1,92:16799962,8467023:5219884,1319053,702676
h1,92:16799962,8467023:78643,0,0
[1,92:16878605,8467023:5062598,1319053,702676
(1,92:16878605,7822727:5062598,674757,288043
x1,92:18302045,7822727
[1,92:18302045,8102696:897842,954726,8074
(1,92:18302045,7537253:321126,389283,0
x1,92:18590403,7537253
)
(1,92:18302045,8102696:897842,389283,8074
x1,92:19167119,8102696
)
]
g1,92:19374647,7822727
x1,92:19818194,7822727
g1,92:19992954,7822727
x1,92:20467172,7822727
g1,92:20602173,7822727
x1,92:21043361,7822727
(1,92:21043361,7940691:897842,389283,8074
x1,92:21908435,7940691
)
)
(1,92:16878605,9006515:5062598,530841,163184
k1,92:17863740,9006515:985135
x1,92:18787010,9006515
(1,92:18787010,9124479:897842,389283,8074
x1,92:19652084,9124479
)
g1,92:19859612,9006515
x1,92:20303159,9006515
g1,92:20477919,9006515
x1,92:20952137,9006515
k1,92:21941203,9006515:985135
)
]
h1,92:21941203,8467023:78643,0,0
)
)
x1,92:22216454,8467023
g1,92:22356174,8467023
x1,92:22788711,8467023
(1,92:22788711,8584987:897842,389283,8074
x1,92:23653785,8584987
)
g1,92:23905003,8467023
x1,92:24370570,8467023
g1,92:24589020,8467023
x1,92:25530378,8467023
(1,92:25530378,8584987:897842,389283,8074
x1,92:26395452,8584987
)
x1,92:27013325,8467023
)
(1,95:3789043,10811584:31580190,531627,170262
x1,95:4531435,10811584
x1,94:4825561,10811584
g1,94:5022169,10811584
x1,94:6070483,10811584
x1,94:6436174,10811584
x1,94:6757825,10811584
g1,94:6954433,10811584
x1,94:8090827,10811584
g1,94:8287435,10811584
x1,94:11870419,10811584
g1,94:12067027,10811584
x1,94:12678871,10811584
g1,94:12875479,10811584
x1,94:15103441,10811584
g1,94:15300049,10811584
x1,94:15889873,10811584
k1,95:35369233,10811584:19479360
g1,95:35369233,10811584
)
(1,97:3789043,12094457:31580190,531627,170262
h1,96:3789043,12094457:1155060,0,0
x1,96:6167005,12094457
k1,96:6428912,12094457:261907
x1,96:8001776,12094457
k1,96:8263684,12094457:261908
x1,96:9311998,12094457
x1,96:10773188,12094457
k1,96:11035095,12094457:261907
x1,96:11690193,12094457
k1,96:11952101,12094457:261908
x1,96:13088495,12094457
k1,96:13350402,12094457:261907
x1,96:15097068,12094457
k1,96:15358975,12094457:261907
x1,96:15883525,12094457
k1,96:16145433,12094457:261908
x1,96:16757277,12094457
k1,96:17019184,12094457:261907
x1,96:17325106,12094457
x1,96:18711585,12094457
k1,96:18973493,12094457:261908
x1,96:19934513,12094457
k1,96:20196420,12094457:261907
x1,96:21200694,12094457
x1,96:22789287,12094457
k1,96:23051195,12094457:261908
x1,96:24842687,12094457
k1,96:25104594,12094457:261907
x1,96:27899574,12094457
k1,96:28161481,12094457:261907
x1,96:29690305,12094457
k1,96:29952213,12094457:261908
x1,96:30913233,12094457
k1,96:31175140,12094457:261907
x1,96:33097966,12094457
k1,96:33359874,12094457:261908
x1,96:34146306,12094457
k1,96:34408213,12094457:261907
x1,96:35369233,12094457
k1,96:35369233,12094457:0
)
(1,97:3789043,13377330:31580190,531627,170262
x1,97:4968691,13377330
k1,96:5165393,13377330:196702
$1,96:5165393,13377330
x1,96:5677360,13377330
$1,96:5725332,13377330
x1,96:5921940,13377330
k1,96:6206122,13377330:284182
x1,96:6948514,13377330
x1,96:7242640,13377330
k1,96:7439342,13377330:196702
x1,96:10103774,13377330
k1,96:10300475,13377330:196701
x1,96:11261495,13377330
k1,96:11458197,13377330:196702
x1,96:12157335,13377330
x1,96:12443596,13377330
x1,96:13611447,13377330
k1,96:13808148,13377330:196701
x1,96:14463246,13377330
h1,96:14463246,13377330:0,0,0
x1,96:14921736,13377330
k1,96:15118461,13377330:196725
x1,96:16472697,13377330
k1,96:16669398,13377330:196701
x1,96:17237202,13377330
x1,96:17562785,13377330
k1,96:17759487,13377330:196702
x1,96:19113723,13377330
x1,96:19487278,13377330
k1,96:19683979,13377330:196701
x1,96:20644999,13377330
k1,96:20841701,13377330:196702
x1,96:21190877,13377330
x1,96:22707904,13377330
x1,96:23037419,13377330
k1,96:23234120,13377330:196701
x1,96:23889218,13377330
k1,96:24085920,13377330:196702
x1,96:25046940,13377330
k1,96:25243641,13377330:196701
x1,96:28869093,13377330
k1,96:29065795,13377330:196702
x1,96:29327677,13377330
x1,96:29951317,13377330
k1,96:30148018,13377330:196701
x1,96:30497194,13377330
x1,96:33019281,13377330
k1,96:33215983,13377330:196702
x1,96:33915121,13377330
x1,96:34201382,13377330
x1,96:35369233,13377330
k1,96:35369233,13377330:0
)
(1,97:3789043,14660203:31580190,531627,170262
x1,97:4444141,14660203
h1,96:4444141,14660203:0,0,0
x1,96:4706023,14660203
k1,96:4944080,14660203:238057
x1,96:6167768,14660203
k1,96:6405825,14660203:238057
x1,96:6755001,14660203
k1,96:6993059,14660203:238058
$1,96:6993059,14660203
x1,96:7832182,14660203
$1,96:7844764,14660203
x1,96:8106646,14660203
x1,96:9110920,14660203
x1,96:10699513,14660203
k1,96:10937570,14660203:238057
x1,96:11549414,14660203
x1,96:14379783,14660203
k1,96:14617840,14660203:238057
x1,96:15316978,14660203
x1,96:15603239,14660203
x1,96:16771090,14660203
k1,96:17009147,14660203:238057
x1,96:18144755,14660203
k1,96:18382812,14660203:238057
x1,96:19737048,14660203
k1,96:19975106,14660203:238058
x1,96:21023420,14660203
k1,96:21261477,14660203:238057
x1,96:22222497,14660203
k1,96:22460554,14660203:238057
x1,96:22809730,14660203
x1,96:23179353,14660203
x1,96:25510338,14660203
k1,96:25748395,14660203:238057
x1,96:28107691,14660203
k1,96:28345748,14660203:238057
x1,96:29000846,14660203
k1,96:29238903,14660203:238057
x1,96:30199923,14660203
k1,96:30437981,14660203:238058
x1,96:32621903,14660203
k1,96:32859960,14660203:238057
x1,96:34519332,14660203
k1,96:34757389,14660203:238057
x1,96:35369233,14660203
k1,96:35369233,14660203:0
)
(1,97:3789043,15943076:31580190,531627,170262
x1,97:4444141,15943076
x1,96:6398424,15943076
k1,96:6612302,15943076:213878
x1,96:7573322,15943076
k1,96:7787201,15943076:213879
x1,96:8791475,15943076
x1,96:10380068,15943076
k1,96:10593946,15943076:213878
x1,96:12385438,15943076
k1,96:12599317,15943076:213879
x1,96:16050181,15943076
k1,96:16264059,15943076:213878
x1,96:17792883,15943076
k1,96:18006761,15943076:213878
x1,96:19054289,15943076
x1,96:19435708,15943076
k1,96:19649587,15943076:213879
x1,96:21266491,15943076
k1,96:21480369,15943076:213878
x1,96:22266801,15943076
k1,96:22480680,15943076:213879
x1,96:23660328,15943076
k1,96:23874206,15943076:213878
$1,96:23874206,15943076
x1,96:24386173,15943076
$1,96:24434145,15943076
x1,96:24630753,15943076
k1,96:24966466,15943076:335713
x1,96:26189368,15943076
k1,96:26403246,15943076:213878
x1,96:26665128,15943076
x1,96:27857358,15943076
x1,96:29402697,15943076
k1,96:29616576,15943076:213879
x1,96:32193714,15943076
k1,96:32407592,15943076:213878
x1,96:32932142,15943076
k1,96:33146021,15943076:213879
x1,96:34107041,15943076
k1,96:34320919,15943076:213878
x1,96:35369233,15943076
k1,96:35369233,15943076:0
)
(1,97:3789043,17225949:31580190,531627,170262
x1,97:5361907,17225949
k1,96:5573100,17225949:211193
x1,96:7517160,17225949
k1,96:7732000,17225949:214840
x1,96:9260824,17225949
x1,96:9642243,17225949
k1,96:9853437,17225949:211194
x1,96:10858497,17225949
x1,96:11486070,17225949
k1,96:11697263,17225949:211193
x1,96:12046439,17225949
x1,96:14029034,17225949
k1,96:14240228,17225949:211194
x1,96:17517290,17225949
k1,96:17728483,17225949:211193
x1,96:18383581,17225949
k1,96:18594775,17225949:211194
x1,96:18943951,17225949
x1,96:19834192,17225949
x1,96:21481767,17225949
k1,96:21692960,17225949:211193
x1,96:22348058,17225949
k1,96:22559252,17225949:211194
x1,96:23563526,17225949
x1,96:25152119,17225949
k1,96:25363312,17225949:211193
x1,96:27154804,17225949
k1,96:27365998,17225949:211194
x1,96:30160978,17225949
k1,96:30372171,17225949:211193
x1,96:31900995,17225949
k1,96:32112189,17225949:211194
x1,96:33159717,17225949
x1,96:33541136,17225949
k1,96:33752329,17225949:211193
x1,96:35369233,17225949
k1,96:35369233,17225949:0
)
(1,97:3789043,18508822:31580190,531627,14549
x1,97:4575475,18508822
g1,96:4772083,18508822
x1,96:5733103,18508822
g1,96:5929711,18508822
x1,96:7109359,18508822
g1,96:7305967,18508822
$1,96:7305967,18508822
x1,96:7817934,18508822
$1,96:7865906,18508822
x1,96:8062514,18508822
k1,97:35369234,18508822:27306720
g1,97:35369234,18508822
)
(1,100:3789043,20643663:31580190,541458,243898
(1,99:3789043,20643663:4024627,541458,10617
g1,99:3789043,20643663
g1,99:3789043,20643663
g1,99:3404023,20643663
(1,99:3404023,20643663:4024627,541458,10617
g1,99:3789043,20643663
x1,99:5842417,20643663
x1,99:6838826,20643663
g1,99:7035434,20643663
x1,99:7428650,20643663
)
g1,99:7813670,20643663
)
x1,99:10434848,20643663
k1,99:10679005,20643663:244157
x1,99:10897633,20643663
x1,99:11894828,20643663
k1,99:12138985,20643663:244157
x1,99:12357613,20643663
x1,99:13092140,20643663
k1,99:13336297,20643663:244157
x1,99:16613359,20643663
k1,99:16857516,20643663:244157
$1,99:16857516,20643663
x1,99:17475651,20643663
(1,99:17475651,20774237:785957,408026,113324
x1,99:17696533,20774237
x1,99:18211539,20774237
)
$1,99:18261608,20643663
k1,99:18505765,20643663:244157
x1,99:19685413,20643663
k1,99:19929570,20643663:244157
$1,99:19929570,20643663
x1,99:20547705,20643663
(1,99:20547705,20774237:785957,408026,113324
x1,99:20768587,20774237
x1,99:21283593,20774237
)
$1,99:21333662,20643663
k1,99:21577819,20643663:244157
x1,99:23587939,20643663
x1,99:23764886,20643663
k1,99:24191434,20643663:426548
x1,99:25764298,20643663
k1,99:26008455,20643663:244157
x1,99:26663553,20643663
x1,99:26953746,20643663
x1,99:27164509,20643663
x1,99:28069692,20643663
k1,99:28313849,20643663:244157
x1,99:28968947,20643663
h1,99:28968947,20643663:0,0,0
x1,99:29230829,20643663
k1,99:29474986,20643663:244157
x1,99:30567340,20643663
k1,99:30811497,20643663:244157
x1,99:31204713,20643663
k1,99:31448870,20643663:244157
x1,99:32890400,20643663
x1,99:34638638,20643663
x1,99:35369233,20643663
k1,99:35369233,20643663:0
)
(1,100:3789043,21926536:31580190,534774,162398
x1,100:4750063,21926536
x1,99:5385500,21926536
x1,99:6958364,21926536
k1,99:7133307,21926536:174943
x1,99:9755271,21926536
k1,99:9930215,21926536:174944
x1,99:11547119,21926536
k1,99:11722062,21926536:174943
x1,99:12508494,21926536
k1,99:12683438,21926536:174944
x1,99:12902066,21926536
x1,99:13636593,21926536
k1,99:13811536,21926536:174943
x1,99:14991184,21926536
k1,99:15166128,21926536:174944
$1,99:15166128,21926536
x1,99:15678095,21926536
$1,99:15726067,21926536
k1,99:15901010,21926536:174943
x1,99:17561168,21926536
k1,99:17736112,21926536:174944
$1,99:17736112,21926536
x1,99:18068773,21926536
k1,99:18335195,21926536:218450
x1,99:18800762,21926536
k1,99:19019212,21926536:218450
x1,99:19412428,21926536
$1,99:19412428,21926536
x1,99:19609036,21926536
k1,99:19885716,21926536:276680
x1,99:20366226,21926536
x1,99:21026042,21926536
x1,99:21252534,21926536
x1,99:22292983,21926536
x1,99:23571721,21926536
x1,99:24093912,21926536
k1,99:24273189,21926536:179277
x1,99:24491817,21926536
x1,99:25532266,21926536
x1,99:25857849,21926536
k1,99:26032792,21926536:174943
x1,99:27255694,21926536
x1,99:27466457,21926536
k1,99:27641401,21926536:174944
$1,99:27641401,21926536
x1,99:28034617,21926536
k1,99:28253067,21926536:218450
x1,99:28787054,21926536
k1,99:29005504,21926536:218450
x1,99:29414449,21926536
k1,99:29636830,21926536:218450
x1,99:30704804,21926536
k1,99:30923254,21926536:218450
x1,99:31316470,21926536
$1,99:31316470,21926536
k1,99:31491413,21926536:174943
x1,99:32539727,21926536
x1,99:32909350,21926536
k1,99:33084294,21926536:174944
x1,99:33302922,21926536
x1,99:34300117,21926536
k1,99:34475060,21926536:174943
x1,99:34693688,21926536
x1,99:35369233,21926536
k1,99:35369233,21926536:0
)
(1,100:3789043,23209409:31580190,534774,162398
x1,100:4924651,23209409
k1,99:5121497,23209409:196846
$1,99:5121497,23209409
x1,99:5514713,23209409
k1,99:5733493,23209409:218780
x1,99:6267480,23209409
k1,99:6486261,23209409:218781
x1,99:6818922,23209409
k1,99:7085674,23209409:218780
x1,99:7619661,23209409
k1,99:7838441,23209409:218780
x1,99:8247386,23209409
$1,99:8251317,23209409
x1,99:8447925,23209409
k1,99:8644831,23209409:196906
x1,99:8863459,23209409
x1,99:9903908,23209409
x1,99:10229491,23209409
k1,99:10426336,23209409:196845
x1,99:10950886,23209409
k1,99:11147732,23209409:196846
x1,99:11540948,23209409
k1,99:11737794,23209409:196846
x1,99:11956422,23209409
x1,99:14208763,23209409
k1,99:14405609,23209409:196846
x1,99:15017453,23209409
k1,99:15214299,23209409:196846
x1,99:17835477,23209409
k1,99:18032323,23209409:196846
x1,99:19867855,23209409
k1,99:20064700,23209409:196845
x1,99:21550270,23209409
x1,99:21919893,23209409
k1,99:22116739,23209409:196846
x1,99:23646349,23209409
x1,99:24587708,23209409
x1,99:25231009,23209409
k1,99:25427855,23209409:196846
x1,99:25952405,23209409
x1,99:26893764,23209409
k1,99:27090610,23209409:196846
x1,99:28182178,23209409
x1,99:28551801,23209409
k1,99:28748647,23209409:196846
x1,99:30365551,23209409
k1,99:30562397,23209409:196846
x1,99:31348829,23209409
k1,99:31545674,23209409:196845
$1,99:31545674,23209409
x1,99:32057641,23209409
$1,99:32105613,23209409
x1,99:32302221,23209409
k1,99:32586837,23209409:284616
x1,99:33067347,23209409
x1,99:35192286,23209409
x1,99:35369233,23209409
k1,99:35369233,23209409:0
)
(1,100:3789043,24492282:31580190,534774,12976
x1,100:4313593,24492282
x1,99:4639176,24492282
g1,99:4835784,24492282
x1,99:5971392,24492282
x1,99:6558857,24492282
k1,100:35369233,24492282:28810376
g1,100:35369233,24492282
)
(1,103:3789043,26627123:31580190,531627,170262
x1,103:4531435,26627123
x1,101:4825561,26627123
k1,101:5035964,26627123:210403
x1,101:6084278,26627123
x1,101:6449969,26627123
x1,101:6771620,26627123
k1,101:6982022,26627123:210402
x1,101:8118416,26627123
k1,101:8328819,26627123:210403
x1,101:10905957,26627123
k1,101:11116360,26627123:210403
x1,101:11728204,26627123
k1,101:11938607,26627123:210403
x1,101:14166569,26627123
k1,101:14376971,26627123:210402
$1,101:14376971,26627123
x1,101:14770187,26627123
$1,101:14770187,26627123
x1,101:14966795,26627123
k1,101:15292082,26627123:325287
x1,101:16690358,26627123
k1,102:16900760,26627123:210402
x1,102:18647426,26627123
k1,102:18857829,26627123:210403
x1,102:19382379,26627123
k1,102:19592782,26627123:210403
x1,102:20247880,26627123
x1,102:20629299,26627123
x1,102:22666158,26627123
k1,102:22876561,26627123:210403
x1,102:23488405,26627123
k1,102:23698807,26627123:210402
x1,102:24835201,26627123
k1,102:25045604,26627123:210403
x1,102:26704976,26627123
x1,102:26862262,26627123
k1,102:27187548,26627123:325286
x1,102:27842646,26627123
k1,102:28053049,26627123:210403
x1,102:30281011,26627123
k1,102:30491414,26627123:210403
$1,102:30491414,26627123
x1,102:30884630,26627123
$1,102:30884630,26627123
x1,102:31081238,26627123
k1,102:31295089,26627123:213851
x1,102:31862893,26627123
x1,102:32188476,26627123
k1,102:32398879,26627123:210403
x1,102:35369233,26627123
k1,102:35369233,26627123:0
)
(1,103:3789043,27909996:31580190,531627,170262
x1,103:4138219,27909996
k1,102:4351926,27909996:213707
x1,102:6711222,27909996
k1,102:6924929,27909996:213707
x1,102:7580027,27909996
k1,102:7793734,27909996:213707
x1,102:8142910,27909996
x1,102:8512533,27909996
x1,102:10843518,27909996
k1,102:11057225,27909996:213707
x1,102:13416521,27909996
k1,102:13630228,27909996:213707
x1,102:14285326,27909996
k1,102:14499033,27909996:213707
x1,102:15460053,27909996
k1,102:15673760,27909996:213707
x1,102:17857682,27909996
k1,102:18071389,27909996:213707
x1,102:19730761,27909996
x1,102:19895911,27909996
k1,102:20113892,27909996:217981
x1,102:21642716,27909996
x1,102:22024135,27909996
k1,102:22237842,27909996:213707
x1,102:22805646,27909996
x1,102:23131229,27909996
k1,102:23344936,27909996:213707
x1,102:24393250,27909996
k1,102:24606957,27909996:213707
x1,102:25218801,27909996
k1,102:25432508,27909996:213707
x1,102:26480822,27909996
x1,102:26846513,27909996
x1,102:27168164,27909996
k1,102:27381871,27909996:213707
x1,102:28342891,27909996
k1,102:28556598,27909996:213707
x1,102:31133736,27909996
k1,102:31347443,27909996:213707
$1,102:31347443,27909996
x1,102:31740659,27909996
$1,102:31740659,27909996
x1,102:31937267,27909996
k1,102:32272466,27909996:335199
x1,102:32927564,27909996
k1,102:33141271,27909996:213707
x1,102:35369233,27909996
k1,102:35369233,27909996:0
)
(1,103:3789043,29192869:31580190,531627,170262
x1,103:4182259,29192869
$1,102:4182259,29192869
x1,102:4378867,29192869
g1,102:4575475,29192869
x1,102:5536495,29192869
g1,102:5733103,29192869
x1,102:7305967,29192869
g1,102:7502575,29192869
x1,102:9250027,29192869
g1,102:9446635,29192869
x1,102:10101733,29192869
g1,102:10298341,29192869
x1,102:11434735,29192869
g1,102:11631343,29192869
x1,102:13378009,29192869
g1,102:13574617,29192869
x1,102:14099167,29192869
g1,102:14295775,29192869
x1,102:15344089,29192869
x1,102:15709780,29192869
x1,102:16621255,29192869
k1,103:35369233,29192869:18747978
g1,103:35369233,29192869
)
(1,104:3789043,32377926:31580190,779700,231588
(1,104:3789043,32377926:1698693,779700,0
g1,104:3789043,32377926
x1,104:4355274,32377926
g1,104:5487736,32377926
)
x1,104:6305373,32377926
x1,104:6775344,32377926
x1,104:10384499,32377926
g1,104:10667614,32377926
x1,104:12239471,32377926
x1,104:14430783,32377926
g1,104:14713898,32377926
x1,104:15657239,32377926
g1,104:15940354,32377926
x1,104:19778265,32377926
x1,104:20847309,32377926
x1,104:22465595,32377926
k1,104:35369233,32377926:12903638
g1,104:35369233,32377926
)
(1,106:3789043,34474756:31580190,531627,170262
x1,106:5099239,34474756
k1,105:5249410,34474756:150171
x1,105:5904508,34474756
k1,105:6054679,34474756:150171
x1,105:7015699,34474756
k1,105:7165870,34474756:150171
x1,105:9831088,34474756
k1,105:9981259,34474756:150171
x1,105:11422789,34474756
k1,105:11572960,34474756:150171
x1,105:12184804,34474756
k1,105:12334975,34474756:150171
x1,105:13558663,34474756
k1,105:13708834,34474756:150171
x1,105:14669854,34474756
k1,105:14820025,34474756:150171
x1,105:15824299,34474756
x1,105:17412892,34474756
k1,105:17563063,34474756:150171
x1,105:19354555,34474756
k1,105:19504726,34474756:150171
x1,105:22955590,34474756
k1,105:23105761,34474756:150171
x1,105:24634585,34474756
k1,105:24784756,34474756:150171
x1,105:25133932,34474756
k1,105:25284103,34474756:150171
x1,105:26725633,34474756
x1,105:29172223,34474756
k1,105:29322394,34474756:150171
x1,105:32685178,34474756
k1,105:32835349,34474756:150171
x1,105:35369233,34474756
k1,105:35369233,34474756:0
)
(1,106:3789043,35757629:31580190,531627,170262
x1,106:5405947,35757629
k1,105:5626752,35757629:220805
x1,105:6281850,35757629
k1,105:6502655,35757629:220805
x1,105:7463675,35757629
k1,105:7684480,35757629:220805
x1,105:8296324,35757629
x1,105:11126693,35757629
k1,105:11347498,35757629:220805
x1,105:12046636,35757629
x1,105:12332897,35757629
x1,105:13500748,35757629
k1,105:13721553,35757629:220805
x1,105:14376651,35757629
h1,105:14376651,35757629:0,0,0
x1,105:14638533,35757629
k1,105:14859338,35757629:220805
x1,105:15383888,35757629
k1,105:15604693,35757629:220805
x1,105:17308891,35757629
k1,105:17529696,35757629:220805
x1,105:17878872,35757629
x1,105:18248495,35757629
x1,105:20579480,35757629
k1,105:20800285,35757629:220805
x1,105:22416403,35757629
x1,105:22825348,35757629
x1,105:22962973,35757629
k1,105:23319466,35757629:356493
x1,105:23974564,35757629
k1,105:24195370,35757629:220806
x1,105:25331764,35757629
k1,105:25552569,35757629:220805
x1,105:27977139,35757629
k1,105:28203993,35757629:226854
x1,105:28771797,35757629
x1,105:29097380,35757629
k1,105:29318185,35757629:220805
x1,105:30497833,35757629
k1,105:30718638,35757629:220805
x1,105:31330482,35757629
k1,105:31551287,35757629:220805
x1,105:33210659,35757629
x1,105:34187408,35757629
k1,105:34408213,35757629:220805
x1,105:35369233,35757629
k1,105:35369233,35757629:0
)
(1,106:3789043,37040502:31580190,531627,170262
x1,106:4793317,37040502
x1,105:6401570,37040502
k1,105:6615417,37040502:213847
x1,105:7489143,37040502
x1,105:8112783,37040502
x1,105:10313220,37040502
k1,105:10527067,37040502:213847
x1,105:11182165,37040502
k1,105:11396012,37040502:213847
x1,105:12532406,37040502
k1,105:12746253,37040502:213847
x1,105:15302157,37040502
k1,105:15520313,37040502:218156
x1,105:15782195,37040502
x1,105:16405835,37040502
k1,105:16619682,37040502:213847
x1,105:18235800,37040502
k1,105:18449647,37040502:213847
x1,105:20197099,37040502
k1,105:20410946,37040502:213847
x1,105:21546554,37040502
k1,105:21760401,37040502:213847
x1,105:23463813,37040502
k1,105:23677660,37040502:213847
x1,105:24332758,37040502
k1,105:24546604,37040502:213846
x1,105:24895780,37040502
x1,105:25265403,37040502
x1,105:27596388,37040502
k1,105:27810235,37040502:213847
x1,105:30169531,37040502
k1,105:30383378,37040502:213847
x1,105:31518986,37040502
k1,105:31732833,37040502:213847
x1,105:32824401,37040502
k1,105:33038248,37040502:213847
x1,105:33387424,37040502
x1,105:35369233,37040502
k1,105:35369233,37040502:0
)
(1,106:3789043,38323375:31580190,531627,140771
x1,106:4400887,38323375
g1,105:4597495,38323375
x1,105:7151827,38323375
g1,105:7348435,38323375
x1,105:7916239,38323375
g1,105:8112847,38323375
x1,105:9073867,38323375
g1,105:9270475,38323375
x1,105:11301829,38323375
g1,105:11498437,38323375
x1,105:13595065,38323375
g1,105:13791673,38323375
x1,105:13988281,38323375
g1,105:14184889,38323375
x1,105:16303537,38323375
g1,105:16500145,38323375
x1,105:18531499,38323375
g1,105:18728107,38323375
x1,105:20715421,38323375
g1,105:20912029,38323375
x1,105:21479833,38323375
g1,105:21676441,38323375
x1,105:22637461,38323375
g1,105:22834069,38323375
x1,105:24865423,38323375
k1,106:35369233,38323375:10503810
g1,106:35369233,38323375
)
(1,109:3789043,40458216:31580190,541458,162398
(1,107:3789043,40458216:4024627,541458,10617
g1,107:3789043,40458216
g1,107:3789043,40458216
g1,107:3404023,40458216
(1,107:3404023,40458216:4024627,541458,10617
g1,107:3789043,40458216
x1,107:5842417,40458216
x1,107:6838826,40458216
g1,107:7035434,40458216
x1,107:7428650,40458216
)
g1,107:7813670,40458216
)
x1,107:10697516,40458216
g1,108:10894124,40458216
x1,108:11112752,40458216
x1,108:11847279,40458216
g1,108:12043887,40458216
x1,108:12655731,40458216
x1,108:13729997,40458216
x1,108:15497896,40458216
g1,108:15694504,40458216
x1,108:16349602,40458216
x1,108:16639795,40458216
x1,108:16850558,40458216
x1,108:17755741,40458216
k1,109:35369233,40458216:17613492
g1,109:35369233,40458216
)
(1,111:12963524,42802777:22405709,714079,154533
(1,111:12963524,42802777:13231229,714079,154533
h1,111:12963524,42802777:0,0,0
[1,111:12963524,42802777:387316,487194,7863
(1,111:13058485,42802777:0,487194,0
x1,111:13320367,42802777
)
(1,111:12963524,42802777:387316,340524,7863
x1,111:13336292,42802777
)
]
x1,111:13652043,42802777
x1,111:13922575,42802777
x1,111:14222205,42802777
g1,111:14464247,42802777
x1,111:14929814,42802777
g1,111:15148264,42802777
x1,111:15480925,42802777
x1,111:15997610,42802777
(1,111:15997610,42920741:321126,389283,0
x1,111:16285968,42920741
)
x1,111:16619939,42802777
x1,111:16890471,42802777
x1,111:17109099,42802777
g1,111:17248819,42802777
x1,111:17621587,42802777
x1,111:17913745,42802777
g1,111:18112097,42802777
x1,111:18555644,42802777
g1,111:18730404,42802777
x1,111:19063065,42802777
(1,111:19111037,42477981:321126,389283,0
x1,111:19399395,42477981
)
x1,111:19900876,42802777
(1,111:19900876,42920741:321126,389283,0
x1,111:20189234,42920741
)
x1,111:20523205,42802777
x1,111:20793737,42802777
x1,111:21012365,42802777
g1,111:21152085,42802777
x1,111:21524853,42802777
x1,111:21817011,42802777
g1,111:22015363,42802777
x1,111:22458910,42802777
g1,111:22633670,42802777
x1,111:22966331,42802777
(1,111:23014303,42477981:321126,389283,8074
x1,111:23302661,42477981
)
x1,111:23846609,42802777
x1,111:24160394,42802777
x1,111:24430926,42802777
x1,111:24649554,42802777
g1,111:24789274,42802777
x1,111:25162042,42802777
x1,111:25373198,42802777
g1,111:25512918,42802777
x1,111:25845579,42802777
x1,111:26171161,42802777
)
(1,111:34452253,42802777:916980,531627,140771
(1,111:34452253,42802777:916980,531627,140771
x1,111:35107351,42802777
x1,111:35369233,42802777
)
)
)
(1,113:3789043,45147338:31580190,556400,162398
x1,113:5361907,45147338
x1,112:5687490,45147338
k1,112:5891801,45147338:204311
$1,112:5891801,45147338
x1,112:6360514,45147338
(1,112:6360514,45265302:321126,389283,0
x1,112:6648872,45265302
)
x1,112:6878248,45147338
k1,112:7017968,45147338:131070
x1,112:7486681,45147338
(1,112:7486681,45265302:321126,389283,0
x1,112:7775039,45265302
)
k1,112:8036956,45147338:229149
x1,112:8255584,45147338
k1,112:8484733,45147338:229149
x1,112:9052537,45147338
k1,112:9231576,45147338:179039
x1,112:9731746,45147338
k1,112:9910786,45147338:179040
x1,112:10451065,45147338
k1,112:10725826,45147338:229149
x1,112:11531132,45147338
k1,112:11760280,45147338:229148
x1,112:12328084,45147338
(1,112:12328084,44861864:331507,249718,5766
x1,112:12626823,44861864
)
$1,112:12659591,45147338
x1,112:12856199,45147338
k1,112:13062436,45147338:206237
x1,112:14242084,45147338
k1,112:14446395,45147338:204311
$1,112:14446395,45147338
x1,112:14957575,45147338
k1,112:15199306,45147338:229149
x1,112:15417934,45147338
k1,112:15647083,45147338:229149
x1,112:16214887,45147338
k1,112:16393926,45147338:179039
x1,112:16894096,45147338
k1,112:17073136,45147338:179040
x1,112:17613415,45147338
k1,112:17838066,45147338:179039
x1,112:18338236,45147338
k1,112:18517276,45147338:179040
x1,112:18818479,45147338
x1,112:19682767,45147338
x1,112:19927347,45147338
k1,112:20067067,45147338:131070
x1,112:20399728,45147338
x1,112:20725310,45147338
k1,112:20978051,45147338:229149
x1,112:21783357,45147338
k1,112:22012506,45147338:229149
x1,112:22580310,45147338
(1,112:22580310,44861864:331507,249718,5766
x1,112:22879049,44861864
)
$1,112:22911817,45147338
k1,112:23116128,45147338:204311
x1,112:23815266,45147338
x1,112:24140849,45147338
k1,112:24345160,45147338:204311
x1,112:27796810,45147338
k1,112:28001121,45147338:204311
x1,112:31081575,45147338
k1,112:31287812,45147338:206237
x1,112:31725068,45147338
x1,112:31931900,45147338
x1,112:34553078,45147338
k1,112:34757389,45147338:204311
x1,112:35369233,45147338
k1,112:35369233,45147338:0
)
(1,113:3789043,46430211:31580190,535192,162398
x1,113:4007671,46430211
x1,112:4742198,46430211
k1,112:4973138,46430211:230940
x1,112:5322314,46430211
x1,112:7574655,46430211
k1,112:7805596,46430211:230941
$1,112:7805596,46430211
x1,112:8044671,46430211
$1,112:8066691,46430211
x1,112:8263299,46430211
k1,112:8502822,46430211:239523
x1,112:9682470,46430211
k1,112:9913411,46430211:230941
$1,112:9913411,46430211
x1,112:10453690,46430211
k1,112:10765436,46430211:266134
x1,112:11289200,46430211
k1,112:11578926,46430211:266134
x1,112:12146730,46430211
(1,112:12146730,46144737:331507,249718,5766
x1,112:12445469,46144737
)
$1,112:12478237,46430211
k1,112:12709177,46430211:230940
x1,112:13233727,46430211
k1,112:13464668,46430211:230941
x1,112:14251100,46430211
k1,112:14482040,46430211:230940
x1,112:16010864,46430211
k1,112:16241805,46430211:230941
x1,112:17989257,46430211
x1,112:18196088,46430211
k1,112:18427028,46430211:230940
x1,112:19606676,46430211
k1,112:19837616,46430211:230940
$1,112:19837616,46430211
x1,112:20230832,46430211
k1,112:20496966,46430211:266134
x1,112:21030953,46430211
k1,112:21297087,46430211:266134
x1,112:21629748,46430211
k1,112:21943854,46430211:266134
x1,112:23011828,46430211
k1,112:23277962,46430211:266134
x1,112:23671178,46430211
$1,112:23671178,46430211
x1,112:23867786,46430211
k1,112:24254686,46430211:386900
x1,112:24735196,46430211
x1,112:25395012,46430211
x1,112:25621504,46430211
x1,112:26661953,46430211
x1,112:27940691,46430211
x1,112:28462882,46430211
k1,112:28702405,46430211:239523
x1,112:31017661,46430211
k1,112:31248602,46430211:230941
x1,112:31467230,46430211
x1,112:32201757,46430211
k1,112:32432697,46430211:230940
x1,112:32651325,46430211
x1,112:33851420,46430211
x1,112:35369233,46430211
k1,112:35369233,46430211:0
)
(1,113:3789043,47713084:31580190,534774,7470
x1,113:7066105,47713084
g1,112:7262713,47713084
x1,112:8660989,47713084
k1,113:35369233,47713084:26708244
g1,113:35369233,47713084
)
(1,115:5714143,49651317:29655090,707500,281988
(1,114:5714143,49651317:0,534774,7470
g1,114:5714143,49651317
g1,114:5714143,49651317
g1,114:5329123,49651317
(1,114:5329123,49651317:0,534774,7470
g1,114:5329123,49651317
(1,114:5329123,49651317:0,534774,7470
k1,114:4739299,49651317:-589824
x1,114:5329123,49651317
)
)
g1,114:5714143,49651317
)
$1,114:5714143,49651317
x1,114:6182856,49651317
(1,114:6182856,49769281:321126,389283,0
x1,114:6471214,49769281
)
x1,114:6805185,49651317
x1,114:7075717,49651317
x1,114:7294345,49651317
k1,114:7434065,49651317:131070
x1,114:7934235,49651317
k1,114:8294995,49651317:337168
x1,114:8732251,49651317
k1,114:9085148,49651317:337168
x1,114:9597115,49651317
(1,114:9645087,49365843:321126,389283,0
x1,114:9933445,49365843
)
x1,114:10267416,49651317
x1,114:10839152,49651317
x1,114:11162374,49651317
$1,114:11185966,49651317
k1,114:11468050,49651317:282084
x1,114:11686678,49651317
x1,114:12362223,49651317
k1,114:12644308,49651317:282085
x1,114:13474780,49651317
k1,114:13756865,49651317:282085
$1,114:13756865,49651317
x1,114:13995940,49651317
k1,114:14355128,49651317:337168
x1,114:14792384,49651317
k1,114:15145280,49651317:337167
x1,114:15713084,49651317
$1,114:15713084,49651317
x1,114:15909692,49651317
k1,114:16213146,49651317:303454
$1,114:16213146,49651317
x1,114:16681859,49651317
(1,114:16681859,49769281:321126,389283,0
x1,114:16970217,49769281
)
x1,114:17304188,49651317
x1,114:17574720,49651317
x1,114:17793348,49651317
k1,114:17933068,49651317:131070
x1,114:18305836,49651317
x1,114:18597994,49651317
$1,114:18621586,49651317
x1,114:18818194,49651317
k1,114:19121648,49651317:303454
$1,114:19121648,49651317
x1,114:19632828,49651317
x1,114:19946613,49651317
x1,114:20217145,49651317
x1,114:20435773,49651317
k1,114:20575493,49651317:131070
x1,114:20948261,49651317
x1,114:21159417,49651317
k1,114:21299137,49651317:131070
x1,114:21631798,49651317
x1,114:21957380,49651317
$1,114:21980972,49651317
k1,114:22263057,49651317:282085
x1,114:23442705,49651317
k1,114:23724790,49651317:282085
$1,114:23724790,49651317
(1,114:23724790,49651317:778119,707500,281988
(1,114:23724790,49651317:778119,707500,281988
h1,114:23724790,49651317:78643,0,0
[1,114:23803433,49651317:620833,707500,281988
(1,114:23803433,49341463:620833,397646,10669
k1,114:23945449,49341463:142016
x1,114:24229770,49341463
k1,114:24424266,49341463:142015
)
(1,114:23803433,49922636:620833,397646,10669
x1,114:24087754,49922636
x1,114:24413598,49922636
)
]
h1,114:24424266,49651317:78643,0,0
)
)
x1,114:24971622,49651317
(1,114:24971622,49769281:321126,389283,0
x1,114:25259980,49769281
)
x1,114:25593951,49651317
x1,114:25864483,49651317
x1,114:26083111,49651317
k1,114:26222831,49651317:131070
x1,114:26595599,49651317
x1,114:26887757,49651317
$1,114:26911349,49651317
k1,114:27193434,49651317:282085
x1,114:27892572,49651317
x1,114:28218155,49651317
k1,114:28500240,49651317:282085
x1,114:30640908,49651317
k1,114:30922992,49651317:282084
x1,114:32627190,49651317
x1,114:33739991,49651317
k1,114:34022076,49651317:282085
x1,114:34983882,49651317
x1,114:35369233,49651317
k1,114:35369233,49651317:0
)
(1,115:5714143,50934190:29655090,556400,162398
x1,115:6020065,50934190
x1,114:7961766,50934190
g1,114:8158374,50934190
x1,114:8377002,50934190
x1,114:8762353,50934190
g1,114:8958961,50934190
$1,114:8958961,50934190
x1,114:9331729,50934190
$1,114:9346277,50934190
x1,114:9542885,50934190
g1,114:9739493,50934190
x1,114:10919141,50934190
g1,114:11115749,50934190
$1,114:11115749,50934190
x1,114:11626929,50934190
x1,114:11940714,50934190
x1,114:12211246,50934190
x1,114:12429874,50934190
g1,114:12569594,50934190
x1,114:12942362,50934190
x1,114:13153518,50934190
g1,114:13293238,50934190
x1,114:13625899,50934190
x1,114:13951481,50934190
$1,114:13975073,50934190
g1,114:14171681,50934190
x1,114:14696231,50934190
g1,114:14892839,50934190
x1,114:16552997,50934190
g1,114:16749605,50934190
x1,114:17361449,50934190
x1,114:18435715,50934190
x1,114:20946006,50934190
g1,114:21142614,50934190
x1,114:22104420,50934190
x1,114:22489771,50934190
g1,114:22686379,50934190
x1,114:22992301,50934190
x1,114:24934002,50934190
g1,114:25130610,50934190
x1,114:25349238,50934190
x1,114:25734589,50934190
g1,114:25931197,50934190
$1,114:25931197,50934190
x1,114:26263858,50934190
$1,114:26311830,50934190
x1,114:26508438,50934190
k1,115:35369233,50934190:8860795
g1,115:35369233,50934190
)
]
(1,116:3789043,53558027:31580190,531627,0
(1,116:3789043,53558027:31580190,531627,0
k1,116:19382530,53558027:15593487
x1,116:19775746,53558027
k1,116:35369233,53558027:15593487
)
)
]
]
!35093
}2
!10
{3
[1,150:4736286,53558027:30632947,48821741,9830
(1,150:4736286,4736286:0,0,0
[1,150:0,4736286:0,0,0
(1,150:0,0:0,0,0
g1,150:0,0
)
]
)
[1,150:3789043,53558027:31580190,52193816,9830
[1,150:3789043,2150643:31580190,786432,0
(1,150:3789043,2150643:31580190,0,0
h1,150:3789043,2150643:31580190,0,0
)
]
[1,150:3789043,51591947:31580190,47802904,0
(1,116:5714143,4575475:29655090,535192,162398
(1,115:5714143,4575475:0,534774,7470
g1,115:5714143,4575475
g1,115:5714143,4575475
g1,115:5329123,4575475
(1,115:5329123,4575475:0,534774,7470
g1,115:5329123,4575475
(1,115:5329123,4575475:0,534774,7470
k1,115:4739299,4575475:-589824
x1,115:5329123,4575475
)
)
g1,115:5714143,4575475
)
x1,115:6631123,4575475
x1,115:7766731,4575475
g1,115:7963339,4575475
$1,115:7963339,4575475
x1,115:8432052,4575475
(1,115:8432052,4693439:491833,389283,8074
x1,115:8598146,4693439
x1,115:8891117,4693439
)
g1,115:9142335,4575475
x1,115:9360963,4575475
g1,115:9579413,4575475
x1,115:10119692,4575475
g1,115:10383754,4575475
x1,115:11189060,4575475
g1,115:11407510,4575475
x1,115:11975314,4575475
(1,115:11975314,4290001:331507,249718,5766
x1,115:12274053,4290001
)
$1,115:12306821,4575475
g1,115:12503429,4575475
x1,115:12722057,4575475
x1,115:13397602,4575475
g1,115:13594210,4575475
$1,115:13594210,4575475
x1,115:13820702,4575475
g1,115:14045443,4575475
x1,115:14511010,4575475
g1,115:14729460,4575475
x1,115:15319284,4575475
g1,115:15459004,4575475
x1,115:15852220,4575475
$1,115:15852220,4575475
g1,115:16048828,4575475
x1,115:16791220,4575475
k1,116:35369232,4575475:18578012
g1,116:35369232,4575475
)
(1,116:16175948,7089309:8731480,1224212,702624
x1,116:16644661,7089309
(1,116:16644661,7207273:609484,389283,8074
x1,116:17221377,7207273
)
x1,116:17555348,7089309
x1,116:18212804,7089309
g1,116:18454846,7089309
x1,116:18920413,7089309
g1,116:19138863,7089309
(1,116:19138863,7089309:642514,1063255,539492
(1,116:19138863,7089309:642514,1063255,539492
h1,116:19138863,7089309:78643,0,0
[1,116:19217506,7089309:485228,1063255,539492
(1,116:19217506,6556895:485228,530841,0
k1,116:19263512,6556895:46006
x1,116:19656728,6556895
k1,116:19702734,6556895:46006
)
(1,116:19217506,7628801:485228,513933,0
x1,116:19593420,7628801
)
]
h1,116:19702734,7089309:78643,0,0
)
)
g1,116:19912447,7089309
(1,116:19912447,6019369:448266,0,1735655
x1,116:20360713,6019369
)
[1,116:20360713,7783859:868324,1918762,8074
(1,116:20840436,6241981:388601,376884,0
x1,116:21116106,6241981
)
(1,116:20360713,7783859:321126,389283,8074
x1,116:20649071,7783859
)
]
g1,116:21360107,7089309
x1,116:21828820,7089309
(1,116:21828820,7207273:321126,389283,0
x1,116:22117178,7207273
)
x1,116:22451149,7089309
x1,116:22824704,7089309
x1,116:23025243,7089309
g1,116:23164963,7089309
x1,116:23790962,7089309
g1,116:23945624,7089309
x1,116:24377375,7089309
x1,116:24698239,7089309
x1,116:24898778,7089309
)
(1,117:11482151,10143369:18119074,1224212,702624
x1,117:11950864,10143369
(1,117:11950864,10261333:609484,389283,8074
x1,117:12527580,10261333
)
x1,117:12861551,10143369
x1,117:13519007,10143369
g1,117:13761049,10143369
x1,117:14226616,10143369
g1,117:14445066,10143369
(1,117:14445066,10143369:642514,1063255,539492
(1,117:14445066,10143369:642514,1063255,539492
h1,117:14445066,10143369:78643,0,0
[1,117:14523709,10143369:485228,1063255,539492
(1,117:14523709,9610955:485228,530841,0
k1,117:14569715,9610955:46006
x1,117:14962931,9610955
k1,117:15008937,9610955:46006
)
(1,117:14523709,10682861:485228,513933,0
x1,117:14899623,10682861
)
]
h1,117:15008937,10143369:78643,0,0
)
)
g1,117:15218650,10143369
(1,117:15218650,9073429:448266,0,1735655
x1,117:15666916,9073429
)
[1,117:15666916,10837919:868324,1918762,8074
(1,117:16146639,9296041:388601,376884,0
x1,117:16422309,9296041
)
(1,117:15666916,10837919:321126,389283,8074
x1,117:15955274,10837919
)
]
x1,117:16836443,10143369
x1,117:17511988,10143369
(1,117:17511988,10261333:288253,249718,46714
x1,117:17767473,10261333
)
x1,117:18268954,10143369
(1,117:18268954,10261333:321126,389283,0
x1,117:18557312,10261333
)
x1,117:18891283,10143369
x1,117:19264838,10143369
x1,117:19465377,10143369
g1,117:19605097,10143369
x1,117:20231096,10143369
g1,117:20385758,10143369
(1,117:20385758,9073429:448266,0,1735655
x1,117:20834024,9073429
)
[1,117:20834024,10837919:766246,1791596,8074
(1,117:21313747,9296041:286523,249718,5766
x1,117:21564619,9296041
)
(1,117:20834024,10837919:321126,389283,8074
x1,117:21122382,10837919
)
]
g1,117:21731340,10143369
x1,117:22200053,10143369
(1,117:22200053,10261333:321126,389283,0
x1,117:22488411,10261333
)
x1,117:22822382,10143369
x1,117:23195937,10143369
x1,117:23396476,10143369
g1,117:23536196,10143369
x1,117:24162195,10143369
g1,117:24316857,10143369
x1,117:24748608,10143369
x1,117:25069472,10143369
g1,117:25248163,10143369
x1,117:25691710,10143369
g1,117:25866470,10143369
x1,117:26335183,10143369
(1,117:26335183,10261333:321126,389283,0
x1,117:26623541,10261333
)
x1,117:26957512,10143369
x1,117:27331067,10143369
x1,117:27531606,10143369
g1,117:27671326,10143369
x1,117:28297325,10143369
x1,117:28598527,10143369
x1,117:29053870,10143369
x1,117:29374734,10143369
x1,117:29601225,10143369
)
(1,119:5714143,12001323:29655090,556400,164678
x1,119:7287007,12001323
x1,118:7612590,12001323
k1,118:7790247,12001323:177657
$1,118:7790247,12001323
x1,118:8434335,12001323
(1,118:8434335,12119287:288253,249718,46714
x1,118:8689820,12119287
)
x1,118:9191301,12001323
(1,118:9191301,12119287:321126,389283,0
x1,118:9479659,12119287
)
x1,118:9813630,12001323
x1,118:10187185,12001323
x1,118:10387724,12001323
k1,118:10527444,12001323:131070
x1,118:11153443,12001323
$1,118:11177035,12001323
k1,118:11354693,12001323:177658
x1,118:11879243,12001323
k1,118:12056900,12001323:177657
x1,118:12275528,12001323
x1,118:13010055,12001323
k1,118:13187712,12001323:177657
x1,118:16070772,12001323
k1,118:16248429,12001323:177657
x1,118:18301803,12001323
k1,118:18479461,12001323:177658
x1,118:19091305,12001323
k1,118:19268962,12001323:177657
x1,118:19487590,12001323
x1,118:20222117,12001323
k1,118:20399774,12001323:177657
x1,118:22015892,12001323
x1,118:23175879,12001323
x1,118:23807384,12001323
k1,118:23985041,12001323:177657
x1,118:24596885,12001323
k1,118:24774543,12001323:177658
x1,118:24993171,12001323
x1,118:25727698,12001323
k1,118:25905355,12001323:177657
x1,118:29662141,12001323
k1,118:29839798,12001323:177657
x1,118:30451642,12001323
k1,118:30629299,12001323:177657
$1,118:30629299,12001323
x1,118:31098012,12001323
(1,118:31098012,12119287:321126,389283,0
x1,118:31386370,12119287
)
$1,118:31419138,12001323
k1,118:31596796,12001323:177658
x1,118:32558602,12001323
x1,118:32943953,12001323
k1,118:33121610,12001323:177657
x1,118:33427532,12001323
x1,118:35369233,12001323
k1,118:35369233,12001323:0
)
(1,119:5714143,13284196:29655090,534774,162398
x1,119:5932771,13284196
x1,118:6318122,13284196
g1,118:6514730,13284196
x1,118:6733358,13284196
x1,118:7467885,13284196
g1,118:7664493,13284196
x1,118:11421279,13284196
g1,118:11617887,13284196
x1,118:12229731,13284196
g1,118:12426339,13284196
$1,118:12426339,13284196
x1,118:12774728,13284196
$1,118:12774728,13284196
x1,118:12971336,13284196
k1,119:35369232,13284196:22397896
g1,119:35369232,13284196
)
(1,120:5714143,15222429:29655090,556400,162398
(1,119:5714143,15222429:0,534774,7470
g1,119:5714143,15222429
g1,119:5714143,15222429
g1,119:5329123,15222429
(1,119:5329123,15222429:0,534774,7470
g1,119:5329123,15222429
(1,119:5329123,15222429:0,534774,7470
k1,119:4739299,15222429:-589824
x1,119:5329123,15222429
)
)
g1,119:5714143,15222429
)
x1,119:8335321,15222429
k1,119:8529265,15222429:193944
x1,119:8747893,15222429
x1,119:9745088,15222429
k1,119:9939032,15222429:193944
x1,119:10157660,15222429
x1,119:10833205,15222429
k1,119:11027149,15222429:193944
$1,119:11027149,15222429
x1,119:11567428,15222429
(1,119:11567428,15340393:321126,389283,8074
x1,119:11855786,15340393
)
k1,119:12107004,15222429:218450
x1,119:12630768,15222429
k1,119:12872810,15222429:218450
x1,119:13413089,15222429
$1,119:13458701,15222429
x1,119:13655309,15222429
k1,119:13849786,15222429:194477
x1,119:14636218,15222429
k1,119:14830162,15222429:193944
x1,119:16358986,15222429
k1,119:16552931,15222429:193945
x1,119:17732579,15222429
k1,119:17926523,15222429:193944
x1,119:20634995,15222429
k1,119:20828939,15222429:193944
x1,119:21484037,15222429
x1,119:21887476,15222429
k1,119:22081953,15222429:194477
x1,119:23261601,15222429
k1,119:23455545,15222429:193944
x1,119:23674173,15222429
x1,119:24349718,15222429
k1,119:24543662,15222429:193944
x1,119:25635230,15222429
x1,119:26004853,15222429
k1,119:26198797,15222429:193944
$1,119:26198797,15222429
x1,119:26531458,15222429
k1,119:26797880,15222429:218450
x1,119:27235136,15222429
k1,119:27469315,15222429:218450
x1,119:27770518,15222429
x1,119:28634806,15222429
x1,119:28879386,15222429
k1,119:29019106,15222429:131070
x1,119:29351767,15222429
x1,119:29677349,15222429
k1,119:29869782,15222429:168841
x1,119:30369952,15222429
k1,119:30538793,15222429:168841
x1,119:30881677,15222429
x1,119:31657098,15222429
$1,119:31657098,15222429
k1,119:31851042,15222429:193944
x1,119:32069670,15222429
x1,119:33110119,15222429
x1,119:33435702,15222429
k1,119:33629646,15222429:193944
x1,119:34852548,15222429
x1,119:35369233,15222429
k1,119:35369233,15222429:0
)
(1,120:5714143,16505302:29655090,556400,154533
x1,120:6038939,16505302
(1,119:6038939,16623266:311898,249718,5766
x1,119:6282890,16623266
)
g1,119:6569287,16505302
x1,119:7006543,16505302
g1,119:7240722,16505302
x1,119:7781001,16505302
(1,119:7781001,16623266:321126,389283,8074
x1,119:8069359,16623266
)
$1,119:8102127,16505302
g1,119:8298735,16505302
x1,119:9347049,16505302
x1,119:9716672,16505302
g1,119:9913280,16505302
x1,119:10131908,16505302
x1,119:11129103,16505302
g1,119:11325711,16505302
$1,119:11325711,16505302
x1,119:11794424,16505302
(1,119:11794424,16623266:609484,389283,8074
x1,119:12371140,16623266
)
x1,119:12705111,16505302
x1,119:13061364,16505302
(1,119:13061364,16623266:311898,249718,5766
x1,119:13305315,16623266
)
x1,119:13650872,16505302
g1,119:13849224,16505302
x1,119:14292771,16505302
g1,119:14467531,16505302
x1,119:14800192,16505302
x1,119:15316877,16505302
(1,119:15316877,16623266:609484,389283,8074
x1,119:15893593,16623266
)
x1,119:16227564,16505302
x1,119:16583817,16505302
(1,119:16583817,16623266:311898,249718,5766
x1,119:16827768,16623266
)
x1,119:17173325,16505302
g1,119:17415367,16505302
x1,119:17880934,16505302
g1,119:18099384,16505302
x1,119:18492600,16505302
$1,119:18492600,16505302
g1,119:18689208,16505302
x1,119:19868856,16505302
g1,119:20065464,16505302
$1,119:20065464,16505302
x1,119:20588441,16505302
(1,119:20588441,16623266:365533,389284,5766
x1,119:20905058,16623266
)
x1,119:21255177,16505302
x1,119:21755347,16505302
(1,119:21755347,16623266:609484,389283,8074
x1,119:22332063,16623266
)
g1,119:22539591,16505302
x1,119:22983138,16505302
g1,119:23157898,16505302
x1,119:23490559,16505302
x1,119:24007244,16505302
(1,119:24007244,16623266:609484,389283,8074
x1,119:24583960,16623266
)
x1,119:24894338,16505302
g1,119:25136380,16505302
x1,119:25636550,16505302
g1,119:25855000,16505302
x1,119:26248216,16505302
$1,119:26248216,16505302
x1,119:26444824,16505302
k1,120:35369233,16505302:8924409
g1,120:35369233,16505302
)
(1,122:3789043,18443535:31580190,556400,163184
x1,122:5361907,18443535
k1,121:5521429,18443535:159522
x1,121:5740057,18443535
x1,121:6415602,18443535
k1,121:6575124,18443535:159522
x1,121:7274262,18443535
x1,121:9974869,18443535
k1,121:10134391,18443535:159522
x1,121:11838589,18443535
k1,121:11998112,18443535:159523
$1,121:11998112,18443535
x1,121:12330773,18443535
$1,121:12378745,18443535
x1,121:12575353,18443535
k1,121:12742292,18443535:166939
$1,121:12742292,18443535
x1,121:13135508,18443535
k1,121:13353958,18443535:218450
x1,121:13887945,18443535
k1,121:14106395,18443535:218450
x1,121:14659256,18443535
x1,121:14927428,18443535
k1,121:15145878,18443535:218450
x1,121:15679865,18443535
k1,121:15898315,18443535:218450
x1,121:16230976,18443535
(1,121:16230976,18561499:321126,389283,8074
x1,121:16519334,18561499
)
k1,121:16770552,18443535:218450
x1,121:17838526,18443535
k1,121:18056976,18443535:218450
x1,121:18450192,18443535
$1,121:18450192,18443535
x1,121:18646800,18443535
k1,121:18813740,18443535:166940
x1,121:19032368,18443535
x1,121:20072817,18443535
x1,121:20398400,18443535
k1,121:20557922,18443535:159522
x1,121:21780824,18443535
x1,121:22297509,18443535
k1,121:22457031,18443535:159522
x1,121:22850247,18443535
k1,121:23009769,18443535:159522
x1,121:23447025,18443535
x1,121:23653857,18443535
x1,121:26275035,18443535
k1,121:26434557,18443535:159522
x1,121:28969227,18443535
k1,121:29128749,18443535:159522
$1,121:29128749,18443535
x1,121:29630492,18443535
x1,121:29953715,18443535
x1,121:30224247,18443535
x1,121:30442875,18443535
k1,121:30582595,18443535:131070
x1,121:30915256,18443535
x1,121:31240838,18443535
$1,121:31264430,18443535
k1,121:31423953,18443535:159523
x1,121:32035797,18443535
k1,121:32195319,18443535:159522
x1,121:32413947,18443535
x1,121:33148474,18443535
k1,121:33307996,18443535:159522
x1,121:33963094,18443535
x1,121:34253287,18443535
x1,121:34464050,18443535
x1,121:35369233,18443535
k1,121:35369233,18443535:0
)
(1,122:3789043,19726408:31580190,556400,163184
x1,122:4444141,19726408
h1,121:4444141,19726408:0,0,0
x1,121:4706023,19726408
g1,121:4902631,19726408
x1,121:5950945,19726408
x1,121:6320568,19726408
g1,121:6517176,19726408
x1,121:6735804,19726408
x1,121:7732999,19726408
g1,121:7929607,19726408
$1,121:7929607,19726408
x1,121:8431350,19726408
x1,121:8754573,19726408
x1,121:9375854,19726408
g1,121:9515574,19726408
x1,121:9848235,19726408
x1,121:10173817,19726408
g1,121:10415859,19726408
x1,121:10881426,19726408
g1,121:11099876,19726408
x1,121:11424672,19726408
(1,121:11424672,19844372:311898,249718,5766
x1,121:11668623,19844372
)
$1,121:11736570,19726408
x1,121:11933178,19726408
k1,122:35369234,19726408:23436056
g1,122:35369234,19726408
)
(1,124:3789043,21861249:31580190,556400,170262
x1,124:5011945,21861249
k1,123:5180207,21861249:168262
x1,123:6009893,21861249
x1,123:6637466,21861249
k1,123:6805728,21861249:168262
$1,123:6805728,21861249
x1,123:7328705,21861249
(1,123:7328705,21979213:365533,389284,5766
x1,123:7645322,21979213
)
x1,123:7995441,21861249
x1,123:8495611,21861249
(1,123:8495611,21979213:609484,389283,8074
x1,123:9072327,21979213
)
k1,123:9216870,21861249:111775
x1,123:9660417,21861249
k1,123:9772191,21861249:111774
x1,123:10104852,21861249
x1,123:10621537,21861249
(1,123:10621537,21979213:609484,389283,8074
x1,123:11198253,21979213
)
x1,123:11508631,21861249
k1,123:11750673,21861249:218450
x1,123:12250843,21861249
k1,123:12469293,21861249:218450
x1,123:12862509,21861249
$1,123:12862509,21861249
k1,123:13030771,21861249:168262
x1,123:15433321,21861249
k1,123:15601583,21861249:168262
x1,123:16562603,21861249
k1,123:16730866,21861249:168263
x1,123:18871534,21861249
x1,123:19458999,21861249
k1,123:19627261,21861249:168262
x1,123:20762869,21861249
x1,123:21730967,21861249
k1,123:21899229,21861249:168262
x1,123:22554327,21861249
k1,123:22722589,21861249:168262
x1,123:23683609,21861249
k1,123:23851872,21861249:168263
x1,123:26473050,21861249
k1,123:26641312,21861249:168262
$1,123:26641312,21861249
x1,123:27110025,21861249
(1,123:27110025,21979213:609484,389283,8074
x1,123:27686741,21979213
)
k1,123:27831283,21861249:111774
x1,123:28274830,21861249
k1,123:28386604,21861249:111774
x1,123:28719265,21861249
x1,123:29235950,21861249
(1,123:29235950,21979213:609484,389283,8074
x1,123:29812666,21979213
)
k1,123:30063884,21861249:218450
x1,123:30282512,21861249
k1,123:30500962,21861249:218450
x1,123:31041241,21861249
(1,123:31041241,21979213:321126,389283,8074
x1,123:31329599,21979213
)
k1,123:31580817,21861249:218450
x1,123:32386123,21861249
k1,123:32604573,21861249:218450
x1,123:33172377,21861249
(1,123:33172377,21575775:331507,249718,5766
x1,123:33471116,21575775
)
$1,123:33503884,21861249
k1,123:33672147,21861249:168263
x1,123:34239951,21861249
k1,123:34408213,21861249:168262
x1,123:35369233,21861249
k1,123:35369233,21861249:0
)
(1,124:3789043,23144122:31580190,531627,170262
x1,124:6322927,23144122
k1,123:6502671,23144122:179744
x1,123:8119575,23144122
k1,123:8299319,23144122:179744
x1,123:9828143,23144122
x1,123:10209562,23144122
k1,123:10389306,23144122:179744
x1,123:10913856,23144122
k1,123:11093600,23144122:179744
x1,123:12098660,23144122
k1,123:12278404,23144122:179744
x1,123:14724208,23144122
k1,123:14903952,23144122:179744
x1,123:16454010,23144122
k1,123:16732291,23144122:278281
x1,123:17300095,23144122
k1,123:17479822,23144122:179727
x1,123:18178960,23144122
x1,123:20358163,23144122
k1,123:20537907,23144122:179744
x1,123:23509047,23144122
k1,123:23688791,23144122:179744
x1,123:23950673,23144122
x1,123:24574313,23144122
k1,123:24754057,23144122:179744
x1,123:25715077,23144122
k1,123:25894821,23144122:179744
x1,123:27249057,23144122
x1,123:29032684,23144122
k1,123:29212428,23144122:179744
x1,123:29824272,23144122
k1,123:30004016,23144122:179744
x1,123:30746408,23144122
k1,123:30926152,23144122:179744
x1,123:31406662,23144122
x1,123:32164783,23144122
k1,123:32344527,23144122:179744
x1,123:32869077,23144122
k1,123:33048821,23144122:179744
x1,123:34228469,23144122
k1,123:34408213,23144122:179744
x1,123:35369233,23144122
k1,123:35369233,23144122:0
)
(1,124:3789043,24426995:31580190,556400,170262
x1,124:6540769,24426995
k1,123:6717741,24426995:176972
x1,123:7372839,24426995
k1,123:7549811,24426995:176972
$1,123:7549811,24426995
x1,123:7851014,24426995
x1,123:8351184,24426995
(1,123:8351184,24544959:609484,389283,8074
x1,123:8927900,24544959
)
k1,123:9091796,24426995:131128
x1,123:9535343,24426995
k1,123:9666470,24426995:131127
x1,123:9999131,24426995
x1,123:10515816,24426995
(1,123:10515816,24544959:609484,389283,8074
x1,123:11092532,24544959
)
x1,123:11402910,24426995
$1,123:11426502,24426995
k1,123:11603474,24426995:176972
x1,123:12171278,24426995
k1,123:12348250,24426995:176972
x1,123:13309270,24426995
k1,123:13486242,24426995:176972
x1,123:14316714,24426995
x1,123:15035513,24426995
k1,123:15212485,24426995:176972
x1,123:16829389,24426995
k1,123:17006361,24426995:176972
$1,123:17006361,24426995
x1,123:17331157,24426995
(1,123:17331157,24544959:311898,249718,5766
x1,123:17575108,24544959
)
$1,123:17643055,24426995
k1,123:17820027,24426995:176972
x1,123:18344577,24426995
k1,123:18521549,24426995:176972
x1,123:19526609,24426995
k1,123:19703581,24426995:176972
x1,123:21253639,24426995
k1,123:21530996,24426995:277357
x1,123:22054760,24426995
k1,123:22231732,24426995:176972
$1,123:22231732,24426995
x1,123:22700445,24426995
(1,123:22700445,24544959:609484,389283,8074
x1,123:23277161,24544959
)
k1,123:23528379,24426995:218450
x1,123:24028549,24426995
k1,123:24246999,24426995:218450
x1,123:24640215,24426995
$1,123:24640215,24426995
x1,123:24836823,24426995
k1,123:25017722,24426995:180899
x1,123:26371958,24426995
k1,123:26548930,24426995:176972
x1,123:27509950,24426995
k1,123:27686922,24426995:176972
x1,123:29346294,24426995
k1,123:29523266,24426995:176972
x1,123:30178364,24426995
k1,123:30355336,24426995:176972
$1,123:30355336,24426995
x1,123:30656539,24426995
x1,123:31156709,24426995
(1,123:31156709,24544959:609484,389283,8074
x1,123:31733425,24544959
)
k1,123:31897320,24426995:131127
x1,123:32340867,24426995
k1,123:32471995,24426995:131128
x1,123:32804656,24426995
x1,123:33321341,24426995
(1,123:33321341,24544959:609484,389283,8074
x1,123:33898057,24544959
)
x1,123:34208435,24426995
$1,123:34232027,24426995
k1,123:34408999,24426995:176972
x1,123:35369233,24426995
k1,123:35369233,24426995:0
)
(1,124:3789043,25709868:31580190,531627,170262
x1,124:5580535,25709868
x1,123:5954090,25709868
k1,123:6138109,25709868:184019
x1,123:7099129,25709868
k1,123:7283148,25709868:184019
x1,123:8942520,25709868
k1,123:9126539,25709868:184019
x1,123:9781637,25709868
k1,123:9965656,25709868:184019
$1,123:9965656,25709868
x1,123:10434369,25709868
(1,123:10434369,25827832:609484,389283,8074
x1,123:11011085,25827832
)
$1,123:11043853,25709868
k1,123:11227872,25709868:184019
x1,123:11489754,25709868
x1,123:12113394,25709868
k1,123:12297413,25709868:184019
$1,123:12297413,25709868
x1,123:12690629,25709868
k1,123:12909079,25709868:218450
x1,123:13977053,25709868
k1,123:14195503,25709868:218450
x1,123:14528164,25709868
$1,123:14576136,25709868
x1,123:14772744,25709868
k1,123:15052450,25709868:279706
x1,123:15707548,25709868
k1,123:15891567,25709868:184019
x1,123:17027961,25709868
k1,123:17211980,25709868:184019
x1,123:20117846,25709868
k1,123:20304383,25709868:186537
x1,123:21265403,25709868
k1,123:21449422,25709868:184019
x1,123:22453696,25709868
x1,123:24138233,25709868
k1,123:24322252,25709868:184019
x1,123:26069704,25709868
k1,123:26253723,25709868:184019
x1,123:27607959,25709868
k1,123:27791978,25709868:184019
x1,123:28752998,25709868
k1,123:28937017,25709868:184019
x1,123:31296313,25709868
k1,123:31480332,25709868:184019
x1,123:32135430,25709868
k1,123:32319449,25709868:184019
x1,123:32668625,25709868
x1,123:33038248,25709868
x1,123:35369233,25709868
k1,123:35369233,25709868:0
)
(1,124:3789043,26992741:31580190,556400,170262
x1,124:4444141,26992741
k1,123:4662977,26992741:218836
x1,123:5623997,26992741
k1,123:5842832,26992741:218835
x1,123:6847892,26992741
x1,123:7054723,26992741
k1,123:7273559,26992741:218836
x1,123:8932931,26992741
x1,123:9090217,26992741
k1,123:9440801,26992741:350584
x1,123:9964565,26992741
k1,123:10183401,26992741:218836
$1,123:10183401,26992741
x1,123:10652114,26992741
(1,123:10652114,27110705:609484,389283,8074
x1,123:11228830,27110705
)
k1,123:11510920,26992741:249322
x1,123:11976487,26992741
k1,123:12225808,26992741:249321
x1,123:12619024,26992741
$1,123:12619024,26992741
k1,123:12837860,26992741:218836
x1,123:13973468,26992741
k1,123:14192303,26992741:218835
$1,123:14192303,26992741
x1,123:14661016,26992741
(1,123:14661016,27110705:609484,389283,8074
x1,123:15237732,27110705
)
k1,123:15519822,26992741:249322
x1,123:16019992,26992741
k1,123:16269314,26992741:249322
x1,123:16662530,26992741
$1,123:16662530,26992741
x1,123:16859138,26992741
k1,123:17083530,26992741:224392
x1,123:18437766,26992741
k1,123:18656602,26992741:218836
x1,123:19617622,26992741
k1,123:19836457,26992741:218835
x1,123:21495829,26992741
k1,123:21714665,26992741:218836
x1,123:22369763,26992741
k1,123:22588598,26992741:218835
$1,123:22588598,26992741
x1,123:22889801,26992741
x1,123:23389971,26992741
(1,123:23389971,27110705:609484,389283,8074
x1,123:23966687,27110705
)
k1,123:24186564,26992741:187109
x1,123:24630111,26992741
k1,123:24817220,26992741:187109
x1,123:25149881,26992741
x1,123:25666566,26992741
(1,123:25666566,27110705:609484,389283,8074
x1,123:26243282,27110705
)
x1,123:26553660,26992741
$1,123:26577252,26992741
k1,123:26796087,26992741:218835
x1,123:27756321,26992741
k1,123:27975157,26992741:218836
x1,123:29766649,26992741
x1,123:30140204,26992741
k1,123:30359039,26992741:218835
x1,123:31320059,26992741
k1,123:31538895,26992741:218836
x1,123:33198267,26992741
k1,123:33417102,26992741:218835
x1,123:34072200,26992741
k1,123:34291036,26992741:218836
$1,123:34291036,26992741
x1,123:34759749,26992741
(1,123:34759749,27110705:609484,389283,8074
x1,123:35336465,27110705
)
$1,123:35369233,26992741
k1,124:35369233,26992741:0
)
(1,124:3789043,28275614:31580190,531627,170262
x1,124:4050925,28275614
x1,123:4674565,28275614
g1,123:4871173,28275614
$1,123:4871173,28275614
x1,123:5264389,28275614
g1,123:5482839,28275614
x1,123:6550813,28275614
g1,123:6769263,28275614
x1,123:7101924,28275614
$1,123:7149896,28275614
x1,123:7346504,28275614
g1,123:7630406,28275614
x1,123:8285504,28275614
g1,123:8482112,28275614
x1,123:9618506,28275614
g1,123:9815114,28275614
x1,123:12720980,28275614
g1,123:12917588,28275614
x1,123:13878608,28275614
g1,123:14075216,28275614
x1,123:15079490,28275614
x1,123:16764027,28275614
g1,123:16960635,28275614
x1,123:18708087,28275614
g1,123:18904695,28275614
x1,123:19909755,28275614
x1,123:20537328,28275614
g1,123:20733936,28275614
x1,123:21694956,28275614
g1,123:21891564,28275614
x1,123:24250860,28275614
g1,123:24447468,28275614
x1,123:25102566,28275614
g1,123:25299174,28275614
x1,123:25648350,28275614
x1,123:26017973,28275614
x1,123:28348958,28275614
g1,123:28545566,28275614
x1,123:29200664,28275614
g1,123:29397272,28275614
x1,123:31581194,28275614
g1,123:31777802,28275614
x1,123:33437174,28275614
x1,123:33594460,28275614
k1,124:35369233,28275614:1774773
g1,124:35369233,28275614
)
(1,128:3789043,31460671:31580190,779700,15288
(1,128:3789043,31460671:1698693,779700,15288
g1,128:3789043,31460671
x1,128:4355274,31460671
g1,128:5487736,31460671
)
x1,128:6682483,31460671
x1,128:8175067,31460671
k1,128:35369233,31460671:27194166
g1,128:35369233,31460671
)
(1,130:3789043,33557501:31580190,534774,243898
x1,130:4575475,33557501
x1,129:5560874,33557501
g1,129:5757482,33557501
x1,129:6369326,33557501
g1,129:6565934,33557501
x1,129:7265072,33557501
x1,129:10173297,33557501
g1,129:10369905,33557501
x1,129:11286885,33557501
g1,129:11483493,33557501
x1,129:12925023,33557501
g1,129:13121631,33557501
x1,129:13820769,33557501
x1,129:14107030,33557501
x1,129:15274881,33557501
g1,129:15471489,33557501
x1,129:16126587,33557501
h1,129:16126587,33557501:0,0,0
x1,129:16388469,33557501
g1,129:16585077,33557501
x1,129:17152881,33557501
g1,129:17349489,33557501
$1,129:17349489,33557501
x1,129:17682150,33557501
g1,129:17948572,33557501
x1,129:18414139,33557501
g1,129:18632589,33557501
x1,129:19025805,33557501
$1,129:19025805,33557501
g1,129:19222413,33557501
x1,129:20620689,33557501
g1,129:20817297,33557501
x1,129:23788437,33557501
g1,129:23985045,33557501
$1,129:23985045,33557501
x1,129:24603180,33557501
(1,129:24603180,33688075:785957,408026,113324
x1,129:24824062,33688075
x1,129:25339068,33688075
)
$1,129:25389137,33557501
g1,129:25585745,33557501
x1,129:26110295,33557501
g1,129:26306903,33557501
x1,129:27136589,33557501
x1,129:28550594,33557501
g1,129:28747202,33557501
x1,129:29402300,33557501
g1,129:29598908,33557501
x1,129:29860790,33557501
x1,129:31053020,33557501
x1,129:31593299,33557501
x1,129:31879560,33557501
k1,130:35369233,33557501:3489673
g1,130:35369233,33557501
)
(1,135:3789043,37349957:31580190,2224726,1820500
h1,135:3789043,37349957:0,0,0
[1,135:3789043,37349957:31580190,2224726,1820500
(1,135:3789043,37251653:31580190,2323030,1918804
k1,134:3789043,37251653:0
(1,135:3789043,37251653:25802479,2323030,1918804
(1,134:3789043,37251653:0,898007,384865
[1,134:3789043,37251653:0,898007,384865
(1,38:3789043,37251653:0,898007,384865
r1,150:3789043,37251653:0,1282872,384865
)
]
)
k1,135:3789043,37251653:5777711
(1,135:9566754,37251653:20024768,2323030,1918804
$1,135:9566754,37251653
(1,135:9566754,37251653:20024768,2323030,1918804
[1,134:9566754,37251653:20024768,2323030,1918804
[1,134:9566754,38785592:20024768,3856969,384865
(1,134:9566754,35826630:20024768,898007,384865
g1,134:9566754,35826630
(1,134:9566754,35826630:1388659,898007,384865
k1,134:9685505,35826630:118751
(1,134:9685505,35826630:0,898007,384865
[1,134:9685505,35826630:0,898007,384865
(1,38:9685505,35826630:0,898007,384865
r1,150:9685505,35826630:0,1282872,384865
)
]
)
$1,134:9685505,35826630
(1,134:9685505,35826630:1269908,654311,14549
[1,134:9685505,35826630:585891,654311,14549
(1,134:9902560,35659513:0,487194,0
x1,134:10164442,35659513
)
(1,134:9685505,35826630:585891,513933,14549
x1,134:10225784,35826630
)
]
g1,134:10489846,35826630
x1,134:10955413,35826630
)
$1,134:10955413,35826630
)
g1,134:10955413,35826630
(1,134:10955413,35826630:18636109,898007,384865
$1,134:10955413,35826630
(1,134:10955413,35826630:18636109,714079,163184
h1,134:10955413,35826630:0,0,0
g1,134:11130173,35826630
x1,134:11630343,35826630
g1,134:11805103,35826630
x1,134:12279321,35826630
x1,134:12708712,35826630
g1,134:12980203,35826630
x1,134:13423750,35826630
g1,134:13598510,35826630
x1,134:14031047,35826630
(1,134:14031047,35944594:897842,389283,8074
x1,134:14896121,35944594
)
x1,134:15469168,35826630
(1,134:15514780,35501834:321126,389283,0
x1,134:15803138,35501834
)
g1,134:16010666,35826630
x1,134:16454213,35826630
g1,134:16628973,35826630
x1,134:17061510,35826630
(1,134:17061510,35944594:897842,389283,8074
x1,134:17926584,35944594
)
x1,134:18499631,35826630
x1,134:18970703,35826630
g1,134:19242194,35826630
x1,134:19685741,35826630
g1,134:19860501,35826630
x1,134:20293038,35826630
(1,134:20293038,35944594:897842,389283,8074
x1,134:21158112,35944594
)
g1,134:21365640,35826630
x1,134:21809187,35826630
g1,134:21983947,35826630
x1,134:22524226,35826630
x1,134:23204488,35826630
g1,134:23449240,35826630
x1,134:23892787,35826630
g1,134:24067547,35826630
x1,134:24500084,35826630
(1,134:24500084,35944594:897842,389283,8074
x1,134:25365158,35944594
)
x1,134:25823386,35826630
(1,134:25920117,35501834:321126,389283,0
x1,134:26208475,35501834
)
g1,134:26416003,35826630
x1,134:26859550,35826630
g1,134:27034310,35826630
x1,134:27466847,35826630
(1,134:27466847,35944594:897842,389283,8074
x1,134:28331921,35944594
)
x1,134:28790149,35826630
x1,134:29521530,35826630
)
$1,134:29591522,35826630
g1,134:29591522,35826630
)
g1,134:29591522,35826630
)
(1,134:9566754,37306111:20024768,898007,384865
g1,134:9566754,37306111
(1,134:9566754,37306111:1388659,898007,384865
k1,134:9749205,37306111:182451
(1,134:9749205,37306111:0,898007,384865
[1,134:9749205,37306111:0,898007,384865
(1,38:9749205,37306111:0,898007,384865
r1,150:9749205,37306111:0,1282872,384865
)
]
)
$1,134:9749205,37306111
(1,134:9749205,37306111:1206208,654311,14549
[1,134:9749205,37306111:522191,654311,14549
(1,134:9906885,37138994:0,487194,0
x1,134:10168767,37138994
)
(1,134:9749205,37306111:522191,513933,14549
x1,134:10174665,37306111
)
]
g1,134:10489846,37306111
x1,134:10955413,37306111
)
$1,134:10955413,37306111
)
g1,134:10955413,37306111
(1,134:10955413,37306111:18636109,898007,384865
$1,134:10955413,37306111
(1,134:10955413,37306111:17893374,714079,163184
h1,134:10955413,37306111:0,0,0
x1,134:11429631,37306111
x1,134:11973841,37306111
g1,134:12194213,37306111
x1,134:12637760,37306111
g1,134:12812520,37306111
x1,134:13253708,37306111
(1,134:13253708,37424075:897842,389283,8074
x1,134:14118782,37424075
)
x1,134:14691829,37306111
(1,134:14737441,36981315:321126,389283,0
x1,134:15025799,36981315
)
g1,134:15233327,37306111
x1,134:15676874,37306111
g1,134:15851634,37306111
x1,134:16292822,37306111
(1,134:16292822,37424075:897842,389283,8074
x1,134:17157896,37424075
)
x1,134:17730943,37306111
x1,134:18202015,37306111
g1,134:18473506,37306111
x1,134:18917053,37306111
g1,134:19091813,37306111
x1,134:19533001,37306111
(1,134:19533001,37424075:897842,389283,8074
x1,134:20398075,37424075
)
x1,134:20971122,37306111
x1,134:21651384,37306111
g1,134:21896136,37306111
x1,134:22339683,37306111
g1,134:22514443,37306111
x1,134:22955631,37306111
(1,134:22955631,37424075:897842,389283,8074
x1,134:23820705,37424075
)
x1,134:24278933,37306111
(1,134:24375664,36981315:321126,389283,0
x1,134:24664022,36981315
)
g1,134:24871550,37306111
x1,134:25315097,37306111
g1,134:25489857,37306111
x1,134:25931045,37306111
(1,134:25931045,37424075:897842,389283,8074
x1,134:26796119,37424075
)
g1,134:27003647,37306111
x1,134:27447194,37306111
g1,134:27621954,37306111
x1,134:28047414,37306111
x1,134:28778795,37306111
)
$1,134:28848787,37306111
k1,134:29591522,37306111:742735
)
g1,134:29591522,37306111
)
(1,134:9566754,38785592:20024768,898007,384865
g1,134:9566754,38785592
(1,134:9566754,38785592:1388659,898007,384865
g1,134:9566754,38785592
(1,134:9566754,38785592:0,898007,384865
[1,134:9566754,38785592:0,898007,384865
(1,38:9566754,38785592:0,898007,384865
r1,150:9566754,38785592:0,1282872,384865
)
]
)
$1,134:9566754,38785592
(1,134:9566754,38785592:1388659,654311,14549
[1,134:9566754,38785592:704642,654311,14549
(1,134:9811726,38618475:0,487194,0
x1,134:10073608,38618475
)
(1,134:9566754,38785592:704642,513933,14549
x1,134:10201404,38785592
)
]
g1,134:10489846,38785592
x1,134:10955413,38785592
)
$1,134:10955413,38785592
)
g1,134:10955413,38785592
(1,134:10955413,38785592:18636109,898007,384865
$1,134:10955413,38785592
(1,134:10955413,38785592:14967950,714079,126038
h1,134:10955413,38785592:0,0,0
x1,134:11341551,38785592
(1,134:11341551,38903556:897842,389283,8074
x1,134:12206625,38903556
)
x1,134:12779672,38785592
(1,134:12825284,38460796:321126,389283,0
x1,134:13113642,38460796
)
g1,134:13321170,38785592
x1,134:13764717,38785592
g1,134:13939477,38785592
x1,134:14325615,38785592
(1,134:14325615,38903556:897842,389283,8074
x1,134:15190689,38903556
)
x1,134:15763736,38785592
x1,134:16234808,38785592
g1,134:16506299,38785592
x1,134:16949846,38785592
g1,134:17124606,38785592
x1,134:17510744,38785592
(1,134:17510744,38903556:897842,389283,8074
x1,134:18375818,38903556
)
x1,134:18948865,38785592
x1,134:19629127,38785592
g1,134:19873879,38785592
x1,134:20317426,38785592
g1,134:20492186,38785592
x1,134:20878324,38785592
(1,134:20878324,38903556:897842,389283,8074
x1,134:21743398,38903556
)
x1,134:22201626,38785592
(1,134:22298357,38460796:321126,389283,0
x1,134:22586715,38460796
)
g1,134:22794243,38785592
x1,134:23237790,38785592
g1,134:23412550,38785592
x1,134:23798688,38785592
(1,134:23798688,38903556:897842,389283,8074
x1,134:24663762,38903556
)
x1,134:25121990,38785592
x1,134:25853371,38785592
)
$1,134:25923363,38785592
k1,134:29591522,38785592:3668159
)
g1,134:29591522,38785592
)
]
]
)
$1,135:29591522,37251653
)
g1,135:29591522,37251653
)
k1,135:35369233,37251653:5777711
(1,135:35369233,37251653:0,2323030,1918804
(1,135:35369233,37251653:0,898007,384865
k1,135:34452253,37251653:-916980
(1,135:34452253,37251653:916980,898007,384865
(1,134:34452253,37251653:0,898007,384865
[1,134:34452253,37251653:0,898007,384865
(1,38:34452253,37251653:0,898007,384865
r1,150:34452253,37251653:0,1282872,384865
)
]
)
(1,135:34452253,37251653:916980,531627,140771
x1,135:35107351,37251653
x1,135:35369233,37251653
)
)
)
)
k1,135:35369233,37251653:0
)
]
)
(1,138:3789043,40854081:31580190,556400,170262
h1,137:3789043,40854081:1155060,0,0
x1,137:6167005,40854081
k1,137:6332549,40854081:165544
x1,137:7031687,40854081
x1,137:7317948,40854081
x1,137:9140897,40854081
k1,137:6332549,40854081:-11797
h1,137:9140897,40854081:0,0,0
x1,137:9402779,40854081
k1,137:9568323,40854081:165544
x1,137:10616637,40854081
k1,137:10782180,40854081:165543
x1,137:11131356,40854081
k1,137:11296900,40854081:165544
x1,137:12476548,40854081
k1,137:12642092,40854081:165544
x1,137:13297190,40854081
k1,137:13462734,40854081:165544
x1,137:15996618,40854081
x1,137:17323329,40854081
k1,137:17488872,40854081:165543
x1,137:17750754,40854081
x1,137:18374394,40854081
x1,137:19744359,40854081
k1,137:19909903,40854081:165544
x1,137:20303119,40854081
x1,137:20672742,40854081
k1,137:20838286,40854081:165544
$1,137:20838286,40854081
x1,137:21350253,40854081
$1,137:21398225,40854081
x1,137:21594833,40854081
k1,137:21868380,40854081:273547
x1,137:22436184,40854081
x1,137:22813671,40854081
x1,137:23353950,40854081
x1,137:23499440,40854081
k1,137:23671197,40854081:171757
x1,137:25461903,40854081
x1,137:26045436,40854081
x1,137:26326978,40854081
x1,137:27347767,40854081
k1,137:27513311,40854081:165544
x1,137:28560839,40854081
x1,137:28942258,40854081
k1,137:29107802,40854081:165544
x1,137:30724706,40854081
k1,137:30890249,40854081:165543
$1,137:30890249,40854081
x1,137:31191452,40854081
x1,137:31812733,40854081
k1,137:31952453,40854081:131070
x1,137:32542277,40854081
k1,137:32681997,40854081:131070
x1,137:33441689,40854081
$1,137:33465281,40854081
k1,137:33630825,40854081:165544
x1,137:34242669,40854081
k1,137:34408213,40854081:165544
x1,137:35369233,40854081
k1,137:35369233,40854081:0
)
(1,138:3789043,42136954:31580190,556400,170262
x1,138:4444141,42136954
x1,137:5880166,42136954
g1,137:6076774,42136954
x1,137:6644578,42136954
x1,137:6970161,42136954
g1,137:7166769,42136954
x1,137:9831201,42136954
g1,137:10027809,42136954
x1,137:10988829,42136954
g1,137:11185437,42136954
x1,137:11534613,42136954
x1,137:13051640,42136954
x1,137:13381155,42136954
g1,137:13577763,42136954
x1,137:14232861,42136954
g1,137:14429469,42136954
x1,137:17748999,42136954
g1,137:17945607,42136954
$1,137:17945607,42136954
x1,137:18246810,42136954
x1,137:18818546,42136954
x1,137:19060766,42136954
g1,137:19200486,42136954
x1,137:19625946,42136954
x1,137:19919285,42136954
g1,137:20059005,42136954
x1,137:20693655,42136954
x1,137:21041257,42136954
g1,137:21283299,42136954
x1,137:21748866,42136954
g1,137:21967316,42136954
x1,137:22268519,42136954
x1,137:22672744,42136954
x1,137:22883900,42136954
g1,137:23023620,42136954
x1,137:23435710,42136954
x1,137:23630745,42136954
g1,137:23770465,42136954
x1,137:24118854,42136954
g1,137:24293614,42136954
x1,137:24737161,42136954
g1,137:24911921,42136954
x1,137:25671613,42136954
$1,137:25695205,42136954
g1,137:25891813,42136954
x1,137:27246049,42136954
g1,137:27442657,42136954
x1,137:28403677,42136954
g1,137:28600285,42136954
x1,137:29299423,42136954
x1,137:29585684,42136954
x1,137:30753535,42136954
g1,137:30950143,42136954
x1,137:31605241,42136954
h1,137:31605241,42136954:0,0,0
x1,137:31867123,42136954
g1,137:32063731,42136954
x1,137:34815457,42136954
k1,138:35369233,42136954:553776
g1,138:35369233,42136954
)
(1,144:3789043,45855774:31580190,2224726,1820500
h1,144:3789043,45855774:0,0,0
[1,144:3789043,45855774:31580190,2224726,1820500
(1,144:3789043,45757470:31580190,2323030,1918804
k1,143:3789043,45757470:0
(1,144:3789043,45757470:26686964,2323030,1918804
(1,143:3789043,45757470:0,898007,384865
[1,143:3789043,45757470:0,898007,384865
(1,38:3789043,45757470:0,898007,384865
r1,150:3789043,45757470:0,1282872,384865
)
]
)
k1,144:3789043,45757470:4893226
(1,144:8682269,45757470:21793738,2323030,1918804
$1,144:8682269,45757470
(1,144:8682269,45757470:21793738,2323030,1918804
[1,143:8682269,45757470:21793738,2323030,1918804
[1,143:8682269,47291409:21793738,3856969,384865
(1,143:8682269,44332447:21793738,898007,384865
g1,143:8682269,44332447
(1,143:8682269,44332447:1094534,898007,384865
k1,143:8705470,44332447:23201
(1,143:8705470,44332447:0,898007,384865
[1,143:8705470,44332447:0,898007,384865
(1,38:8705470,44332447:0,898007,384865
r1,150:8705470,44332447:0,1282872,384865
)
]
)
$1,143:8705470,44332447
(1,143:8705470,44332447:1071333,487194,7863
[1,143:8705470,44332447:387316,487194,7863
(1,143:8800431,44332447:0,487194,0
x1,143:9062313,44332447
)
(1,143:8705470,44332447:387316,340524,7863
x1,143:9078238,44332447
)
]
g1,143:9311236,44332447
x1,143:9776803,44332447
)
$1,143:9776803,44332447
)
g1,143:9776803,44332447
(1,143:9776803,44332447:20699204,898007,384865
$1,143:9776803,44332447
(1,143:9776803,44332447:20699204,714079,163184
h1,143:9776803,44332447:0,0,0
g1,143:9951563,44332447
x1,143:10451733,44332447
g1,143:10626493,44332447
x1,143:11100711,44332447
x1,143:11516732,44332447
g1,143:11689919,44332447
x1,143:12133466,44332447
g1,143:12308226,44332447
x1,143:12740763,44332447
(1,143:12740763,44450411:897842,389283,8074
x1,143:13605837,44450411
)
x1,143:14011373,44332447
(1,143:14025921,44007651:321126,389283,0
x1,143:14314279,44007651
)
g1,143:14521807,44332447
x1,143:14965354,44332447
g1,143:15140114,44332447
x1,143:15572651,44332447
(1,143:15572651,44450411:897842,389283,8074
x1,143:16437725,44450411
)
x1,143:16843261,44332447
x1,143:17269899,44332447
g1,143:17443086,44332447
x1,143:17886633,44332447
g1,143:18061393,44332447
x1,143:18493930,44332447
(1,143:18493930,44450411:897842,389283,8074
x1,143:19359004,44450411
)
g1,143:19566532,44332447
x1,143:20010079,44332447
g1,143:20184839,44332447
x1,143:20557607,44332447
x1,143:20873358,44332447
x1,143:21253204,44332447
g1,143:21427964,44332447
x1,143:21871511,44332447
g1,143:22046271,44332447
x1,143:22805963,44332447
g1,143:23004315,44332447
x1,143:23447862,44332447
g1,143:23622622,44332447
x1,143:24055159,44332447
(1,143:24055159,44450411:897842,389283,8074
x1,143:24920233,44450411
)
x1,143:25365091,44332447
(1,143:25363518,44007651:321126,389283,0
x1,143:25651876,44007651
)
g1,143:25859404,44332447
x1,143:26302951,44332447
g1,143:26477711,44332447
x1,143:26910248,44332447
(1,143:26910248,44450411:897842,389283,8074
x1,143:27775322,44450411
)
x1,143:28220180,44332447
x1,143:28519810,44332447
x1,143:28899656,44332447
g1,143:29074416,44332447
x1,143:29517963,44332447
g1,143:29692723,44332447
x1,143:30452415,44332447
)
$1,143:30476007,44332447
g1,143:30476007,44332447
)
g1,143:30476007,44332447
)
(1,143:8682269,45811928:21793738,898007,384865
g1,143:8682269,45811928
(1,143:8682269,45811928:1094534,898007,384865
g1,143:8682269,45811928
(1,143:8682269,45811928:0,898007,384865
[1,143:8682269,45811928:0,898007,384865
(1,38:8682269,45811928:0,898007,384865
r1,150:8682269,45811928:0,1282872,384865
)
]
)
$1,143:8682269,45811928
(1,143:8682269,45811928:1094534,487194,163184
[1,143:8682269,45811928:410517,487194,163184
(1,143:8790403,45811928:0,487194,0
x1,143:9052285,45811928
)
(1,143:8682269,45811928:410517,340524,163184
x1,143:9094359,45811928
)
]
g1,143:9311236,45811928
x1,143:9776803,45811928
)
$1,143:9776803,45811928
)
g1,143:9776803,45811928
(1,143:9776803,45811928:20699204,898007,384865
$1,143:9776803,45811928
(1,143:9776803,45811928:19869568,714079,163184
h1,143:9776803,45811928:0,0,0
x1,143:10251021,45811928
x1,143:10627720,45811928
g1,143:10817028,45811928
x1,143:11260575,45811928
g1,143:11435335,45811928
x1,143:11876523,45811928
(1,143:11876523,45929892:897842,389283,8074
x1,143:12741597,45929892
)
x1,143:13147133,45811928
(1,143:13161681,45487132:321126,389283,0
x1,143:13450039,45487132
)
g1,143:13657567,45811928
x1,143:14101114,45811928
g1,143:14275874,45811928
x1,143:14717062,45811928
(1,143:14717062,45929892:897842,389283,8074
x1,143:15582136,45929892
)
x1,143:15987672,45811928
x1,143:16414310,45811928
g1,143:16587497,45811928
x1,143:17031044,45811928
g1,143:17205804,45811928
x1,143:17646992,45811928
(1,143:17646992,45929892:897842,389283,8074
x1,143:18512066,45929892
)
x1,143:18917602,45811928
x1,143:19233353,45811928
x1,143:19613199,45811928
g1,143:19787959,45811928
x1,143:20231506,45811928
g1,143:20406266,45811928
x1,143:21165958,45811928
g1,143:21364310,45811928
x1,143:21807857,45811928
g1,143:21982617,45811928
x1,143:22423805,45811928
(1,143:22423805,45929892:897842,389283,8074
x1,143:23288879,45929892
)
x1,143:23733737,45811928
(1,143:23732164,45487132:321126,389283,0
x1,143:24020522,45487132
)
g1,143:24228050,45811928
x1,143:24671597,45811928
g1,143:24846357,45811928
x1,143:25287545,45811928
(1,143:25287545,45929892:897842,389283,8074
x1,143:26152619,45929892
)
g1,143:26360147,45811928
x1,143:26803694,45811928
g1,143:26978454,45811928
x1,143:27390544,45811928
x1,143:27690174,45811928
x1,143:28070020,45811928
g1,143:28244780,45811928
x1,143:28688327,45811928
g1,143:28863087,45811928
x1,143:29622779,45811928
)
$1,143:29646371,45811928
k1,143:30476007,45811928:829636
)
g1,143:30476007,45811928
)
(1,143:8682269,47291409:21793738,898007,384865
g1,143:8682269,47291409
(1,143:8682269,47291409:1094534,898007,384865
k1,143:8744397,47291409:62128
(1,143:8744397,47291409:0,898007,384865
[1,143:8744397,47291409:0,898007,384865
(1,38:8744397,47291409:0,898007,384865
r1,150:8744397,47291409:0,1282872,384865
)
]
)
$1,143:8744397,47291409
(1,143:8744397,47291409:1032406,487194,63701
[1,143:8744397,47291409:348389,487194,63701
(1,143:8823826,47291409:0,487194,0
x1,143:9085708,47291409
)
(1,143:8744397,47291409:348389,340524,63701
x1,143:9092786,47291409
)
]
g1,143:9311236,47291409
x1,143:9776803,47291409
)
$1,143:9776803,47291409
)
g1,143:9776803,47291409
(1,143:9776803,47291409:20699204,898007,384865
$1,143:9776803,47291409
(1,143:9776803,47291409:17142719,714079,163184
h1,143:9776803,47291409:0,0,0
x1,143:10162941,47291409
(1,143:10162941,47409373:897842,389283,8074
x1,143:11028015,47409373
)
x1,143:11433551,47291409
(1,143:11448099,46966613:321126,389283,0
x1,143:11736457,46966613
)
g1,143:11943985,47291409
x1,143:12387532,47291409
g1,143:12562292,47291409
x1,143:12948430,47291409
(1,143:12948430,47409373:897842,389283,8074
x1,143:13813504,47409373
)
x1,143:14219040,47291409
x1,143:14645678,47291409
g1,143:14818865,47291409
x1,143:15262412,47291409
g1,143:15437172,47291409
x1,143:15823310,47291409
(1,143:15823310,47409373:897842,389283,8074
x1,143:16688384,47409373
)
x1,143:17093920,47291409
x1,143:17409671,47291409
x1,143:17789517,47291409
g1,143:17964277,47291409
x1,143:18407824,47291409
g1,143:18582584,47291409
x1,143:19342276,47291409
g1,143:19540628,47291409
x1,143:19984175,47291409
g1,143:20158935,47291409
x1,143:20545073,47291409
(1,143:20545073,47409373:897842,389283,8074
x1,143:21410147,47409373
)
x1,143:21855005,47291409
(1,143:21853432,46966613:321126,389283,0
x1,143:22141790,46966613
)
g1,143:22349318,47291409
x1,143:22792865,47291409
g1,143:22967625,47291409
x1,143:23353763,47291409
(1,143:23353763,47409373:897842,389283,8074
x1,143:24218837,47409373
)
x1,143:24663695,47291409
x1,143:24963325,47291409
x1,143:25343171,47291409
g1,143:25517931,47291409
x1,143:25961478,47291409
g1,143:26136238,47291409
x1,143:26895930,47291409
)
$1,143:26919522,47291409
k1,143:30476007,47291409:3556485
)
g1,143:30476007,47291409
)
]
]
)
$1,144:30476007,45757470
)
g1,144:30476007,45757470
)
k1,144:35369233,45757470:4893226
(1,144:35369233,45757470:0,2323030,1918804
(1,144:35369233,45757470:0,898007,384865
k1,144:34452253,45757470:-916980
(1,144:34452253,45757470:916980,898007,384865
(1,143:34452253,45757470:0,898007,384865
[1,143:34452253,45757470:0,898007,384865
(1,38:34452253,45757470:0,898007,384865
r1,150:34452253,45757470:0,1282872,384865
)
]
)
(1,144:34452253,45757470:916980,531627,140771
x1,144:35107351,45757470
x1,144:35369233,45757470
)
)
)
)
k1,144:35369233,45757470:0
)
]
)
(1,147:3789043,49359898:31580190,556400,170262
h1,146:3789043,49359898:1155060,0,0
x1,146:6167005,49359898
k1,146:6465544,49359898:298539
x1,146:6814720,49359898
x1,146:9335235,49359898
x1,146:9875514,49359898
x1,146:10650149,49359898
k1,146:10948687,49359898:298538
x1,146:11953747,49359898
x1,146:14512010,49359898
k1,146:14810549,49359898:298539
$1,146:14810549,49359898
x1,146:15321729,49359898
x1,146:15635514,49359898
x1,146:16496656,49359898
$1,146:16520248,49359898
k1,146:16818786,49359898:298538
x1,146:17473884,49359898
k1,146:17772423,49359898:298539
x1,146:18733443,49359898
k1,146:19031982,49359898:298539
x1,146:20822688,49359898
x1,146:22979085,49359898
k1,146:23277623,49359898:298538
x1,146:23932721,49359898
k1,146:24231260,49359898:298539
x1,146:24930398,49359898
x1,146:25216659,49359898
x1,146:26384510,49359898
k1,146:26683048,49359898:298538
x1,146:27338146,49359898
h1,146:27338146,49359898:0,0,0
x1,146:27600028,49359898
k1,146:27898567,49359898:298539
x1,146:28466371,49359898
k1,146:28764910,49359898:298539
x1,146:29507302,49359898
x1,146:29876925,49359898
k1,146:30175463,49359898:298538
x1,146:31792367,49359898
k1,146:32090906,49359898:298539
$1,146:32090906,49359898
x1,146:32392109,49359898
x1,146:32796334,49359898
x1,146:33007490,49359898
k1,146:33147210,49359898:131070
x1,146:33559300,49359898
x1,146:33754335,49359898
k1,146:33894055,49359898:131070
x1,146:34520054,49359898
k1,146:34903666,49359898:360020
x1,146:35369233,49359898
k1,147:35369233,49359898:0
)
]
(1,150:3789043,53558027:31580190,531627,9830
(1,150:3789043,53558027:31580190,531627,9830
k1,150:19382530,53558027:15593487
x1,150:19775746,53558027
k1,150:35369233,53558027:15593487
)
)
]
]
!47423
}3
Input:78:C:\Users\ANAS\AppData\Local\Programs\MiKTeX\tex\latex\newtx\t1ntxtt.fd
!90
{4
[1,361:4736286,53558027:30632947,48821741,0
(1,361:4736286,4736286:0,0,0
[1,361:0,4736286:0,0,0
(1,361:0,0:0,0,0
g1,361:0,0
)
]
)
[1,361:3789043,53558027:31580190,52193816,0
[1,361:3789043,2150643:31580190,786432,0
(1,361:3789043,2150643:31580190,0,0
h1,361:3789043,2150643:31580190,0,0
)
]
[1,361:3789043,51591947:31580190,47802904,0
(1,147:3789043,4575475:31580190,556400,170262
x1,147:4090246,4575475
x1,146:4711527,4575475
g1,146:4851247,4575475
x1,146:5441071,4575475
g1,146:5580791,4575475
x1,146:6251617,4575475
$1,146:6275209,4575475
g1,146:6471817,4575475
x1,146:6996367,4575475
g1,146:7192975,4575475
x1,146:8198035,4575475
x1,146:8912902,4575475
g1,146:9109510,4575475
x1,146:9502726,4575475
x1,146:9872349,4575475
k1,147:35369233,4575475:25496884
g1,147:35369233,4575475
)
(1,150:5764326,6920036:29604907,714079,163184
(1,150:5764326,6920036:27629624,714079,163184
h1,150:5764326,6920036:0,0,0
x1,150:6275506,6920036
x1,150:6589291,6920036
x1,150:7013177,6920036
x1,150:7297078,6920036
g1,150:7539120,6920036
x1,150:8004687,6920036
g1,150:8223137,6920036
x1,150:8615566,6920036
(1,150:8621857,6595240:321126,389283,8074
x1,150:8910215,6595240
)
g1,150:9117743,6920036
x1,150:9617913,6920036
g1,150:9792673,6920036
x1,150:10093876,6920036
x1,150:10557870,6920036
(1,150:10557870,7038000:897842,389283,8074
x1,150:11422944,7038000
)
x1,150:11937794,6920036
g1,150:12112554,6920036
x1,150:12556101,6920036
g1,150:12730861,6920036
x1,150:13172049,6920036
(1,150:13172049,7038000:897842,389283,8074
x1,150:14037123,7038000
)
x1,150:14829583,6920036
x1,150:15245604,6920036
(1,150:15251895,6595240:321126,389283,0
x1,150:15540253,6595240
)
g1,150:15747781,6920036
x1,150:16247951,6920036
g1,150:16422711,6920036
x1,150:16723914,6920036
x1,150:17237453,6920036
(1,150:17237453,6595240:321126,389283,0
x1,150:17525811,6595240
)
x1,150:17991116,6920036
(1,150:17991116,7038000:897842,389283,8074
x1,150:18856190,7038000
)
x1,150:19330146,6920036
(1,150:19330146,7038000:897842,389283,8074
x1,150:20195220,7038000
)
g1,150:20402748,6920036
x1,150:20902918,6920036
g1,150:21077678,6920036
x1,150:21518866,6920036
(1,150:21518866,7038000:897842,389283,8074
x1,150:22383940,7038000
)
x1,150:22898790,6920036
(1,150:22898790,6595240:321126,389283,0
x1,150:23187148,6595240
)
x1,150:23652453,6920036
(1,150:23652453,7038000:897842,389283,8074
x1,150:24517527,7038000
)
g1,150:24725055,6920036
x1,150:25168602,6920036
g1,150:25343362,6920036
x1,150:25817580,6920036
g1,149:25952581,6920036
x1,149:26867200,6920036
(1,150:26867200,7038000:897842,389283,8074
x1,150:27732274,7038000
)
g1,150:27939802,6920036
x1,150:28439972,6920036
g1,150:28614732,6920036
x1,150:29088950,6920036
g1,149:29223951,6920036
x1,149:30147221,6920036
(1,150:30147221,7038000:897842,389283,8074
x1,150:31012295,7038000
)
g1,150:31219823,6920036
x1,150:31719993,6920036
g1,150:31894753,6920036
x1,150:32368971,6920036
(1,150:32372902,6595240:321126,389283,0
x1,150:32661260,6595240
)
x1,150:32971638,6920036
x1,150:33387659,6920036
)
(1,150:34452253,6920036:916980,531627,140771
(1,150:34452253,6920036:916980,531627,140771
x1,150:35107351,6920036
x1,150:35369233,6920036
)
)
)
(1,152:3789043,9264597:31580190,674757,170262
x1,152:6061831,9264597
k1,151:6250057,9264597:188226
x1,151:6905155,9264597
h1,151:6905155,9264597:0,0,0
x1,151:7167037,9264597
k1,151:7355263,9264597:188226
x1,151:7967107,9264597
k1,151:8155332,9264597:188225
x1,151:9116352,9264597
k1,151:9304578,9264597:188226
x1,151:9566460,9264597
x1,151:10190100,9264597
x1,151:10817673,9264597
k1,151:11005899,9264597:188226
$1,151:11005899,9264597
x1,151:11398328,9264597
(1,151:11404619,8979123:321126,389283,8074
x1,151:11692977,8979123
)
k1,151:11881879,9264597:156134
x1,151:12325426,9264597
k1,151:12481560,9264597:156134
x1,151:12955778,9264597
x1,151:13352138,9264597
$1,151:13358429,9264597
k1,151:13546655,9264597:188226
x1,151:15467909,9264597
k1,151:15656135,9264597:188226
$1,151:15656135,9264597
x1,151:16130353,9264597
k1,151:16352734,9264597:218450
x1,151:16886721,9264597
k1,151:17105171,9264597:218450
x1,151:17498387,9264597
$1,151:17498387,9264597
x1,151:17694995,9264597
k1,151:17884897,9264597:189902
x1,151:18452701,9264597
x1,151:18778284,9264597
k1,151:18966510,9264597:188226
x1,151:21805530,9264597
k1,151:21993756,9264597:188226
x1,151:23370012,9264597
k1,151:23559914,9264597:189902
x1,151:24040424,9264597
k1,151:24228650,9264597:188226
$1,151:24228650,9264597
x1,151:25151920,9264597
(1,151:25151920,9382561:897842,389283,8074
x1,151:26016994,9382561
)
k1,151:26205896,9264597:156134
x1,151:26649443,9264597
k1,151:26805577,9264597:156134
x1,151:27279795,9264597
k1,151:27502176,9264597:218450
x1,151:28002346,9264597
k1,151:28220796,9264597:218450
x1,151:28614012,9264597
$1,151:28614012,9264597
k1,151:28802238,9264597:188226
x1,151:30156474,9264597
k1,151:30344700,9264597:188226
x1,151:31916778,9264597
k1,151:32105003,9264597:188225
x1,151:32629553,9264597
k1,151:32817779,9264597:188226
x1,151:33166955,9264597
k1,151:33355181,9264597:188226
x1,151:33617063,9264597
x1,151:34995678,9264597
x1,151:35369233,9264597
k1,151:35369233,9264597:0
)
(1,152:3789043,10547470:31580190,531627,110886
x1,152:4444141,10547470
g1,151:4640749,10547470
x1,151:5819611,10547470
g1,151:6016219,10547470
x1,151:9183967,10547470
g1,151:9380575,10547470
x1,151:10909399,10547470
x1,151:11290818,10547470
g1,151:11487426,10547470
x1,151:12011976,10547470
k1,152:35369232,10547470:23357256
g1,152:35369232,10547470
)
(1,152:12144952,13104633:14868373,1319053,702676
x1,152:12763087,13104633
(1,152:12763087,13235207:785957,408026,113324
x1,152:12983969,13235207
x1,152:13498975,13235207
)
g1,152:13767494,13104633
x1,152:13986122,13104633
g1,152:14204572,13104633
x1,152:14547456,13104633
x1,152:14999653,13104633
(1,152:14999653,13222597:897842,389283,8074
x1,152:15864727,13222597
)
g1,152:16115945,13104633
x1,152:16581512,13104633
g1,152:16799962,13104633
(1,152:16799962,13104633:5219884,1319053,702676
(1,152:16799962,13104633:5219884,1319053,702676
h1,152:16799962,13104633:78643,0,0
[1,152:16878605,13104633:5062598,1319053,702676
(1,152:16878605,12460337:5062598,674757,288043
x1,152:18302045,12460337
[1,152:18302045,12740306:897842,954726,8074
(1,152:18302045,12174863:321126,389283,0
x1,152:18590403,12174863
)
(1,152:18302045,12740306:897842,389283,8074
x1,152:19167119,12740306
)
]
g1,152:19374647,12460337
x1,152:19818194,12460337
g1,152:19992954,12460337
x1,152:20467172,12460337
g1,152:20602173,12460337
x1,152:21043361,12460337
(1,152:21043361,12578301:897842,389283,8074
x1,152:21908435,12578301
)
)
(1,152:16878605,13644125:5062598,530841,163184
k1,152:17863740,13644125:985135
x1,152:18787010,13644125
(1,152:18787010,13762089:897842,389283,8074
x1,152:19652084,13762089
)
g1,152:19859612,13644125
x1,152:20303159,13644125
g1,152:20477919,13644125
x1,152:20952137,13644125
k1,152:21941203,13644125:985135
)
]
h1,152:21941203,13104633:78643,0,0
)
)
x1,152:22216454,13104633
g1,152:22356174,13104633
x1,152:22788711,13104633
(1,152:22788711,13222597:897842,389283,8074
x1,152:23653785,13222597
)
g1,152:23905003,13104633
x1,152:24370570,13104633
g1,152:24589020,13104633
x1,152:25530378,13104633
(1,152:25530378,13222597:897842,389283,8074
x1,152:26395452,13222597
)
x1,152:27013325,13104633
)
(1,155:3789043,15449194:31580190,531627,170262
x1,155:5884885,15449194
x1,153:7054309,15449194
k1,153:7264731,15449194:210422
x1,153:8225751,15449194
k1,153:8433410,15449194:207659
x1,153:9394430,15449194
x1,153:10117161,15449194
x1,153:10486784,15449194
x1,153:12083241,15449194
k1,153:12290901,15449194:207660
x1,153:15523137,15449194
k1,153:15730796,15449194:207659
x1,153:16298600,15449194
k1,153:16506259,15449194:207659
x1,153:17553787,15449194
x1,153:17935206,15449194
k1,153:18142866,15449194:207660
x1,153:19584396,15449194
x1,153:22030986,15449194
k1,153:22238645,15449194:207659
x1,153:24772529,15449194
k1,153:24980188,15449194:207659
x1,153:26597092,15449194
k1,153:26804751,15449194:207659
x1,153:27591183,15449194
k1,153:27798843,15449194:207660
x1,153:28978491,15449194
k1,153:29186150,15449194:207659
x1,153:29710700,15449194
k1,153:29918348,15449194:207648
x1,153:30878582,15449194
k1,153:31086241,15449194:207659
x1,153:32309143,15449194
k1,153:32516803,15449194:207660
x1,153:33171901,15449194
k1,153:33379560,15449194:207659
x1,153:34995678,15449194
x1,153:35369233,15449194
k1,153:35369233,15449194:0
)
(1,155:3789043,16732067:31580190,531627,170262
x1,155:6584809,16732067
x1,153:6993754,16732067
g1,153:7190362,16732067
x1,153:8325970,16732067
g1,153:8522578,16732067
x1,153:9876028,16732067
g1,153:10072636,16732067
x1,153:11033656,16732067
x1,153:11756387,16732067
x1,153:12126010,16732067
x1,153:13919075,16732067
g1,153:14202977,16732067
x1,153:14858075,16732067
g1,153:15054683,16732067
x1,153:16191077,16732067
g1,153:16387685,16732067
x1,153:17937743,16732067
g1,153:18134351,16732067
x1,153:18483527,16732067
x1,153:18857082,16732067
x1,153:19440615,16732067
x1,153:19849560,16732067
g1,153:20046168,16732067
x1,153:21663072,16732067
g1,153:21859680,16732067
x1,153:22646112,16732067
g1,153:22842720,16732067
x1,153:24022368,16732067
g1,153:24218976,16732067
x1,153:24743526,16732067
g1,153:24940134,16732067
x1,153:25464684,16732067
g1,153:25661292,16732067
x1,153:27276624,16732067
x1,153:28892742,16732067
g1,153:29089350,16732067
x1,153:31623234,16732067
g1,153:31819842,16732067
x1,153:33633354,16732067
g1,153:33917256,16732067
k1,155:35369233,16732067:1451977
g1,155:35369233,16732067
)
(1,157:3789043,18408156:31580190,534774,170262
h1,156:3789043,18408156:1155060,0,0
x1,156:5730535,18408156
x1,156:6715934,18408156
k1,156:6998407,18408156:282473
x1,156:7610251,18408156
k1,156:7892723,18408156:282472
x1,156:8111351,18408156
x1,156:9545016,18408156
x1,156:10438403,18408156
k1,156:10720876,18408156:282473
x1,156:11114092,18408156
x1,156:11332720,18408156
k1,156:11788351,18408156:455631
x1,156:14628157,18408156
k1,156:14910629,18408156:282472
x1,156:15871649,18408156
k1,156:16154122,18408156:282473
x1,156:17988082,18408156
x1,156:21832948,18408156
k1,156:22115420,18408156:282472
x1,156:22727264,18408156
x1,156:25557633,18408156
k1,156:25840106,18408156:282473
x1,156:26539244,18408156
x1,156:26825505,18408156
x1,156:27993356,18408156
k1,156:28275828,18408156:282472
x1,156:28930926,18408156
h1,156:28930926,18408156:0,0,0
x1,156:29192808,18408156
k1,156:29475281,18408156:282473
x1,156:30130379,18408156
k1,156:30412851,18408156:282472
x1,156:31548459,18408156
x1,156:32516557,18408156
k1,156:32799030,18408156:282473
x1,156:33585462,18408156
x1,156:33951153,18408156
k1,156:34233625,18408156:282472
x1,156:35369233,18408156
k1,156:35369233,18408156:0
)
(1,157:3789043,19691029:31580190,556400,243898
x1,157:6104299,19691029
k1,156:6225060,19691029:120761
x1,156:7404708,19691029
k1,156:7525469,19691029:120761
x1,156:8486489,19691029
k1,156:8607249,19691029:120760
x1,156:9000465,19691029
x1,156:12078560,19691029
k1,156:12199321,19691029:120761
$1,156:12199321,19691029
x1,156:12817456,19691029
(1,156:12817456,19821603:785957,408026,113324
x1,156:13038338,19821603
x1,156:13553344,19821603
)
$1,156:13603413,19691029
k1,156:13724174,19691029:120761
x1,156:15319058,19691029
k1,156:15454989,19691029:135931
x1,156:16371969,19691029
x1,156:17614531,19691029
x1,156:19442986,19691029
k1,156:19578916,19691029:135930
x1,156:20977192,19691029
k1,156:21097953,19691029:120761
x1,156:22452189,19691029
x1,156:23830804,19691029
k1,156:23951565,19691029:120761
x1,156:24912585,19691029
k1,156:25033346,19691029:120761
x1,156:25382522,19691029
x1,156:26899549,19691029
x1,156:27229064,19691029
k1,156:27349824,19691029:120760
x1,156:28004922,19691029
k1,156:28125683,19691029:120761
x1,156:31445213,19691029
k1,156:31565974,19691029:120761
$1,156:31565974,19691029
x1,156:31867177,19691029
x1,156:32438913,19691029
x1,156:32681133,19691029
k1,156:32820853,19691029:131070
x1,156:33246313,19691029
x1,156:33539652,19691029
k1,156:33679372,19691029:131070
x1,156:34314022,19691029
x1,156:34661624,19691029
k1,156:34903666,19691029:218450
x1,156:35369233,19691029
k1,157:35369233,19691029:0
)
(1,157:3789043,20973902:31580190,556400,170262
x1,157:4090246,20973902
x1,156:4494471,20973902
x1,156:4705627,20973902
g1,156:4845347,20973902
x1,156:5257437,20973902
x1,156:5452472,20973902
g1,156:5592192,20973902
x1,156:5940581,20973902
g1,156:6115341,20973902
x1,156:6558888,20973902
g1,156:6733648,20973902
x1,156:7493340,20973902
$1,156:7516932,20973902
g1,156:7713540,20973902
x1,156:9067776,20973902
g1,156:9264384,20973902
x1,156:10225404,20973902
g1,156:10422012,20973902
x1,156:11121150,20973902
x1,156:11407411,20973902
x1,156:12575262,20973902
g1,156:12771870,20973902
x1,156:13426968,20973902
h1,156:13426968,20973902:0,0,0
x1,156:13688850,20973902
g1,156:13885458,20973902
x1,156:16637184,20973902
k1,157:35369232,20973902:18732048
g1,157:35369232,20973902
)
(1,166:3789043,26911944:31580190,4443948,4039721
h1,166:3789043,26911944:0,0,0
[1,166:3789043,26911944:31580190,4443948,4039721
(1,166:3789043,26813640:31580190,4542252,4138025
k1,165:3789043,26813640:0
(1,166:3789043,26813640:27936954,4542252,4138025
(1,165:3789043,26813640:0,898007,384865
[1,165:3789043,26813640:0,898007,384865
(1,38:3789043,26813640:0,898007,384865
r1,361:3789043,26813640:0,1282872,384865
)
]
)
k1,166:3789043,26813640:3643236
(1,166:7432279,26813640:24293718,4542252,4138025
$1,166:7432279,26813640
(1,166:7432279,26813640:24293718,4542252,4138025
[1,165:7432279,26813640:24293718,4542252,4138025
[1,165:7432279,30566800:24293718,8295412,384865
(1,165:7432279,23169395:24293718,898007,384865
g1,165:7432279,23169395
(1,165:7432279,23169395:1094534,898007,384865
k1,165:7455480,23169395:23201
(1,165:7455480,23169395:0,898007,384865
[1,165:7455480,23169395:0,898007,384865
(1,38:7455480,23169395:0,898007,384865
r1,361:7455480,23169395:0,1282872,384865
)
]
)
$1,165:7455480,23169395
(1,165:7455480,23169395:1071333,487194,7863
[1,165:7455480,23169395:387316,487194,7863
(1,165:7550441,23169395:0,487194,0
x1,165:7812323,23169395
)
(1,165:7455480,23169395:387316,340524,7863
x1,165:7828248,23169395
)
]
g1,165:8061246,23169395
x1,165:8526813,23169395
)
$1,165:8526813,23169395
)
g1,165:8526813,23169395
(1,165:8526813,23169395:23199184,898007,384865
$1,165:8526813,23169395
(1,165:8526813,23169395:23199184,714079,163184
h1,165:8526813,23169395:0,0,0
x1,165:8859474,23169395
x1,165:9337624,23169395
x1,165:9705280,23169395
g1,165:9894588,23169395
x1,165:10394758,23169395
g1,165:10569518,23169395
x1,165:11043736,23169395
x1,165:11459757,23169395
g1,165:11632944,23169395
x1,165:12076491,23169395
g1,165:12251251,23169395
x1,165:12552454,23169395
x1,165:13016448,23169395
(1,165:13016448,23287359:897842,389283,8074
x1,165:13881522,23287359
)
g1,165:14089050,23169395
x1,165:14532597,23169395
g1,165:14707357,23169395
x1,165:15040018,23169395
x1,165:15631414,23169395
(1,165:15631414,23287359:897842,389283,8074
x1,165:16496488,23287359
)
x1,165:16806866,23169395
x1,165:17203226,23169395
(1,165:17217774,22844599:321126,389283,0
x1,165:17506132,22844599
)
g1,165:17713660,23169395
x1,165:18157207,23169395
g1,165:18331967,23169395
x1,165:18633170,23169395
x1,165:19097164,23169395
(1,165:19097164,23287359:897842,389283,8074
x1,165:19962238,23287359
)
g1,165:20169766,23169395
x1,165:20613313,23169395
g1,165:20788073,23169395
x1,165:21120734,23169395
x1,165:21712130,23169395
(1,165:21712130,23287359:897842,389283,8074
x1,165:22577204,23287359
)
x1,165:22887582,23169395
x1,165:23283942,23169395
x1,165:23710580,23169395
g1,165:23883767,23169395
x1,165:24327314,23169395
g1,165:24502074,23169395
x1,165:24803277,23169395
x1,165:25267271,23169395
(1,165:25267271,23287359:897842,389283,8074
x1,165:26132345,23287359
)
g1,165:26339873,23169395
x1,165:26783420,23169395
g1,165:26958180,23169395
x1,165:27290841,23169395
x1,165:27882237,23169395
(1,165:27882237,23287359:897842,389283,8074
x1,165:28747311,23287359
)
x1,165:29057689,23169395
x1,165:29454049,23169395
x1,165:29769800,23169395
x1,165:30149646,23169395
g1,165:30324406,23169395
x1,165:30767953,23169395
g1,165:30942713,23169395
x1,165:31702405,23169395
)
$1,165:31725997,23169395
g1,165:31725997,23169395
)
g1,165:31725997,23169395
)
(1,165:7432279,24648876:24293718,898007,384865
g1,165:7432279,24648876
(1,165:7432279,24648876:1094534,898007,384865
k1,165:8526813,24648876:1094534
(1,165:8526813,24648876:0,898007,384865
[1,165:8526813,24648876:0,898007,384865
(1,38:8526813,24648876:0,898007,384865
r1,361:8526813,24648876:0,1282872,384865
)
]
)
$1,165:8526813,24648876
h1,165:8526813,24648876:0,0,0
$1,165:8526813,24648876
)
g1,165:8526813,24648876
(1,165:8526813,24648876:23199184,898007,384865
$1,165:8526813,24648876
(1,165:8526813,24648876:14144108,714079,163184
h1,165:8526813,24648876:0,0,0
g1,165:8701573,24648876
x1,165:9145120,24648876
g1,165:9319880,24648876
x1,165:9621083,24648876
x1,165:10085077,24648876
(1,165:10085077,24766840:897842,389283,8074
x1,165:10950151,24766840
)
g1,165:11157679,24648876
x1,165:11601226,24648876
g1,165:11775986,24648876
x1,165:12108647,24648876
x1,165:12700043,24648876
(1,165:12700043,24766840:897842,389283,8074
x1,165:13565117,24766840
)
x1,165:13875495,24648876
x1,165:14311177,24648876
(1,165:14309604,24324080:321126,389283,0
x1,165:14597962,24324080
)
g1,165:14805490,24648876
x1,165:15249037,24648876
g1,165:15423797,24648876
x1,165:15725000,24648876
x1,165:16188994,24648876
(1,165:16188994,24766840:897842,389283,8074
x1,165:17054068,24766840
)
g1,165:17261596,24648876
x1,165:17705143,24648876
g1,165:17879903,24648876
x1,165:18212564,24648876
x1,165:18803960,24648876
(1,165:18803960,24766840:897842,389283,8074
x1,165:19669034,24766840
)
x1,165:19979412,24648876
x1,165:20415094,24648876
x1,165:20714724,24648876
x1,165:21094570,24648876
g1,165:21269330,24648876
x1,165:21712877,24648876
g1,165:21887637,24648876
x1,165:22647329,24648876
)
$1,165:22670921,24648876
k1,165:31725997,24648876:9055076
)
g1,165:31725997,24648876
)
(1,165:7432279,26128357:24293718,898007,384865
g1,165:7432279,26128357
(1,165:7432279,26128357:1094534,898007,384865
g1,165:7432279,26128357
(1,165:7432279,26128357:0,898007,384865
[1,165:7432279,26128357:0,898007,384865
(1,38:7432279,26128357:0,898007,384865
r1,361:7432279,26128357:0,1282872,384865
)
]
)
$1,165:7432279,26128357
(1,165:7432279,26128357:1094534,487194,163184
[1,165:7432279,26128357:410517,487194,163184
(1,165:7540413,26128357:0,487194,0
x1,165:7802295,26128357
)
(1,165:7432279,26128357:410517,340524,163184
x1,165:7844369,26128357
)
]
g1,165:8061246,26128357
x1,165:8526813,26128357
)
$1,165:8526813,26128357
)
g1,165:8526813,26128357
(1,165:8526813,26128357:23199184,898007,384865
$1,165:8526813,26128357
(1,165:8526813,26128357:23107173,714079,163184
h1,165:8526813,26128357:0,0,0
x1,165:9001031,26128357
x1,165:9377730,26128357
g1,165:9567038,26128357
x1,165:10010585,26128357
g1,165:10185345,26128357
x1,165:10518006,26128357
x1,165:10996156,26128357
x1,165:11403134,26128357
g1,165:11576321,26128357
x1,165:12019868,26128357
g1,165:12194628,26128357
x1,165:12495831,26128357
x1,165:12968476,26128357
(1,165:12968476,26246321:897842,389283,8074
x1,165:13833550,26246321
)
g1,165:14041078,26128357
x1,165:14484625,26128357
g1,165:14659385,26128357
x1,165:14992046,26128357
x1,165:15562995,26128357
(1,165:15562995,26246321:897842,389283,8074
x1,165:16428069,26246321
)
x1,165:16738447,26128357
x1,165:17134807,26128357
(1,165:17149355,25803561:321126,389283,0
x1,165:17437713,25803561
)
g1,165:17645241,26128357
x1,165:18088788,26128357
g1,165:18263548,26128357
x1,165:18564751,26128357
x1,165:19037396,26128357
(1,165:19037396,26246321:897842,389283,8074
x1,165:19902470,26246321
)
g1,165:20109998,26128357
x1,165:20553545,26128357
g1,165:20728305,26128357
x1,165:21060966,26128357
x1,165:21631915,26128357
(1,165:21631915,26246321:897842,389283,8074
x1,165:22496989,26246321
)
x1,165:22807367,26128357
x1,165:23203727,26128357
x1,165:23630365,26128357
g1,165:23803552,26128357
x1,165:24247099,26128357
g1,165:24421859,26128357
x1,165:24723062,26128357
x1,165:25195707,26128357
(1,165:25195707,26246321:897842,389283,8074
x1,165:26060781,26246321
)
g1,165:26268309,26128357
x1,165:26711856,26128357
g1,165:26886616,26128357
x1,165:27219277,26128357
x1,165:27790226,26128357
(1,165:27790226,26246321:897842,389283,8074
x1,165:28655300,26246321
)
x1,165:28965678,26128357
x1,165:29362038,26128357
x1,165:29677789,26128357
x1,165:30057635,26128357
g1,165:30232395,26128357
x1,165:30675942,26128357
g1,165:30850702,26128357
x1,165:31610394,26128357
)
$1,165:31633986,26128357
k1,165:31725997,26128357:92011
)
g1,165:31725997,26128357
)
(1,165:7432279,27607838:24293718,898007,384865
g1,165:7432279,27607838
(1,165:7432279,27607838:1094534,898007,384865
k1,165:8526813,27607838:1094534
(1,165:8526813,27607838:0,898007,384865
[1,165:8526813,27607838:0,898007,384865
(1,38:8526813,27607838:0,898007,384865
r1,361:8526813,27607838:0,1282872,384865
)
]
)
$1,165:8526813,27607838
h1,165:8526813,27607838:0,0,0
$1,165:8526813,27607838
)
g1,165:8526813,27607838
(1,165:8526813,27607838:23199184,898007,384865
$1,165:8526813,27607838
(1,165:8526813,27607838:14120516,714079,163184
h1,165:8526813,27607838:0,0,0
g1,165:8701573,27607838
x1,165:9145120,27607838
g1,165:9319880,27607838
x1,165:9621083,27607838
x1,165:10093728,27607838
(1,165:10093728,27725802:897842,389283,8074
x1,165:10958802,27725802
)
g1,165:11166330,27607838
x1,165:11609877,27607838
g1,165:11784637,27607838
x1,165:12117298,27607838
x1,165:12688247,27607838
(1,165:12688247,27725802:897842,389283,8074
x1,165:13553321,27725802
)
x1,165:13863699,27607838
x1,165:14299381,27607838
(1,165:14297808,27283042:321126,389283,0
x1,165:14586166,27283042
)
g1,165:14793694,27607838
x1,165:15237241,27607838
g1,165:15412001,27607838
x1,165:15713204,27607838
x1,165:16185849,27607838
(1,165:16185849,27725802:897842,389283,8074
x1,165:17050923,27725802
)
g1,165:17258451,27607838
x1,165:17701998,27607838
g1,165:17876758,27607838
x1,165:18209419,27607838
x1,165:18780368,27607838
(1,165:18780368,27725802:897842,389283,8074
x1,165:19645442,27725802
)
x1,165:19955820,27607838
x1,165:20391502,27607838
x1,165:20691132,27607838
x1,165:21070978,27607838
g1,165:21245738,27607838
x1,165:21689285,27607838
g1,165:21864045,27607838
x1,165:22623737,27607838
)
$1,165:22647329,27607838
k1,165:31725997,27607838:9078668
)
g1,165:31725997,27607838
)
(1,165:7432279,29087319:24293718,898007,384865
g1,165:7432279,29087319
(1,165:7432279,29087319:1094534,898007,384865
k1,165:7494407,29087319:62128
(1,165:7494407,29087319:0,898007,384865
[1,165:7494407,29087319:0,898007,384865
(1,38:7494407,29087319:0,898007,384865
r1,361:7494407,29087319:0,1282872,384865
)
]
)
$1,165:7494407,29087319
(1,165:7494407,29087319:1032406,487194,63701
[1,165:7494407,29087319:348389,487194,63701
(1,165:7573836,29087319:0,487194,0
x1,165:7835718,29087319
)
(1,165:7494407,29087319:348389,340524,63701
x1,165:7842796,29087319
)
]
g1,165:8061246,29087319
x1,165:8526813,29087319
)
$1,165:8526813,29087319
)
g1,165:8526813,29087319
(1,165:8526813,29087319:23199184,898007,384865
$1,165:8526813,29087319
(1,165:8526813,29087319:23163010,714079,163184
h1,165:8526813,29087319:0,0,0
x1,165:8859474,29087319
x1,165:9379305,29087319
x1,165:9699381,29087319
x1,165:10079227,29087319
g1,165:10253987,29087319
x1,165:10697534,29087319
g1,165:10872294,29087319
x1,165:11631986,29087319
g1,165:11830338,29087319
x1,165:12273885,29087319
g1,165:12448645,29087319
x1,165:12749848,29087319
x1,165:13167443,29087319
(1,165:13167443,29205283:897842,389283,8074
x1,165:14032517,29205283
)
g1,165:14240045,29087319
x1,165:14683592,29087319
g1,165:14858352,29087319
x1,165:15191013,29087319
x1,165:15750952,29087319
(1,165:15750952,29205283:897842,389283,8074
x1,165:16616026,29205283
)
x1,165:16926404,29087319
x1,165:17322764,29087319
(1,165:17337312,28762523:321126,389283,0
x1,165:17625670,28762523
)
g1,165:17833198,29087319
x1,165:18276745,29087319
g1,165:18451505,29087319
x1,165:18752708,29087319
x1,165:19170303,29087319
(1,165:19170303,29205283:897842,389283,8074
x1,165:20035377,29205283
)
g1,165:20242905,29087319
x1,165:20686452,29087319
g1,165:20861212,29087319
x1,165:21193873,29087319
x1,165:21753812,29087319
(1,165:21753812,29205283:897842,389283,8074
x1,165:22618886,29205283
)
x1,165:22929264,29087319
x1,165:23325624,29087319
x1,165:23752262,29087319
g1,165:23925449,29087319
x1,165:24368996,29087319
g1,165:24543756,29087319
x1,165:24844959,29087319
x1,165:25262554,29087319
(1,165:25262554,29205283:897842,389283,8074
x1,165:26127628,29205283
)
g1,165:26335156,29087319
x1,165:26778703,29087319
g1,165:26953463,29087319
x1,165:27286124,29087319
x1,165:27846063,29087319
(1,165:27846063,29205283:897842,389283,8074
x1,165:28711137,29205283
)
x1,165:29021515,29087319
x1,165:29417875,29087319
x1,165:29733626,29087319
x1,165:30113472,29087319
g1,165:30288232,29087319
x1,165:30731779,29087319
g1,165:30906539,29087319
x1,165:31666231,29087319
)
$1,165:31689823,29087319
k1,165:31725997,29087319:36174
)
g1,165:31725997,29087319
)
(1,165:7432279,30566800:24293718,898007,384865
g1,165:7432279,30566800
(1,165:7432279,30566800:1094534,898007,384865
k1,165:8526813,30566800:1094534
(1,165:8526813,30566800:0,898007,384865
[1,165:8526813,30566800:0,898007,384865
(1,38:8526813,30566800:0,898007,384865
r1,361:8526813,30566800:0,1282872,384865
)
]
)
$1,165:8526813,30566800
h1,165:8526813,30566800:0,0,0
$1,165:8526813,30566800
)
g1,165:8526813,30566800
(1,165:8526813,30566800:23199184,898007,384865
$1,165:8526813,30566800
(1,165:8526813,30566800:13988396,714079,163184
h1,165:8526813,30566800:0,0,0
g1,165:8701573,30566800
x1,165:9145120,30566800
g1,165:9319880,30566800
x1,165:9621083,30566800
x1,165:10038678,30566800
(1,165:10038678,30684764:897842,389283,8074
x1,165:10903752,30684764
)
g1,165:11111280,30566800
x1,165:11554827,30566800
g1,165:11729587,30566800
x1,165:12062248,30566800
x1,165:12622187,30566800
(1,165:12622187,30684764:897842,389283,8074
x1,165:13487261,30684764
)
x1,165:13797639,30566800
x1,165:14233321,30566800
(1,165:14231748,30242004:321126,389283,0
x1,165:14520106,30242004
)
g1,165:14727634,30566800
x1,165:15171181,30566800
g1,165:15345941,30566800
x1,165:15647144,30566800
x1,165:16064739,30566800
(1,165:16064739,30684764:897842,389283,8074
x1,165:16929813,30684764
)
g1,165:17137341,30566800
x1,165:17580888,30566800
g1,165:17755648,30566800
x1,165:18088309,30566800
x1,165:18648248,30566800
(1,165:18648248,30684764:897842,389283,8074
x1,165:19513322,30684764
)
x1,165:19823700,30566800
x1,165:20259382,30566800
x1,165:20559012,30566800
x1,165:20938858,30566800
g1,165:21113618,30566800
x1,165:21557165,30566800
g1,165:21731925,30566800
x1,165:22491617,30566800
)
$1,165:22515209,30566800
k1,165:31725997,30566800:9210788
)
g1,165:31725997,30566800
)
]
]
)
$1,166:31725997,26813640
)
g1,166:31725997,26813640
)
k1,166:35369233,26813640:3643236
(1,166:35369233,26813640:0,4542252,4138025
(1,166:35369233,26813640:0,898007,384865
k1,166:34452253,26813640:-916980
(1,166:34452253,26813640:916980,898007,384865
(1,165:34452253,26813640:0,898007,384865
[1,165:34452253,26813640:0,898007,384865
(1,38:34452253,26813640:0,898007,384865
r1,361:34452253,26813640:0,1282872,384865
)
]
)
(1,166:34452253,26813640:916980,531627,140771
x1,166:35107351,26813640
x1,166:35369233,26813640
)
)
)
)
k1,166:35369233,26813640:0
)
]
)
(1,168:3789043,32610516:31580190,531627,243898
x1,168:4444141,32610516
k1,167:4699875,32610516:255734
x1,167:7474407,32610516
k1,167:7744922,32610516:270515
x1,167:8225432,32610516
k1,167:8481166,32610516:255734
x1,167:9442186,32610516
k1,167:9697919,32610516:255733
x1,167:12669059,32610516
k1,167:12924793,32610516:255734
$1,167:12924793,32610516
x1,167:13542928,32610516
(1,167:13542928,32741090:785957,408026,113324
x1,167:13763810,32741090
x1,167:14278816,32741090
)
$1,167:14328885,32610516
k1,167:14584619,32610516:255734
x1,167:15982895,32610516
k1,167:16238628,32610516:255733
x1,167:17374236,32610516
k1,167:17629970,32610516:255734
$1,167:17629970,32610516
x1,167:17962631,32610516
k1,167:18311172,32610516:300569
x1,167:18776739,32610516
k1,167:19077308,32610516:300569
x1,167:19470524,32610516
$1,167:19470524,32610516
x1,167:19667132,32610516
k1,167:19937647,32610516:270515
x1,167:21291883,32610516
k1,167:21547617,32610516:255734
x1,167:22508637,32610516
k1,167:22764371,32610516:255734
x1,167:23463509,32610516
x1,167:23749770,32610516
x1,167:24917621,32610516
k1,167:25173354,32610516:255733
x1,167:25828452,32610516
h1,167:25828452,32610516:0,0,0
x1,167:26090334,32610516
k1,167:26346068,32610516:255734
x1,167:27394382,32610516
k1,167:27650116,32610516:255734
x1,167:29265448,32610516
x1,167:30706978,32610516
k1,167:30962711,32610516:255733
x1,167:33496595,32610516
k1,167:33752329,32610516:255734
x1,167:35369233,32610516
k1,167:35369233,32610516:0
)
(1,168:3789043,33893389:31580190,531627,243898
x1,168:4356847,33893389
k1,167:4586539,33893389:229692
x1,167:5547559,33893389
k1,167:5777251,33893389:229692
x1,167:6432349,33893389
x1,167:7868374,33893389
k1,167:8106338,33893389:237964
x1,167:8848730,33893389
x1,167:9142856,33893389
k1,167:9372548,33893389:229692
x1,167:10858118,33893389
k1,167:11087810,33893389:229692
x1,167:11917496,33893389
x1,167:12719657,33893389
k1,167:12949349,33893389:229692
x1,167:13648487,33893389
x1,167:13934748,33893389
x1,167:15102599,33893389
k1,167:15332291,33893389:229692
x1,167:15987389,33893389
h1,167:15987389,33893389:0,0,0
x1,167:16249271,33893389
k1,167:16478964,33893389:229693
x1,167:17877240,33893389
k1,167:18106932,33893389:229692
x1,167:21078072,33893389
k1,167:21307764,33893389:229692
$1,167:21307764,33893389
x1,167:21925899,33893389
(1,167:21925899,34023963:785957,408026,113324
x1,167:22146781,34023963
x1,167:22661787,34023963
)
$1,167:22711856,33893389
k1,167:22941548,33893389:229692
x1,167:23553392,33893389
k1,167:23783084,33893389:229692
x1,167:24831398,33893389
x1,167:25212817,33893389
k1,167:25442510,33893389:229693
x1,167:25791686,33893389
k1,167:26021378,33893389:229692
x1,167:26589182,33893389
x1,167:26918697,33893389
x1,167:27288320,33893389
k1,167:27518012,33893389:229692
x1,167:28697660,33893389
k1,167:28927352,33893389:229692
x1,167:29888372,33893389
k1,167:30118064,33893389:229692
x1,167:31908770,33893389
k1,167:32138463,33893389:229693
x1,167:33142737,33893389
x1,167:33381025,33893389
k1,167:33610717,33893389:229692
x1,167:34178521,33893389
k1,167:34408213,33893389:229692
x1,167:35369233,33893389
k1,167:35369233,33893389:0
)
(1,168:3789043,35176262:31580190,531627,170262
x1,168:4444141,35176262
x1,167:5683558,35176262
k1,167:5870551,35176262:186993
x1,167:7094239,35176262
k1,167:7281231,35176262:186992
x1,167:8023623,35176262
k1,167:8210616,35176262:186993
x1,167:8822460,35176262
k1,167:9009452,35176262:186992
x1,167:9752630,35176262
k1,167:9939623,35176262:186993
x1,167:11118485,35176262
k1,167:11305477,35176262:186992
x1,167:13402105,35176262
k1,167:13589098,35176262:186993
x1,167:14637412,35176262
x1,167:15832789,35176262
k1,167:16019781,35176262:186992
x1,167:16281663,35176262
x1,167:16905303,35176262
x1,167:17532876,35176262
k1,167:17719869,35176262:186993
x1,167:17981751,35176262
x1,167:18605391,35176262
k1,167:18792383,35176262:186992
$1,167:18792383,35176262
x1,167:19274465,35176262
k1,167:19492915,35176262:218450
x1,167:19993085,35176262
k1,167:20211535,35176262:218450
x1,167:20604751,35176262
$1,167:20604751,35176262
x1,167:20801359,35176262
k1,167:21082056,35176262:280697
x1,167:22894782,35176262
k1,167:23083697,35176262:188915
x1,167:24787895,35176262
k1,167:24974888,35176262:186993
x1,167:25935908,35176262
k1,167:26122900,35176262:186992
x1,167:26384782,35176262
x1,167:27577012,35176262
x1,167:29122351,35176262
k1,167:29309344,35176262:186993
x1,167:29658520,35176262
x1,167:31175547,35176262
x1,167:31505062,35176262
k1,167:31692054,35176262:186992
x1,167:32347152,35176262
k1,167:32534145,35176262:186993
x1,167:32927361,35176262
x1,167:33518758,35176262
x1,167:35369233,35176262
k1,168:35369233,35176262:0
k1,168:35369233,35176262:0
)
(1,176:13709796,38603230:21659437,2129482,1725256
(1,176:13709796,38603230:11738684,2129482,1725256
h1,176:13709796,38603230:0,0,0
(1,176:13709796,38603230:1778384,2126421,1722195
[1,176:13709796,36985540:356253,471859,3303013
(1,176:13709796,36985540:356253,471859,0
x1,176:14066049,36985540
)
(1,176:13709796,37457399:356253,471859,0
x1,176:14066049,37457399
)
(1,176:13709796,37929258:356253,471859,0
x1,176:14066049,37929258
)
(1,176:13709796,38401117:356253,471859,0
x1,176:14066049,38401117
)
(1,176:13709796,38872976:356253,471859,0
x1,176:14066049,38872976
)
(1,176:13709796,39344835:356253,471859,0
x1,176:14066049,39344835
)
(1,176:13709796,39816694:356253,471859,0
x1,176:14066049,39816694
)
(1,176:13709796,40288553:356253,471859,0
x1,176:14066049,40288553
)
]
[1,169:14066049,38603230:1065878,2126421,1722195
(1,169:14066049,37374816:1065878,898007,384865
g1,169:14066049,37374816
(1,169:14066049,37374816:1065878,898007,384865
r1,361:14066049,37374816:0,1282872,384865
g1,169:14393729,37374816
k1,169:14405330,37374816:11601
g1,169:14405331,37374816
$1,169:14405331,37374816
x1,169:14778099,37374816
$1,169:14792647,37374816
k1,169:14804247,37374816:11600
g1,169:15131927,37374816
)
g1,169:15131927,37374816
)
(1,169:14066049,38657688:1065878,898007,384865
g1,169:14066049,38657688
(1,169:14066049,38657688:1065878,898007,384865
r1,361:14066049,38657688:0,1282872,384865
g1,169:14393729,38657688
g1,169:14393729,38657688
g1,169:14393730,38657688
$1,169:14393730,38657688
x1,169:14805820,38657688
$1,169:14804247,38657688
g1,169:14804247,38657688
g1,169:15131927,38657688
)
g1,169:15131927,38657688
)
(1,169:14066049,39940560:1065878,898007,384865
g1,169:14066049,39940560
(1,169:14066049,39940560:1065878,898007,384865
r1,361:14066049,39940560:0,1282872,384865
g1,169:14393729,39940560
k1,169:14424793,39940560:31064
g1,169:14424794,39940560
$1,169:14424794,39940560
x1,169:14773183,39940560
$1,169:14773183,39940560
k1,169:14804247,39940560:31064
g1,169:15131927,39940560
)
g1,169:15131927,39940560
)
]
[1,176:15131927,36985540:356253,471859,3303013
(1,176:15131927,36985540:356253,471859,0
x1,176:15417401,36985540
)
(1,176:15131927,37457399:356253,471859,0
x1,176:15417401,37457399
)
(1,176:15131927,37929258:356253,471859,0
x1,176:15417401,37929258
)
(1,176:15131927,38401117:356253,471859,0
x1,176:15417401,38401117
)
(1,176:15131927,38872976:356253,471859,0
x1,176:15417401,38872976
)
(1,176:15131927,39344835:356253,471859,0
x1,176:15417401,39344835
)
(1,176:15131927,39816694:356253,471859,0
x1,176:15417401,39816694
)
(1,176:15131927,40288553:356253,471859,0
x1,176:15417401,40288553
)
]
)
g1,176:15706630,38603230
x1,176:16172197,38603230
g1,176:16390647,38603230
(1,176:16390647,38603230:6973398,2129482,1725256
[1,176:16390647,36985540:356253,471859,3303013
(1,176:16390647,36985540:356253,471859,0
x1,176:16746900,36985540
)
(1,176:16390647,37457399:356253,471859,0
x1,176:16746900,37457399
)
(1,176:16390647,37929258:356253,471859,0
x1,176:16746900,37929258
)
(1,176:16390647,38401117:356253,471859,0
x1,176:16746900,38401117
)
(1,176:16390647,38872976:356253,471859,0
x1,176:16746900,38872976
)
(1,176:16390647,39344835:356253,471859,0
x1,176:16746900,39344835
)
(1,176:16390647,39816694:356253,471859,0
x1,176:16746900,39816694
)
(1,176:16390647,40288553:356253,471859,0
x1,176:16746900,40288553
)
]
[1,174:16746900,38603230:6260892,2129482,1725256
(1,172:16746900,37371755:6260892,898007,384865
g1,171:16746900,37371755
(1,171:16746900,37371755:3358799,898007,384865
r1,361:16746900,37371755:0,1282872,384865
g1,171:17074580,37371755
k1,171:18229691,37371755:1155111
g1,171:18229692,37371755
$1,171:18229692,37371755
x1,171:18622908,37371755
$1,171:18622908,37371755
k1,171:19778019,37371755:1155111
g1,171:20105699,37371755
)
g1,171:20105699,37371755
(1,171:20105699,37371755:1853516,898007,384865
g1,171:20433379,37371755
k1,171:20835849,37371755:402470
g1,171:20835850,37371755
$1,171:20835850,37371755
x1,171:21229066,37371755
$1,171:21229066,37371755
k1,171:21631535,37371755:402469
g1,171:21959215,37371755
)
g1,171:21959215,37371755
(1,172:21959215,37371755:1048577,898007,384865
g1,171:22286895,37371755
g1,171:22286895,37371755
g1,171:22286896,37371755
$1,172:22286896,37371755
x1,172:22680112,37371755
$1,172:22680112,37371755
g1,172:22680112,37371755
g1,172:23007792,37371755
)
g1,172:23007792,37371755
)
(1,173:16746900,38654627:6260892,898007,384865
g1,172:16746900,38654627
(1,172:16746900,38654627:3358799,898007,384865
r1,361:16746900,38654627:0,1282872,384865
g1,172:17074580,38654627
g1,172:17074580,38654627
g1,172:17074581,38654627
$1,172:17074581,38654627
x1,172:17574751,38654627
(1,172:17574751,38654627:2203268,777125,378011
(1,172:17574751,38654627:2203268,777125,378011
h1,172:17574751,38654627:78643,0,0
[1,172:17653394,38654627:2045982,777125,378011
(1,172:17653394,38266786:2045982,389284,119668
x1,172:18091699,38266786
(1,172:18091699,38355283:249037,291962,0
x1,172:18307968,38355283
)
x1,172:18664274,38266786
(1,172:18664274,38355283:681575,291962,6055
x1,172:19313081,38355283
)
x1,172:19699376,38266786
)
(1,172:17653394,38925946:2045982,389284,106692
k1,172:18332714,38925946:679320
x1,172:18771019,38925946
(1,172:18771019,39014443:249037,291962,0
x1,172:18987288,39014443
)
k1,172:19699376,38925946:679320
)
]
h1,172:19699376,38654627:78643,0,0
)
)
$1,172:19778019,38654627
g1,172:19778019,38654627
g1,172:20105699,38654627
)
g1,172:20105699,38654627
(1,172:20105699,38654627:1853516,898007,384865
g1,172:20433379,38654627
k1,172:20434821,38654627:1442
g1,172:20434822,38654627
$1,172:20434822,38654627
(1,172:20434822,38654627:1195271,777125,378011
(1,172:20434822,38654627:1195271,777125,378011
h1,172:20434822,38654627:78643,0,0
[1,172:20513465,38654627:1037985,777125,378011
(1,172:20513465,38266786:1037985,389284,119668
x1,172:20951770,38266786
(1,172:20951770,38355283:249037,291962,0
x1,172:21168039,38355283
)
x1,172:21548567,38266786
)
(1,172:20513465,38925946:1037985,389284,106692
k1,172:20688787,38925946:175322
x1,172:21127092,38925946
(1,172:21127092,39014443:249037,291962,0
x1,172:21343361,39014443
)
k1,172:21551450,38925946:175321
)
]
h1,172:21551450,38654627:78643,0,0
)
)
$1,172:21630093,38654627
k1,172:21631535,38654627:1442
g1,172:21959215,38654627
)
g1,172:21959215,38654627
(1,173:21959215,38654627:1048577,898007,384865
g1,172:22286895,38654627
g1,172:22286895,38654627
g1,172:22286896,38654627
$1,173:22286896,38654627
x1,173:22680112,38654627
$1,173:22680112,38654627
g1,173:22680112,38654627
g1,173:23007792,38654627
)
g1,173:23007792,38654627
)
(1,174:16746900,39937499:6260892,898007,390987
g1,173:16746900,39937499
(1,173:16746900,39937499:3358799,898007,390987
r1,361:16746900,39937499:0,1282872,384865
g1,173:17074580,39937499
k1,173:17094765,39937499:20185
g1,173:17094766,39937499
$1,173:17094766,39937499
x1,173:17594936,39937499
(1,173:17594936,39937499:2162898,777125,378011
(1,173:17594936,39937499:2162898,777125,378011
h1,173:17594936,39937499:78643,0,0
[1,173:17673579,39937499:2005612,777125,378011
(1,173:17673579,39549658:2005612,389284,119668
x1,173:18111884,39549658
(1,173:18111884,39638155:249037,291962,0
x1,173:18328153,39638155
)
x1,173:18644089,39549658
(1,173:18644089,39638155:681575,291962,6055
x1,173:19292896,39638155
)
x1,173:19679191,39549658
)
(1,173:17673579,40208818:2005612,389284,106692
k1,173:18332714,40208818:659135
x1,173:18771019,40208818
(1,173:18771019,40297315:249037,291962,0
x1,173:18987288,40297315
)
k1,173:19679191,40208818:659135
)
]
h1,173:19679191,39937499:78643,0,0
)
)
$1,173:19757834,39937499
k1,173:19778019,39937499:20185
g1,173:20105699,39937499
)
g1,173:20105699,39937499
(1,173:20105699,39937499:1853516,898007,390987
g1,173:20433379,39937499
g1,173:20433379,39937499
g1,173:20433380,39937499
$1,173:20433380,39937499
(1,173:20433380,39937499:1198155,777125,390987
(1,173:20433380,39937499:1198155,777125,390987
h1,173:20433380,39937499:78643,0,0
[1,173:20512023,39937499:1040869,777125,390987
(1,173:20512023,39549658:1040869,389284,119668
x1,173:20950328,39549658
(1,173:20950328,39638155:249037,291962,0
x1,173:21166597,39638155
)
x1,173:21552892,39549658
)
(1,173:20512023,40208818:1040869,389284,119668
k1,173:20513465,40208818:1442
x1,173:20951770,40208818
(1,173:20951770,40297315:249037,291962,0
x1,173:21168039,40297315
)
x1,173:21548567,40208818
k1,173:21552892,40208818:1442
)
]
h1,173:21552892,39937499:78643,0,0
)
)
$1,173:21631535,39937499
g1,173:21631535,39937499
g1,173:21959215,39937499
)
g1,173:21959215,39937499
(1,174:21959215,39937499:1048577,898007,390987
g1,173:22286895,39937499
g1,173:22286895,39937499
g1,173:22286896,39937499
$1,174:22286896,39937499
x1,174:22680112,39937499
$1,174:22680112,39937499
g1,174:22680112,39937499
g1,174:23007792,39937499
)
g1,174:23007792,39937499
)
]
[1,176:23007792,36985540:356253,471859,3303013
(1,176:23007792,36985540:356253,471859,0
x1,176:23293266,36985540
)
(1,176:23007792,37457399:356253,471859,0
x1,176:23293266,37457399
)
(1,176:23007792,37929258:356253,471859,0
x1,176:23293266,37929258
)
(1,176:23007792,38401117:356253,471859,0
x1,176:23293266,38401117
)
(1,176:23007792,38872976:356253,471859,0
x1,176:23293266,38872976
)
(1,176:23007792,39344835:356253,471859,0
x1,176:23293266,39344835
)
(1,176:23007792,39816694:356253,471859,0
x1,176:23293266,39816694
)
(1,176:23007792,40288553:356253,471859,0
x1,176:23293266,40288553
)
]
)
g1,176:23495115,38603230
(1,176:23495115,38603230:1953365,2126421,1722195
[1,176:23495115,36985540:356253,471859,3303013
(1,176:23495115,36985540:356253,471859,0
x1,176:23851368,36985540
)
(1,176:23495115,37457399:356253,471859,0
x1,176:23851368,37457399
)
(1,176:23495115,37929258:356253,471859,0
x1,176:23851368,37929258
)
(1,176:23495115,38401117:356253,471859,0
x1,176:23851368,38401117
)
(1,176:23495115,38872976:356253,471859,0
x1,176:23851368,38872976
)
(1,176:23495115,39344835:356253,471859,0
x1,176:23851368,39344835
)
(1,176:23495115,39816694:356253,471859,0
x1,176:23851368,39816694
)
(1,176:23495115,40288553:356253,471859,0
x1,176:23851368,40288553
)
]
[1,175:23851368,38603230:1240859,2126421,1722195
(1,175:23851368,37374816:1240859,898007,384865
g1,175:23851368,37374816
(1,175:23851368,37374816:1240859,898007,384865
r1,361:23851368,37374816:0,1282872,384865
g1,175:24179048,37374816
g1,175:24179048,37374816
g1,175:24179049,37374816
$1,175:24179049,37374816
x1,175:24702813,37374816
$1,175:24764547,37374816
g1,175:24764547,37374816
g1,175:25092227,37374816
)
g1,175:25092227,37374816
)
(1,175:23851368,38657688:1240859,898007,384865
g1,175:23851368,38657688
(1,175:23851368,38657688:1240859,898007,384865
r1,361:23851368,38657688:0,1282872,384865
g1,175:24179048,38657688
k1,175:24231936,38657688:52888
g1,175:24231937,38657688
$1,175:24231937,38657688
x1,175:24608638,38657688
$1,175:24711660,38657688
k1,175:24764547,38657688:52887
g1,175:25092227,38657688
)
g1,175:25092227,38657688
)
(1,175:23851368,39940560:1240859,898007,384865
g1,175:23851368,39940560
(1,175:23851368,39940560:1240859,898007,384865
r1,361:23851368,39940560:0,1282872,384865
g1,175:24179048,39940560
k1,175:24231936,39940560:52888
g1,175:24231937,39940560
$1,175:24231937,39940560
x1,175:24608638,39940560
$1,175:24711660,39940560
k1,175:24764547,39940560:52887
g1,175:25092227,39940560
)
g1,175:25092227,39940560
)
]
[1,176:25092227,36985540:356253,471859,3303013
(1,176:25092227,36985540:356253,471859,0
x1,176:25377701,36985540
)
(1,176:25092227,37457399:356253,471859,0
x1,176:25377701,37457399
)
(1,176:25092227,37929258:356253,471859,0
x1,176:25377701,37929258
)
(1,176:25092227,38401117:356253,471859,0
x1,176:25377701,38401117
)
(1,176:25092227,38872976:356253,471859,0
x1,176:25377701,38872976
)
(1,176:25092227,39344835:356253,471859,0
x1,176:25377701,39344835
)
(1,176:25092227,39816694:356253,471859,0
x1,176:25377701,39816694
)
(1,176:25092227,40288553:356253,471859,0
x1,176:25377701,40288553
)
]
)
)
(1,176:34452253,38603230:916980,531627,140771
(1,176:34452253,38603230:916980,531627,140771
x1,176:35107351,38603230
x1,176:35369233,38603230
)
)
)
(1,178:3789043,41987337:31580190,531627,170262
x1,178:5011945,41987337
g1,177:5208553,41987337
x1,177:5907691,41987337
x1,177:6193952,41987337
x1,177:7361803,41987337
g1,177:7558411,41987337
x1,177:8213509,41987337
h1,177:8213509,41987337:0,0,0
x1,177:8475391,41987337
g1,177:8671999,41987337
x1,177:10070275,41987337
g1,177:10266883,41987337
x1,177:11009275,41987337
x1,177:11553486,41987337
g1,177:11750094,41987337
x1,177:12143310,41987337
x1,177:12734707,41987337
x1,177:14279260,41987337
g1,177:14475868,41987337
$1,177:14475868,41987337
x1,177:14999632,41987337
x1,177:15257974,41987337
g1,177:15397694,41987337
x1,177:15774395,41987337
x1,177:16074025,41987337
g1,177:16213745,41987337
x1,177:16702119,41987337
$1,177:16747731,41987337
g1,177:16944339,41987337
x1,177:18035907,41987337
g1,177:18232515,41987337
x1,177:18974907,41987337
g1,177:19171515,41987337
x1,177:20001201,41987337
x1,177:21415206,41987337
g1,177:21611814,41987337
x1,177:22266912,41987337
k1,178:35369233,41987337:13102321
g1,178:35369233,41987337
)
]
(1,361:3789043,53558027:31580190,531627,0
(1,361:3789043,53558027:31580190,531627,0
k1,361:19382530,53558027:15593487
x1,361:19775746,53558027
k1,361:35369233,53558027:15593487
)
)
]
]
!45256
}4
!10
{5
[1,381:4736286,53558027:30632947,48821741,9830
(1,381:4736286,4736286:0,0,0
[1,381:0,4736286:0,0,0
(1,381:0,0:0,0,0
g1,381:0,0
)
]
)
[1,381:3789043,53558027:31580190,52193816,9830
[1,381:3789043,2150643:31580190,786432,0
(1,381:3789043,2150643:31580190,0,0
h1,381:3789043,2150643:31580190,0,0
)
]
[1,381:3789043,51591947:31580190,47802904,0
(1,179:3789043,4575475:31580190,0,0
h1,179:3789043,4575475:1155060,0,0
k1,179:35369233,4575475:30425130
g1,179:35369233,4575475
)
(1,361:3789043,19188250:31580190,13288943,12884716
h1,361:3789043,19188250:0,0,0
[1,361:3789043,19188250:31580190,13288943,12884716
(1,361:3789043,18415742:31580190,12713043,13657224
g1,360:3789043,18415742
(1,361:3789043,18415742:552049404,12713043,13657224
(1,360:3789043,18415742:0,898007,384865
[1,360:3789043,18415742:0,898007,384865
(1,38:3789043,18415742:0,898007,384865
r1,381:3789043,18415742:0,1282872,384865
)
]
)
k1,361:3789043,18415742:0
(1,361:3789043,18415742:552049404,12713043,12308816
$1,361:3789043,18415742
(1,361:3789043,18415742:552049404,12713043,12308816
[1,360:3789043,18415742:552049404,12713043,12308816
[1,360:3789043,30724558:552049404,25021859,0
(1,360:3789043,6932625:552049404,1229926,795028
g1,360:3789043,6932625
(1,360:3789043,6932625:1269515,1229926,795028
g1,360:3789043,6932625
(1,360:3789043,6932625:0,898007,384865
[1,360:3789043,6932625:0,898007,384865
(1,38:3789043,6932625:0,898007,384865
r1,381:3789043,6932625:0,1282872,384865
)
]
)
$1,360:3789043,6932625
(1,360:3789043,6932625:1269515,654311,0
[1,360:3789043,6932625:585498,654311,0
(1,360:4013765,6765508:0,487194,0
x1,360:4275647,6765508
)
(1,360:3789043,6932625:585498,513933,0
x1,360:4312807,6932625
)
]
g1,360:4592991,6932625
x1,360:5058558,6932625
)
$1,360:5058558,6932625
)
g1,360:5058558,6932625
(1,360:5058558,6932625:550779889,1229926,795028
$1,360:5058558,6932625
(1,360:5058558,6932625:25328856,1229926,795028
h1,360:5058558,6932625:0,0,0
x1,360:5391219,6932625
x1,360:5869369,6932625
x1,360:6388021,6932625
g1,360:6624515,6932625
x1,360:7124685,6932625
g1,360:7299445,6932625
x1,360:7773663,6932625
x1,360:8154295,6932625
g1,360:8432077,6932625
x1,360:8875624,6932625
g1,360:9050384,6932625
(1,360:9050384,6932625:21337030,1229926,795028
(1,360:9050384,6932625:21337030,1229926,795028
h1,360:9050384,6932625:78643,0,0
[1,360:9129027,6932625:21179744,1229926,795028
(1,360:9129027,6400211:21179744,697512,163184
x1,360:9430230,6400211
x1,360:9762890,6400211
x1,360:10276429,6400211
(1,360:10276429,6114737:321126,389283,0
x1,360:10564787,6114737
)
x1,360:11030092,6400211
(1,360:11030092,6518175:897842,389283,8074
x1,360:11895166,6518175
)
(1,360:11927934,6400211:1339030,530841,126038
x1,360:12369122,6400211
(1,360:12369122,6518175:897842,389283,8074
x1,360:13234196,6518175
)
)
(1,360:13266964,6091982:321126,389283,0
x1,360:13555322,6091982
)
g1,360:13762850,6400211
x1,360:14206397,6400211
g1,360:14381157,6400211
x1,360:14855375,6400211
g1,360:14990376,6400211
x1,360:15913646,6400211
(1,360:15913646,6518175:897842,389283,8074
x1,360:16778720,6518175
)
x1,360:17197626,6400211
(1,360:17197626,6518175:897842,389283,8074
x1,360:18062700,6518175
)
x1,360:18373078,6400211
(1,360:18396670,6400211:918814,530841,145489
x1,360:18994358,6400211
(1,360:18994358,6518175:321126,389283,0
x1,360:19282716,6518175
)
)
(1,360:19315484,6091982:321126,389283,0
x1,360:19603842,6091982
)
g1,360:19811370,6400211
x1,360:20311540,6400211
g1,360:20486300,6400211
x1,360:21409570,6400211
(1,360:21409570,6518175:897842,389283,8074
x1,360:22274644,6518175
)
x1,360:22905100,6400211
(1,360:22905100,6518175:321126,389283,0
x1,360:23193458,6518175
)
g1,360:23357296,6400211
x1,360:23954984,6400211
(1,360:23954984,6518175:321126,389283,0
x1,360:24243342,6518175
)
g1,360:24407180,6400211
x1,360:24839717,6400211
(1,360:24839717,6518175:897842,389283,8074
x1,360:25704791,6518175
)
g1,360:25912319,6400211
x1,360:26355866,6400211
g1,360:26530626,6400211
(1,360:26530626,6400211:918814,530841,145489
x1,360:27128314,6400211
(1,360:27128314,6518175:321126,389283,0
x1,360:27416672,6518175
)
)
(1,360:27449440,6091982:321126,389283,0
x1,360:27737798,6091982
)
x1,360:28203103,6400211
(1,360:28203103,6518175:897842,389283,8074
x1,360:29068177,6518175
)
x1,360:29378555,6400211
x1,360:29925911,6400211
(1,360:29987645,6114737:321126,389283,0
x1,360:30276003,6114737
)
)
(1,360:9129027,7582164:21179744,697512,145489
k1,360:19098929,7582164:9969902
(1,360:19098929,7582164:918814,530841,145489
x1,360:19696617,7582164
(1,360:19696617,7700128:321126,389283,0
x1,360:19984975,7700128
)
)
(1,360:20017743,7273935:321126,389283,0
x1,360:20306101,7273935
)
k1,360:30308771,7582164:9969902
)
]
h1,360:30308771,6932625:78643,0,0
)
)
)
$1,360:30387414,6932625
k1,360:555838454,6932625:525451040
)
g1,360:555838447,6932625
)
(1,360:3789043,9219723:552049404,1229926,812723
g1,360:3789043,9219723
(1,360:3789043,9219723:1269515,1229926,812723
k1,360:5058558,9219723:1269515
(1,360:5058558,9219723:0,898007,384865
[1,360:5058558,9219723:0,898007,384865
(1,38:5058558,9219723:0,898007,384865
r1,381:5058558,9219723:0,1282872,384865
)
]
)
$1,360:5058558,9219723
h1,360:5058558,9219723:0,0,0
$1,360:5058558,9219723
)
g1,360:5058558,9219723
(1,360:5058558,9219723:550779889,1229926,812723
$1,360:5058558,9219723
(1,360:5058558,9219723:29994221,1229926,812723
h1,360:5058558,9219723:0,0,0
g1,360:5233318,9219723
x1,360:5676865,9219723
g1,360:5851625,9219723
(1,360:5851625,9219723:29201154,1229926,812723
(1,360:5851625,9219723:29201154,1229926,812723
h1,360:5851625,9219723:78643,0,0
[1,360:5930268,9219723:29043868,1229926,812723
(1,360:5930268,8687309:29043868,697512,163184
x1,360:6231471,8687309
x1,360:6564131,8687309
x1,360:7069806,8687309
g1,360:7204807,8687309
x1,360:7686889,8687309
(1,360:7686889,8401835:321126,389283,0
x1,360:7975247,8401835
)
(1,360:8008015,8687309:1339030,530841,126038
x1,360:8449203,8687309
(1,360:8449203,8805273:897842,389283,8074
x1,360:9314277,8805273
)
)
(1,360:9347045,8379080:321126,389283,0
x1,360:9635403,8379080
)
x1,360:10054309,8687309
(1,360:10054309,8805273:897842,389283,8074
x1,360:10919383,8805273
)
g1,360:11126911,8687309
x1,360:11627081,8687309
g1,360:11801841,8687309
x1,360:12195057,8687309
g1,360:12326127,8687309
x1,360:12800345,8687309
(1,360:12804276,8401835:321126,389283,0
x1,360:13092634,8401835
)
x1,360:14048672,8687309
(1,360:14048672,8805273:897842,389283,8074
x1,360:14913746,8805273
)
x1,360:15379051,8687309
(1,360:15379051,8805273:897842,389283,8074
x1,360:16244125,8805273
)
x1,360:16554503,8687309
(1,360:16578095,8687309:918814,530841,145489
x1,360:17175783,8687309
(1,360:17175783,8805273:321126,389283,0
x1,360:17464141,8805273
)
)
(1,360:17496909,8379080:321126,389283,0
x1,360:17785267,8379080
)
g1,360:17992795,8687309
x1,360:18436342,8687309
g1,360:18611102,8687309
x1,360:18912305,8687309
x1,360:19244965,8687309
x1,360:20250810,8687309
g1,360:20385811,8687309
x1,360:21309081,8687309
(1,360:21309081,8805273:897842,389283,8074
x1,360:22174155,8805273
)
x1,360:22593061,8687309
(1,360:22593061,8805273:897842,389283,8074
x1,360:23458135,8805273
)
g1,360:23665663,8687309
x1,360:24109210,8687309
g1,360:24283970,8687309
x1,360:24758188,8687309
(1,360:24762119,8401835:321126,389283,0
x1,360:25050477,8401835
)
x1,360:25515782,8687309
(1,360:25515782,8805273:897842,389283,8074
x1,360:26380856,8805273
)
x1,360:26691234,8687309
x1,360:27312514,8687309
(1,360:27312514,8805273:321126,389283,0
x1,360:27600872,8805273
)
g1,360:27808400,8687309
x1,360:28308570,8687309
g1,360:28483330,8687309
x1,360:28957548,8687309
(1,360:28961479,8401835:321126,389283,8074
x1,360:29249837,8401835
)
x1,360:30205875,8687309
(1,360:30205875,8805273:897842,389283,8074
x1,360:31070949,8805273
)
x1,360:31489855,8687309
(1,360:31489855,8805273:897842,389283,8074
x1,360:32354929,8805273
)
x1,360:32665307,8687309
x1,360:33286587,8687309
(1,360:33286587,8805273:321126,389283,0
x1,360:33574945,8805273
)
x1,360:33885323,8687309
x1,360:34432679,8687309
x1,360:34871114,8687309
)
(1,360:5930268,9869262:29043868,697512,163184
k1,360:19593158,9869262:13662890
(1,360:19593158,9869262:918814,530841,145489
x1,360:20190846,9869262
(1,360:20190846,9987226:321126,389283,0
x1,360:20479204,9987226
)
)
(1,360:20511972,9561033:321126,389283,0
x1,360:20800330,9561033
)
x1,360:21307316,9869262
k1,360:34974137,9869262:13662890
)
]
h1,360:34974136,9219723:78643,0,0
)
)
)
$1,360:35052779,9219723
k1,360:555838443,9219723:520785664
)
g1,360:555838447,9219723
)
(1,360:3789043,11524516:552049404,1229926,812723
g1,360:3789043,11524516
(1,360:3789043,11524516:1269515,1229926,812723
k1,360:5058558,11524516:1269515
(1,360:5058558,11524516:0,898007,384865
[1,360:5058558,11524516:0,898007,384865
(1,38:5058558,11524516:0,898007,384865
r1,381:5058558,11524516:0,1282872,384865
)
]
)
$1,360:5058558,11524516
h1,360:5058558,11524516:0,0,0
$1,360:5058558,11524516
)
g1,360:5058558,11524516
(1,360:5058558,11524516:550779889,1229926,812723
$1,360:5058558,11524516
(1,360:5058558,11524516:27299122,1229926,812723
h1,360:5058558,11524516:0,0,0
g1,360:5233318,11524516
x1,360:5733488,11524516
g1,360:5908248,11524516
(1,360:5908248,11524516:4143833,1063255,684981
(1,360:5908248,11524516:4143833,1063255,684981
h1,360:5908248,11524516:78643,0,0
[1,360:5986891,11524516:3986547,1063255,684981
(1,360:5986891,10992102:3986547,530841,163184
x1,360:6510655,10992102
x1,360:7060763,10992102
x1,360:7580593,10992102
g1,360:7715594,10992102
x1,360:8156782,10992102
(1,360:8156782,11110066:897842,389283,8074
x1,360:9021856,11110066
)
x1,360:9652312,10992102
(1,360:9652312,11110066:321126,389283,0
x1,360:9940670,11110066
)
)
(1,360:5986891,12064008:3986547,530841,145489
k1,360:7520758,12064008:1533867
x1,360:8118446,12064008
(1,360:8118446,12181972:321126,389283,0
x1,360:8406804,12181972
)
k1,360:9973438,12064008:1533866
)
]
h1,360:9973438,11524516:78643,0,0
)
)
g1,360:10226841,11524516
x1,360:10670388,11524516
g1,360:10845148,11524516
(1,360:10845148,11524516:21512532,1229926,812723
(1,360:10845148,11524516:21512532,1229926,812723
h1,360:10845148,11524516:78643,0,0
[1,360:10923791,11524516:21355246,1229926,812723
(1,360:10923791,10992102:21355246,697512,163184
x1,360:11224994,10992102
x1,360:11730669,10992102
(1,360:11734600,10706628:321126,389283,0
x1,360:12022958,10706628
)
(1,360:12055726,10992102:918814,530841,145489
x1,360:12653414,10992102
(1,360:12653414,11110066:321126,389283,0
x1,360:12941772,11110066
)
)
(1,360:12974540,10683873:321126,389283,0
x1,360:13262898,10683873
)
x1,360:13728203,10992102
(1,360:13728203,11110066:897842,389283,8074
x1,360:14593277,11110066
)
g1,360:14800805,10992102
x1,360:15300975,10992102
g1,360:15475735,10992102
x1,360:15949953,10992102
(1,360:15953884,10706628:321126,389283,0
x1,360:16242242,10706628
)
x1,360:16757092,10992102
(1,360:16757092,10706628:321126,389283,0
x1,360:17045450,10706628
)
x1,360:17519406,10992102
(1,360:17519406,11110066:897842,389283,8074
x1,360:18384480,11110066
)
x1,360:19014936,10992102
(1,360:19014936,11110066:321126,389283,0
x1,360:19303294,11110066
)
g1,360:19467132,10992102
x1,360:19853270,10992102
(1,360:19853270,11110066:897842,389283,8074
x1,360:20718344,11110066
)
g1,360:20925872,10992102
x1,360:21369419,10992102
g1,360:21544179,10992102
x1,360:22018397,10992102
(1,360:22022328,10706628:321126,389283,0
x1,360:22310686,10706628
)
x1,360:23423224,10992102
(1,360:23423224,11110066:321126,389283,0
x1,360:23711582,11110066
)
g1,360:23875420,10992102
x1,360:24261558,10992102
(1,360:24261558,11110066:897842,389283,8074
x1,360:25126632,11110066
)
x1,360:25437010,10992102
x1,360:25761805,10992102
x1,360:26775514,10992102
(1,360:26775514,10992102:1339030,530841,126038
x1,360:27216702,10992102
(1,360:27216702,11110066:897842,389283,8074
x1,360:28081776,11110066
)
)
(1,360:28114544,10683873:321126,389283,0
x1,360:28402902,10683873
)
g1,360:28610430,10992102
x1,360:29053977,10992102
g1,360:29228737,10992102
x1,360:29702955,10992102
g1,360:29837956,10992102
x1,360:30279144,10992102
(1,360:30279144,11110066:897842,389283,8074
x1,360:31144218,11110066
)
x1,360:31454596,10992102
x1,360:31854889,10992102
(1,360:31957911,10706628:321126,389283,0
x1,360:32246269,10706628
)
)
(1,360:10923791,12174055:21355246,697512,163184
k1,360:20581807,12174055:9658016
(1,360:20581807,12174055:918814,530841,145489
x1,360:21179495,12174055
(1,360:21179495,12292019:321126,389283,0
x1,360:21467853,12292019
)
)
(1,360:21500621,11865826:321126,389283,0
x1,360:21788979,11865826
)
x1,360:22295965,12174055
(1,360:22299896,11946777:321126,389283,0
x1,360:22588254,11946777
)
k1,360:32279038,12174055:9658016
)
]
h1,360:32279037,11524516:78643,0,0
)
)
)
$1,360:32357680,11524516
k1,360:555838448,11524516:523480768
)
g1,360:555838447,11524516
)
(1,360:3789043,13829309:552049404,1229926,684981
g1,360:3789043,13829309
(1,360:3789043,13829309:1269515,1229926,684981
k1,360:5058558,13829309:1269515
(1,360:5058558,13829309:0,898007,384865
[1,360:5058558,13829309:0,898007,384865
(1,38:5058558,13829309:0,898007,384865
r1,381:5058558,13829309:0,1282872,384865
)
]
)
$1,360:5058558,13829309
h1,360:5058558,13829309:0,0,0
$1,360:5058558,13829309
)
g1,360:5058558,13829309
(1,360:5058558,13829309:550779889,1229926,684981
$1,360:5058558,13829309
(1,360:5058558,13829309:8590867,1229926,684981
h1,360:5058558,13829309:0,0,0
g1,360:5233318,13829309
x1,360:5676865,13829309
g1,360:5851625,13829309
(1,360:5851625,13829309:7797800,1229926,684981
(1,360:5851625,13829309:7797800,1229926,684981
h1,360:5851625,13829309:78643,0,0
[1,360:5930268,13829309:7640514,1229926,684981
(1,360:5930268,13296895:7640514,697512,163184
x1,360:6306969,13296895
x1,360:6898365,13296895
x1,360:7418195,13296895
g1,360:7553196,13296895
x1,360:7854399,13296895
x1,360:8868108,13296895
(1,360:8868108,13296895:1339030,530841,126038
x1,360:9309296,13296895
(1,360:9309296,13414859:897842,389283,8074
x1,360:10174370,13414859
)
)
(1,360:10207138,12988666:321126,389283,0
x1,360:10495496,12988666
)
g1,360:10703024,13296895
x1,360:11146571,13296895
g1,360:11321331,13296895
x1,360:11795549,13296895
g1,360:11930550,13296895
x1,360:12371738,13296895
(1,360:12371738,13414859:897842,389283,8074
x1,360:13236812,13414859
)
x1,360:13547190,13296895
)
(1,360:5930268,14368801:7640514,530841,145489
k1,360:9291118,14368801:3360850
x1,360:9888806,14368801
(1,360:9888806,14486765:321126,389283,0
x1,360:10177164,14486765
)
k1,360:13570782,14368801:3360850
)
]
h1,360:13570782,13829309:78643,0,0
)
)
)
$1,360:13649425,13829309
k1,360:555838417,13829309:542188992
)
g1,360:555838447,13829309
)
(1,360:3789043,16006360:552049404,1229926,812723
g1,360:3789043,16006360
(1,360:3789043,16006360:1269515,1229926,812723
k1,360:5058558,16006360:1269515
(1,360:5058558,16006360:0,898007,384865
[1,360:5058558,16006360:0,898007,384865
(1,38:5058558,16006360:0,898007,384865
r1,381:5058558,16006360:0,1282872,384865
)
]
)
$1,360:5058558,16006360
h1,360:5058558,16006360:0,0,0
$1,360:5058558,16006360
)
g1,360:5058558,16006360
(1,360:5058558,16006360:550779889,1229926,812723
$1,360:5058558,16006360
(1,360:5058558,16006360:149719843,1229926,812723
h1,360:5058558,16006360:0,0,0
g1,360:5233318,16006360
x1,360:5676865,16006360
g1,360:5851625,16006360
x1,360:6152828,16006360
x1,360:6666367,16006360
(1,360:6666367,15681564:321126,389283,0
x1,360:6954725,15681564
)
x1,360:7530917,16006360
(1,360:7530917,16124324:897842,389283,8074
x1,360:8395991,16124324
)
g1,360:8603519,16006360
x1,360:9047066,16006360
g1,360:9221826,16006360
(1,360:9221826,16006360:15681725,1207171,684981
(1,360:9221826,16006360:15681725,1207171,684981
h1,360:9221826,16006360:78643,0,0
[1,360:9300469,16006360:15524439,1207171,684981
(1,360:9300469,15473946:15524439,674757,163184
x1,360:9824233,15473946
x1,360:10187170,15473946
x1,360:10519830,15473946
x1,360:11444673,15473946
g1,360:11575743,15473946
x1,360:12057825,15473946
(1,360:12057825,15188472:321126,389283,0
x1,360:12346183,15188472
)
x1,360:12922375,15473946
(1,360:12922375,15591910:897842,389283,8074
x1,360:13787449,15591910
)
x1,360:14206355,15473946
(1,360:14206355,15591910:897842,389283,8074
x1,360:15071429,15591910
)
g1,360:15278957,15473946
x1,360:15779127,15473946
g1,360:15953887,15473946
x1,360:16435969,15473946
(1,360:16435969,15188472:321126,389283,0
x1,360:16724327,15188472
)
x1,360:17300519,15473946
(1,360:17300519,15591910:897842,389283,8074
x1,360:18165593,15591910
)
x1,360:18639549,15473946
(1,360:18639549,15591910:897842,389283,8074
x1,360:19504623,15591910
)
x1,360:19815001,15473946
x1,360:20436281,15473946
(1,360:20436281,15591910:321126,389283,0
x1,360:20724639,15591910
)
g1,360:20932167,15473946
x1,360:21375714,15473946
g1,360:21550474,15473946
x1,360:22630244,15473946
(1,360:22630244,15591910:321126,389283,0
x1,360:22918602,15591910
)
g1,360:23082440,15473946
x1,360:23625864,15473946
(1,360:23625864,15591910:897842,389283,8074
x1,360:24490938,15591910
)
x1,360:24801316,15473946
)
(1,360:9300469,16545852:15524439,530841,145489
k1,360:16603282,16545852:7302813
x1,360:17200970,16545852
(1,360:17200970,16663816:321126,389283,0
x1,360:17489328,16663816
)
k1,360:24824908,16545852:7302812
)
]
h1,360:24824908,16006360:78643,0,0
)
)
g1,360:25078311,16006360
x1,360:25521858,16006360
g1,360:25696618,16006360
(1,360:25696618,16006360:9655089,1207171,702676
(1,360:25696618,16006360:9655089,1207171,702676
h1,360:25696618,16006360:78643,0,0
[1,360:25775261,16006360:9497803,1207171,702676
(1,360:25775261,15473946:9497803,674757,163184
x1,360:26151962,15473946
x1,360:26556187,15473946
x1,360:27061862,15473946
(1,360:27065793,15188472:321126,389283,0
x1,360:27354151,15188472
)
x1,360:28466689,15473946
(1,360:28466689,15591910:321126,389283,0
x1,360:28755047,15591910
)
g1,360:28918885,15473946
x1,360:29462309,15473946
(1,360:29462309,15591910:897842,389283,8074
x1,360:30327383,15591910
)
g1,360:30534911,15473946
x1,360:30978458,15473946
g1,360:31153218,15473946
x1,360:31546434,15473946
g1,360:31677504,15473946
x1,360:32159586,15473946
(1,360:32159586,15188472:321126,389283,0
x1,360:32447944,15188472
)
x1,360:33078400,15473946
(1,360:33078400,15591910:321126,389283,0
x1,360:33366758,15591910
)
g1,360:33530596,15473946
x1,360:34074020,15473946
(1,360:34074020,15591910:897842,389283,8074
x1,360:34939094,15591910
)
x1,360:35249472,15473946
)
(1,360:25775261,16545852:9497803,530841,163184
k1,360:29760146,16545852:3984885
x1,360:30357834,16545852
(1,360:30357834,16663816:321126,389283,0
x1,360:30646192,16663816
)
g1,360:30810030,16545852
x1,360:31284248,16545852
k1,360:35273064,16545852:3984885
)
]
h1,360:35273064,16006360:78643,0,0
)
)
g1,360:35526467,16006360
x1,360:35970014,16006360
g1,360:36144774,16006360
x1,360:36537990,16006360
g1,360:36669060,16006360
x1,360:37639516,16006360
x1,360:38228552,16006360
(1,360:38228552,16124324:897842,389283,8074
x1,360:39093626,16124324
)
g1,360:39301154,16006360
x1,360:39744701,16006360
g1,360:39919461,16006360
(1,360:39919461,16006360:32468868,1229926,795028
(1,360:39919461,16006360:32468868,1229926,795028
h1,360:39919461,16006360:78643,0,0
[1,360:39998104,16006360:32311582,1229926,795028
(1,360:39998104,15473946:32311582,697512,163184
x1,360:40299307,15473946
(1,360:40330764,15473946:918814,530841,145489
x1,360:40928452,15473946
(1,360:40928452,15591910:321126,389283,0
x1,360:41216810,15591910
)
)
(1,360:41249578,15165717:321126,389283,0
x1,360:41537936,15165717
)
x1,360:42114128,15473946
(1,360:42114128,15591910:897842,389283,8074
x1,360:42979202,15591910
)
g1,360:43186730,15473946
x1,360:43630277,15473946
g1,360:43805037,15473946
x1,360:44402725,15473946
(1,360:44402725,15591910:321126,389283,0
x1,360:44691083,15591910
)
g1,360:44854921,15473946
x1,360:45156124,15473946
x1,360:46713257,15473946
(1,360:46713257,15591910:897842,389283,8074
x1,360:47578331,15591910
)
x1,360:47997237,15473946
(1,360:47997237,15591910:897842,389283,8074
x1,360:48862311,15591910
)
g1,360:49069839,15473946
x1,360:49570009,15473946
g1,360:49744769,15473946
x1,360:50770275,15473946
(1,360:50770275,15591910:897842,389283,8074
x1,360:51635349,15591910
)
x1,360:52109305,15473946
(1,360:52109305,15591910:897842,389283,8074
x1,360:52974379,15591910
)
x1,360:53284757,15473946
x1,360:53906037,15473946
(1,360:53906037,15591910:321126,389283,0
x1,360:54194395,15591910
)
g1,360:54401923,15473946
x1,360:54845470,15473946
g1,360:55020230,15473946
x1,360:55321433,15473946
x1,360:55834972,15473946
(1,360:55834972,15188472:321126,389283,0
x1,360:56123330,15188472
)
x1,360:56699522,15473946
(1,360:56699522,15591910:897842,389283,8074
x1,360:57564596,15591910
)
(1,360:57597364,15473946:1283980,340524,126038
x1,360:57983502,15473946
(1,360:57983502,15591910:897842,389283,8074
x1,360:58848576,15591910
)
)
(1,360:58881344,15188472:321126,389283,0
x1,360:59169702,15188472
)
g1,360:59377230,15473946
x1,360:59820777,15473946
g1,360:59995537,15473946
x1,360:60477619,15473946
(1,360:60477619,15188472:321126,389283,0
x1,360:60765977,15188472
)
x1,360:61342169,15473946
(1,360:61342169,15591910:897842,389283,8074
x1,360:62207243,15591910
)
x1,360:62681199,15473946
(1,360:62681199,15591910:897842,389283,8074
x1,360:63546273,15591910
)
x1,360:63965179,15473946
(1,360:63965179,15591910:897842,389283,8074
x1,360:64830253,15591910
)
g1,360:65037781,15473946
x1,360:65481328,15473946
g1,360:65656088,15473946
x1,360:66138170,15473946
(1,360:66138170,15188472:321126,389283,0
x1,360:66426528,15188472
)
x1,360:67002720,15473946
(1,360:67002720,15591910:897842,389283,8074
x1,360:67867794,15591910
)
(1,360:67900562,15473946:1339030,530841,126038
x1,360:68341750,15473946
(1,360:68341750,15591910:897842,389283,8074
x1,360:69206824,15591910
)
)
(1,360:69239592,15165717:321126,389283,0
x1,360:69527950,15165717
)
x1,360:69838328,15473946
(1,360:69861920,15473946:918814,530841,145489
x1,360:70459608,15473946
(1,360:70459608,15591910:321126,389283,0
x1,360:70747966,15591910
)
)
(1,360:70780734,15165717:321126,389283,0
x1,360:71069092,15165717
)
x1,360:71379470,15473946
x1,360:71926826,15473946
(1,360:71988560,15188472:321126,389283,0
x1,360:72276918,15188472
)
)
(1,360:39998104,16655899:32311582,697512,145489
k1,360:55533925,16655899:15535821
(1,360:55533925,16655899:918814,530841,145489
x1,360:56131613,16655899
(1,360:56131613,16773863:321126,389283,0
x1,360:56419971,16773863
)
)
(1,360:56452739,16347670:321126,389283,0
x1,360:56741097,16347670
)
k1,360:72309686,16655899:15535821
)
]
h1,360:72309686,16006360:78643,0,0
)
)
g1,360:72563089,16006360
x1,360:73006636,16006360
g1,360:73181396,16006360
(1,360:73181396,16006360:36003863,1229926,812723
(1,360:73181396,16006360:36003863,1229926,812723
h1,360:73181396,16006360:78643,0,0
[1,360:73260039,16006360:35846577,1229926,812723
(1,360:73260039,15473946:35846577,697512,163184
x1,360:73561242,15473946
x1,360:73893902,15473946
x1,360:74899747,15473946
(1,360:74903678,15188472:321126,389283,0
x1,360:75192036,15188472
)
x1,360:76250310,15473946
(1,360:76250310,15591910:897842,389283,8074
x1,360:77115384,15591910
)
x1,360:77534290,15473946
(1,360:77534290,15591910:897842,389283,8074
x1,360:78399364,15591910
)
g1,360:78606892,15473946
x1,360:79107062,15473946
g1,360:79281822,15473946
x1,360:79675038,15473946
g1,360:79806108,15473946
x1,360:80280326,15473946
(1,360:80284257,15188472:321126,389283,0
x1,360:80572615,15188472
)
x1,360:81630889,15473946
(1,360:81630889,15591910:897842,389283,8074
x1,360:82495963,15591910
)
x1,360:82969919,15473946
(1,360:82969919,15591910:897842,389283,8074
x1,360:83834993,15591910
)
x1,360:84145371,15473946
(1,360:84168963,15473946:918814,530841,145489
x1,360:84766651,15473946
(1,360:84766651,15591910:321126,389283,0
x1,360:85055009,15591910
)
)
(1,360:85087777,15165717:321126,389283,0
x1,360:85376135,15165717
)
g1,360:85583663,15473946
x1,360:86027210,15473946
g1,360:86201970,15473946
x1,360:86503173,15473946
x1,360:87428016,15473946
g1,360:87559086,15473946
x1,360:88041168,15473946
(1,360:88041168,15188472:321126,389283,0
x1,360:88329526,15188472
)
x1,360:88748432,15473946
(1,360:88748432,15591910:897842,389283,8074
x1,360:89613506,15591910
)
x1,360:90243962,15473946
(1,360:90243962,15591910:321126,389283,0
x1,360:90532320,15591910
)
g1,360:90696158,15473946
x1,360:91239582,15473946
(1,360:91239582,15591910:897842,389283,8074
x1,360:92104656,15591910
)
g1,360:92312184,15473946
x1,360:92812354,15473946
g1,360:92987114,15473946
x1,360:93584802,15473946
(1,360:93584802,15591910:321126,389283,0
x1,360:93873160,15591910
)
g1,360:94036998,15473946
x1,360:94519080,15473946
(1,360:94519080,15188472:321126,389283,0
x1,360:94807438,15188472
)
x1,360:95383630,15473946
(1,360:95383630,15591910:897842,389283,8074
x1,360:96248704,15591910
)
x1,360:96722660,15473946
(1,360:96722660,15591910:897842,389283,8074
x1,360:97587734,15591910
)
g1,360:97795262,15473946
x1,360:98238809,15473946
g1,360:98413569,15473946
x1,360:98887787,15473946
(1,360:98891718,15188472:321126,389283,0
x1,360:99180076,15188472
)
x1,360:99810532,15473946
(1,360:99810532,15591910:321126,389283,0
x1,360:100098890,15591910
)
g1,360:100262728,15473946
x1,360:100806152,15473946
(1,360:100806152,15591910:897842,389283,8074
x1,360:101671226,15591910
)
x1,360:101981604,15473946
x1,360:102602884,15473946
(1,360:102602884,15591910:321126,389283,0
x1,360:102891242,15591910
)
g1,360:103098770,15473946
x1,360:103542317,15473946
g1,360:103717077,15473946
x1,360:104796847,15473946
(1,360:104796847,15591910:321126,389283,0
x1,360:105085205,15591910
)
g1,360:105249043,15473946
x1,360:105846731,15473946
(1,360:105846731,15591910:321126,389283,0
x1,360:106135089,15591910
)
g1,360:106298927,15473946
x1,360:106842351,15473946
(1,360:106842351,15591910:897842,389283,8074
x1,360:107707425,15591910
)
x1,360:108017803,15473946
x1,360:108565159,15473946
x1,360:109003594,15473946
)
(1,360:73260039,16655899:35846577,697512,163184
k1,360:90324283,16655899:17064244
(1,360:90324283,16655899:918814,530841,145489
x1,360:90921971,16655899
(1,360:90921971,16773863:321126,389283,0
x1,360:91210329,16773863
)
)
(1,360:91243097,16347670:321126,389283,0
x1,360:91531455,16347670
)
x1,360:92038441,16655899
k1,360:109106616,16655899:17064244
)
]
h1,360:109106616,16006360:78643,0,0
)
)
g1,360:109360019,16006360
x1,360:109803566,16006360
g1,360:109978326,16006360
(1,360:109978326,16006360:15091377,1088814,684981
(1,360:109978326,16006360:15091377,1088814,684981
h1,360:109978326,16006360:78643,0,0
[1,360:110056969,16006360:14934091,1088814,684981
(1,360:110056969,15473946:14934091,556400,163184
x1,360:110580733,15473946
x1,360:111130841,15473946
x1,360:111477656,15473946
x1,360:111810316,15473946
x1,360:112735159,15473946
g1,360:112866229,15473946
x1,360:113891735,15473946
(1,360:113891735,15591910:897842,389283,8074
x1,360:114756809,15591910
)
x1,360:115175715,15473946
(1,360:115175715,15591910:897842,389283,8074
x1,360:116040789,15591910
)
g1,360:116248317,15473946
x1,360:116748487,15473946
g1,360:116923247,15473946
x1,360:117948753,15473946
(1,360:117948753,15591910:897842,389283,8074
x1,360:118813827,15591910
)
x1,360:119287783,15473946
(1,360:119287783,15591910:897842,389283,8074
x1,360:120152857,15591910
)
x1,360:120463235,15473946
x1,360:121084515,15473946
(1,360:121084515,15591910:321126,389283,0
x1,360:121372873,15591910
)
g1,360:121580401,15473946
x1,360:122023948,15473946
g1,360:122198708,15473946
x1,360:122796396,15473946
(1,360:122796396,15591910:321126,389283,0
x1,360:123084754,15591910
)
g1,360:123248592,15473946
x1,360:123792016,15473946
(1,360:123792016,15591910:897842,389283,8074
x1,360:124657090,15591910
)
x1,360:124967468,15473946
)
(1,360:110056969,16545852:14934091,530841,145489
k1,360:117064608,16545852:7007639
x1,360:117662296,16545852
(1,360:117662296,16663816:321126,389283,0
x1,360:117950654,16663816
)
k1,360:124991060,16545852:7007638
)
]
h1,360:124991060,16006360:78643,0,0
)
)
g1,360:125244463,16006360
x1,360:125688010,16006360
g1,360:125862770,16006360
(1,360:125862770,16006360:14965417,1229926,812723
(1,360:125862770,16006360:14965417,1229926,812723
h1,360:125862770,16006360:78643,0,0
[1,360:125941413,16006360:14808131,1229926,812723
(1,360:125941413,15473946:14808131,697512,163184
x1,360:126242616,15473946
x1,360:126748291,15473946
(1,360:126752222,15188472:321126,389283,0
x1,360:127040580,15188472
)
(1,360:127073348,15473946:918814,530841,145489
x1,360:127671036,15473946
(1,360:127671036,15591910:321126,389283,0
x1,360:127959394,15591910
)
)
(1,360:127992162,15165717:321126,389283,0
x1,360:128280520,15165717
)
x1,360:128856712,15473946
(1,360:128856712,15591910:897842,389283,8074
x1,360:129721786,15591910
)
g1,360:129929314,15473946
x1,360:130372861,15473946
g1,360:130547621,15473946
x1,360:131021839,15473946
(1,360:131025770,15188472:321126,389283,0
x1,360:131314128,15188472
)
x1,360:132426666,15473946
(1,360:132426666,15591910:321126,389283,0
x1,360:132715024,15591910
)
g1,360:132878862,15473946
x1,360:133476550,15473946
(1,360:133476550,15591910:321126,389283,0
x1,360:133764908,15591910
)
g1,360:133928746,15473946
x1,360:134472170,15473946
(1,360:134472170,15591910:897842,389283,8074
x1,360:135337244,15591910
)
g1,360:135544772,15473946
x1,360:135988319,15473946
g1,360:136163079,15473946
x1,360:136645161,15473946
(1,360:136645161,15188472:321126,389283,0
x1,360:136933519,15188472
)
(1,360:136966287,15473946:918814,530841,145489
x1,360:137563975,15473946
(1,360:137563975,15591910:321126,389283,0
x1,360:137852333,15591910
)
)
(1,360:137885101,15165717:321126,389283,0
x1,360:138173459,15165717
)
x1,360:138749651,15473946
(1,360:138749651,15591910:897842,389283,8074
x1,360:139614725,15591910
)
x1,360:139925103,15473946
x1,360:140325396,15473946
(1,360:140428418,15188472:321126,389283,0
x1,360:140716776,15188472
)
)
(1,360:125941413,16655899:14808131,697512,163184
k1,360:132325871,16655899:6384458
(1,360:132325871,16655899:918814,530841,145489
x1,360:132923559,16655899
(1,360:132923559,16773863:321126,389283,0
x1,360:133211917,16773863
)
)
(1,360:133244685,16347670:321126,389283,0
x1,360:133533043,16347670
)
x1,360:134040029,16655899
(1,360:134043960,16428621:321126,389283,0
x1,360:134332318,16428621
)
k1,360:140749544,16655899:6384458
)
]
h1,360:140749544,16006360:78643,0,0
)
)
g1,360:141002947,16006360
x1,360:141446494,16006360
g1,360:141621254,16006360
(1,360:141621254,16006360:9385867,1207171,702676
(1,360:141621254,16006360:9385867,1207171,702676
h1,360:141621254,16006360:78643,0,0
[1,360:141699897,16006360:9228581,1207171,702676
(1,360:141699897,15473946:9228581,674757,163184
x1,360:142076598,15473946
x1,360:142667994,15473946
x1,360:143014809,15473946
x1,360:143520484,15473946
(1,360:143524415,15188472:321126,389283,0
x1,360:143812773,15188472
)
x1,360:144443229,15473946
(1,360:144443229,15591910:321126,389283,0
x1,360:144731587,15591910
)
g1,360:144895425,15473946
x1,360:145438849,15473946
(1,360:145438849,15591910:897842,389283,8074
x1,360:146303923,15591910
)
g1,360:146511451,15473946
x1,360:146954998,15473946
g1,360:147129758,15473946
x1,360:147522974,15473946
g1,360:147654044,15473946
x1,360:148733814,15473946
(1,360:148733814,15591910:321126,389283,0
x1,360:149022172,15591910
)
g1,360:149186010,15473946
x1,360:149729434,15473946
(1,360:149729434,15591910:897842,389283,8074
x1,360:150594508,15591910
)
x1,360:150904886,15473946
)
(1,360:141699897,16545852:9228581,530841,163184
k1,360:145550171,16545852:3850274
x1,360:146147859,16545852
(1,360:146147859,16663816:321126,389283,0
x1,360:146436217,16663816
)
g1,360:146600055,16545852
x1,360:147074273,16545852
k1,360:150928478,16545852:3850274
)
]
h1,360:150928478,16006360:78643,0,0
)
)
g1,360:151181881,16006360
x1,360:151625428,16006360
g1,360:151800188,16006360
x1,360:152343612,16006360
(1,360:152343612,16124324:897842,389283,8074
x1,360:153208686,16124324
)
x1,360:153729828,16006360
(1,360:153775440,15681564:321126,389283,0
x1,360:154063798,15681564
)
x1,360:154374176,16006360
x1,360:154730429,16006360
)
$1,360:154778401,16006360
k1,360:555838433,16006360:401060032
)
g1,360:555838447,16006360
)
(1,360:3789043,18311153:552049404,1229926,812723
g1,360:3789043,18311153
(1,360:3789043,18311153:1269515,1229926,812723
k1,360:3894818,18311153:105775
(1,360:3894818,18311153:0,898007,384865
[1,360:3894818,18311153:0,898007,384865
(1,38:3894818,18311153:0,898007,384865
r1,381:3894818,18311153:0,1282872,384865
)
]
)
$1,360:3894818,18311153
(1,360:3894818,18311153:1163740,654311,0
[1,360:3894818,18311153:479723,654311,0
(1,360:4028904,18144036:0,487194,0
x1,360:4290786,18144036
)
(1,360:3894818,18311153:479723,513933,0
x1,360:4271519,18311153
)
]
g1,360:4592991,18311153
x1,360:5058558,18311153
)
$1,360:5058558,18311153
)
g1,360:5058558,18311153
(1,360:5058558,18311153:550779889,1229926,812723
$1,360:5058558,18311153
(1,360:5058558,18311153:21364190,1229926,812723
h1,360:5058558,18311153:0,0,0
x1,360:5532776,18311153
g1,360:5667777,18311153
x1,360:6191541,18311153
g1,360:6428035,18311153
x1,360:6871582,18311153
g1,360:7046342,18311153
x1,360:7379003,18311153
g1,360:7558045,18311153
x1,360:7988223,18311153
g1,360:8114181,18311153
x1,360:8490882,18311153
g1,360:8768664,18311153
x1,360:9212211,18311153
g1,360:9386971,18311153
(1,360:9386971,18311153:17035777,1229926,812723
(1,360:9386971,18311153:17035777,1229926,812723
h1,360:9386971,18311153:78643,0,0
[1,360:9465614,18311153:16878491,1229926,812723
(1,360:9465614,17778739:16878491,697512,163184
x1,360:9766817,17778739
x1,360:10780526,17778739
(1,360:10780526,17778739:1339030,530841,126038
x1,360:11221714,17778739
(1,360:11221714,17896703:897842,389283,8074
x1,360:12086788,17896703
)
)
(1,360:12119556,17470510:321126,389283,0
x1,360:12407914,17470510
)
x1,360:12741885,17778739
x1,360:13696612,17778739
(1,360:13696612,17896703:897842,389283,8074
x1,360:14561686,17896703
)
x1,360:15192142,17778739
(1,360:15192142,17896703:321126,389283,0
x1,360:15480500,17896703
)
g1,360:15688028,17778739
x1,360:16131575,17778739
g1,360:16306335,17778739
x1,360:16904023,17778739
(1,360:16904023,17896703:321126,389283,0
x1,360:17192381,17896703
)
x1,360:17502759,17778739
g1,360:17701111,17778739
x1,360:18144658,17778739
g1,360:18319418,17778739
x1,360:18793636,17778739
(1,360:18797567,17493265:321126,389283,0
x1,360:19085925,17493265
)
x1,360:19419896,17778739
x1,360:20433605,17778739
(1,360:20433605,17778739:1339030,530841,126038
x1,360:20874793,17778739
(1,360:20874793,17896703:897842,389283,8074
x1,360:21739867,17896703
)
)
(1,360:21772635,17470510:321126,389283,0
x1,360:22060993,17470510
)
g1,360:22268521,17778739
x1,360:22712068,17778739
g1,360:22886828,17778739
x1,360:23361046,17778739
g1,360:23496047,17778739
x1,360:23937235,17778739
(1,360:23937235,17896703:897842,389283,8074
x1,360:24802309,17896703
)
x1,360:25112687,17778739
x1,360:25413889,17778739
x1,360:25961245,17778739
(1,360:26022979,17493265:321126,389283,0
x1,360:26311337,17493265
)
)
(1,360:9465614,18960692:16878491,697512,163184
k1,360:16499770,18960692:7034156
x1,360:17097458,18960692
(1,360:17097458,19078656:321126,389283,0
x1,360:17385816,19078656
)
g1,360:17549654,18960692
(1,360:17549654,18960692:961020,530841,142344
x1,360:18510674,18960692
)
(1,360:18510674,18652463:321126,389283,0
x1,360:18799032,18652463
)
x1,360:19306018,18960692
k1,360:26344105,18960692:7034156
)
]
h1,360:26344105,18311153:78643,0,0
)
)
)
$1,360:26422748,18311153
k1,360:555838460,18311153:529415712
)
g1,360:555838447,18311153
)
(1,360:3789043,20639851:552049404,1253831,812723
g1,360:3789043,20639851
(1,360:3789043,20639851:1269515,1253831,812723
k1,360:5058558,20639851:1269515
(1,360:5058558,20639851:0,898007,384865
[1,360:5058558,20639851:0,898007,384865
(1,38:5058558,20639851:0,898007,384865
r1,381:5058558,20639851:0,1282872,384865
)
]
)
$1,360:5058558,20639851
h1,360:5058558,20639851:0,0,0
$1,360:5058558,20639851
)
g1,360:5058558,20639851
(1,360:5058558,20639851:550779889,1253831,812723
$1,360:5058558,20639851
(1,360:5058558,20639851:69141338,1253831,812723
h1,360:5058558,20639851:0,0,0
g1,360:5233318,20639851
x1,360:5676865,20639851
g1,360:5851625,20639851
(1,360:5851625,20639851:68348271,1253831,812723
(1,360:5851625,20639851:68348271,1253831,812723
h1,360:5851625,20639851:78643,0,0
[1,360:5930268,20639851:68190985,1253831,812723
(1,360:5930268,20084318:68190985,698298,199280
x1,360:6231471,20084318
x1,360:7156314,20084318
g1,360:7287384,20084318
x1,360:7761602,20084318
(1,360:7765533,19798844:321126,389283,0
x1,360:8053891,19798844
)
x1,360:8568741,20084318
(1,360:8568741,19798844:321126,389283,0
x1,360:8857099,19798844
)
(1,360:8889867,20084318:1339030,530841,126038
x1,360:9331055,20084318
(1,360:9331055,20202282:897842,389283,8074
x1,360:10196129,20202282
)
)
(1,360:10228897,19776089:321126,389283,0
x1,360:10517255,19776089
)
(1,360:10550023,20084318:918814,530841,145489
x1,360:11147711,20084318
(1,360:11147711,20202282:321126,389283,0
x1,360:11436069,20202282
)
)
(1,360:11468837,19776089:321126,389283,8074
x1,360:11757195,19776089
)
x1,360:12222500,20084318
(1,360:12222500,20202282:897842,389283,8074
x1,360:13087574,20202282
)
g1,360:13295102,20084318
x1,360:13738649,20084318
g1,360:13913409,20084318
x1,360:14869709,20084318
(1,360:14873640,19798844:321126,389283,0
x1,360:15161998,19798844
)
x1,360:15635954,20084318
(1,360:15635954,20202282:897842,389283,8074
x1,360:16501028,20202282
)
(1,360:16533796,20084318:918814,530841,145489
x1,360:17131484,20084318
(1,360:17131484,20202282:321126,389283,0
x1,360:17419842,20202282
)
)
(1,360:17452610,19776089:321126,389283,0
x1,360:17740968,19776089
)
x1,360:18371424,20084318
(1,360:18371424,20202282:321126,389283,0
x1,360:18659782,20202282
)
g1,360:18823620,20084318
x1,360:19256157,20084318
(1,360:19256157,20202282:897842,389283,8074
x1,360:20121231,20202282
)
g1,360:20328759,20084318
x1,360:20828929,20084318
g1,360:21003689,20084318
x1,360:21396905,20084318
g1,360:21527975,20084318
x1,360:22484275,20084318
(1,360:22488206,19798844:321126,389283,0
x1,360:22776564,19798844
)
x1,360:23250520,20084318
(1,360:23250520,20202282:897842,389283,8074
x1,360:24115594,20202282
)
(1,360:24148362,20084318:918814,530841,145489
x1,360:24746050,20084318
(1,360:24746050,20202282:321126,389283,0
x1,360:25034408,20202282
)
)
(1,360:25067176,19776089:321126,389283,0
x1,360:25355534,19776089
)
x1,360:25985990,20084318
(1,360:25985990,20202282:321126,389283,0
x1,360:26274348,20202282
)
g1,360:26438186,20084318
x1,360:26879374,20084318
(1,360:26879374,20202282:1198886,389283,81316
x1,360:27311911,20202282
x1,360:27750791,20202282
x1,360:28045492,20202282
)
g1,360:28253020,20084318
x1,360:28696567,20084318
g1,360:28871327,20084318
x1,360:29345545,20084318
(1,360:29349476,19798844:321126,389283,0
x1,360:29637834,19798844
)
(1,360:29670602,20084318:918814,530841,145489
x1,360:30268290,20084318
(1,360:30268290,20202282:321126,389283,0
x1,360:30556648,20202282
)
)
(1,360:30589416,19776089:321126,389283,0
x1,360:30877774,19776089
)
x1,360:31508230,20084318
(1,360:31508230,20202282:321126,389283,0
x1,360:31796588,20202282
)
g1,360:31960426,20084318
x1,360:32401614,20084318
(1,360:32401614,20202282:897842,389283,8074
x1,360:33266688,20202282
)
g1,360:33474216,20084318
x1,360:33917763,20084318
g1,360:34092523,20084318
x1,360:34566741,20084318
g1,360:34701742,20084318
x1,360:35781512,20084318
(1,360:35781512,20202282:321126,389283,0
x1,360:36069870,20202282
)
g1,360:36233708,20084318
x1,360:36534911,20084318
x1,360:37548620,20084318
(1,360:37548620,20084318:1339030,530841,126038
x1,360:37989808,20084318
(1,360:37989808,20202282:897842,389283,8074
x1,360:38854882,20202282
)
)
(1,360:38887650,19776089:321126,389283,0
x1,360:39176008,19776089
)
x1,360:39509979,20084318
(1,360:39541436,20084318:2064380,531627,106954
x1,360:39954312,20084318
g1,360:40367188,20084318
x1,360:41605816,20084318
)
(1,360:41605816,19775303:321126,389283,0
x1,360:41894174,19775303
)
g1,360:42101702,20084318
x1,360:42545249,20084318
g1,360:42720009,20084318
x1,360:43317697,20084318
(1,360:43317697,20202282:321126,389283,0
x1,360:43606055,20202282
)
x1,360:43916433,20084318
g1,360:44114785,20084318
x1,360:44558332,20084318
g1,360:44733092,20084318
x1,360:45207310,20084318
g1,360:45342311,20084318
x1,360:45783499,20084318
(1,360:45783499,20202282:897842,389283,8074
x1,360:46648573,20202282
)
x1,360:47279029,20084318
(1,360:47279029,20202282:321126,389283,0
x1,360:47567387,20202282
)
x1,360:47877765,20084318
x1,360:48287495,20084318
(1,360:48287495,20202282:897842,389283,8074
x1,360:49152569,20202282
)
g1,360:49360097,20084318
x1,360:49860267,20084318
g1,360:50035027,20084318
x1,360:50509245,20084318
g1,360:50644246,20084318
x1,360:51567516,20084318
(1,360:51567516,20202282:1198886,389283,81316
x1,360:52000053,20202282
x1,360:52438933,20202282
x1,360:52733634,20202282
)
x1,360:53364090,20084318
(1,360:53364090,20202282:321126,389283,0
x1,360:53652448,20202282
)
g1,360:53816286,20084318
x1,360:54117489,20084318
x1,360:54649116,20084318
(1,360:54649116,20084318:2064380,531627,106954
x1,360:55061992,20084318
g1,360:55474868,20084318
x1,360:56713496,20084318
)
(1,360:56713496,19775303:321126,389283,0
x1,360:57001854,19775303
)
x1,360:57516704,20084318
(1,360:57516704,19798844:321126,389283,0
x1,360:57805062,19798844
)
(1,360:57837830,20084318:1339030,530841,126038
x1,360:58279018,20084318
(1,360:58279018,20202282:897842,389283,8074
x1,360:59144092,20202282
)
)
(1,360:59176860,19776089:321126,389283,0
x1,360:59465218,19776089
)
g1,360:59672746,20084318
x1,360:60172916,20084318
g1,360:60347676,20084318
x1,360:60945364,20084318
(1,360:60945364,20202282:321126,389283,0
x1,360:61233722,20202282
)
g1,360:61397560,20084318
x1,360:61879642,20084318
(1,360:61879642,19798844:321126,389283,0
x1,360:62168000,19798844
)
(1,360:62200768,20084318:1339030,530841,126038
x1,360:62641956,20084318
(1,360:62641956,20202282:897842,389283,8074
x1,360:63507030,20202282
)
)
(1,360:63539798,19776089:321126,389283,0
x1,360:63828156,19776089
)
g1,360:64035684,20084318
x1,360:64479231,20084318
g1,360:64653991,20084318
x1,360:65047207,20084318
g1,360:65178277,20084318
x1,360:65652495,20084318
(1,360:65656426,19798844:321126,389283,8074
x1,360:65944784,19798844
)
x1,360:66900822,20084318
(1,360:66900822,20202282:897842,389283,8074
x1,360:67765896,20202282
)
g1,360:67973424,20084318
x1,360:68416971,20084318
g1,360:68591731,20084318
x1,360:69189419,20084318
(1,360:69189419,20202282:321126,389283,0
x1,360:69477777,20202282
)
g1,360:69641615,20084318
x1,360:70239303,20084318
(1,360:70239303,20202282:321126,389283,0
x1,360:70527661,20202282
)
g1,360:70691499,20084318
x1,360:71165717,20084318
x1,360:71447258,20084318
x1,360:71856988,20084318
(1,360:71856988,20202282:897842,389283,8074
x1,360:72722062,20202282
)
x1,360:73032440,20084318
x1,360:73579796,20084318
x1,360:74018231,20084318
)
(1,360:5930268,21289390:68190985,697512,163184
k1,360:38546746,21289390:32616478
x1,360:39020964,21289390
(1,360:39024895,21062112:321126,389283,0
x1,360:39313253,21062112
)
(1,360:39346021,21289390:918814,530841,145489
x1,360:39943709,21289390
(1,360:39943709,21407354:321126,389283,0
x1,360:40232067,21407354
)
)
(1,360:40264835,20981161:321126,389283,0
x1,360:40553193,20981161
)
x1,360:41183649,21289390
(1,360:41183649,21407354:321126,389283,0
x1,360:41472007,21407354
)
k1,360:74121253,21289390:32616478
)
]
h1,360:74121253,20639851:78643,0,0
)
)
)
$1,360:74199896,20639851
k1,360:555838456,20639851:481638560
)
g1,360:555838447,20639851
)
(1,360:3789043,22945008:552049404,1230290,795028
g1,360:3789043,22945008
(1,360:3789043,22945008:1269515,1230290,795028
k1,360:5058558,22945008:1269515
(1,360:5058558,22945008:0,898007,384865
[1,360:5058558,22945008:0,898007,384865
(1,38:5058558,22945008:0,898007,384865
r1,381:5058558,22945008:0,1282872,384865
)
]
)
$1,360:5058558,22945008
h1,360:5058558,22945008:0,0,0
$1,360:5058558,22945008
)
g1,360:5058558,22945008
(1,360:5058558,22945008:550779889,1230290,795028
$1,360:5058558,22945008
(1,360:5058558,22945008:35830670,1230290,795028
h1,360:5058558,22945008:0,0,0
g1,360:5233318,22945008
x1,360:5676865,22945008
g1,360:5851625,22945008
(1,360:5851625,22945008:14204629,1229926,684981
(1,360:5851625,22945008:14204629,1229926,684981
h1,360:5851625,22945008:78643,0,0
[1,360:5930268,22945008:14047343,1229926,684981
(1,360:5930268,22412594:14047343,697512,163184
x1,360:6231471,22412594
x1,360:7245180,22412594
(1,360:7245180,22412594:1339030,530841,126038
x1,360:7686368,22412594
(1,360:7686368,22530558:897842,389283,8074
x1,360:8551442,22530558
)
)
(1,360:8584210,22104365:321126,389283,0
x1,360:8872568,22104365
)
x1,360:9206539,22412594
x1,360:10161266,22412594
(1,360:10161266,22530558:897842,389283,8074
x1,360:11026340,22530558
)
(1,360:11059108,22412594:961020,530841,142344
x1,360:12020128,22412594
)
g1,360:12194888,22412594
x1,360:12638435,22412594
g1,360:12813195,22412594
x1,360:13287413,22412594
(1,360:13291344,22127120:321126,389283,0
x1,360:13579702,22127120
)
g1,360:13787230,22412594
x1,360:14230777,22412594
g1,360:14405537,22412594
x1,360:15003225,22412594
(1,360:15003225,22530558:321126,389283,0
x1,360:15291583,22530558
)
x1,360:15601961,22412594
g1,360:15800313,22412594
x1,360:16243860,22412594
g1,360:16418620,22412594
x1,360:16892838,22412594
(1,360:16896769,22127120:321126,389283,8074
x1,360:17185127,22127120
)
x1,360:17659083,22412594
(1,360:17659083,22530558:897842,389283,8074
x1,360:18524157,22530558
)
x1,360:18834535,22412594
x1,360:19346501,22412594
x1,360:19915877,22412594
)
(1,360:5930268,23484500:14047343,530841,145489
k1,360:11948488,23484500:6018220
(1,360:11948488,23484500:961020,530841,142344
x1,360:12909508,23484500
)
g1,360:13040578,23484500
x1,360:13638266,23484500
(1,360:13638266,23602464:321126,389283,0
x1,360:13926624,23602464
)
k1,360:19977611,23484500:6018219
)
]
h1,360:19977611,22945008:78643,0,0
)
)
g1,360:20231014,22945008
x1,360:20674561,22945008
g1,360:20849321,22945008
(1,360:20849321,22945008:15077712,1230290,795028
(1,360:20849321,22945008:15077712,1230290,795028
h1,360:20849321,22945008:78643,0,0
[1,360:20927964,22945008:14920426,1230290,795028
(1,360:20927964,22389475:14920426,674757,199280
x1,360:21525652,22389475
(1,360:21525652,22507439:321126,389283,0
x1,360:21814010,22507439
)
g1,360:21977848,22389475
x1,360:22279051,22389475
x1,360:22908196,22389475
(1,360:22908196,22507439:321126,389283,0
x1,360:23196554,22507439
)
g1,360:23360392,22389475
x1,360:23834610,22389475
g1,360:23969611,22389475
x1,360:24884230,22389475
(1,360:24884230,22507439:1198886,389283,81316
x1,360:25316767,22507439
x1,360:25755647,22507439
x1,360:26050348,22507439
)
x1,360:26524304,22389475
(1,360:26524304,22507439:897842,389283,8074
x1,360:27389378,22507439
)
g1,360:27596906,22389475
x1,360:28040453,22389475
g1,360:28215213,22389475
x1,360:28812901,22389475
(1,360:28812901,22507439:321126,389283,0
x1,360:29101259,22507439
)
g1,360:29265097,22389475
x1,360:29739315,22389475
g1,360:29874316,22389475
x1,360:30315504,22389475
(1,360:30315504,22507439:897842,389283,8074
x1,360:31180578,22507439
)
g1,360:31388106,22389475
x1,360:31831653,22389475
g1,360:32006413,22389475
x1,360:32929683,22389475
(1,360:32929683,22507439:897842,389283,8074
x1,360:33794757,22507439
)
x1,360:34425213,22389475
(1,360:34425213,22507439:321126,389283,0
x1,360:34713571,22507439
)
x1,360:35023949,22389475
x1,360:35424242,22389475
(1,360:35527264,22104001:321126,389283,0
x1,360:35815622,22104001
)
)
(1,360:20927964,23594547:14920426,697512,145489
k1,360:27768207,23594547:6840243
(1,360:27768207,23594547:918814,530841,145489
x1,360:28365895,23594547
(1,360:28365895,23712511:321126,389283,0
x1,360:28654253,23712511
)
)
(1,360:28687021,23286318:321126,389283,0
x1,360:28975379,23286318
)
k1,360:35848390,23594547:6840243
)
]
h1,360:35848390,22945008:78643,0,0
)
)
g1,360:36101793,22945008
x1,360:36545340,22945008
g1,360:36720100,22945008
(1,360:36720100,22945008:4169128,1063255,681836
(1,360:36720100,22945008:4169128,1063255,681836
h1,360:36720100,22945008:78643,0,0
[1,360:36798743,22945008:4011842,1063255,681836
(1,360:36798743,22412594:4011842,530841,163184
x1,360:37272961,22412594
g1,360:37407962,22412594
x1,360:37849150,22412594
(1,360:37849150,22530558:897842,389283,8074
x1,360:38714224,22530558
)
x1,360:39344680,22412594
(1,360:39344680,22530558:321126,389283,0
x1,360:39633038,22530558
)
g1,360:39796876,22412594
x1,360:40285250,22412594
x1,360:40707563,22412594
)
(1,360:36798743,23484500:4011842,530841,142344
k1,360:38324154,23484500:1525411
x1,360:39285174,23484500
k1,360:40810585,23484500:1525411
)
]
h1,360:40810585,22945008:78643,0,0
)
)
)
$1,360:40889228,22945008
k1,360:555838444,22945008:514949216
)
g1,360:555838447,22945008
)
(1,360:3789043,25255225:552049404,1253045,812723
g1,360:3789043,25255225
(1,360:3789043,25255225:1269515,1253045,812723
k1,360:5058558,25255225:1269515
(1,360:5058558,25255225:0,898007,384865
[1,360:5058558,25255225:0,898007,384865
(1,38:5058558,25255225:0,898007,384865
r1,381:5058558,25255225:0,1282872,384865
)
]
)
$1,360:5058558,25255225
h1,360:5058558,25255225:0,0,0
$1,360:5058558,25255225
)
g1,360:5058558,25255225
(1,360:5058558,25255225:550779889,1253045,812723
$1,360:5058558,25255225
(1,360:5058558,25255225:364253308,1253045,812723
h1,360:5058558,25255225:0,0,0
x1,360:5359761,25255225
(1,360:5391218,25255225:3740790,1207171,702676
(1,360:5391218,25255225:3740790,1207171,702676
h1,360:5391218,25255225:78643,0,0
[1,360:5469861,25255225:3583504,1207171,702676
(1,360:5469861,24722811:3583504,674757,163184
x1,360:5951943,24722811
(1,360:5951943,24437337:321126,389283,8074
x1,360:6240301,24437337
)
x1,360:6714257,24722811
(1,360:6714257,24840775:897842,389283,8074
x1,360:7579331,24840775
)
x1,360:8155523,24722811
(1,360:8155523,24840775:897842,389283,8074
x1,360:9020597,24840775
)
)
(1,360:5469861,25794717:3583504,340524,163184
k1,360:7022539,25794717:1552678
x1,360:7496757,25794717
k1,360:9053365,25794717:1552677
)
]
h1,360:9053365,25255225:78643,0,0
)
)
g1,360:9306768,25255225
x1,360:9750315,25255225
g1,360:9925075,25255225
(1,360:9925075,25255225:3431197,1207171,702676
(1,360:9925075,25255225:3431197,1207171,702676
h1,360:9925075,25255225:78643,0,0
[1,360:10003718,25255225:3273911,1207171,702676
(1,360:10003718,24722811:3273911,674757,163184
x1,360:10601406,24722811
(1,360:10601406,24840775:321126,389283,0
x1,360:10889764,24840775
)
g1,360:11053602,24722811
x1,360:11535684,24722811
(1,360:11535684,24437337:321126,389283,0
x1,360:11824042,24437337
)
x1,360:12379787,24722811
(1,360:12379787,24840775:897842,389283,8074
x1,360:13244861,24840775
)
)
(1,360:10003718,25794717:3273911,530841,163184
k1,360:10876657,25794717:872939
x1,360:11474345,25794717
(1,360:11474345,25912681:321126,389283,0
x1,360:11762703,25912681
)
g1,360:11926541,25794717
x1,360:12400759,25794717
k1,360:13277629,25794717:872939
)
]
h1,360:13277629,25255225:78643,0,0
)
)
g1,360:13531032,25255225
x1,360:14031202,25255225
g1,360:14205962,25255225
(1,360:14205962,25255225:37491216,1253045,702676
(1,360:14205962,25255225:37491216,1253045,702676
h1,360:14205962,25255225:78643,0,0
[1,360:14284605,25255225:37333930,1253045,702676
(1,360:14284605,24699692:37333930,697512,199280
x1,360:15067890,24699692
x1,360:15492563,24699692
g1,360:15623633,24699692
(1,360:15623633,24699692:918814,530841,145489
x1,360:16221321,24699692
(1,360:16221321,24817656:321126,389283,0
x1,360:16509679,24817656
)
)
(1,360:16542447,24391463:321126,389283,0
x1,360:16830805,24391463
)
x1,360:17345655,24699692
(1,360:17345655,24414218:321126,389283,0
x1,360:17634013,24414218
)
x1,360:18210205,24699692
(1,360:18210205,24817656:897842,389283,8074
x1,360:19075279,24817656
)
x1,360:19549235,24699692
(1,360:19549235,24817656:897842,389283,8074
x1,360:20414309,24817656
)
x1,360:20833215,24699692
(1,360:20833215,24817656:897842,389283,8074
x1,360:21698289,24817656
)
g1,360:21905817,24699692
x1,360:22349364,24699692
g1,360:22524124,24699692
(1,360:22524124,24699692:918814,530841,145489
x1,360:23121812,24699692
(1,360:23121812,24817656:321126,389283,0
x1,360:23410170,24817656
)
)
(1,360:23442938,24391463:321126,389283,0
x1,360:23731296,24391463
)
x1,360:24246146,24699692
(1,360:24246146,24414218:321126,389283,0
x1,360:24534504,24414218
)
x1,360:25110696,24699692
(1,360:25110696,24817656:1198886,389283,81316
x1,360:25543233,24817656
x1,360:25982113,24817656
x1,360:26276814,24817656
)
(1,360:26309582,24699692:1339030,530841,126038
x1,360:26750770,24699692
(1,360:26750770,24817656:897842,389283,8074
x1,360:27615844,24817656
)
)
(1,360:27648612,24391463:321126,389283,0
x1,360:27936970,24391463
)
g1,360:28144498,24699692
x1,360:28644668,24699692
g1,360:28819428,24699692
x1,360:29417116,24699692
(1,360:29417116,24817656:321126,389283,0
x1,360:29705474,24817656
)
g1,360:29869312,24699692
x1,360:30467000,24699692
(1,360:30467000,24817656:321126,389283,0
x1,360:30755358,24817656
)
g1,360:30919196,24699692
x1,360:31944702,24699692
(1,360:31944702,24817656:897842,389283,8074
x1,360:32809776,24817656
)
x1,360:33283732,24699692
(1,360:33283732,24817656:897842,389283,8074
x1,360:34148806,24817656
)
g1,360:34356334,24699692
x1,360:34799881,24699692
g1,360:34974641,24699692
x1,360:35367857,24699692
g1,360:35498927,24699692
x1,360:36096615,24699692
(1,360:36096615,24817656:321126,389283,0
x1,360:36384973,24817656
)
g1,360:36548811,24699692
x1,360:37146499,24699692
(1,360:37146499,24817656:321126,389283,0
x1,360:37434857,24817656
)
g1,360:37598695,24699692
x1,360:38603754,24699692
(1,360:38603754,24817656:897842,389283,8074
x1,360:39468828,24817656
)
x1,360:39887734,24699692
(1,360:39887734,24817656:897842,389283,8074
x1,360:40752808,24817656
)
g1,360:40960336,24699692
x1,360:41403883,24699692
g1,360:41578643,24699692
x1,360:42176331,24699692
(1,360:42176331,24817656:321126,389283,0
x1,360:42464689,24817656
)
g1,360:42628527,24699692
x1,360:43226215,24699692
(1,360:43226215,24817656:321126,389283,0
x1,360:43514573,24817656
)
g1,360:43678411,24699692
x1,360:44683470,24699692
(1,360:44683470,24817656:1198886,389283,81316
x1,360:45116007,24817656
x1,360:45554887,24817656
x1,360:45849588,24817656
)
x1,360:46323544,24699692
(1,360:46323544,24817656:897842,389283,8074
x1,360:47188618,24817656
)
g1,360:47396146,24699692
x1,360:47896316,24699692
g1,360:48071076,24699692
(1,360:48071076,24699692:918814,530841,145489
x1,360:48668764,24699692
(1,360:48668764,24817656:321126,389283,0
x1,360:48957122,24817656
)
)
(1,360:48989890,24391463:321126,389283,0
x1,360:49278248,24391463
)
x1,360:49833993,24699692
(1,360:49833993,24817656:897842,389283,8074
x1,360:50699067,24817656
)
x1,360:51009445,24699692
x1,360:51556801,24699692
)
(1,360:14284605,25794717:37333930,530841,163184
k1,360:31641509,25794717:17356904
x1,360:32239197,25794717
(1,360:32239197,25912681:321126,389283,0
x1,360:32527555,25912681
)
g1,360:32691393,25794717
(1,360:32691393,25794717:961020,530841,142344
x1,360:33652413,25794717
)
g1,360:33783483,25794717
x1,360:34257701,25794717
k1,360:51618536,25794717:17356904
)
]
h1,360:51618535,25255225:78643,0,0
)
)
g1,360:51871938,25255225
x1,360:52315485,25255225
g1,360:52490245,25255225
(1,360:52490245,25255225:25431418,1253045,731772
(1,360:52490245,25255225:25431418,1253045,731772
h1,360:52490245,25255225:78643,0,0
[1,360:52568888,25255225:25274132,1253045,731772
(1,360:52568888,24699692:25274132,697512,199280
x1,360:52870091,24699692
x1,360:53375766,24699692
(1,360:53379697,24414218:321126,389283,0
x1,360:53668055,24414218
)
x1,360:54182905,24699692
(1,360:54182905,24414218:321126,389283,0
x1,360:54471263,24414218
)
x1,360:54945219,24699692
(1,360:54945219,24817656:897842,389283,8074
x1,360:55810293,24817656
)
(1,360:55843061,24699692:918814,530841,145489
x1,360:56440749,24699692
(1,360:56440749,24817656:321126,389283,0
x1,360:56729107,24817656
)
)
(1,360:56761875,24391463:321126,389283,0
x1,360:57050233,24391463
)
x1,360:57626425,24699692
(1,360:57626425,24817656:897842,389283,8074
x1,360:58491499,24817656
)
g1,360:58699027,24699692
x1,360:59142574,24699692
g1,360:59317334,24699692
x1,360:59710550,24699692
g1,360:59841620,24699692
x1,360:60323702,24699692
(1,360:60323702,24414218:321126,389283,8074
x1,360:60612060,24414218
)
x1,360:61086016,24699692
(1,360:61086016,24817656:897842,389283,8074
x1,360:61951090,24817656
)
x1,360:62581546,24699692
(1,360:62581546,24817656:321126,389283,0
x1,360:62869904,24817656
)
g1,360:63033742,24699692
x1,360:63631430,24699692
(1,360:63631430,24817656:321126,389283,0
x1,360:63919788,24817656
)
g1,360:64083626,24699692
x1,360:64627050,24699692
(1,360:64627050,24817656:897842,389283,8074
x1,360:65492124,24817656
)
g1,360:65699652,24699692
x1,360:66143199,24699692
g1,360:66317959,24699692
x1,360:67274259,24699692
(1,360:67278190,24414218:321126,389283,0
x1,360:67566548,24414218
)
x1,360:68197004,24699692
(1,360:68197004,24817656:321126,389283,0
x1,360:68485362,24817656
)
g1,360:68649200,24699692
x1,360:69246888,24699692
(1,360:69246888,24817656:321126,389283,0
x1,360:69535246,24817656
)
g1,360:69699084,24699692
x1,360:70222061,24699692
(1,360:70222061,24817656:897842,389283,8074
x1,360:71087135,24817656
)
g1,360:71294663,24699692
x1,360:71738210,24699692
g1,360:71912970,24699692
x1,360:72306186,24699692
g1,360:72437256,24699692
x1,360:72919338,24699692
(1,360:72919338,24414218:321126,389283,0
x1,360:73207696,24414218
)
x1,360:73838152,24699692
(1,360:73838152,24817656:321126,389283,0
x1,360:74126510,24817656
)
g1,360:74290348,24699692
x1,360:74888036,24699692
(1,360:74888036,24817656:321126,389283,0
x1,360:75176394,24817656
)
g1,360:75340232,24699692
x1,360:75863209,24699692
(1,360:75863209,24817656:1198886,389283,81316
x1,360:76295746,24817656
x1,360:76734626,24817656
x1,360:77029327,24817656
)
x1,360:77339705,24699692
x1,360:77739998,24699692
)
(1,360:52568888,25823813:25274132,616561,163184
k1,360:63821968,25823813:11253080
x1,360:64296186,25823813
(1,360:64300117,25596535:321126,389283,0
x1,360:64588475,25596535
)
x1,360:65218931,25823813
(1,360:65218931,25941777:321126,389283,0
x1,360:65507289,25941777
)
g1,360:65671127,25823813
x1,360:66268815,25823813
(1,360:66268815,25941777:321126,389283,0
x1,360:66557173,25941777
)
k1,360:77843021,25823813:11253080
)
]
h1,360:77843020,25255225:78643,0,0
)
)
g1,360:78096423,25255225
x1,360:78539970,25255225
g1,360:78714730,25255225
x1,360:79107946,25255225
g1,360:79239016,25255225
(1,360:79239016,25255225:9252178,1088814,702676
(1,360:79239016,25255225:9252178,1088814,702676
h1,360:79239016,25255225:78643,0,0
[1,360:79317659,25255225:9094892,1088814,702676
(1,360:79317659,24722811:9094892,556400,163184
x1,360:80100944,24722811
x1,360:81157907,24722811
(1,360:81157907,24840775:897842,389283,8074
x1,360:82022981,24840775
)
x1,360:82653437,24722811
(1,360:82653437,24840775:321126,389283,0
x1,360:82941795,24840775
)
g1,360:83105633,24722811
x1,360:83546821,24722811
(1,360:83546821,24840775:897842,389283,8074
x1,360:84411895,24840775
)
g1,360:84619423,24722811
x1,360:85062970,24722811
g1,360:85237730,24722811
x1,360:85760707,24722811
(1,360:85760707,24840775:897842,389283,8074
x1,360:86625781,24840775
)
x1,360:87256237,24722811
(1,360:87256237,24840775:321126,389283,0
x1,360:87544595,24840775
)
x1,360:87854973,24722811
x1,360:88366939,24722811
)
(1,360:79317659,25794717:9094892,530841,163184
k1,360:83079986,25794717:3762327
(1,360:83079986,25794717:961020,530841,142344
x1,360:84041006,25794717
)
g1,360:84172076,25794717
x1,360:84646294,25794717
k1,360:88412551,25794717:3762326
)
]
h1,360:88412551,25255225:78643,0,0
)
)
g1,360:88665954,25255225
x1,360:89109501,25255225
g1,360:89284261,25255225
(1,360:89284261,25255225:81381385,1253045,812723
(1,360:89284261,25255225:81381385,1253045,812723
h1,360:89284261,25255225:78643,0,0
[1,360:89362904,25255225:81224099,1253045,812723
(1,360:89362904,24699692:81224099,697512,199280
x1,360:89664107,24699692
x1,360:90177646,24699692
(1,360:90177646,24414218:321126,389283,8074
x1,360:90466004,24414218
)
x1,360:90939960,24699692
(1,360:90939960,24817656:897842,389283,8074
x1,360:91805034,24817656
)
(1,360:91837802,24699692:1283980,340524,126038
x1,360:92223940,24699692
(1,360:92223940,24817656:897842,389283,8074
x1,360:93089014,24817656
)
)
(1,360:93121782,24414218:321126,389283,0
x1,360:93410140,24414218
)
(1,360:93442908,24699692:918814,530841,145489
x1,360:94040596,24699692
(1,360:94040596,24817656:321126,389283,0
x1,360:94328954,24817656
)
)
(1,360:94361722,24391463:321126,389283,8074
x1,360:94650080,24391463
)
x1,360:95226272,24699692
(1,360:95226272,24817656:897842,389283,8074
x1,360:96091346,24817656
)
g1,360:96298874,24699692
x1,360:96742421,24699692
g1,360:96917181,24699692
x1,360:97399263,24699692
(1,360:97399263,24414218:321126,389283,8074
x1,360:97687621,24414218
)
(1,360:97720389,24699692:1339030,530841,126038
x1,360:98161577,24699692
(1,360:98161577,24817656:897842,389283,8074
x1,360:99026651,24817656
)
)
(1,360:99059419,24391463:321126,389283,0
x1,360:99347777,24391463
)
x1,360:99766683,24699692
(1,360:99766683,24817656:897842,389283,8074
x1,360:100631757,24817656
)
(1,360:100664525,24699692:918814,530841,145489
x1,360:101262213,24699692
(1,360:101262213,24817656:321126,389283,0
x1,360:101550571,24817656
)
)
(1,360:101583339,24391463:321126,389283,8074
x1,360:101871697,24391463
)
x1,360:102447889,24699692
(1,360:102447889,24817656:1198886,389283,81316
x1,360:102880426,24817656
x1,360:103319306,24817656
x1,360:103614007,24817656
)
g1,360:103821535,24699692
x1,360:104265082,24699692
g1,360:104439842,24699692
x1,360:104921924,24699692
(1,360:104921924,24414218:321126,389283,8074
x1,360:105210282,24414218
)
(1,360:105243050,24699692:1339030,530841,126038
x1,360:105684238,24699692
(1,360:105684238,24817656:897842,389283,8074
x1,360:106549312,24817656
)
)
(1,360:106582080,24391463:321126,389283,8074
x1,360:106870438,24391463
)
(1,360:106903206,24699692:918814,530841,145489
x1,360:107500894,24699692
(1,360:107500894,24817656:321126,389283,0
x1,360:107789252,24817656
)
)
(1,360:107822020,24391463:321126,389283,8074
x1,360:108110378,24391463
)
x1,360:108686570,24699692
(1,360:108686570,24817656:897842,389283,8074
x1,360:109551644,24817656
)
g1,360:109759172,24699692
x1,360:110259342,24699692
g1,360:110434102,24699692
x1,360:110916184,24699692
(1,360:110916184,24414218:321126,389283,0
x1,360:111204542,24414218
)
x1,360:111678498,24699692
(1,360:111678498,24817656:1198886,389283,81316
x1,360:112111035,24817656
x1,360:112549915,24817656
x1,360:112844616,24817656
)
x1,360:113263522,24699692
(1,360:113263522,24817656:897842,389283,8074
x1,360:114128596,24817656
)
(1,360:114161364,24699692:918814,530841,145489
x1,360:114759052,24699692
(1,360:114759052,24817656:321126,389283,0
x1,360:115047410,24817656
)
)
(1,360:115080178,24391463:321126,389283,0
x1,360:115368536,24391463
)
x1,360:115998992,24699692
(1,360:115998992,24817656:321126,389283,0
x1,360:116287350,24817656
)
g1,360:116451188,24699692
x1,360:116994612,24699692
(1,360:116994612,24817656:897842,389283,8074
x1,360:117859686,24817656
)
g1,360:118067214,24699692
x1,360:118567384,24699692
g1,360:118742144,24699692
x1,360:119224226,24699692
(1,360:119224226,24414218:321126,389283,0
x1,360:119512584,24414218
)
(1,360:119545352,24699692:1339030,530841,126038
x1,360:119986540,24699692
(1,360:119986540,24817656:897842,389283,8074
x1,360:120851614,24817656
)
)
(1,360:120884382,24391463:321126,389283,0
x1,360:121172740,24391463
)
(1,360:121205508,24699692:918814,530841,145489
x1,360:121803196,24699692
(1,360:121803196,24817656:321126,389283,0
x1,360:122091554,24817656
)
)
(1,360:122124322,24391463:321126,389283,0
x1,360:122412680,24391463
)
x1,360:123043136,24699692
(1,360:123043136,24817656:321126,389283,0
x1,360:123331494,24817656
)
g1,360:123495332,24699692
x1,360:124038756,24699692
(1,360:124038756,24817656:897842,389283,8074
x1,360:124903830,24817656
)
g1,360:125111358,24699692
x1,360:125554905,24699692
g1,360:125729665,24699692
x1,360:126211747,24699692
(1,360:126211747,24414218:321126,389283,0
x1,360:126500105,24414218
)
(1,360:126532873,24699692:1283980,340524,126038
x1,360:126919011,24699692
(1,360:126919011,24817656:897842,389283,8074
x1,360:127784085,24817656
)
)
(1,360:127816853,24414218:321126,389283,0
x1,360:128105211,24414218
)
(1,360:128137979,24699692:961020,530841,142344
x1,360:129098999,24699692
)
(1,360:129098999,24391463:321126,389283,0
x1,360:129387357,24391463
)
x1,360:130017813,24699692
(1,360:130017813,24817656:321126,389283,0
x1,360:130306171,24817656
)
g1,360:130470009,24699692
x1,360:130992986,24699692
(1,360:130992986,24817656:897842,389283,8074
x1,360:131858060,24817656
)
g1,360:132065588,24699692
x1,360:132509135,24699692
g1,360:132683895,24699692
x1,360:133165977,24699692
(1,360:133165977,24414218:321126,389283,0
x1,360:133454335,24414218
)
x1,360:133928291,24699692
(1,360:133928291,24817656:897842,389283,8074
x1,360:134793365,24817656
)
x1,360:135212271,24699692
(1,360:135212271,24817656:897842,389283,8074
x1,360:136077345,24817656
)
(1,360:136110113,24699692:961020,530841,142344
x1,360:137071133,24699692
)
(1,360:137071133,24391463:321126,389283,0
x1,360:137359491,24391463
)
x1,360:137989947,24699692
(1,360:137989947,24817656:321126,389283,0
x1,360:138278305,24817656
)
g1,360:138442143,24699692
x1,360:138965120,24699692
(1,360:138965120,24817656:897842,389283,8074
x1,360:139830194,24817656
)
g1,360:140037722,24699692
x1,360:140481269,24699692
g1,360:140656029,24699692
x1,360:141138111,24699692
(1,360:141138111,24414218:321126,389283,0
x1,360:141426469,24414218
)
(1,360:141459237,24699692:1339030,530841,126038
x1,360:141900425,24699692
(1,360:141900425,24817656:897842,389283,8074
x1,360:142765499,24817656
)
)
(1,360:142798267,24391463:321126,389283,0
x1,360:143086625,24391463
)
(1,360:143119393,24699692:918814,530841,145489
x1,360:143717081,24699692
(1,360:143717081,24817656:321126,389283,0
x1,360:144005439,24817656
)
)
(1,360:144038207,24391463:321126,389283,0
x1,360:144326565,24391463
)
(1,360:144359333,24699692:961020,530841,142344
x1,360:145320353,24699692
)
g1,360:145451423,24699692
x1,360:145974400,24699692
(1,360:145974400,24817656:897842,389283,8074
x1,360:146839474,24817656
)
g1,360:147047002,24699692
x1,360:147490549,24699692
g1,360:147665309,24699692
x1,360:148588579,24699692
(1,360:148588579,24817656:897842,389283,8074
x1,360:149453653,24817656
)
(1,360:149486421,24699692:918814,530841,145489
x1,360:150084109,24699692
(1,360:150084109,24817656:321126,389283,0
x1,360:150372467,24817656
)
)
(1,360:150405235,24391463:321126,389283,0
x1,360:150693593,24391463
)
x1,360:151324049,24699692
(1,360:151324049,24817656:321126,389283,0
x1,360:151612407,24817656
)
g1,360:151776245,24699692
x1,360:152319669,24699692
(1,360:152319669,24817656:897842,389283,8074
x1,360:153184743,24817656
)
g1,360:153392271,24699692
x1,360:153892441,24699692
g1,360:154067201,24699692
x1,360:154935421,24699692
(1,360:154935421,24817656:897842,389283,8074
x1,360:155800495,24817656
)
(1,360:155833263,24699692:918814,530841,145489
x1,360:156430951,24699692
(1,360:156430951,24817656:321126,389283,0
x1,360:156719309,24817656
)
)
(1,360:156752077,24391463:321126,389283,0
x1,360:157040435,24391463
)
x1,360:157670891,24699692
(1,360:157670891,24817656:321126,389283,0
x1,360:157959249,24817656
)
g1,360:158123087,24699692
x1,360:158646064,24699692
(1,360:158646064,24817656:897842,389283,8074
x1,360:159511138,24817656
)
g1,360:159718666,24699692
x1,360:160218836,24699692
g1,360:160393596,24699692
x1,360:161316866,24699692
(1,360:161316866,24817656:897842,389283,8074
x1,360:162181940,24817656
)
(1,360:162214708,24699692:918814,530841,145489
x1,360:162812396,24699692
(1,360:162812396,24817656:321126,389283,0
x1,360:163100754,24817656
)
)
(1,360:163133522,24391463:321126,389283,0
x1,360:163421880,24391463
)
x1,360:164052336,24699692
(1,360:164052336,24817656:321126,389283,0
x1,360:164340694,24817656
)
g1,360:164504532,24699692
x1,360:165027509,24699692
(1,360:165027509,24817656:897842,389283,8074
x1,360:165892583,24817656
)
g1,360:166100111,24699692
x1,360:166543658,24699692
g1,360:166718418,24699692
(1,360:166718418,24699692:918814,530841,145489
x1,360:167316106,24699692
(1,360:167316106,24817656:321126,389283,0
x1,360:167604464,24817656
)
)
(1,360:167637232,24391463:321126,389283,8074
x1,360:167925590,24391463
)
x1,360:168481335,24699692
(1,360:168481335,24817656:897842,389283,8074
x1,360:169346409,24817656
)
x1,360:169656787,24699692
x1,360:170204143,24699692
(1,360:170265877,24414218:321126,389283,0
x1,360:170554235,24414218
)
)
(1,360:89362904,25904764:81224099,697512,163184
k1,360:128569864,25904764:39206960
(1,360:128569864,25904764:961020,530841,142344
x1,360:129530884,25904764
)
g1,360:129661954,25904764
(1,360:129661954,25904764:918814,530841,145489
x1,360:130259642,25904764
(1,360:130259642,26022728:321126,389283,0
x1,360:130548000,26022728
)
)
(1,360:130580768,25596535:321126,389283,0
x1,360:130869126,25596535
)
x1,360:131376112,25904764
k1,360:170587003,25904764:39206960
)
]
h1,360:170587003,25255225:78643,0,0
)
)
g1,360:170840406,25255225
x1,360:171283953,25255225
g1,360:171458713,25255225
(1,360:171458713,25255225:83860818,1253045,812723
(1,360:171458713,25255225:83860818,1253045,812723
h1,360:171458713,25255225:78643,0,0
[1,360:171537356,25255225:83703532,1253045,812723
(1,360:171537356,24699692:83703532,697512,199280
x1,360:171838559,24699692
x1,360:172763402,24699692
g1,360:172894472,24699692
x1,360:173368690,24699692
(1,360:173372621,24414218:321126,389283,0
x1,360:173660979,24414218
)
x1,360:174175829,24699692
(1,360:174175829,24414218:321126,389283,0
x1,360:174464187,24414218
)
(1,360:174496955,24699692:1640074,530841,199280
x1,360:174938143,24699692
(1,360:174938143,24817656:1198886,389283,81316
x1,360:175370680,24817656
x1,360:175809560,24817656
x1,360:176104261,24817656
)
)
(1,360:176137029,24391463:321126,389283,0
x1,360:176425387,24391463
)
(1,360:176458155,24699692:918814,530841,145489
x1,360:177055843,24699692
(1,360:177055843,24817656:321126,389283,0
x1,360:177344201,24817656
)
)
(1,360:177376969,24391463:321126,389283,8074
x1,360:177665327,24391463
)
x1,360:178241519,24699692
(1,360:178241519,24817656:897842,389283,8074
x1,360:179106593,24817656
)
g1,360:179314121,24699692
x1,360:179757668,24699692
g1,360:179932428,24699692
x1,360:180888728,24699692
(1,360:180892659,24414218:321126,389283,0
x1,360:181181017,24414218
)
x1,360:181654973,24699692
(1,360:181654973,24817656:897842,389283,8074
x1,360:182520047,24817656
)
(1,360:182552815,24699692:918814,530841,145489
x1,360:183150503,24699692
(1,360:183150503,24817656:321126,389283,0
x1,360:183438861,24817656
)
)
(1,360:183471629,24391463:321126,389283,0
x1,360:183759987,24391463
)
x1,360:184390443,24699692
(1,360:184390443,24817656:321126,389283,0
x1,360:184678801,24817656
)
g1,360:184842639,24699692
x1,360:185386063,24699692
(1,360:185386063,24817656:897842,389283,8074
x1,360:186251137,24817656
)
g1,360:186458665,24699692
x1,360:186902212,24699692
g1,360:187076972,24699692
x1,360:187559054,24699692
(1,360:187559054,24414218:321126,389283,0
x1,360:187847412,24414218
)
x1,360:188321368,24699692
(1,360:188321368,24817656:897842,389283,8074
x1,360:189186442,24817656
)
x1,360:189816898,24699692
(1,360:189816898,24817656:321126,389283,0
x1,360:190105256,24817656
)
g1,360:190269094,24699692
x1,360:190866782,24699692
(1,360:190866782,24817656:321126,389283,0
x1,360:191155140,24817656
)
g1,360:191318978,24699692
x1,360:191916666,24699692
(1,360:191916666,24817656:321126,389283,0
x1,360:192205024,24817656
)
g1,360:192368862,24699692
x1,360:192912286,24699692
(1,360:192912286,24817656:897842,389283,8074
x1,360:193777360,24817656
)
g1,360:193984888,24699692
x1,360:194485058,24699692
g1,360:194659818,24699692
x1,360:195141900,24699692
(1,360:195141900,24414218:321126,389283,0
x1,360:195430258,24414218
)
x1,360:195904214,24699692
(1,360:195904214,24817656:897842,389283,8074
x1,360:196769288,24817656
)
(1,360:196802056,24699692:918814,530841,145489
x1,360:197399744,24699692
(1,360:197399744,24817656:321126,389283,0
x1,360:197688102,24817656
)
)
(1,360:197720870,24391463:321126,389283,0
x1,360:198009228,24391463
)
x1,360:198343199,24699692
x1,360:198848874,24699692
(1,360:198852805,24414218:321126,389283,0
x1,360:199141163,24414218
)
x1,360:199560069,24699692
(1,360:199560069,24817656:1198886,389283,81316
x1,360:199992606,24817656
x1,360:200431486,24817656
x1,360:200726187,24817656
)
x1,360:201356643,24699692
(1,360:201356643,24817656:321126,389283,0
x1,360:201645001,24817656
)
g1,360:201852529,24699692
x1,360:202296076,24699692
g1,360:202470836,24699692
x1,360:203394106,24699692
(1,360:203394106,24817656:897842,389283,8074
x1,360:204259180,24817656
)
x1,360:204889636,24699692
(1,360:204889636,24817656:321126,389283,0
x1,360:205177994,24817656
)
x1,360:205488372,24699692
x1,360:206055388,24699692
(1,360:206055388,24817656:897842,389283,8074
x1,360:206920462,24817656
)
g1,360:207127990,24699692
x1,360:207628160,24699692
g1,360:207802920,24699692
x1,360:208196136,24699692
g1,360:208327206,24699692
x1,360:208809288,24699692
(1,360:208809288,24414218:321126,389283,8074
x1,360:209097646,24414218
)
x1,360:209571602,24699692
(1,360:209571602,24817656:1198886,389283,81316
x1,360:210004139,24817656
x1,360:210443019,24817656
x1,360:210737720,24817656
)
x1,360:211156626,24699692
(1,360:211156626,24817656:897842,389283,8074
x1,360:212021700,24817656
)
(1,360:212054468,24699692:918814,530841,145489
x1,360:212652156,24699692
(1,360:212652156,24817656:321126,389283,0
x1,360:212940514,24817656
)
)
(1,360:212973282,24391463:321126,389283,0
x1,360:213261640,24391463
)
x1,360:213892096,24699692
(1,360:213892096,24817656:321126,389283,0
x1,360:214180454,24817656
)
g1,360:214344292,24699692
x1,360:214887716,24699692
(1,360:214887716,24817656:897842,389283,8074
x1,360:215752790,24817656
)
g1,360:215960318,24699692
x1,360:216403865,24699692
g1,360:216578625,24699692
x1,360:217052843,24699692
(1,360:217056774,24414218:321126,389283,0
x1,360:217345132,24414218
)
(1,360:217377900,24699692:918814,530841,145489
x1,360:217975588,24699692
(1,360:217975588,24817656:321126,389283,0
x1,360:218263946,24817656
)
)
(1,360:218296714,24391463:321126,389283,0
x1,360:218585072,24391463
)
x1,360:219215528,24699692
(1,360:219215528,24817656:321126,389283,0
x1,360:219503886,24817656
)
g1,360:219667724,24699692
x1,360:220190701,24699692
(1,360:220190701,24817656:897842,389283,8074
x1,360:221055775,24817656
)
g1,360:221263303,24699692
x1,360:221706850,24699692
g1,360:221881610,24699692
x1,360:222363692,24699692
(1,360:222363692,24699692:918814,530841,145489
x1,360:222961380,24699692
(1,360:222961380,24817656:321126,389283,0
x1,360:223249738,24817656
)
)
(1,360:223282506,24391463:321126,389283,0
x1,360:223570864,24391463
)
x1,360:224201320,24699692
(1,360:224201320,24817656:321126,389283,0
x1,360:224489678,24817656
)
g1,360:224653516,24699692
x1,360:225176493,24699692
(1,360:225176493,24817656:897842,389283,8074
x1,360:226041567,24817656
)
g1,360:226249095,24699692
x1,360:226749265,24699692
g1,360:226924025,24699692
x1,360:227317241,24699692
g1,360:227448311,24699692
x1,360:228404611,24699692
(1,360:228408542,24414218:321126,389283,0
x1,360:228696900,24414218
)
x1,360:229170856,24699692
(1,360:229170856,24817656:897842,389283,8074
x1,360:230035930,24817656
)
(1,360:230068698,24699692:918814,530841,145489
x1,360:230666386,24699692
(1,360:230666386,24817656:321126,389283,0
x1,360:230954744,24817656
)
)
(1,360:230987512,24391463:321126,389283,0
x1,360:231275870,24391463
)
x1,360:231906326,24699692
(1,360:231906326,24817656:321126,389283,0
x1,360:232194684,24817656
)
g1,360:232358522,24699692
x1,360:232881499,24699692
(1,360:232881499,24817656:897842,389283,8074
x1,360:233746573,24817656
)
g1,360:233954101,24699692
x1,360:234454271,24699692
g1,360:234629031,24699692
x1,360:235226719,24699692
(1,360:235226719,24817656:321126,389283,0
x1,360:235515077,24817656
)
g1,360:235678915,24699692
(1,360:235678915,24699692:961020,530841,142344
x1,360:236639935,24699692
)
g1,360:236771005,24699692
x1,360:237554290,24699692
x1,360:238059965,24699692
(1,360:238063896,24414218:321126,389283,0
x1,360:238352254,24414218
)
x1,360:238771160,24699692
(1,360:238771160,24817656:897842,389283,8074
x1,360:239636234,24817656
)
x1,360:240266690,24699692
(1,360:240266690,24817656:321126,389283,0
x1,360:240555048,24817656
)
g1,360:240762576,24699692
x1,360:241206123,24699692
g1,360:241380883,24699692
x1,360:242304153,24699692
(1,360:242304153,24817656:897842,389283,8074
x1,360:243169227,24817656
)
x1,360:243799683,24699692
(1,360:243799683,24817656:321126,389283,0
x1,360:244088041,24817656
)
x1,360:244398419,24699692
x1,360:244944988,24699692
(1,360:244944988,24817656:897842,389283,8074
x1,360:245810062,24817656
)
g1,360:246017590,24699692
x1,360:246517760,24699692
g1,360:246692520,24699692
x1,360:247085736,24699692
g1,360:247216806,24699692
x1,360:247698888,24699692
(1,360:247698888,24414218:321126,389283,0
x1,360:247987246,24414218
)
x1,360:248406152,24699692
(1,360:248406152,24817656:897842,389283,8074
x1,360:249271226,24817656
)
x1,360:249901682,24699692
(1,360:249901682,24817656:321126,389283,0
x1,360:250190040,24817656
)
g1,360:250353878,24699692
x1,360:250951566,24699692
(1,360:250951566,24817656:321126,389283,0
x1,360:251239924,24817656
)
g1,360:251403762,24699692
x1,360:252001450,24699692
(1,360:252001450,24817656:321126,389283,0
x1,360:252289808,24817656
)
g1,360:252453646,24699692
x1,360:252976623,24699692
(1,360:252976623,24817656:897842,389283,8074
x1,360:253841697,24817656
)
x1,360:254152075,24699692
x1,360:254699431,24699692
x1,360:255137866,24699692
)
(1,360:171537356,25904764:83703532,697512,163184
k1,360:211910108,25904764:40372752
x1,360:212384326,25904764
(1,360:212388257,25677486:321126,389283,0
x1,360:212676615,25677486
)
(1,360:212709383,25904764:918814,530841,145489
x1,360:213307071,25904764
(1,360:213307071,26022728:321126,389283,0
x1,360:213595429,26022728
)
)
(1,360:213628197,25596535:321126,389283,0
x1,360:213916555,25596535
)
x1,360:214547011,25904764
(1,360:214547011,26022728:321126,389283,0
x1,360:214835369,26022728
)
k1,360:255240889,25904764:40372752
)
]
h1,360:255240888,25255225:78643,0,0
)
)
g1,360:255494291,25255225
x1,360:255937838,25255225
g1,360:256112598,25255225
(1,360:256112598,25255225:37582237,1229926,702676
(1,360:256112598,25255225:37582237,1229926,702676
h1,360:256112598,25255225:78643,0,0
[1,360:256191241,25255225:37424951,1229926,702676
(1,360:256191241,24722811:37424951,697512,163184
x1,360:256492444,24722811
x1,360:257417287,24722811
g1,360:257548357,24722811
(1,360:257548357,24722811:918814,530841,145489
x1,360:258146045,24722811
(1,360:258146045,24840775:321126,389283,0
x1,360:258434403,24840775
)
)
(1,360:258467171,24414582:321126,389283,0
x1,360:258755529,24414582
)
x1,360:259270379,24722811
(1,360:259270379,24437337:321126,389283,0
x1,360:259558737,24437337
)
x1,360:260134929,24722811
(1,360:260134929,24840775:897842,389283,8074
x1,360:261000003,24840775
)
x1,360:261473959,24722811
(1,360:261473959,24840775:897842,389283,8074
x1,360:262339033,24840775
)
x1,360:262757939,24722811
(1,360:262757939,24840775:897842,389283,8074
x1,360:263623013,24840775
)
g1,360:263830541,24722811
x1,360:264330711,24722811
g1,360:264505471,24722811
(1,360:264505471,24722811:961020,530841,142344
x1,360:265466491,24722811
)
(1,360:265466491,24414582:321126,389283,0
x1,360:265754849,24414582
)
x1,360:266269699,24722811
(1,360:266269699,24437337:321126,389283,0
x1,360:266558057,24437337
)
x1,360:267134249,24722811
(1,360:267134249,24840775:897842,389283,8074
x1,360:267999323,24840775
)
(1,360:268032091,24722811:1339030,530841,126038
x1,360:268473279,24722811
(1,360:268473279,24840775:897842,389283,8074
x1,360:269338353,24840775
)
)
(1,360:269371121,24414582:321126,389283,0
x1,360:269659479,24414582
)
g1,360:269867007,24722811
x1,360:270310554,24722811
g1,360:270485314,24722811
x1,360:271083002,24722811
(1,360:271083002,24840775:321126,389283,0
x1,360:271371360,24840775
)
g1,360:271535198,24722811
x1,360:272132886,24722811
(1,360:272132886,24840775:321126,389283,0
x1,360:272421244,24840775
)
g1,360:272585082,24722811
x1,360:273610588,24722811
(1,360:273610588,24840775:897842,389283,8074
x1,360:274475662,24840775
)
x1,360:274949618,24722811
(1,360:274949618,24840775:897842,389283,8074
x1,360:275814692,24840775
)
g1,360:276022220,24722811
x1,360:276522390,24722811
g1,360:276697150,24722811
x1,360:277090366,24722811
g1,360:277221436,24722811
x1,360:277819124,24722811
(1,360:277819124,24840775:321126,389283,0
x1,360:278107482,24840775
)
g1,360:278271320,24722811
x1,360:278869008,24722811
(1,360:278869008,24840775:321126,389283,0
x1,360:279157366,24840775
)
g1,360:279321204,24722811
x1,360:280326263,24722811
(1,360:280326263,24840775:897842,389283,8074
x1,360:281191337,24840775
)
x1,360:281610243,24722811
(1,360:281610243,24840775:897842,389283,8074
x1,360:282475317,24840775
)
g1,360:282682845,24722811
x1,360:283183015,24722811
g1,360:283357775,24722811
(1,360:283357775,24722811:961020,530841,142344
x1,360:284318795,24722811
)
g1,360:284449865,24722811
x1,360:285047553,24722811
(1,360:285047553,24840775:321126,389283,0
x1,360:285335911,24840775
)
g1,360:285499749,24722811
x1,360:286504808,24722811
(1,360:286504808,24840775:897842,389283,8074
x1,360:287369882,24840775
)
x1,360:287843838,24722811
(1,360:287843838,24840775:897842,389283,8074
x1,360:288708912,24840775
)
g1,360:288916440,24722811
x1,360:289359987,24722811
g1,360:289534747,24722811
(1,360:289534747,24722811:918814,530841,145489
x1,360:290132435,24722811
(1,360:290132435,24840775:321126,389283,0
x1,360:290420793,24840775
)
)
(1,360:290453561,24414582:321126,389283,0
x1,360:290741919,24414582
)
x1,360:291297664,24722811
(1,360:291297664,24840775:897842,389283,8074
x1,360:292162738,24840775
)
x1,360:292473116,24722811
x1,360:292985082,24722811
x1,360:293554458,24722811
)
(1,360:256191241,25794717:37424951,530841,163184
k1,360:273614757,25794717:17423516
x1,360:274212445,25794717
(1,360:274212445,25912681:321126,389283,0
x1,360:274500803,25912681
)
g1,360:274664641,25794717
x1,360:275262329,25794717
(1,360:275262329,25912681:321126,389283,0
x1,360:275550687,25912681
)
g1,360:275714525,25794717
x1,360:276188743,25794717
k1,360:293616190,25794717:17423516
)
]
h1,360:293616192,25255225:78643,0,0
)
)
g1,360:293869595,25255225
x1,360:294313142,25255225
g1,360:294487902,25255225
(1,360:294487902,25255225:38623703,1253045,812723
(1,360:294487902,25255225:38623703,1253045,812723
h1,360:294487902,25255225:78643,0,0
[1,360:294566545,25255225:38466417,1253045,812723
(1,360:294566545,24699692:38466417,697512,199280
x1,360:294867748,24699692
x1,360:295373423,24699692
(1,360:295377354,24414218:321126,389283,0
x1,360:295665712,24414218
)
x1,360:296621750,24699692
(1,360:296621750,24817656:1198886,389283,81316
x1,360:297054287,24817656
x1,360:297493167,24817656
x1,360:297787868,24817656
)
(1,360:297820636,24699692:918814,530841,145489
x1,360:298418324,24699692
(1,360:298418324,24817656:321126,389283,0
x1,360:298706682,24817656
)
)
(1,360:298739450,24391463:321126,389283,8074
x1,360:299027808,24391463
)
x1,360:299604000,24699692
(1,360:299604000,24817656:897842,389283,8074
x1,360:300469074,24817656
)
g1,360:300676602,24699692
x1,360:301120149,24699692
g1,360:301294909,24699692
x1,360:301769127,24699692
(1,360:301773058,24414218:321126,389283,0
x1,360:302061416,24414218
)
x1,360:302576266,24699692
(1,360:302576266,24414218:321126,389283,0
x1,360:302864624,24414218
)
x1,360:303338580,24699692
(1,360:303338580,24817656:897842,389283,8074
x1,360:304203654,24817656
)
(1,360:304236422,24699692:918814,530841,145489
x1,360:304834110,24699692
(1,360:304834110,24817656:321126,389283,0
x1,360:305122468,24817656
)
)
(1,360:305155236,24391463:321126,389283,0
x1,360:305443594,24391463
)
x1,360:306074050,24699692
(1,360:306074050,24817656:321126,389283,0
x1,360:306362408,24817656
)
g1,360:306526246,24699692
x1,360:307069670,24699692
(1,360:307069670,24817656:897842,389283,8074
x1,360:307934744,24817656
)
g1,360:308142272,24699692
x1,360:308585819,24699692
g1,360:308760579,24699692
x1,360:309234797,24699692
(1,360:309238728,24414218:321126,389283,0
x1,360:309527086,24414218
)
(1,360:309559854,24699692:918814,530841,145489
x1,360:310157542,24699692
(1,360:310157542,24817656:321126,389283,0
x1,360:310445900,24817656
)
)
(1,360:310478668,24391463:321126,389283,0
x1,360:310767026,24391463
)
x1,360:311397482,24699692
(1,360:311397482,24817656:321126,389283,0
x1,360:311685840,24817656
)
g1,360:311849678,24699692
x1,360:312372655,24699692
(1,360:312372655,24817656:897842,389283,8074
x1,360:313237729,24817656
)
g1,360:313445257,24699692
x1,360:313888804,24699692
g1,360:314063564,24699692
x1,360:314545646,24699692
(1,360:314545646,24414218:321126,389283,8074
x1,360:314834004,24414218
)
x1,360:315307960,24699692
(1,360:315307960,24817656:897842,389283,8074
x1,360:316173034,24817656
)
x1,360:316803490,24699692
(1,360:316803490,24817656:321126,389283,0
x1,360:317091848,24817656
)
g1,360:317255686,24699692
(1,360:317255686,24699692:918814,530841,145489
x1,360:317853374,24699692
(1,360:317853374,24817656:321126,389283,0
x1,360:318141732,24817656
)
)
(1,360:318174500,24391463:321126,389283,0
x1,360:318462858,24391463
)
x1,360:319039050,24699692
(1,360:319039050,24817656:897842,389283,8074
x1,360:319904124,24817656
)
g1,360:320111652,24699692
x1,360:320555199,24699692
g1,360:320729959,24699692
x1,360:321686259,24699692
(1,360:321690190,24414218:321126,389283,0
x1,360:321978548,24414218
)
(1,360:322011316,24699692:961020,530841,142344
x1,360:322972336,24699692
)
g1,360:323103406,24699692
x1,360:323701094,24699692
(1,360:323701094,24817656:321126,389283,0
x1,360:323989452,24817656
)
g1,360:324153290,24699692
x1,360:324750978,24699692
(1,360:324750978,24817656:321126,389283,0
x1,360:325039336,24817656
)
g1,360:325203174,24699692
x1,360:325726151,24699692
(1,360:325726151,24817656:897842,389283,8074
x1,360:326591225,24817656
)
g1,360:326798753,24699692
x1,360:327242300,24699692
g1,360:327417060,24699692
x1,360:327899142,24699692
(1,360:327899142,24414218:321126,389283,0
x1,360:328187500,24414218
)
x1,360:328817956,24699692
(1,360:328817956,24817656:321126,389283,0
x1,360:329106314,24817656
)
g1,360:329270152,24699692
(1,360:329270152,24699692:918814,530841,145489
x1,360:329867840,24699692
(1,360:329867840,24817656:321126,389283,0
x1,360:330156198,24817656
)
)
(1,360:330188966,24391463:321126,389283,0
x1,360:330477324,24391463
)
x1,360:331033069,24699692
(1,360:331033069,24817656:897842,389283,8074
x1,360:331898143,24817656
)
x1,360:332208521,24699692
x1,360:332608814,24699692
(1,360:332711836,24414218:321126,389283,0
x1,360:333000194,24414218
)
)
(1,360:294566545,25904764:38466417,697512,163184
k1,360:312320739,25904764:17754194
x1,360:312794957,25904764
(1,360:312798888,25677486:321126,389283,8074
x1,360:313087246,25677486
)
(1,360:313120014,25904764:918814,530841,145489
x1,360:313717702,25904764
(1,360:313717702,26022728:321126,389283,0
x1,360:314006060,26022728
)
)
(1,360:314038828,25596535:321126,389283,0
x1,360:314327186,25596535
)
x1,360:314957642,25904764
(1,360:314957642,26022728:321126,389283,0
x1,360:315246000,26022728
)
k1,360:333032962,25904764:17754194
)
]
h1,360:333032962,25255225:78643,0,0
)
)
g1,360:333286365,25255225
x1,360:333729912,25255225
g1,360:333904672,25255225
(1,360:333904672,25255225:24841070,1253045,731772
(1,360:333904672,25255225:24841070,1253045,731772
h1,360:333904672,25255225:78643,0,0
[1,360:333983315,25255225:24683784,1253045,731772
(1,360:333983315,24699692:24683784,697512,199280
x1,360:334284518,24699692
x1,360:335272275,24699692
(1,360:335276206,24414218:321126,389283,0
x1,360:335564564,24414218
)
x1,360:336038520,24699692
(1,360:336038520,24817656:897842,389283,8074
x1,360:336903594,24817656
)
(1,360:336936362,24699692:918814,530841,145489
x1,360:337534050,24699692
(1,360:337534050,24817656:321126,389283,0
x1,360:337822408,24817656
)
)
(1,360:337855176,24391463:321126,389283,0
x1,360:338143534,24391463
)
x1,360:338719726,24699692
(1,360:338719726,24817656:897842,389283,8074
x1,360:339584800,24817656
)
g1,360:339792328,24699692
x1,360:340235875,24699692
g1,360:340410635,24699692
x1,360:340803851,24699692
g1,360:340934921,24699692
x1,360:341417003,24699692
(1,360:341417003,24414218:321126,389283,0
x1,360:341705361,24414218
)
x1,360:342179317,24699692
(1,360:342179317,24817656:1198886,389283,81316
x1,360:342611854,24817656
x1,360:343050734,24817656
x1,360:343345435,24817656
)
x1,360:343975891,24699692
(1,360:343975891,24817656:321126,389283,0
x1,360:344264249,24817656
)
g1,360:344428087,24699692
x1,360:345025775,24699692
(1,360:345025775,24817656:321126,389283,0
x1,360:345314133,24817656
)
g1,360:345477971,24699692
x1,360:346021395,24699692
(1,360:346021395,24817656:897842,389283,8074
x1,360:346886469,24817656
)
g1,360:347093997,24699692
x1,360:347537544,24699692
g1,360:347712304,24699692
x1,360:348186522,24699692
(1,360:348190453,24414218:321126,389283,0
x1,360:348478811,24414218
)
x1,360:349109267,24699692
(1,360:349109267,24817656:321126,389283,0
x1,360:349397625,24817656
)
g1,360:349561463,24699692
x1,360:350159151,24699692
(1,360:350159151,24817656:321126,389283,0
x1,360:350447509,24817656
)
g1,360:350611347,24699692
x1,360:351134324,24699692
(1,360:351134324,24817656:897842,389283,8074
x1,360:351999398,24817656
)
g1,360:352206926,24699692
x1,360:352650473,24699692
g1,360:352825233,24699692
x1,360:353218449,24699692
g1,360:353349519,24699692
x1,360:354429289,24699692
(1,360:354429289,24817656:321126,389283,0
x1,360:354717647,24817656
)
g1,360:354881485,24699692
x1,360:355479173,24699692
(1,360:355479173,24817656:321126,389283,0
x1,360:355767531,24817656
)
g1,360:355931369,24699692
x1,360:356454346,24699692
(1,360:356454346,24817656:897842,389283,8074
x1,360:357319420,24817656
)
x1,360:357629798,24699692
x1,360:358141764,24699692
x1,360:358564077,24699692
)
(1,360:333983315,25823813:24683784,616561,163184
k1,360:344920117,25823813:10936802
x1,360:345394335,25823813
(1,360:345398266,25596535:321126,389283,0
x1,360:345686624,25596535
)
(1,360:345719392,25823813:961020,530841,142344
x1,360:346680412,25823813
)
g1,360:346811482,25823813
x1,360:347409170,25823813
(1,360:347409170,25941777:321126,389283,0
x1,360:347697528,25941777
)
k1,360:358667098,25823813:10936802
)
]
h1,360:358667099,25255225:78643,0,0
)
)
g1,360:358920502,25255225
x1,360:359364049,25255225
g1,360:359538809,25255225
(1,360:359538809,25255225:9091222,1207171,702676
(1,360:359538809,25255225:9091222,1207171,702676
h1,360:359538809,25255225:78643,0,0
[1,360:359617452,25255225:8933936,1207171,702676
(1,360:359617452,24722811:8933936,674757,163184
x1,360:359918655,24722811
x1,360:360975618,24722811
(1,360:360975618,24840775:897842,389283,8074
x1,360:361840692,24840775
)
x1,360:362471148,24722811
(1,360:362471148,24840775:321126,389283,0
x1,360:362759506,24840775
)
g1,360:362923344,24722811
x1,360:363364532,24722811
(1,360:363364532,24840775:897842,389283,8074
x1,360:364229606,24840775
)
g1,360:364437134,24722811
x1,360:364880681,24722811
g1,360:365055441,24722811
x1,360:365578418,24722811
(1,360:365578418,24840775:897842,389283,8074
x1,360:366443492,24840775
)
x1,360:367073948,24722811
(1,360:367073948,24840775:321126,389283,0
x1,360:367362306,24840775
)
x1,360:367672684,24722811
x1,360:368184650,24722811
(1,360:368230262,24437337:321126,389283,0
x1,360:368518620,24437337
)
)
(1,360:359617452,25794717:8933936,530841,163184
k1,360:363320404,25794717:3702952
x1,360:363918092,25794717
(1,360:363918092,25912681:321126,389283,0
x1,360:364206450,25912681
)
g1,360:364370288,25794717
x1,360:364844506,25794717
k1,360:368551388,25794717:3702951
)
]
h1,360:368551388,25255225:78643,0,0
)
)
x1,360:368907641,25255225
x1,360:369263894,25255225
)
$1,360:369311866,25255225
k1,360:555838442,25255225:186526576
)
g1,360:555838447,25255225
)
(1,360:3789043,27583923:552049404,1253831,812723
g1,360:3789043,27583923
(1,360:3789043,27583923:1269515,1253831,812723
k1,360:3840555,27583923:51512
(1,360:3840555,27583923:0,898007,384865
[1,360:3840555,27583923:0,898007,384865
(1,38:3840555,27583923:0,898007,384865
r1,381:3840555,27583923:0,1282872,384865
)
]
)
$1,360:3840555,27583923
(1,360:3840555,27583923:1218003,654311,0
[1,360:3840555,27583923:533986,654311,0
(1,360:4022219,27416806:0,487194,0
x1,360:4284101,27416806
)
(1,360:3840555,27583923:533986,513933,0
x1,360:4328929,27583923
)
]
g1,360:4592991,27583923
x1,360:5058558,27583923
)
$1,360:5058558,27583923
)
g1,360:5058558,27583923
(1,360:5058558,27583923:550779889,1253831,812723
$1,360:5058558,27583923
(1,360:5058558,27583923:246340808,1253831,812723
h1,360:5058558,27583923:0,0,0
x1,360:5391219,27583923
g1,360:5570261,27583923
x1,360:6042120,27583923
g1,360:6192063,27583923
x1,360:6680437,27583923
g1,360:6900809,27583923
x1,360:7344356,27583923
g1,360:7519116,27583923
(1,360:7519116,27583923:82697613,1253045,812723
(1,360:7519116,27583923:82697613,1253045,812723
h1,360:7519116,27583923:78643,0,0
[1,360:7597759,27583923:82540327,1253045,812723
(1,360:7597759,27028390:82540327,697512,199280
x1,360:7898962,27028390
x1,360:8412501,27028390
(1,360:8412501,26742916:321126,389283,8074
x1,360:8700859,26742916
)
(1,360:8733627,27028390:1339030,530841,126038
x1,360:9174815,27028390
(1,360:9174815,27146354:897842,389283,8074
x1,360:10039889,27146354
)
)
(1,360:10072657,26720161:321126,389283,0
x1,360:10361015,26720161
)
(1,360:10393783,27028390:918814,530841,145489
x1,360:10991471,27028390
(1,360:10991471,27146354:321126,389283,0
x1,360:11279829,27146354
)
)
(1,360:11312597,26720161:321126,389283,8074
x1,360:11600955,26720161
)
x1,360:12231411,27028390
(1,360:12231411,27146354:321126,389283,8074
x1,360:12519769,27146354
)
g1,360:12683607,27028390
x1,360:13116144,27028390
(1,360:13116144,27146354:897842,389283,8074
x1,360:13981218,27146354
)
g1,360:14188746,27028390
x1,360:14688916,27028390
g1,360:14863676,27028390
x1,360:15345758,27028390
(1,360:15345758,26742916:321126,389283,8074
x1,360:15634116,26742916
)
(1,360:15666884,27028390:1339030,530841,126038
x1,360:16108072,27028390
(1,360:16108072,27146354:897842,389283,8074
x1,360:16973146,27146354
)
)
(1,360:17005914,26720161:321126,389283,0
x1,360:17294272,26720161
)
(1,360:17327040,27028390:918814,530841,145489
x1,360:17924728,27028390
(1,360:17924728,27146354:321126,389283,0
x1,360:18213086,27146354
)
)
(1,360:18245854,26720161:321126,389283,0
x1,360:18534212,26720161
)
x1,360:19164668,27028390
(1,360:19164668,27146354:321126,389283,0
x1,360:19453026,27146354
)
g1,360:19616864,27028390
x1,360:20058052,27028390
(1,360:20058052,27146354:897842,389283,8074
x1,360:20923126,27146354
)
g1,360:21130654,27028390
x1,360:21630824,27028390
g1,360:21805584,27028390
x1,360:22287666,27028390
(1,360:22287666,26742916:321126,389283,0
x1,360:22576024,26742916
)
x1,360:23049980,27028390
(1,360:23049980,27146354:1198886,389283,81316
x1,360:23482517,27146354
x1,360:23921397,27146354
x1,360:24216098,27146354
)
(1,360:24248866,27028390:918814,530841,145489
x1,360:24846554,27028390
(1,360:24846554,27146354:321126,389283,0
x1,360:25134912,27146354
)
)
(1,360:25167680,26720161:321126,389283,0
x1,360:25456038,26720161
)
x1,360:26086494,27028390
(1,360:26086494,27146354:321126,389283,0
x1,360:26374852,27146354
)
g1,360:26538690,27028390
x1,360:27136378,27028390
(1,360:27136378,27146354:321126,389283,8074
x1,360:27424736,27146354
)
g1,360:27588574,27028390
x1,360:28021111,27028390
(1,360:28021111,27146354:897842,389283,8074
x1,360:28886185,27146354
)
g1,360:29093713,27028390
x1,360:29593883,27028390
g1,360:29768643,27028390
x1,360:30242861,27028390
(1,360:30246792,26742916:321126,389283,0
x1,360:30535150,26742916
)
x1,360:31491188,27028390
(1,360:31491188,27146354:1198886,389283,81316
x1,360:31923725,27146354
x1,360:32362605,27146354
x1,360:32657306,27146354
)
(1,360:32690074,27028390:918814,530841,145489
x1,360:33287762,27028390
(1,360:33287762,27146354:321126,389283,0
x1,360:33576120,27146354
)
)
(1,360:33608888,26720161:321126,389283,0
x1,360:33897246,26720161
)
x1,360:34527702,27028390
(1,360:34527702,27146354:321126,389283,0
x1,360:34816060,27146354
)
g1,360:34979898,27028390
x1,360:35366036,27028390
(1,360:35366036,27146354:897842,389283,8074
x1,360:36231110,27146354
)
g1,360:36438638,27028390
x1,360:36882185,27028390
g1,360:37056945,27028390
x1,360:37539027,27028390
(1,360:37539027,26742916:321126,389283,0
x1,360:37827385,26742916
)
x1,360:38301341,27028390
(1,360:38301341,27146354:897842,389283,8074
x1,360:39166415,27146354
)
x1,360:39796871,27028390
(1,360:39796871,27146354:321126,389283,0
x1,360:40085229,27146354
)
g1,360:40249067,27028390
(1,360:40249067,27028390:961020,530841,142344
x1,360:41210087,27028390
)
g1,360:41341157,27028390
x1,360:41938845,27028390
(1,360:41938845,27146354:321126,389283,0
x1,360:42227203,27146354
)
g1,360:42391041,27028390
x1,360:42832229,27028390
(1,360:42832229,27146354:897842,389283,8074
x1,360:43697303,27146354
)
g1,360:43904831,27028390
x1,360:44348378,27028390
g1,360:44523138,27028390
x1,360:45005220,27028390
(1,360:45005220,27028390:918814,530841,145489
x1,360:45602908,27028390
(1,360:45602908,27146354:321126,389283,0
x1,360:45891266,27146354
)
)
(1,360:45924034,26720161:321126,389283,0
x1,360:46212392,26720161
)
x1,360:46842848,27028390
(1,360:46842848,27146354:321126,389283,0
x1,360:47131206,27146354
)
g1,360:47295044,27028390
x1,360:47892732,27028390
(1,360:47892732,27146354:321126,389283,8074
x1,360:48181090,27146354
)
g1,360:48344928,27028390
x1,360:48777465,27028390
(1,360:48777465,27146354:1198886,389283,81316
x1,360:49210002,27146354
x1,360:49648882,27146354
x1,360:49943583,27146354
)
g1,360:50151111,27028390
x1,360:50594658,27028390
g1,360:50769418,27028390
x1,360:51243636,27028390
(1,360:51247567,26742916:321126,389283,0
x1,360:51535925,26742916
)
(1,360:51568693,27028390:918814,530841,145489
x1,360:52166381,27028390
(1,360:52166381,27146354:321126,389283,0
x1,360:52454739,27146354
)
)
(1,360:52487507,26720161:321126,389283,0
x1,360:52775865,26720161
)
x1,360:53406321,27028390
(1,360:53406321,27146354:321126,389283,0
x1,360:53694679,27146354
)
g1,360:53858517,27028390
x1,360:54244655,27028390
(1,360:54244655,27146354:897842,389283,8074
x1,360:55109729,27146354
)
g1,360:55317257,27028390
x1,360:55817427,27028390
g1,360:55992187,27028390
x1,360:56474269,27028390
(1,360:56474269,27028390:918814,530841,145489
x1,360:57071957,27028390
(1,360:57071957,27146354:321126,389283,0
x1,360:57360315,27146354
)
)
(1,360:57393083,26720161:321126,389283,0
x1,360:57681441,26720161
)
(1,360:57714209,27028390:961020,530841,142344
x1,360:58675229,27028390
)
g1,360:58806299,27028390
x1,360:59247487,27028390
(1,360:59247487,27146354:897842,389283,8074
x1,360:60112561,27146354
)
g1,360:60320089,27028390
x1,360:60820259,27028390
g1,360:60995019,27028390
x1,360:61469237,27028390
g1,360:61604238,27028390
x1,360:62684008,27028390
(1,360:62684008,27146354:321126,389283,0
x1,360:62972366,27146354
)
g1,360:63136204,27028390
x1,360:63437407,27028390
x1,360:63950946,27028390
(1,360:63950946,26742916:321126,389283,0
x1,360:64239304,26742916
)
(1,360:64272072,27028390:1339030,530841,126038
x1,360:64713260,27028390
(1,360:64713260,27146354:897842,389283,8074
x1,360:65578334,27146354
)
)
(1,360:65611102,26720161:321126,389283,0
x1,360:65899460,26720161
)
(1,360:65932228,27028390:918814,530841,145489
x1,360:66529916,27028390
(1,360:66529916,27146354:321126,389283,0
x1,360:66818274,27146354
)
)
(1,360:66851042,26720161:321126,389283,0
x1,360:67139400,26720161
)
g1,360:67346928,27028390
x1,360:67790475,27028390
g1,360:67965235,27028390
(1,360:67965235,27028390:918814,530841,145489
x1,360:68562923,27028390
(1,360:68562923,27146354:321126,389283,0
x1,360:68851281,27146354
)
)
(1,360:68884049,26720161:321126,389283,0
x1,360:69172407,26720161
)
x1,360:69482785,27028390
x1,360:69892515,27028390
(1,360:69892515,27146354:897842,389283,8074
x1,360:70757589,27146354
)
x1,360:71176495,27028390
(1,360:71176495,27146354:897842,389283,8074
x1,360:72041569,27146354
)
g1,360:72249097,27028390
x1,360:72692644,27028390
g1,360:72867404,27028390
x1,360:73341622,27028390
(1,360:73345553,26742916:321126,389283,0
x1,360:73633911,26742916
)
x1,360:74148761,27028390
(1,360:74148761,26742916:321126,389283,0
x1,360:74437119,26742916
)
(1,360:74469887,27028390:1339030,530841,126038
x1,360:74911075,27028390
(1,360:74911075,27146354:897842,389283,8074
x1,360:75776149,27146354
)
)
(1,360:75808917,26720161:321126,389283,0
x1,360:76097275,26720161
)
(1,360:76130043,27028390:918814,530841,145489
x1,360:76727731,27028390
(1,360:76727731,27146354:321126,389283,0
x1,360:77016089,27146354
)
)
(1,360:77048857,26720161:321126,389283,8074
x1,360:77337215,26720161
)
x1,360:77756121,27028390
(1,360:77756121,27146354:897842,389283,8074
x1,360:78621195,27146354
)
g1,360:78828723,27028390
x1,360:79272270,27028390
g1,360:79447030,27028390
x1,360:79921248,27028390
g1,360:80056249,27028390
x1,360:80538331,27028390
(1,360:80538331,26742916:321126,389283,0
x1,360:80826689,26742916
)
x1,360:81300645,27028390
(1,360:81300645,27146354:1198886,389283,81316
x1,360:81733182,27146354
x1,360:82172062,27146354
x1,360:82466763,27146354
)
(1,360:82499531,27028390:918814,530841,145489
x1,360:83097219,27028390
(1,360:83097219,27146354:321126,389283,0
x1,360:83385577,27146354
)
)
(1,360:83418345,26720161:321126,389283,0
x1,360:83706703,26720161
)
x1,360:84040674,27028390
(1,360:84072131,27028390:918814,530841,145489
x1,360:84669819,27028390
(1,360:84669819,27146354:321126,389283,0
x1,360:84958177,27146354
)
)
(1,360:84990945,26720161:321126,389283,0
x1,360:85279303,26720161
)
g1,360:85486831,27028390
x1,360:85930378,27028390
g1,360:86105138,27028390
x1,360:86702826,27028390
(1,360:86702826,27146354:321126,389283,0
x1,360:86991184,27146354
)
x1,360:87301562,27028390
(1,360:87325154,27028390:1283980,340524,126038
x1,360:87711292,27028390
(1,360:87711292,27146354:897842,389283,8074
x1,360:88576366,27146354
)
)
(1,360:88609134,26742916:321126,389283,0
x1,360:88897492,26742916
)
x1,360:89207870,27028390
x1,360:89755226,27028390
(1,360:89816960,26742916:321126,389283,0
x1,360:90105318,26742916
)
)
(1,360:7597759,28233462:82540327,697512,163184
k1,360:47848315,28233462:40250556
(1,360:47848315,28233462:918814,530841,145489
x1,360:48446003,28233462
(1,360:48446003,28351426:321126,389283,0
x1,360:48734361,28351426
)
)
(1,360:48767129,27925233:321126,389283,8074
x1,360:49055487,27925233
)
x1,360:49562473,28233462
(1,360:49566404,28006184:321126,389283,0
x1,360:49854762,28006184
)
k1,360:90138086,28233462:40250556
)
]
h1,360:90138086,27583923:78643,0,0
)
)
g1,360:90391489,27583923
x1,360:90835036,27583923
g1,360:91009796,27583923
(1,360:91009796,27583923:83818743,1253831,812723
(1,360:91009796,27583923:83818743,1253831,812723
h1,360:91009796,27583923:78643,0,0
[1,360:91088439,27583923:83661457,1253831,812723
(1,360:91088439,27028390:83661457,698298,199280
x1,360:91389642,27028390
x1,360:92314485,27028390
g1,360:92445555,27028390
x1,360:92919773,27028390
(1,360:92923704,26742916:321126,389283,0
x1,360:93212062,26742916
)
x1,360:93726912,27028390
(1,360:93726912,26742916:321126,389283,0
x1,360:94015270,26742916
)
x1,360:94489226,27028390
(1,360:94489226,27146354:897842,389283,8074
x1,360:95354300,27146354
)
(1,360:95387068,27028390:918814,530841,145489
x1,360:95984756,27028390
(1,360:95984756,27146354:321126,389283,0
x1,360:96273114,27146354
)
)
(1,360:96305882,26720161:321126,389283,8074
x1,360:96594240,26720161
)
x1,360:97224696,27028390
(1,360:97224696,27146354:321126,389283,8074
x1,360:97513054,27146354
)
g1,360:97676892,27028390
x1,360:98109429,27028390
(1,360:98109429,27146354:897842,389283,8074
x1,360:98974503,27146354
)
g1,360:99182031,27028390
x1,360:99625578,27028390
g1,360:99800338,27028390
x1,360:100193554,27028390
g1,360:100324624,27028390
x1,360:100798842,27028390
(1,360:100802773,26742916:321126,389283,0
x1,360:101091131,26742916
)
x1,360:101605981,27028390
(1,360:101605981,26742916:321126,389283,0
x1,360:101894339,26742916
)
x1,360:102368295,27028390
(1,360:102368295,27146354:897842,389283,8074
x1,360:103233369,27146354
)
(1,360:103266137,27028390:918814,530841,145489
x1,360:103863825,27028390
(1,360:103863825,27146354:321126,389283,0
x1,360:104152183,27146354
)
)
(1,360:104184951,26720161:321126,389283,0
x1,360:104473309,26720161
)
x1,360:105103765,27028390
(1,360:105103765,27146354:321126,389283,0
x1,360:105392123,27146354
)
g1,360:105555961,27028390
x1,360:105997149,27028390
(1,360:105997149,27146354:897842,389283,8074
x1,360:106862223,27146354
)
g1,360:107069751,27028390
x1,360:107513298,27028390
g1,360:107688058,27028390
x1,360:108162276,27028390
(1,360:108166207,26742916:321126,389283,0
x1,360:108454565,26742916
)
x1,360:108969415,27028390
(1,360:108969415,27028390:961020,530841,142344
x1,360:109930435,27028390
)
(1,360:109930435,26720161:321126,389283,0
x1,360:110218793,26720161
)
x1,360:110849249,27028390
(1,360:110849249,27146354:321126,389283,0
x1,360:111137607,27146354
)
g1,360:111301445,27028390
x1,360:111899133,27028390
(1,360:111899133,27146354:321126,389283,8074
x1,360:112187491,27146354
)
g1,360:112351329,27028390
x1,360:112783866,27028390
(1,360:112783866,27146354:897842,389283,8074
x1,360:113648940,27146354
)
g1,360:113856468,27028390
x1,360:114300015,27028390
g1,360:114474775,27028390
x1,360:114948993,27028390
(1,360:114952924,26742916:321126,389283,0
x1,360:115241282,26742916
)
(1,360:115274050,27028390:918814,530841,145489
x1,360:115871738,27028390
(1,360:115871738,27146354:321126,389283,0
x1,360:116160096,27146354
)
)
(1,360:116192864,26720161:321126,389283,0
x1,360:116481222,26720161
)
(1,360:116513990,27028390:961020,530841,142344
x1,360:117475010,27028390
)
g1,360:117606080,27028390
x1,360:117992218,27028390
(1,360:117992218,27146354:897842,389283,8074
x1,360:118857292,27146354
)
g1,360:119064820,27028390
x1,360:119564990,27028390
g1,360:119739750,27028390
x1,360:120213968,27028390
(1,360:120217899,26742916:321126,389283,0
x1,360:120506257,26742916
)
x1,360:121618795,27028390
(1,360:121618795,27146354:321126,389283,0
x1,360:121907153,27146354
)
g1,360:122070991,27028390
x1,360:122668679,27028390
(1,360:122668679,27146354:321126,389283,0
x1,360:122957037,27146354
)
g1,360:123120875,27028390
x1,360:123718563,27028390
(1,360:123718563,27146354:321126,389283,0
x1,360:124006921,27146354
)
g1,360:124170759,27028390
x1,360:124611947,27028390
(1,360:124611947,27146354:1198886,389283,81316
x1,360:125044484,27146354
x1,360:125483364,27146354
x1,360:125778065,27146354
)
g1,360:125985593,27028390
x1,360:126429140,27028390
g1,360:126603900,27028390
x1,360:127078118,27028390
g1,360:127213119,27028390
x1,360:128292889,27028390
(1,360:128292889,27146354:321126,389283,0
x1,360:128581247,27146354
)
g1,360:128745085,27028390
x1,360:129046288,27028390
x1,360:129559827,27028390
(1,360:129559827,26742916:321126,389283,0
x1,360:129848185,26742916
)
(1,360:129880953,27028390:1339030,530841,126038
x1,360:130322141,27028390
(1,360:130322141,27146354:897842,389283,8074
x1,360:131187215,27146354
)
)
(1,360:131219983,26720161:321126,389283,0
x1,360:131508341,26720161
)
(1,360:131541109,27028390:918814,530841,145489
x1,360:132138797,27028390
(1,360:132138797,27146354:321126,389283,0
x1,360:132427155,27146354
)
)
(1,360:132459923,26720161:321126,389283,0
x1,360:132748281,26720161
)
g1,360:132955809,27028390
x1,360:133399356,27028390
g1,360:133574116,27028390
(1,360:133574116,27028390:961020,530841,142344
x1,360:134535136,27028390
)
(1,360:134535136,26720161:321126,389283,0
x1,360:134823494,26720161
)
x1,360:135133872,27028390
(1,360:135157464,27028390:1283980,340524,126038
x1,360:135543602,27028390
(1,360:135543602,27146354:897842,389283,8074
x1,360:136408676,27146354
)
)
(1,360:136441444,26742916:321126,389283,0
x1,360:136729802,26742916
)
g1,360:136937330,27028390
x1,360:137437500,27028390
g1,360:137612260,27028390
x1,360:138005476,27028390
g1,360:138136546,27028390
x1,360:138610764,27028390
g1,360:138745765,27028390
x1,360:139227847,27028390
(1,360:139227847,26742916:321126,389283,0
x1,360:139516205,26742916
)
x1,360:139990161,27028390
(1,360:139990161,27146354:897842,389283,8074
x1,360:140855235,27146354
)
(1,360:140888003,27028390:961020,530841,142344
x1,360:141849023,27028390
)
g1,360:141980093,27028390
x1,360:142281296,27028390
x1,360:142794835,27028390
(1,360:142794835,26742916:321126,389283,0
x1,360:143083193,26742916
)
(1,360:143115961,27028390:1339030,530841,126038
x1,360:143557149,27028390
(1,360:143557149,27146354:897842,389283,8074
x1,360:144422223,27146354
)
)
(1,360:144454991,26720161:321126,389283,0
x1,360:144743349,26720161
)
(1,360:144776117,27028390:918814,530841,145489
x1,360:145373805,27028390
(1,360:145373805,27146354:321126,389283,0
x1,360:145662163,27146354
)
)
(1,360:145694931,26720161:321126,389283,0
x1,360:145983289,26720161
)
g1,360:146190817,27028390
x1,360:146634364,27028390
g1,360:146809124,27028390
(1,360:146809124,27028390:918814,530841,145489
x1,360:147406812,27028390
(1,360:147406812,27146354:321126,389283,0
x1,360:147695170,27146354
)
)
(1,360:147727938,26720161:321126,389283,0
x1,360:148016296,26720161
)
x1,360:148326674,27028390
x1,360:148736404,27028390
(1,360:148736404,27146354:897842,389283,8074
x1,360:149601478,27146354
)
x1,360:150020384,27028390
(1,360:150020384,27146354:897842,389283,8074
x1,360:150885458,27146354
)
g1,360:151092986,27028390
x1,360:151593156,27028390
g1,360:151767916,27028390
x1,360:152161132,27028390
g1,360:152292202,27028390
x1,360:152766420,27028390
(1,360:152770351,26742916:321126,389283,0
x1,360:153058709,26742916
)
x1,360:154014747,27028390
(1,360:154014747,27146354:897842,389283,8074
x1,360:154879821,27146354
)
(1,360:154912589,27028390:918814,530841,145489
x1,360:155510277,27028390
(1,360:155510277,27146354:321126,389283,0
x1,360:155798635,27146354
)
)
(1,360:155831403,26720161:321126,389283,8074
x1,360:156119761,26720161
)
x1,360:156538667,27028390
(1,360:156538667,27146354:897842,389283,8074
x1,360:157403741,27146354
)
g1,360:157611269,27028390
x1,360:158111439,27028390
g1,360:158286199,27028390
x1,360:158760417,27028390
g1,360:158895418,27028390
x1,360:159377500,27028390
(1,360:159377500,27028390:918814,530841,145489
x1,360:159975188,27028390
(1,360:159975188,27146354:321126,389283,0
x1,360:160263546,27146354
)
)
(1,360:160296314,26720161:321126,389283,0
x1,360:160584672,26720161
)
x1,360:160918643,27028390
x1,360:161932352,27028390
(1,360:161932352,26742916:321126,389283,0
x1,360:162220710,26742916
)
(1,360:162253478,27028390:1339030,530841,126038
x1,360:162694666,27028390
(1,360:162694666,27146354:897842,389283,8074
x1,360:163559740,27146354
)
)
(1,360:163592508,26720161:321126,389283,0
x1,360:163880866,26720161
)
x1,360:164214837,27028390
(1,360:164246294,27028390:2064380,531627,106954
x1,360:164659170,27028390
g1,360:165072046,27028390
x1,360:166310674,27028390
)
(1,360:166310674,26719375:321126,389283,0
x1,360:166599032,26719375
)
g1,360:166806560,27028390
x1,360:167250107,27028390
g1,360:167424867,27028390
x1,360:168022555,27028390
(1,360:168022555,27146354:321126,389283,0
x1,360:168310913,27146354
)
x1,360:168621291,27028390
g1,360:168819643,27028390
x1,360:169263190,27028390
g1,360:169437950,27028390
x1,360:169912168,27028390
(1,360:169916099,26742916:321126,389283,0
x1,360:170204457,26742916
)
(1,360:170237225,27028390:918814,530841,145489
x1,360:170834913,27028390
(1,360:170834913,27146354:321126,389283,0
x1,360:171123271,27146354
)
)
(1,360:171156039,26720161:321126,389283,0
x1,360:171444397,26720161
)
x1,360:171754775,27028390
(1,360:171778367,27028390:1283980,340524,126038
x1,360:172164505,27028390
(1,360:172164505,27146354:897842,389283,8074
x1,360:173029579,27146354
)
)
(1,360:173062347,26742916:321126,389283,0
x1,360:173350705,26742916
)
x1,360:173661083,27028390
x1,360:174208439,27028390
x1,360:174646874,27028390
)
(1,360:91088439,28233462:83661457,697512,163184
k1,360:131419051,28233462:40330612
x1,360:131893269,28233462
(1,360:131897200,28006184:321126,389283,8074
x1,360:132185558,28006184
)
(1,360:132218326,28233462:918814,530841,145489
x1,360:132816014,28233462
(1,360:132816014,28351426:321126,389283,0
x1,360:133104372,28351426
)
)
(1,360:133137140,27925233:321126,389283,0
x1,360:133425498,27925233
)
(1,360:133458266,28233462:961020,530841,142344
x1,360:134419286,28233462
)
k1,360:174749898,28233462:40330612
)
]
h1,360:174749896,27583923:78643,0,0
)
)
g1,360:175003299,27583923
x1,360:175446846,27583923
g1,360:175621606,27583923
(1,360:175621606,27583923:20603550,1230712,731772
(1,360:175621606,27583923:20603550,1230712,731772
h1,360:175621606,27583923:78643,0,0
[1,360:175700249,27583923:20446264,1230712,731772
(1,360:175700249,27051509:20446264,698298,163184
x1,360:176224013,27051509
x1,360:176774121,27051509
x1,360:177120936,27051509
x1,360:177626611,27051509
g1,360:177761612,27051509
x1,360:178062815,27051509
x1,360:178576354,27051509
(1,360:178576354,26766035:321126,389283,0
x1,360:178864712,26766035
)
(1,360:178897480,27051509:1339030,530841,126038
x1,360:179338668,27051509
(1,360:179338668,27169473:897842,389283,8074
x1,360:180203742,27169473
)
)
(1,360:180236510,26743280:321126,389283,0
x1,360:180524868,26743280
)
(1,360:180557636,27051509:961020,530841,142344
x1,360:181518656,27051509
)
(1,360:181518656,26743280:321126,389283,0
x1,360:181807014,26743280
)
g1,360:182014542,27051509
x1,360:182458089,27051509
g1,360:182632849,27051509
(1,360:182632849,27051509:918814,530841,145489
x1,360:183230537,27051509
(1,360:183230537,27169473:321126,389283,0
x1,360:183518895,27169473
)
)
(1,360:183551663,26743280:321126,389283,0
x1,360:183840021,26743280
)
x1,360:184150399,27051509
x1,360:184560129,27051509
(1,360:184560129,27169473:897842,389283,8074
x1,360:185425203,27169473
)
g1,360:185632731,27051509
x1,360:186132901,27051509
g1,360:186307661,27051509
x1,360:186781879,27051509
g1,360:186916880,27051509
x1,360:187840150,27051509
(1,360:187840150,27169473:897842,389283,8074
x1,360:188705224,27169473
)
(1,360:188737992,27051509:961020,530841,142344
x1,360:189699012,27051509
)
g1,360:189830082,27051509
x1,360:190131285,27051509
(1,360:190162742,27051509:2064380,531627,106954
x1,360:190575618,27051509
g1,360:190988494,27051509
x1,360:192227122,27051509
)
(1,360:192227122,26742494:321126,389283,0
x1,360:192515480,26742494
)
g1,360:192723008,27051509
x1,360:193166555,27051509
g1,360:193341315,27051509
x1,360:193939003,27051509
(1,360:193939003,27169473:321126,389283,0
x1,360:194227361,27169473
)
x1,360:194537739,27051509
x1,360:194947469,27051509
(1,360:194947469,27169473:897842,389283,8074
x1,360:195812543,27169473
)
x1,360:196122921,27051509
)
(1,360:175700249,28152511:20446264,616561,163184
k1,360:184539395,28152511:8839146
x1,360:185013613,28152511
(1,360:185017544,27925233:321126,389283,0
x1,360:185305902,27925233
)
x1,360:185936358,28152511
(1,360:185936358,28270475:321126,389283,0
x1,360:186224716,28270475
)
g1,360:186388554,28152511
x1,360:186986242,28152511
(1,360:186986242,28270475:321126,389283,0
x1,360:187274600,28270475
)
k1,360:196146514,28152511:8839146
)
]
h1,360:196146513,27583923:78643,0,0
)
)
g1,360:196399916,27583923
x1,360:196843463,27583923
g1,360:197018223,27583923
(1,360:197018223,27583923:42212536,1253045,812723
(1,360:197018223,27583923:42212536,1253045,812723
h1,360:197018223,27583923:78643,0,0
[1,360:197096866,27583923:42055250,1253045,812723
(1,360:197096866,27028390:42055250,697512,199280
x1,360:197398069,27028390
x1,360:198403914,27028390
(1,360:198407845,26742916:321126,389283,8074
x1,360:198696203,26742916
)
x1,360:199211053,27028390
(1,360:199211053,26742916:321126,389283,0
x1,360:199499411,26742916
)
x1,360:199973367,27028390
(1,360:199973367,27146354:897842,389283,8074
x1,360:200838441,27146354
)
(1,360:200871209,27028390:918814,530841,145489
x1,360:201468897,27028390
(1,360:201468897,27146354:321126,389283,0
x1,360:201757255,27146354
)
)
(1,360:201790023,26720161:321126,389283,0
x1,360:202078381,26720161
)
x1,360:202708837,27028390
(1,360:202708837,27146354:321126,389283,0
x1,360:202997195,27146354
)
g1,360:203161033,27028390
(1,360:203161033,27028390:1283980,340524,126038
x1,360:203547171,27028390
(1,360:203547171,27146354:897842,389283,8074
x1,360:204412245,27146354
)
)
(1,360:204445013,26742916:321126,389283,0
x1,360:204733371,26742916
)
g1,360:204940899,27028390
x1,360:205384446,27028390
g1,360:205559206,27028390
x1,360:206033424,27028390
(1,360:206037355,26742916:321126,389283,0
x1,360:206325713,26742916
)
x1,360:206840563,27028390
(1,360:206840563,27028390:961020,530841,142344
x1,360:207801583,27028390
)
(1,360:207801583,26720161:321126,389283,8074
x1,360:208089941,26720161
)
x1,360:208720397,27028390
(1,360:208720397,27146354:321126,389283,8074
x1,360:209008755,27146354
)
g1,360:209172593,27028390
x1,360:209605130,27028390
(1,360:209605130,27146354:897842,389283,8074
x1,360:210470204,27146354
)
g1,360:210677732,27028390
x1,360:211177902,27028390
g1,360:211352662,27028390
x1,360:211826880,27028390
(1,360:211830811,26742916:321126,389283,0
x1,360:212119169,26742916
)
x1,360:212634019,27028390
(1,360:212634019,27028390:918814,530841,145489
x1,360:213231707,27028390
(1,360:213231707,27146354:321126,389283,0
x1,360:213520065,27146354
)
)
(1,360:213552833,26720161:321126,389283,0
x1,360:213841191,26720161
)
x1,360:214471647,27028390
(1,360:214471647,27146354:321126,389283,0
x1,360:214760005,27146354
)
g1,360:214923843,27028390
x1,360:215365031,27028390
(1,360:215365031,27146354:897842,389283,8074
x1,360:216230105,27146354
)
g1,360:216437633,27028390
x1,360:216881180,27028390
g1,360:217055940,27028390
x1,360:217530158,27028390
(1,360:217534089,26742916:321126,389283,8074
x1,360:217822447,26742916
)
x1,360:218337297,27028390
(1,360:218337297,27028390:918814,530841,145489
x1,360:218934985,27028390
(1,360:218934985,27146354:321126,389283,0
x1,360:219223343,27146354
)
)
(1,360:219256111,26720161:321126,389283,8074
x1,360:219544469,26720161
)
x1,360:219878440,27028390
x1,360:220391979,27028390
(1,360:220391979,26742916:321126,389283,0
x1,360:220680337,26742916
)
(1,360:220713105,27028390:1339030,530841,126038
x1,360:221154293,27028390
(1,360:221154293,27146354:897842,389283,8074
x1,360:222019367,27146354
)
)
(1,360:222052135,26720161:321126,389283,0
x1,360:222340493,26720161
)
g1,360:222548021,27028390
x1,360:222991568,27028390
g1,360:223166328,27028390
(1,360:223166328,27028390:961020,530841,142344
x1,360:224127348,27028390
)
x1,360:224404958,27028390
x1,360:224814688,27028390
(1,360:224814688,27146354:897842,389283,8074
x1,360:225679762,27146354
)
x1,360:226098668,27028390
(1,360:226098668,27146354:897842,389283,8074
x1,360:226963742,27146354
)
g1,360:227171270,27028390
x1,360:227614817,27028390
g1,360:227789577,27028390
x1,360:228263795,27028390
(1,360:228267726,26742916:321126,397069,8074
x1,360:228556084,26742916
)
(1,360:228588852,27028390:918814,530841,145489
x1,360:229186540,27028390
(1,360:229186540,27146354:321126,389283,0
x1,360:229474898,27146354
)
)
(1,360:229507666,26720161:321126,389283,8074
x1,360:229796024,26720161
)
x1,360:230214930,27028390
(1,360:230214930,27146354:1198886,389283,81316
x1,360:230647467,27146354
x1,360:231086347,27146354
x1,360:231381048,27146354
)
g1,360:231588576,27028390
x1,360:232088746,27028390
g1,360:232263506,27028390
x1,360:232737724,27028390
(1,360:232741655,26742916:321126,389283,8074
x1,360:233030013,26742916
)
x1,360:233544863,27028390
(1,360:233544863,26742916:321126,389283,0
x1,360:233833221,26742916
)
x1,360:234307177,27028390
(1,360:234307177,27146354:897842,389283,8074
x1,360:235172251,27146354
)
(1,360:235205019,27028390:918814,530841,145489
x1,360:235802707,27028390
(1,360:235802707,27146354:321126,389283,0
x1,360:236091065,27146354
)
)
(1,360:236123833,26720161:321126,389283,0
x1,360:236412191,26720161
)
(1,360:236444959,27028390:1283980,340524,126038
x1,360:236831097,27028390
(1,360:236831097,27146354:897842,389283,8074
x1,360:237696171,27146354
)
)
(1,360:237728939,26742916:321126,389283,0
x1,360:238017297,26742916
)
x1,360:238327675,27028390
x1,360:238727968,27028390
(1,360:238830990,26742916:321126,389283,0
x1,360:239119348,26742916
)
)
(1,360:197096866,28233462:42055250,697512,163184
k1,360:216579942,28233462:19483076
x1,360:217054160,28233462
(1,360:217058091,28006184:321126,389283,0
x1,360:217346449,28006184
)
x1,360:217976905,28233462
(1,360:217976905,28351426:321126,389283,0
x1,360:218265263,28351426
)
g1,360:218429101,28233462
(1,360:218429101,28233462:918814,530841,145489
x1,360:219026789,28233462
(1,360:219026789,28351426:321126,389283,0
x1,360:219315147,28351426
)
)
(1,360:219347915,27925233:321126,389283,0
x1,360:219636273,27925233
)
k1,360:239152117,28233462:19483076
)
]
h1,360:239152116,27583923:78643,0,0
)
)
g1,360:239405519,27583923
x1,360:239849066,27583923
g1,360:240023826,27583923
(1,360:240023826,27583923:11375540,1229926,731772
(1,360:240023826,27583923:11375540,1229926,731772
h1,360:240023826,27583923:78643,0,0
[1,360:240102469,27583923:11218254,1229926,731772
(1,360:240102469,27051509:11218254,697512,163184
x1,360:240479170,27051509
x1,360:241070566,27051509
x1,360:241417381,27051509
x1,360:242423226,27051509
(1,360:242427157,26766035:321126,389283,8074
x1,360:242715515,26766035
)
x1,360:243671553,27051509
(1,360:243671553,27169473:897842,389283,8074
x1,360:244536627,27169473
)
x1,360:245167083,27051509
(1,360:245167083,27169473:321126,389283,0
x1,360:245455441,27169473
)
g1,360:245619279,27051509
x1,360:246005417,27051509
(1,360:246005417,27169473:897842,389283,8074
x1,360:246870491,27169473
)
g1,360:247078019,27051509
x1,360:247521566,27051509
g1,360:247696326,27051509
(1,360:247696326,27051509:918814,530841,145489
x1,360:248294014,27051509
(1,360:248294014,27169473:321126,389283,0
x1,360:248582372,27169473
)
)
(1,360:248615140,26743280:321126,389283,0
x1,360:248903498,26743280
)
x1,360:249410484,27051509
(1,360:249414415,26766035:321126,389283,8074
x1,360:249702773,26766035
)
x1,360:250121679,27051509
(1,360:250121679,27169473:897842,389283,8074
x1,360:250986753,27169473
)
x1,360:251297131,27051509
)
(1,360:240102469,28152511:11218254,616561,163184
k1,360:244852552,28152511:4750083
x1,360:245326770,28152511
(1,360:245330701,27925233:321126,389283,8074
x1,360:245619059,27925233
)
x1,360:246249515,28152511
(1,360:246249515,28270475:321126,389283,0
x1,360:246537873,28270475
)
k1,360:251320723,28152511:4750082
)
]
h1,360:251320723,27583923:78643,0,0
)
)
)
$1,360:251399366,27583923
k1,360:555838438,27583923:304439072
)
g1,360:555838447,27583923
)
(1,360:3789043,29911835:552049404,1253045,812723
g1,360:3789043,29911835
(1,360:3789043,29911835:1269515,1253045,812723
k1,360:5058558,29911835:1269515
(1,360:5058558,29911835:0,898007,384865
[1,360:5058558,29911835:0,898007,384865
(1,38:5058558,29911835:0,898007,384865
r1,381:5058558,29911835:0,1282872,384865
)
]
)
$1,360:5058558,29911835
h1,360:5058558,29911835:0,0,0
$1,360:5058558,29911835
)
g1,360:5058558,29911835
(1,360:5058558,29911835:550779889,1253045,812723
$1,360:5058558,29911835
(1,360:5058558,29911835:550779889,1253045,812723
h1,360:5058558,29911835:0,0,0
x1,360:5359761,29911835
(1,360:5391218,29911835:3451644,1207171,731772
(1,360:5391218,29911835:3451644,1207171,731772
h1,360:5391218,29911835:78643,0,0
[1,360:5469861,29911835:3294358,1207171,731772
(1,360:5469861,29379421:3294358,674757,163184
x1,360:5951943,29379421
(1,360:5951943,29093947:321126,389283,8074
x1,360:6240301,29093947
)
x1,360:6870757,29379421
(1,360:6870757,29497385:321126,389283,8074
x1,360:7159115,29497385
)
g1,360:7322953,29379421
x1,360:7866377,29379421
(1,360:7866377,29497385:897842,389283,8074
x1,360:8731451,29497385
)
)
(1,360:5469861,30480423:3294358,616561,163184
k1,360:6717403,30480423:1247542
x1,360:7191621,30480423
(1,360:7195552,30253145:321126,389283,0
x1,360:7483910,30253145
)
k1,360:8764219,30480423:1247541
)
]
h1,360:8764219,29911835:78643,0,0
)
)
g1,360:9017622,29911835
x1,360:9517792,29911835
g1,360:9692552,29911835
(1,360:9692552,29911835:3473403,1207171,731772
(1,360:9692552,29911835:3473403,1207171,731772
h1,360:9692552,29911835:78643,0,0
[1,360:9771195,29911835:3316117,1207171,731772
(1,360:9771195,29379421:3316117,674757,163184
(1,360:9771195,29379421:961020,530841,142344
x1,360:10732215,29379421
)
g1,360:10863285,29379421
x1,360:11345367,29379421
(1,360:11345367,29093947:321126,389283,8074
x1,360:11633725,29093947
)
x1,360:12189470,29379421
(1,360:12189470,29497385:897842,389283,8074
x1,360:13054544,29497385
)
)
(1,360:9771195,30480423:3316117,616561,163184
k1,360:10570209,30480423:799014
x1,360:11044427,30480423
(1,360:11048358,30253145:321126,389283,0
x1,360:11336716,30253145
)
x1,360:11967172,30480423
(1,360:11967172,30598387:321126,389283,0
x1,360:12255530,30598387
)
k1,360:13087312,30480423:799014
)
]
h1,360:13087312,29911835:78643,0,0
)
)
g1,360:13340715,29911835
x1,360:13784262,29911835
g1,360:13959022,29911835
x1,360:14430881,29911835
g1,360:14580824,29911835
x1,360:15062906,29911835
g1,360:15237666,29911835
x1,360:15681213,29911835
g1,360:15855973,29911835
x1,360:16338055,29911835
(1,360:16338055,29587039:321126,389283,0
x1,360:16626413,29587039
)
x1,360:17171148,29911835
(1,360:17171148,30029799:1198886,389283,81316
x1,360:17603685,30029799
x1,360:18042565,30029799
x1,360:18337266,30029799
)
g1,360:18544794,29911835
x1,360:19044964,29911835
g1,360:19219724,29911835
(1,360:19219724,29911835:63735631,1253045,731772
(1,360:19219724,29911835:63735631,1253045,731772
h1,360:19219724,29911835:78643,0,0
[1,360:19298367,29911835:63578345,1253045,731772
(1,360:19298367,29356302:63578345,697512,199280
x1,360:19822131,29356302
x1,360:20185068,29356302
x1,360:20609741,29356302
g1,360:20740811,29356302
(1,360:20740811,29356302:918814,530841,145489
x1,360:21338499,29356302
(1,360:21338499,29474266:321126,389283,0
x1,360:21626857,29474266
)
)
(1,360:21659625,29048073:321126,389283,0
x1,360:21947983,29048073
)
x1,360:22462833,29356302
(1,360:22462833,29070828:321126,389283,0
x1,360:22751191,29070828
)
x1,360:23170097,29356302
(1,360:23170097,29474266:897842,389283,8074
x1,360:24035171,29474266
)
x1,360:24665627,29356302
(1,360:24665627,29474266:321126,389283,8074
x1,360:24953985,29474266
)
g1,360:25117823,29356302
x1,360:25661247,29356302
(1,360:25661247,29474266:897842,389283,8074
x1,360:26526321,29474266
)
g1,360:26733849,29356302
x1,360:27177396,29356302
g1,360:27352156,29356302
x1,360:27834238,29356302
(1,360:27834238,29070828:321126,389283,0
x1,360:28122596,29070828
)
x1,360:28596552,29356302
(1,360:28596552,29474266:897842,389283,8074
x1,360:29461626,29474266
)
(1,360:29494394,29356302:918814,530841,145489
x1,360:30092082,29356302
(1,360:30092082,29474266:321126,389283,0
x1,360:30380440,29474266
)
)
(1,360:30413208,29048073:321126,389283,0
x1,360:30701566,29048073
)
x1,360:31332022,29356302
(1,360:31332022,29474266:321126,389283,8074
x1,360:31620380,29474266
)
g1,360:31784218,29356302
x1,360:32327642,29356302
(1,360:32327642,29474266:897842,389283,8074
x1,360:33192716,29474266
)
g1,360:33400244,29356302
x1,360:33843791,29356302
g1,360:34018551,29356302
x1,360:34411767,29356302
g1,360:34542837,29356302
x1,360:35017055,29356302
(1,360:35020986,29070828:321126,389283,0
x1,360:35309344,29070828
)
x1,360:35824194,29356302
(1,360:35824194,29356302:918814,530841,145489
x1,360:36421882,29356302
(1,360:36421882,29474266:321126,389283,0
x1,360:36710240,29474266
)
)
(1,360:36743008,29048073:321126,389283,0
x1,360:37031366,29048073
)
x1,360:37450272,29356302
(1,360:37450272,29474266:897842,389283,8074
x1,360:38315346,29474266
)
x1,360:38860081,29356302
(1,360:38860081,29474266:897842,389283,8074
x1,360:39725155,29474266
)
g1,360:39932683,29356302
x1,360:40376230,29356302
g1,360:40550990,29356302
x1,360:41025208,29356302
(1,360:41029139,29070828:321126,389283,0
x1,360:41317497,29070828
)
x1,360:42273535,29356302
(1,360:42273535,29474266:897842,389283,8074
x1,360:43138609,29474266
)
(1,360:43171377,29356302:961020,530841,142344
x1,360:44132397,29356302
)
(1,360:44132397,29048073:321126,389283,0
x1,360:44420755,29048073
)
x1,360:44965490,29356302
(1,360:44965490,29474266:897842,389283,8074
x1,360:45830564,29474266
)
g1,360:46038092,29356302
x1,360:46538262,29356302
g1,360:46713022,29356302
x1,360:47106238,29356302
g1,360:47237308,29356302
x1,360:47719390,29356302
(1,360:47719390,29070828:321126,389283,0
x1,360:48007748,29070828
)
x1,360:48638204,29356302
(1,360:48638204,29474266:321126,389283,0
x1,360:48926562,29474266
)
g1,360:49090400,29356302
x1,360:49476538,29356302
(1,360:49476538,29474266:897842,389283,8074
x1,360:50341612,29474266
)
x1,360:50972068,29356302
(1,360:50972068,29474266:321126,389283,0
x1,360:51260426,29474266
)
g1,360:51424264,29356302
x1,360:51947241,29356302
(1,360:51947241,29474266:1198886,389283,81316
x1,360:52379778,29474266
x1,360:52818658,29474266
x1,360:53113359,29474266
)
g1,360:53320887,29356302
x1,360:53821057,29356302
g1,360:53995817,29356302
x1,360:54477899,29356302
(1,360:54477899,29070828:321126,389283,0
x1,360:54766257,29070828
)
x1,360:55240213,29356302
(1,360:55240213,29474266:897842,389283,8074
x1,360:56105287,29474266
)
x1,360:56735743,29356302
(1,360:56735743,29474266:321126,389283,0
x1,360:57024101,29474266
)
g1,360:57187939,29356302
x1,360:57785627,29356302
(1,360:57785627,29474266:321126,389283,0
x1,360:58073985,29474266
)
g1,360:58237823,29356302
x1,360:58760800,29356302
(1,360:58760800,29474266:897842,389283,8074
x1,360:59625874,29474266
)
g1,360:59833402,29356302
x1,360:60333572,29356302
g1,360:60508332,29356302
x1,360:61588102,29356302
(1,360:61588102,29474266:321126,389283,0
x1,360:61876460,29474266
)
g1,360:62040298,29356302
(1,360:62040298,29356302:961020,530841,142344
x1,360:63001318,29356302
)
g1,360:63132388,29356302
x1,360:63730076,29356302
(1,360:63730076,29474266:321126,389283,8074
x1,360:64018434,29474266
)
g1,360:64182272,29356302
x1,360:64725696,29356302
(1,360:64725696,29474266:897842,389283,8074
x1,360:65590770,29474266
)
g1,360:65798298,29356302
x1,360:66298468,29356302
g1,360:66473228,29356302
x1,360:66947446,29356302
(1,360:66951377,29070828:321126,389283,0
x1,360:67239735,29070828
)
x1,360:67870191,29356302
(1,360:67870191,29474266:321126,389283,0
x1,360:68158549,29474266
)
g1,360:68322387,29356302
x1,360:68920075,29356302
(1,360:68920075,29474266:321126,389283,0
x1,360:69208433,29474266
)
g1,360:69372271,29356302
x1,360:69884238,29356302
(1,360:69884238,29474266:897842,389283,8074
x1,360:70749312,29474266
)
g1,360:70956840,29356302
x1,360:71400387,29356302
g1,360:71575147,29356302
x1,360:72654917,29356302
(1,360:72654917,29474266:321126,389283,0
x1,360:72943275,29474266
)
g1,360:73107113,29356302
x1,360:73704801,29356302
(1,360:73704801,29474266:321126,389283,0
x1,360:73993159,29474266
)
g1,360:74156997,29356302
x1,360:74679974,29356302
(1,360:74679974,29474266:897842,389283,8074
x1,360:75545048,29474266
)
g1,360:75752576,29356302
x1,360:76196123,29356302
g1,360:76370883,29356302
x1,360:76845101,29356302
(1,360:76849032,29070828:321126,389283,0
x1,360:77137390,29070828
)
(1,360:77170158,29356302:918814,530841,145489
x1,360:77767846,29356302
(1,360:77767846,29474266:321126,389283,0
x1,360:78056204,29474266
)
)
(1,360:78088972,29048073:321126,389283,0
x1,360:78377330,29048073
)
x1,360:78711301,29356302
x1,360:79214617,29356302
g1,360:79408250,29356302
x1,360:79908420,29356302
g1,360:80083180,29356302
x1,360:80513358,29356302
x1,360:80785856,29356302
x1,360:81195586,29356302
(1,360:81195586,29474266:897842,389283,8074
x1,360:82060660,29474266
)
x1,360:82371038,29356302
x1,360:82876712,29356302
)
(1,360:19298367,30480423:63578345,616561,163184
k1,360:49682451,30480423:30384084
x1,360:50156669,30480423
(1,360:50160600,30253145:321126,389283,0
x1,360:50448958,30253145
)
x1,360:51079414,30480423
(1,360:51079414,30598387:321126,389283,0
x1,360:51367772,30598387
)
g1,360:51531610,30480423
(1,360:51531610,30480423:961020,530841,142344
x1,360:52492630,30480423
)
k1,360:82876714,30480423:30384084
)
]
h1,360:82876712,29911835:78643,0,0
)
)
g1,360:83130115,29911835
x1,360:83573662,29911835
g1,360:83748422,29911835
(1,360:83748422,29911835:43016725,1253045,731772
(1,360:83748422,29911835:43016725,1253045,731772
h1,360:83748422,29911835:78643,0,0
[1,360:83827065,29911835:42859439,1253045,731772
(1,360:83827065,29356302:42859439,697512,199280
x1,360:84203766,29356302
x1,360:84607991,29356302
x1,360:85113666,29356302
(1,360:85117597,29070828:321126,389283,0
x1,360:85405955,29070828
)
x1,360:85920805,29356302
(1,360:85920805,29356302:918814,530841,145489
x1,360:86518493,29356302
(1,360:86518493,29474266:321126,389283,0
x1,360:86806851,29474266
)
)
(1,360:86839619,29048073:321126,389283,0
x1,360:87127977,29048073
)
x1,360:87758433,29356302
(1,360:87758433,29474266:321126,389283,8074
x1,360:88046791,29474266
)
g1,360:88210629,29356302
x1,360:88754053,29356302
(1,360:88754053,29474266:897842,389283,8074
x1,360:89619127,29474266
)
g1,360:89826655,29356302
x1,360:90270202,29356302
g1,360:90444962,29356302
x1,360:90919180,29356302
(1,360:90923111,29070828:321126,389283,0
x1,360:91211469,29070828
)
(1,360:91244237,29356302:918814,530841,145489
x1,360:91841925,29356302
(1,360:91841925,29474266:321126,389283,0
x1,360:92130283,29474266
)
)
(1,360:92163051,29048073:321126,389283,0
x1,360:92451409,29048073
)
x1,360:92996144,29356302
(1,360:92996144,29474266:897842,389283,8074
x1,360:93861218,29474266
)
g1,360:94068746,29356302
x1,360:94512293,29356302
g1,360:94687053,29356302
x1,360:95080269,29356302
g1,360:95211339,29356302
x1,360:95693421,29356302
(1,360:95693421,29070828:321126,389283,0
x1,360:95981779,29070828
)
x1,360:96612235,29356302
(1,360:96612235,29474266:321126,389283,0
x1,360:96900593,29474266
)
g1,360:97064431,29356302
x1,360:97662119,29356302
(1,360:97662119,29474266:321126,389283,8074
x1,360:97950477,29474266
)
g1,360:98114315,29356302
(1,360:98114315,29356302:961020,530841,142344
x1,360:99075335,29356302
)
g1,360:99206405,29356302
x1,360:99749829,29356302
(1,360:99749829,29474266:897842,389283,8074
x1,360:100614903,29474266
)
g1,360:100822431,29356302
x1,360:101322601,29356302
g1,360:101497361,29356302
x1,360:101971579,29356302
(1,360:101975510,29070828:321126,389283,0
x1,360:102263868,29070828
)
x1,360:103376406,29356302
(1,360:103376406,29474266:321126,389283,0
x1,360:103664764,29474266
)
g1,360:103828602,29356302
x1,360:104426290,29356302
(1,360:104426290,29474266:321126,389283,0
x1,360:104714648,29474266
)
g1,360:104878486,29356302
x1,360:105401463,29356302
(1,360:105401463,29474266:897842,389283,8074
x1,360:106266537,29474266
)
g1,360:106474065,29356302
x1,360:106917612,29356302
g1,360:107092372,29356302
x1,360:107485588,29356302
g1,360:107616658,29356302
x1,360:108090876,29356302
(1,360:108094807,29070828:321126,389283,0
x1,360:108383165,29070828
)
x1,360:109495703,29356302
(1,360:109495703,29474266:321126,389283,0
x1,360:109784061,29474266
)
g1,360:109947899,29356302
x1,360:110545587,29356302
(1,360:110545587,29474266:321126,389283,0
x1,360:110833945,29474266
)
g1,360:110997783,29356302
x1,360:111509750,29356302
(1,360:111509750,29474266:897842,389283,8074
x1,360:112374824,29474266
)
g1,360:112582352,29356302
x1,360:113025899,29356302
g1,360:113200659,29356302
x1,360:113674877,29356302
(1,360:113678808,29070828:321126,389283,0
x1,360:113967166,29070828
)
x1,360:114597622,29356302
(1,360:114597622,29474266:321126,389283,0
x1,360:114885980,29474266
)
g1,360:115049818,29356302
x1,360:115647506,29356302
(1,360:115647506,29474266:321126,389283,0
x1,360:115935864,29474266
)
g1,360:116099702,29356302
x1,360:116571561,29356302
g1,360:116765194,29356302
x1,360:117265364,29356302
g1,360:117440124,29356302
x1,360:117914342,29356302
(1,360:117918273,29070828:321126,389283,0
x1,360:118206631,29070828
)
x1,360:118837087,29356302
(1,360:118837087,29474266:321126,389283,0
x1,360:119125445,29474266
)
g1,360:119289283,29356302
x1,360:119886971,29356302
(1,360:119886971,29474266:321126,389283,0
x1,360:120175329,29474266
)
g1,360:120339167,29356302
x1,360:120769345,29356302
g1,360:120938993,29356302
x1,360:121439163,29356302
g1,360:121613923,29356302
x1,360:122007139,29356302
g1,360:122138209,29356302
x1,360:122620291,29356302
(1,360:122620291,29070828:321126,389283,0
x1,360:122908649,29070828
)
(1,360:122941417,29356302:918814,530841,145489
x1,360:123539105,29356302
(1,360:123539105,29474266:321126,389283,0
x1,360:123827463,29474266
)
)
(1,360:123860231,29048073:321126,389283,0
x1,360:124148589,29048073
)
x1,360:124704334,29356302
(1,360:124704334,29474266:1198886,389283,81316
x1,360:125136871,29474266
x1,360:125575751,29474266
x1,360:125870452,29474266
)
x1,360:126180830,29356302
x1,360:126686504,29356302
)
(1,360:83827065,30480423:42859439,616561,163184
k1,360:103872797,30480423:20045732
x1,360:104347015,30480423
(1,360:104350946,30253145:321126,389283,8074
x1,360:104639304,30253145
)
x1,360:105269760,30480423
(1,360:105269760,30598387:321126,389283,0
x1,360:105558118,30598387
)
g1,360:105721956,30480423
x1,360:106319644,30480423
(1,360:106319644,30598387:321126,389283,0
x1,360:106608002,30598387
)
k1,360:126686502,30480423:20045732
)
]
h1,360:126686504,29911835:78643,0,0
)
)
g1,360:126939907,29911835
x1,360:127383454,29911835
g1,360:127558214,29911835
(1,360:127558214,29911835:15899952,1207171,731772
(1,360:127558214,29911835:15899952,1207171,731772
h1,360:127558214,29911835:78643,0,0
[1,360:127636857,29911835:15742666,1207171,731772
(1,360:127636857,29379421:15742666,674757,163184
x1,360:127938060,29379421
x1,360:128362733,29379421
g1,360:128493803,29379421
x1,360:128975885,29379421
(1,360:128975885,29093947:321126,389283,0
x1,360:129264243,29093947
)
x1,360:129894699,29379421
(1,360:129894699,29497385:321126,389283,0
x1,360:130183057,29497385
)
g1,360:130346895,29379421
x1,360:130944583,29379421
(1,360:130944583,29497385:321126,389283,8074
x1,360:131232941,29497385
)
g1,360:131396779,29379421
x1,360:131940203,29379421
(1,360:131940203,29497385:897842,389283,8074
x1,360:132805277,29497385
)
g1,360:133012805,29379421
x1,360:133456352,29379421
g1,360:133631112,29379421
x1,360:134024328,29379421
g1,360:134155398,29379421
x1,360:134629616,29379421
(1,360:134633547,29093947:321126,389283,0
x1,360:134921905,29093947
)
x1,360:136034443,29379421
(1,360:136034443,29497385:321126,389283,0
x1,360:136322801,29497385
)
g1,360:136486639,29379421
x1,360:136998606,29379421
(1,360:136998606,29497385:897842,389283,8074
x1,360:137863680,29497385
)
g1,360:138071208,29379421
x1,360:138571378,29379421
g1,360:138746138,29379421
x1,360:139139354,29379421
g1,360:139270424,29379421
x1,360:139752506,29379421
(1,360:139752506,29093947:321126,389283,0
x1,360:140040864,29093947
)
x1,360:140671320,29379421
(1,360:140671320,29497385:321126,389283,0
x1,360:140959678,29497385
)
g1,360:141123516,29379421
x1,360:141646493,29379421
(1,360:141646493,29497385:897842,389283,8074
x1,360:142511567,29497385
)
x1,360:142821945,29379421
x1,360:143333911,29379421
)
(1,360:127636857,30480423:15742666,616561,163184
k1,360:134649146,30480423:7012289
x1,360:135123364,30480423
(1,360:135127295,30253145:321126,389283,0
x1,360:135415653,30253145
)
x1,360:136046109,30480423
(1,360:136046109,30598387:321126,389283,0
x1,360:136334467,30598387
)
k1,360:143379523,30480423:7012288
)
]
h1,360:143379523,29911835:78643,0,0
)
)
g1,360:143632926,29911835
x1,360:144076473,29911835
g1,360:144251233,29911835
(1,360:144251233,29911835:125301611,1253045,812723
(1,360:144251233,29911835:125301611,1253045,812723
h1,360:144251233,29911835:78643,0,0
[1,360:144329876,29911835:125144325,1253045,812723
(1,360:144329876,29356302:125144325,697512,199280
x1,360:144631079,29356302
x1,360:145144618,29356302
(1,360:145144618,29070828:321126,389283,8074
x1,360:145432976,29070828
)
x1,360:145906932,29356302
(1,360:145906932,29474266:897842,389283,8074
x1,360:146772006,29474266
)
(1,360:146804774,29356302:918814,530841,145489
x1,360:147402462,29356302
(1,360:147402462,29474266:321126,389283,0
x1,360:147690820,29474266
)
)
(1,360:147723588,29048073:321126,389283,8074
x1,360:148011946,29048073
)
x1,360:148430852,29356302
(1,360:148430852,29474266:897842,389283,8074
x1,360:149295926,29474266
)
x1,360:149926382,29356302
(1,360:149926382,29474266:321126,389283,8074
x1,360:150214740,29474266
)
g1,360:150378578,29356302
x1,360:150922002,29356302
(1,360:150922002,29474266:1198886,389283,81316
x1,360:151354539,29474266
x1,360:151793419,29474266
x1,360:152088120,29474266
)
g1,360:152295648,29356302
x1,360:152739195,29356302
g1,360:152913955,29356302
x1,360:153396037,29356302
(1,360:153396037,29070828:321126,389283,8074
x1,360:153684395,29070828
)
(1,360:153717163,29356302:1339030,530841,126038
x1,360:154158351,29356302
(1,360:154158351,29474266:897842,389283,8074
x1,360:155023425,29474266
)
)
(1,360:155056193,29048073:321126,389283,0
x1,360:155344551,29048073
)
(1,360:155377319,29356302:918814,530841,145489
x1,360:155975007,29356302
(1,360:155975007,29474266:321126,389283,0
x1,360:156263365,29474266
)
)
(1,360:156296133,29048073:321126,389283,8074
x1,360:156584491,29048073
)
x1,360:157214947,29356302
(1,360:157214947,29474266:321126,389283,8074
x1,360:157503305,29474266
)
g1,360:157667143,29356302
x1,360:158210567,29356302
(1,360:158210567,29474266:897842,389283,8074
x1,360:159075641,29474266
)
g1,360:159283169,29356302
x1,360:159726716,29356302
g1,360:159901476,29356302
x1,360:160375694,29356302
(1,360:160379625,29070828:321126,389283,0
x1,360:160667983,29070828
)
x1,360:161182833,29356302
(1,360:161182833,29070828:321126,389283,0
x1,360:161471191,29070828
)
(1,360:161503959,29356302:918814,530841,145489
x1,360:162101647,29356302
(1,360:162101647,29474266:321126,389283,0
x1,360:162390005,29474266
)
)
(1,360:162422773,29048073:321126,389283,8074
x1,360:162711131,29048073
)
(1,360:162743899,29356302:1283980,340524,126038
x1,360:163130037,29356302
(1,360:163130037,29474266:897842,389283,8074
x1,360:163995111,29474266
)
)
(1,360:164027879,29070828:321126,389283,0
x1,360:164316237,29070828
)
x1,360:164860972,29356302
(1,360:164860972,29474266:897842,389283,8074
x1,360:165726046,29474266
)
g1,360:165933574,29356302
x1,360:166377121,29356302
g1,360:166551881,29356302
x1,360:167026099,29356302
(1,360:167030030,29070828:321126,389283,0
x1,360:167318388,29070828
)
x1,360:167833238,29356302
(1,360:167833238,29070828:321126,389283,0
x1,360:168121596,29070828
)
x1,360:168595552,29356302
(1,360:168595552,29474266:897842,389283,8074
x1,360:169460626,29474266
)
(1,360:169493394,29356302:918814,530841,145489
x1,360:170091082,29356302
(1,360:170091082,29474266:321126,389283,0
x1,360:170379440,29474266
)
)
(1,360:170412208,29048073:321126,389283,8074
x1,360:170700566,29048073
)
x1,360:171119472,29356302
(1,360:171119472,29474266:897842,389283,8074
x1,360:171984546,29474266
)
x1,360:172529281,29356302
(1,360:172529281,29474266:897842,389283,8074
x1,360:173394355,29474266
)
g1,360:173601883,29356302
x1,360:174045430,29356302
g1,360:174220190,29356302
x1,360:174694408,29356302
(1,360:174698339,29070828:321126,389283,0
x1,360:174986697,29070828
)
x1,360:175501547,29356302
(1,360:175501547,29070828:321126,389283,0
x1,360:175789905,29070828
)
(1,360:175822673,29356302:1640074,530841,199280
x1,360:176263861,29356302
(1,360:176263861,29474266:1198886,389283,81316
x1,360:176696398,29474266
x1,360:177135278,29474266
x1,360:177429979,29474266
)
)
(1,360:177462747,29048073:321126,389283,0
x1,360:177751105,29048073
)
(1,360:177783873,29356302:918814,530841,145489
x1,360:178381561,29356302
(1,360:178381561,29474266:321126,389283,0
x1,360:178669919,29474266
)
)
(1,360:178702687,29048073:321126,389283,8074
x1,360:178991045,29048073
)
x1,360:179535780,29356302
(1,360:179535780,29474266:897842,389283,8074
x1,360:180400854,29474266
)
g1,360:180608382,29356302
x1,360:181108552,29356302
g1,360:181283312,29356302
x1,360:181765394,29356302
(1,360:181765394,29070828:321126,389283,8074
x1,360:182053752,29070828
)
(1,360:182086520,29356302:918814,530841,145489
x1,360:182684208,29356302
(1,360:182684208,29474266:321126,389283,0
x1,360:182972566,29474266
)
)
(1,360:183005334,29048073:321126,389283,0
x1,360:183293692,29048073
)
(1,360:183326460,29356302:1283980,340524,126038
x1,360:183712598,29356302
(1,360:183712598,29474266:897842,389283,8074
x1,360:184577672,29474266
)
)
(1,360:184610440,29070828:321126,389283,0
x1,360:184898798,29070828
)
x1,360:185529254,29356302
(1,360:185529254,29474266:321126,389283,0
x1,360:185817612,29474266
)
g1,360:185981450,29356302
x1,360:186504427,29356302
(1,360:186504427,29474266:897842,389283,8074
x1,360:187369501,29474266
)
g1,360:187577029,29356302
x1,360:188077199,29356302
g1,360:188251959,29356302
x1,360:188734041,29356302
(1,360:188734041,29070828:321126,389283,8074
x1,360:189022399,29070828
)
x1,360:189496355,29356302
(1,360:189496355,29474266:897842,389283,8074
x1,360:190361429,29474266
)
(1,360:190394197,29356302:918814,530841,145489
x1,360:190991885,29356302
(1,360:190991885,29474266:321126,389283,0
x1,360:191280243,29474266
)
)
(1,360:191313011,29048073:321126,389283,0
x1,360:191601369,29048073
)
x1,360:192020275,29356302
(1,360:192020275,29474266:897842,389283,8074
x1,360:192885349,29474266
)
(1,360:192918117,29356302:961020,530841,142344
x1,360:193879137,29356302
)
g1,360:194010207,29356302
x1,360:194533184,29356302
(1,360:194533184,29474266:897842,389283,8074
x1,360:195398258,29474266
)
g1,360:195605786,29356302
x1,360:196105956,29356302
g1,360:196280716,29356302
x1,360:196762798,29356302
(1,360:196762798,29070828:321126,389283,8074
x1,360:197051156,29070828
)
(1,360:197083924,29356302:1339030,530841,126038
x1,360:197525112,29356302
(1,360:197525112,29474266:897842,389283,8074
x1,360:198390186,29474266
)
)
(1,360:198422954,29048073:321126,389283,0
x1,360:198711312,29048073
)
(1,360:198744080,29356302:918814,530841,145489
x1,360:199341768,29356302
(1,360:199341768,29474266:321126,389283,0
x1,360:199630126,29474266
)
)
(1,360:199662894,29048073:321126,389283,0
x1,360:199951252,29048073
)
x1,360:200581708,29356302
(1,360:200581708,29474266:321126,389283,0
x1,360:200870066,29474266
)
g1,360:201033904,29356302
x1,360:201556881,29356302
(1,360:201556881,29474266:897842,389283,8074
x1,360:202421955,29474266
)
g1,360:202629483,29356302
x1,360:203129653,29356302
g1,360:203304413,29356302
(1,360:203304413,29356302:918814,530841,145489
x1,360:203902101,29356302
(1,360:203902101,29474266:321126,389283,0
x1,360:204190459,29474266
)
)
(1,360:204223227,29048073:321126,389283,0
x1,360:204511585,29048073
)
x1,360:205026435,29356302
(1,360:205026435,29070828:321126,389283,0
x1,360:205314793,29070828
)
x1,360:205945249,29356302
(1,360:205945249,29474266:321126,389283,0
x1,360:206233607,29474266
)
g1,360:206397445,29356302
x1,360:206783583,29356302
(1,360:206783583,29474266:897842,389283,8074
x1,360:207648657,29474266
)
x1,360:208279113,29356302
(1,360:208279113,29474266:321126,389283,8074
x1,360:208567471,29474266
)
g1,360:208731309,29356302
x1,360:209274733,29356302
(1,360:209274733,29474266:1198886,389283,81316
x1,360:209707270,29474266
x1,360:210146150,29474266
x1,360:210440851,29474266
)
g1,360:210648379,29356302
x1,360:211148549,29356302
g1,360:211323309,29356302
x1,360:211805391,29356302
(1,360:211805391,29070828:321126,389283,0
x1,360:212093749,29070828
)
x1,360:212567705,29356302
(1,360:212567705,29474266:897842,389283,8074
x1,360:213432779,29474266
)
(1,360:213465547,29356302:918814,530841,145489
x1,360:214063235,29356302
(1,360:214063235,29474266:321126,389283,0
x1,360:214351593,29474266
)
)
(1,360:214384361,29048073:321126,389283,0
x1,360:214672719,29048073
)
x1,360:215303175,29356302
(1,360:215303175,29474266:321126,389283,0
x1,360:215591533,29474266
)
g1,360:215755371,29356302
x1,360:216353059,29356302
(1,360:216353059,29474266:321126,389283,8074
x1,360:216641417,29474266
)
g1,360:216805255,29356302
x1,360:217348679,29356302
(1,360:217348679,29474266:897842,389283,8074
x1,360:218213753,29474266
)
g1,360:218421281,29356302
x1,360:218921451,29356302
g1,360:219096211,29356302
x1,360:219570429,29356302
(1,360:219574360,29070828:321126,389283,0
x1,360:219862718,29070828
)
x1,360:220377568,29356302
(1,360:220377568,29356302:918814,530841,145489
x1,360:220975256,29356302
(1,360:220975256,29474266:321126,389283,0
x1,360:221263614,29474266
)
)
(1,360:221296382,29048073:321126,389283,0
x1,360:221584740,29048073
)
x1,360:222215196,29356302
(1,360:222215196,29474266:321126,389283,0
x1,360:222503554,29474266
)
g1,360:222667392,29356302
x1,360:223053530,29356302
(1,360:223053530,29474266:897842,389283,8074
x1,360:223918604,29474266
)
x1,360:224463339,29356302
(1,360:224463339,29474266:897842,389283,8074
x1,360:225328413,29474266
)
g1,360:225535941,29356302
x1,360:226036111,29356302
g1,360:226210871,29356302
x1,360:226685089,29356302
(1,360:226689020,29070828:321126,389283,0
x1,360:226977378,29070828
)
x1,360:227933416,29356302
(1,360:227933416,29474266:1198886,389283,81316
x1,360:228365953,29474266
x1,360:228804833,29474266
x1,360:229099534,29474266
)
(1,360:229132302,29356302:918814,530841,145489
x1,360:229729990,29356302
(1,360:229729990,29474266:321126,389283,0
x1,360:230018348,29474266
)
)
(1,360:230051116,29048073:321126,389283,0
x1,360:230339474,29048073
)
x1,360:230969930,29356302
(1,360:230969930,29474266:321126,389283,0
x1,360:231258288,29474266
)
g1,360:231422126,29356302
x1,360:231934093,29356302
(1,360:231934093,29474266:897842,389283,8074
x1,360:232799167,29474266
)
g1,360:233006695,29356302
x1,360:233450242,29356302
g1,360:233625002,29356302
x1,360:234107084,29356302
(1,360:234107084,29070828:321126,389283,0
x1,360:234395442,29070828
)
x1,360:235025898,29356302
(1,360:235025898,29474266:321126,389283,0
x1,360:235314256,29474266
)
g1,360:235478094,29356302
x1,360:236075782,29356302
(1,360:236075782,29474266:321126,389283,0
x1,360:236364140,29474266
)
g1,360:236527978,29356302
x1,360:236914116,29356302
(1,360:236914116,29474266:897842,389283,8074
x1,360:237779190,29474266
)
x1,360:238409646,29356302
(1,360:238409646,29474266:321126,389283,0
x1,360:238698004,29474266
)
g1,360:238861842,29356302
x1,360:239384819,29356302
(1,360:239384819,29474266:897842,389283,8074
x1,360:240249893,29474266
)
g1,360:240457421,29356302
x1,360:240900968,29356302
g1,360:241075728,29356302
x1,360:241557810,29356302
(1,360:241557810,29070828:321126,389283,0
x1,360:241846168,29070828
)
x1,360:242320124,29356302
(1,360:242320124,29474266:897842,389283,8074
x1,360:243185198,29474266
)
x1,360:243815654,29356302
(1,360:243815654,29474266:321126,389283,0
x1,360:244104012,29474266
)
g1,360:244267850,29356302
x1,360:244865538,29356302
(1,360:244865538,29474266:321126,389283,0
x1,360:245153896,29474266
)
g1,360:245317734,29356302
x1,360:245915422,29356302
(1,360:245915422,29474266:321126,389283,0
x1,360:246203780,29474266
)
g1,360:246367618,29356302
x1,360:246890595,29356302
(1,360:246890595,29474266:897842,389283,8074
x1,360:247755669,29474266
)
g1,360:247963197,29356302
x1,360:248406744,29356302
g1,360:248581504,29356302
x1,360:249063586,29356302
(1,360:249063586,29356302:918814,530841,145489
x1,360:249661274,29356302
(1,360:249661274,29474266:321126,389283,0
x1,360:249949632,29474266
)
)
(1,360:249982400,29048073:321126,389283,0
x1,360:250270758,29048073
)
x1,360:250901214,29356302
(1,360:250901214,29474266:321126,389283,0
x1,360:251189572,29474266
)
g1,360:251353410,29356302
x1,360:251951098,29356302
(1,360:251951098,29474266:321126,389283,8074
x1,360:252239456,29474266
)
g1,360:252403294,29356302
x1,360:252946718,29356302
(1,360:252946718,29474266:897842,389283,8074
x1,360:253811792,29474266
)
g1,360:254019320,29356302
x1,360:254462867,29356302
g1,360:254637627,29356302
x1,360:255111845,29356302
(1,360:255115776,29070828:321126,389283,0
x1,360:255404134,29070828
)
(1,360:255436902,29356302:918814,530841,145489
x1,360:256034590,29356302
(1,360:256034590,29474266:321126,389283,0
x1,360:256322948,29474266
)
)
(1,360:256355716,29048073:321126,389283,0
x1,360:256644074,29048073
)
x1,360:257274530,29356302
(1,360:257274530,29474266:321126,389283,0
x1,360:257562888,29474266
)
g1,360:257726726,29356302
x1,360:258238693,29356302
(1,360:258238693,29474266:897842,389283,8074
x1,360:259103767,29474266
)
g1,360:259311295,29356302
x1,360:259811465,29356302
g1,360:259986225,29356302
x1,360:260468307,29356302
(1,360:260468307,29356302:918814,530841,145489
x1,360:261065995,29356302
(1,360:261065995,29474266:321126,389283,0
x1,360:261354353,29474266
)
)
(1,360:261387121,29048073:321126,389283,0
x1,360:261675479,29048073
)
x1,360:262305935,29356302
(1,360:262305935,29474266:321126,389283,0
x1,360:262594293,29474266
)
g1,360:262758131,29356302
x1,360:263281108,29356302
(1,360:263281108,29474266:897842,389283,8074
x1,360:264146182,29474266
)
g1,360:264353710,29356302
x1,360:264797257,29356302
g1,360:264972017,29356302
x1,360:265454099,29356302
(1,360:265454099,29070828:321126,389283,8074
x1,360:265742457,29070828
)
x1,360:266372913,29356302
(1,360:266372913,29474266:321126,389283,8074
x1,360:266661271,29474266
)
g1,360:266825109,29356302
x1,360:267368533,29356302
(1,360:267368533,29474266:897842,389283,8074
x1,360:268233607,29474266
)
x1,360:268543985,29356302
x1,360:269091341,29356302
(1,360:269153075,29070828:321126,389283,0
x1,360:269441433,29070828
)
)
(1,360:144329876,30561374:125144325,697512,163184
k1,360:205401920,30561374:61072044
x1,360:205876138,30561374
(1,360:205880069,30334096:321126,389283,0
x1,360:206168427,30334096
)
(1,360:206201195,30561374:961020,530841,142344
x1,360:207162215,30561374
)
(1,360:207162215,30253145:321126,389283,0
x1,360:207450573,30253145
)
x1,360:208081029,30561374
(1,360:208081029,30679338:321126,389283,0
x1,360:208369387,30679338
)
k1,360:269474199,30561374:61072044
)
]
h1,360:269474201,29911835:78643,0,0
)
)
g1,360:269727604,29911835
x1,360:270171151,29911835
g1,360:270345911,29911835
(1,360:270345911,29911835:123343799,1253045,812723
(1,360:270345911,29911835:123343799,1253045,812723
h1,360:270345911,29911835:78643,0,0
[1,360:270424554,29911835:123186513,1253045,812723
(1,360:270424554,29356302:123186513,697512,199280
x1,360:270725757,29356302
x1,360:271650600,29356302
g1,360:271781670,29356302
x1,360:272255888,29356302
(1,360:272259819,29070828:321126,389283,0
x1,360:272548177,29070828
)
x1,360:273063027,29356302
(1,360:273063027,29070828:321126,389283,0
x1,360:273351385,29070828
)
x1,360:273825341,29356302
(1,360:273825341,29474266:897842,389283,8074
x1,360:274690415,29474266
)
(1,360:274723183,29356302:918814,530841,145489
x1,360:275320871,29356302
(1,360:275320871,29474266:321126,389283,0
x1,360:275609229,29474266
)
)
(1,360:275641997,29048073:321126,389283,8074
x1,360:275930355,29048073
)
x1,360:276560811,29356302
(1,360:276560811,29474266:321126,389283,8074
x1,360:276849169,29474266
)
g1,360:277013007,29356302
x1,360:277556431,29356302
(1,360:277556431,29474266:897842,389283,8074
x1,360:278421505,29474266
)
g1,360:278629033,29356302
x1,360:279072580,29356302
g1,360:279247340,29356302
x1,360:279721558,29356302
(1,360:279725489,29070828:321126,389283,0
x1,360:280013847,29070828
)
x1,360:280528697,29356302
(1,360:280528697,29356302:918814,530841,145489
x1,360:281126385,29356302
(1,360:281126385,29474266:321126,389283,0
x1,360:281414743,29474266
)
)
(1,360:281447511,29048073:321126,389283,0
x1,360:281735869,29048073
)
x1,360:282366325,29356302
(1,360:282366325,29474266:321126,389283,0
x1,360:282654683,29474266
)
g1,360:282818521,29356302
x1,360:283416209,29356302
(1,360:283416209,29474266:321126,389283,8074
x1,360:283704567,29474266
)
g1,360:283868405,29356302
x1,360:284411829,29356302
(1,360:284411829,29474266:897842,389283,8074
x1,360:285276903,29474266
)
g1,360:285484431,29356302
x1,360:285927978,29356302
g1,360:286102738,29356302
x1,360:286584820,29356302
(1,360:286584820,29070828:321126,389283,0
x1,360:286873178,29070828
)
x1,360:287503634,29356302
(1,360:287503634,29474266:321126,389283,0
x1,360:287791992,29474266
)
g1,360:287955830,29356302
x1,360:288553518,29356302
(1,360:288553518,29474266:321126,389283,0
x1,360:288841876,29474266
)
g1,360:289005714,29356302
x1,360:289603402,29356302
(1,360:289603402,29474266:321126,389283,8074
x1,360:289891760,29474266
)
g1,360:290055598,29356302
x1,360:290653286,29356302
(1,360:290653286,29474266:321126,389283,0
x1,360:290941644,29474266
)
g1,360:291105482,29356302
x1,360:291648906,29356302
(1,360:291648906,29474266:897842,389283,8074
x1,360:292513980,29474266
)
g1,360:292721508,29356302
x1,360:293221678,29356302
g1,360:293396438,29356302
(1,360:293396438,29356302:918814,530841,145489
x1,360:293994126,29356302
(1,360:293994126,29474266:321126,389283,0
x1,360:294282484,29474266
)
)
(1,360:294315252,29048073:321126,389283,0
x1,360:294603610,29048073
)
x1,360:295118460,29356302
(1,360:295118460,29070828:321126,389283,0
x1,360:295406818,29070828
)
x1,360:296037274,29356302
(1,360:296037274,29474266:321126,389283,8074
x1,360:296325632,29474266
)
g1,360:296489470,29356302
x1,360:296790673,29356302
x1,360:297296348,29356302
(1,360:297300279,29070828:321126,389283,0
x1,360:297588637,29070828
)
x1,360:298007543,29356302
(1,360:298007543,29474266:897842,389283,8074
x1,360:298872617,29474266
)
x1,360:299503073,29356302
(1,360:299503073,29474266:321126,389283,0
x1,360:299791431,29474266
)
g1,360:299998959,29356302
x1,360:300442506,29356302
g1,360:300617266,29356302
x1,360:301540536,29356302
(1,360:301540536,29474266:897842,389283,8074
x1,360:302405610,29474266
)
x1,360:303036066,29356302
(1,360:303036066,29474266:321126,389283,0
x1,360:303324424,29474266
)
x1,360:303634802,29356302
x1,360:304201818,29356302
(1,360:304201818,29474266:897842,389283,8074
x1,360:305066892,29474266
)
g1,360:305274420,29356302
x1,360:305774590,29356302
g1,360:305949350,29356302
x1,360:306342566,29356302
g1,360:306473636,29356302
x1,360:306955718,29356302
(1,360:306955718,29070828:321126,389283,8074
x1,360:307244076,29070828
)
(1,360:307276844,29356302:918814,530841,145489
x1,360:307874532,29356302
(1,360:307874532,29474266:321126,389283,0
x1,360:308162890,29474266
)
)
(1,360:308195658,29048073:321126,389283,0
x1,360:308484016,29048073
)
x1,360:308902922,29356302
(1,360:308902922,29474266:897842,389283,8074
x1,360:309767996,29474266
)
x1,360:310398452,29356302
(1,360:310398452,29474266:321126,389283,8074
x1,360:310686810,29474266
)
g1,360:310850648,29356302
x1,360:311448336,29356302
(1,360:311448336,29474266:321126,389283,0
x1,360:311736694,29474266
)
g1,360:311900532,29356302
x1,360:312443956,29356302
(1,360:312443956,29474266:897842,389283,8074
x1,360:313309030,29474266
)
g1,360:313516558,29356302
x1,360:314016728,29356302
g1,360:314191488,29356302
x1,360:314665706,29356302
(1,360:314669637,29070828:321126,389283,0
x1,360:314957995,29070828
)
x1,360:316070533,29356302
(1,360:316070533,29474266:321126,389283,0
x1,360:316358891,29474266
)
g1,360:316522729,29356302
(1,360:316522729,29356302:961020,530841,142344
x1,360:317483749,29356302
)
g1,360:317614819,29356302
x1,360:318212507,29356302
(1,360:318212507,29474266:321126,389283,0
x1,360:318500865,29474266
)
g1,360:318664703,29356302
x1,360:319187680,29356302
(1,360:319187680,29474266:897842,389283,8074
x1,360:320052754,29474266
)
g1,360:320260282,29356302
x1,360:320760452,29356302
g1,360:320935212,29356302
x1,360:321417294,29356302
(1,360:321417294,29070828:321126,389283,0
x1,360:321705652,29070828
)
x1,360:322336108,29356302
(1,360:322336108,29474266:321126,389283,0
x1,360:322624466,29474266
)
g1,360:322788304,29356302
(1,360:322788304,29356302:918814,530841,145489
x1,360:323385992,29356302
(1,360:323385992,29474266:321126,389283,0
x1,360:323674350,29474266
)
)
(1,360:323707118,29048073:321126,389283,0
x1,360:323995476,29048073
)
x1,360:324551221,29356302
(1,360:324551221,29474266:1198886,389283,81316
x1,360:324983758,29474266
x1,360:325422638,29474266
x1,360:325717339,29474266
)
g1,360:325924867,29356302
x1,360:326368414,29356302
g1,360:326543174,29356302
x1,360:326936390,29356302
g1,360:327067460,29356302
x1,360:327541678,29356302
(1,360:327545609,29070828:321126,389283,0
x1,360:327833967,29070828
)
x1,360:328348817,29356302
(1,360:328348817,29070828:321126,389283,0
x1,360:328637175,29070828
)
x1,360:329111131,29356302
(1,360:329111131,29474266:897842,389283,8074
x1,360:329976205,29474266
)
(1,360:330008973,29356302:918814,530841,145489
x1,360:330606661,29356302
(1,360:330606661,29474266:321126,389283,0
x1,360:330895019,29474266
)
)
(1,360:330927787,29048073:321126,389283,0
x1,360:331216145,29048073
)
x1,360:331846601,29356302
(1,360:331846601,29474266:321126,389283,0
x1,360:332134959,29474266
)
g1,360:332298797,29356302
x1,360:332821774,29356302
(1,360:332821774,29474266:897842,389283,8074
x1,360:333686848,29474266
)
g1,360:333894376,29356302
x1,360:334337923,29356302
g1,360:334512683,29356302
x1,360:334994765,29356302
(1,360:334994765,29070828:321126,389283,0
x1,360:335283123,29070828
)
x1,360:335913579,29356302
(1,360:335913579,29474266:321126,389283,0
x1,360:336201937,29474266
)
g1,360:336365775,29356302
x1,360:336963463,29356302
(1,360:336963463,29474266:321126,389283,0
x1,360:337251821,29474266
)
g1,360:337415659,29356302
x1,360:337716862,29356302
x1,360:338222537,29356302
(1,360:338226468,29070828:321126,389283,0
x1,360:338514826,29070828
)
x1,360:338933732,29356302
(1,360:338933732,29474266:897842,389283,8074
x1,360:339798806,29474266
)
x1,360:340429262,29356302
(1,360:340429262,29474266:321126,389283,0
x1,360:340717620,29474266
)
g1,360:340925148,29356302
x1,360:341368695,29356302
g1,360:341543455,29356302
x1,360:342466725,29356302
(1,360:342466725,29474266:1198886,389283,81316
x1,360:342899262,29474266
x1,360:343338142,29474266
x1,360:343632843,29474266
)
x1,360:344263299,29356302
(1,360:344263299,29474266:321126,389283,0
x1,360:344551657,29474266
)
x1,360:344862035,29356302
x1,360:345408604,29356302
(1,360:345408604,29474266:897842,389283,8074
x1,360:346273678,29474266
)
g1,360:346481206,29356302
x1,360:346924753,29356302
g1,360:347099513,29356302
x1,360:347492729,29356302
g1,360:347623799,29356302
x1,360:348105881,29356302
(1,360:348105881,29070828:321126,389283,8074
x1,360:348394239,29070828
)
x1,360:349024695,29356302
(1,360:349024695,29474266:321126,389283,0
x1,360:349313053,29474266
)
g1,360:349476891,29356302
x1,360:349863029,29356302
(1,360:349863029,29474266:897842,389283,8074
x1,360:350728103,29474266
)
(1,360:350760871,29356302:961020,530841,142344
x1,360:351721891,29356302
)
(1,360:351721891,29048073:321126,389283,0
x1,360:352010249,29048073
)
x1,360:352565994,29356302
(1,360:352565994,29474266:897842,389283,8074
x1,360:353431068,29474266
)
g1,360:353638596,29356302
x1,360:354082143,29356302
g1,360:354256903,29356302
x1,360:354731121,29356302
(1,360:354735052,29070828:321126,389283,0
x1,360:355023410,29070828
)
(1,360:355056178,29356302:918814,530841,145489
x1,360:355653866,29356302
(1,360:355653866,29474266:321126,389283,0
x1,360:355942224,29474266
)
)
(1,360:355974992,29048073:321126,389283,0
x1,360:356263350,29048073
)
x1,360:356893806,29356302
(1,360:356893806,29474266:321126,389283,0
x1,360:357182164,29474266
)
g1,360:357346002,29356302
x1,360:357857969,29356302
(1,360:357857969,29474266:897842,389283,8074
x1,360:358723043,29474266
)
g1,360:358930571,29356302
x1,360:359374118,29356302
g1,360:359548878,29356302
x1,360:360023096,29356302
(1,360:360027027,29070828:321126,389283,0
x1,360:360315385,29070828
)
x1,360:361427923,29356302
(1,360:361427923,29474266:321126,389283,0
x1,360:361716281,29474266
)
g1,360:361880119,29356302
x1,360:362477807,29356302
(1,360:362477807,29474266:321126,389283,0
x1,360:362766165,29474266
)
g1,360:362930003,29356302
x1,360:363527691,29356302
(1,360:363527691,29474266:321126,389283,0
x1,360:363816049,29474266
)
g1,360:363979887,29356302
x1,360:364491854,29356302
(1,360:364491854,29474266:897842,389283,8074
x1,360:365356928,29474266
)
g1,360:365564456,29356302
x1,360:366064626,29356302
g1,360:366239386,29356302
x1,360:366632602,29356302
g1,360:366763672,29356302
x1,360:367237890,29356302
(1,360:367241821,29070828:321126,389283,0
x1,360:367530179,29070828
)
x1,360:368486217,29356302
(1,360:368486217,29474266:1198886,389283,81316
x1,360:368918754,29474266
x1,360:369357634,29474266
x1,360:369652335,29474266
)
(1,360:369685103,29356302:918814,530841,145489
x1,360:370282791,29356302
(1,360:370282791,29474266:321126,389283,0
x1,360:370571149,29474266
)
)
(1,360:370603917,29048073:321126,389283,8074
x1,360:370892275,29048073
)
x1,360:371437010,29356302
(1,360:371437010,29474266:897842,389283,8074
x1,360:372302084,29474266
)
g1,360:372509612,29356302
x1,360:373009782,29356302
g1,360:373184542,29356302
x1,360:373658760,29356302
(1,360:373662691,29070828:321126,389283,0
x1,360:373951049,29070828
)
x1,360:374465899,29356302
(1,360:374465899,29356302:918814,530841,145489
x1,360:375063587,29356302
(1,360:375063587,29474266:321126,389283,0
x1,360:375351945,29474266
)
)
(1,360:375384713,29048073:321126,389283,0
x1,360:375673071,29048073
)
x1,360:376007042,29356302
x1,360:376512717,29356302
(1,360:376516648,29070828:321126,389283,0
x1,360:376805006,29070828
)
x1,360:377223912,29356302
(1,360:377223912,29474266:897842,389283,8074
x1,360:378088986,29474266
)
x1,360:378719442,29356302
(1,360:378719442,29474266:321126,389283,0
x1,360:379007800,29474266
)
g1,360:379215328,29356302
x1,360:379658875,29356302
g1,360:379833635,29356302
x1,360:380756905,29356302
(1,360:380756905,29474266:897842,389283,8074
x1,360:381621979,29474266
)
x1,360:382252435,29356302
(1,360:382252435,29474266:321126,389283,0
x1,360:382540793,29474266
)
x1,360:382851171,29356302
x1,360:383386730,29356302
(1,360:383386730,29474266:897842,389283,8074
x1,360:384251804,29474266
)
g1,360:384459332,29356302
x1,360:384959502,29356302
g1,360:385134262,29356302
x1,360:385527478,29356302
g1,360:385658548,29356302
x1,360:386132766,29356302
(1,360:386136697,29070828:321126,389283,0
x1,360:386425055,29070828
)
x1,360:386939905,29356302
(1,360:386939905,29070828:321126,389283,0
x1,360:387228263,29070828
)
(1,360:387261031,29356302:918814,530841,145489
x1,360:387858719,29356302
(1,360:387858719,29474266:321126,389283,0
x1,360:388147077,29474266
)
)
(1,360:388179845,29048073:321126,389283,0
x1,360:388468203,29048073
)
x1,360:388887109,29356302
(1,360:388887109,29474266:897842,389283,8074
x1,360:389752183,29474266
)
x1,360:390382639,29356302
(1,360:390382639,29474266:321126,389283,0
x1,360:390670997,29474266
)
g1,360:390834835,29356302
x1,360:391346802,29356302
(1,360:391346802,29474266:897842,389283,8074
x1,360:392211876,29474266
)
x1,360:392522254,29356302
x1,360:393069610,29356302
x1,360:393508045,29356302
)
(1,360:270424554,30561374:123186513,697512,163184
k1,360:330538794,30561374:60114240
x1,360:331013012,30561374
(1,360:331016943,30334096:321126,389283,8074
x1,360:331305301,30334096
)
(1,360:331338069,30561374:918814,530841,145489
x1,360:331935757,30561374
(1,360:331935757,30679338:321126,389283,0
x1,360:332224115,30679338
)
)
(1,360:332256883,30253145:321126,389283,0
x1,360:332545241,30253145
)
x1,360:333175697,30561374
(1,360:333175697,30679338:321126,389283,0
x1,360:333464055,30679338
)
k1,360:393611063,30561374:60114240
)
]
h1,360:393611067,29911835:78643,0,0
)
)
g1,360:393864470,29911835
x1,360:394308017,29911835
g1,360:394482777,29911835
(1,360:394482777,29911835:57772093,1253045,731772
(1,360:394482777,29911835:57772093,1253045,731772
h1,360:394482777,29911835:78643,0,0
[1,360:394561420,29911835:57614807,1253045,731772
(1,360:394561420,29356302:57614807,697512,199280
x1,360:394862623,29356302
x1,360:395787466,29356302
g1,360:395918536,29356302
(1,360:395918536,29356302:918814,530841,145489
x1,360:396516224,29356302
(1,360:396516224,29474266:321126,389283,0
x1,360:396804582,29474266
)
)
(1,360:396837350,29048073:321126,389283,0
x1,360:397125708,29048073
)
x1,360:397640558,29356302
(1,360:397640558,29070828:321126,389283,0
x1,360:397928916,29070828
)
x1,360:398347822,29356302
(1,360:398347822,29474266:897842,389283,8074
x1,360:399212896,29474266
)
x1,360:399843352,29356302
(1,360:399843352,29474266:321126,389283,8074
x1,360:400131710,29474266
)
g1,360:400295548,29356302
x1,360:400838972,29356302
(1,360:400838972,29474266:897842,389283,8074
x1,360:401704046,29474266
)
g1,360:401911574,29356302
x1,360:402411744,29356302
g1,360:402586504,29356302
x1,360:403068586,29356302
(1,360:403068586,29070828:321126,389283,0
x1,360:403356944,29070828
)
x1,360:403830900,29356302
(1,360:403830900,29474266:897842,389283,8074
x1,360:404695974,29474266
)
(1,360:404728742,29356302:918814,530841,145489
x1,360:405326430,29356302
(1,360:405326430,29474266:321126,389283,0
x1,360:405614788,29474266
)
)
(1,360:405647556,29048073:321126,389283,0
x1,360:405935914,29048073
)
x1,360:406566370,29356302
(1,360:406566370,29474266:321126,389283,8074
x1,360:406854728,29474266
)
g1,360:407018566,29356302
x1,360:407561990,29356302
(1,360:407561990,29474266:897842,389283,8074
x1,360:408427064,29474266
)
g1,360:408634592,29356302
x1,360:409134762,29356302
g1,360:409309522,29356302
x1,360:409702738,29356302
g1,360:409833808,29356302
x1,360:410308026,29356302
(1,360:410311957,29070828:321126,389283,0
x1,360:410600315,29070828
)
x1,360:411115165,29356302
(1,360:411115165,29356302:918814,530841,145489
x1,360:411712853,29356302
(1,360:411712853,29474266:321126,389283,0
x1,360:412001211,29474266
)
)
(1,360:412033979,29048073:321126,389283,0
x1,360:412322337,29048073
)
x1,360:412741243,29356302
(1,360:412741243,29474266:897842,389283,8074
x1,360:413606317,29474266
)
x1,360:414151052,29356302
(1,360:414151052,29474266:1198886,389283,81316
x1,360:414583589,29474266
x1,360:415022469,29474266
x1,360:415317170,29474266
)
g1,360:415524698,29356302
x1,360:416024868,29356302
g1,360:416199628,29356302
x1,360:416673846,29356302
(1,360:416677777,29070828:321126,389283,0
x1,360:416966135,29070828
)
x1,360:417922173,29356302
(1,360:417922173,29474266:897842,389283,8074
x1,360:418787247,29474266
)
(1,360:418820015,29356302:918814,530841,145489
x1,360:419417703,29356302
(1,360:419417703,29474266:321126,389283,0
x1,360:419706061,29474266
)
)
(1,360:419738829,29048073:321126,389283,0
x1,360:420027187,29048073
)
x1,360:420571922,29356302
(1,360:420571922,29474266:897842,389283,8074
x1,360:421436996,29474266
)
g1,360:421644524,29356302
x1,360:422088071,29356302
g1,360:422262831,29356302
x1,360:422656047,29356302
g1,360:422787117,29356302
x1,360:423269199,29356302
(1,360:423269199,29070828:321126,389283,0
x1,360:423557557,29070828
)
x1,360:424188013,29356302
(1,360:424188013,29474266:321126,389283,0
x1,360:424476371,29474266
)
g1,360:424640209,29356302
x1,360:425026347,29356302
(1,360:425026347,29474266:897842,389283,8074
x1,360:425891421,29474266
)
x1,360:426521877,29356302
(1,360:426521877,29474266:321126,389283,0
x1,360:426810235,29474266
)
g1,360:426974073,29356302
x1,360:427497050,29356302
(1,360:427497050,29474266:897842,389283,8074
x1,360:428362124,29474266
)
g1,360:428569652,29356302
x1,360:429013199,29356302
g1,360:429187959,29356302
x1,360:429670041,29356302
(1,360:429670041,29070828:321126,389283,0
x1,360:429958399,29070828
)
x1,360:430432355,29356302
(1,360:430432355,29474266:897842,389283,8074
x1,360:431297429,29474266
)
x1,360:431927885,29356302
(1,360:431927885,29474266:321126,389283,0
x1,360:432216243,29474266
)
g1,360:432380081,29356302
(1,360:432380081,29356302:961020,530841,142344
x1,360:433341101,29356302
)
g1,360:433472171,29356302
x1,360:433995148,29356302
(1,360:433995148,29474266:897842,389283,8074
x1,360:434860222,29474266
)
g1,360:435067750,29356302
x1,360:435511297,29356302
g1,360:435686057,29356302
x1,360:436765827,29356302
(1,360:436765827,29474266:321126,389283,0
x1,360:437054185,29474266
)
g1,360:437218023,29356302
x1,360:437815711,29356302
(1,360:437815711,29474266:321126,389283,0
x1,360:438104069,29474266
)
g1,360:438267907,29356302
x1,360:438865595,29356302
(1,360:438865595,29474266:321126,389283,8074
x1,360:439153953,29474266
)
g1,360:439317791,29356302
x1,360:439861215,29356302
(1,360:439861215,29474266:897842,389283,8074
x1,360:440726289,29474266
)
g1,360:440933817,29356302
x1,360:441377364,29356302
g1,360:441552124,29356302
x1,360:442026342,29356302
(1,360:442030273,29070828:321126,389283,0
x1,360:442318631,29070828
)
(1,360:442351399,29356302:961020,530841,142344
x1,360:443312419,29356302
)
g1,360:443443489,29356302
x1,360:444041177,29356302
(1,360:444041177,29474266:321126,389283,0
x1,360:444329535,29474266
)
g1,360:444493373,29356302
x1,360:445005340,29356302
(1,360:445005340,29474266:897842,389283,8074
x1,360:445870414,29474266
)
g1,360:446077942,29356302
x1,360:446578112,29356302
g1,360:446752872,29356302
x1,360:447832642,29356302
(1,360:447832642,29474266:321126,389283,0
x1,360:448121000,29474266
)
g1,360:448284838,29356302
x1,360:448882526,29356302
(1,360:448882526,29474266:321126,389283,0
x1,360:449170884,29474266
)
g1,360:449334722,29356302
x1,360:449857699,29356302
(1,360:449857699,29474266:897842,389283,8074
x1,360:450722773,29474266
)
x1,360:451033151,29356302
x1,360:451580507,29356302
x1,360:452130615,29356302
)
(1,360:394561420,30480423:57614807,616561,163184
k1,360:421984836,30480423:27423416
x1,360:422459054,30480423
(1,360:422462985,30253145:321126,389283,0
x1,360:422751343,30253145
)
x1,360:423381799,30480423
(1,360:423381799,30598387:321126,389283,0
x1,360:423670157,30598387
)
g1,360:423833995,30480423
x1,360:424431683,30480423
(1,360:424431683,30598387:321126,389283,0
x1,360:424720041,30598387
)
k1,360:452176225,30480423:27423416
)
]
h1,360:452176227,29911835:78643,0,0
)
)
g1,360:452429630,29911835
x1,360:452873177,29911835
g1,360:453047937,29911835
(1,360:453047937,29911835:52629917,1229926,812723
(1,360:453047937,29911835:52629917,1229926,812723
h1,360:453047937,29911835:78643,0,0
[1,360:453126580,29911835:52472631,1229926,812723
(1,360:453126580,29379421:52472631,697512,163184
x1,360:453427783,29379421
x1,360:453933458,29379421
(1,360:453937389,29093947:321126,389283,0
x1,360:454225747,29093947
)
x1,360:454740597,29379421
(1,360:454740597,29379421:918814,530841,145489
x1,360:455338285,29379421
(1,360:455338285,29497385:321126,389283,0
x1,360:455626643,29497385
)
)
(1,360:455659411,29071192:321126,389283,8074
x1,360:455947769,29071192
)
x1,360:456578225,29379421
(1,360:456578225,29497385:321126,389283,8074
x1,360:456866583,29497385
)
g1,360:457030421,29379421
x1,360:457573845,29379421
(1,360:457573845,29497385:897842,389283,8074
x1,360:458438919,29497385
)
g1,360:458646447,29379421
x1,360:459089994,29379421
g1,360:459264754,29379421
x1,360:459738972,29379421
(1,360:459742903,29093947:321126,397069,8074
x1,360:460031261,29093947
)
(1,360:460064029,29379421:918814,530841,145489
x1,360:460661717,29379421
(1,360:460661717,29497385:321126,389283,0
x1,360:460950075,29497385
)
)
(1,360:460982843,29071192:321126,389283,8074
x1,360:461271201,29071192
)
x1,360:461815936,29379421
(1,360:461815936,29497385:897842,389283,8074
x1,360:462681010,29497385
)
g1,360:462888538,29379421
x1,360:463332085,29379421
g1,360:463506845,29379421
x1,360:463981063,29379421
(1,360:463984994,29093947:321126,389283,0
x1,360:464273352,29093947
)
x1,360:464788202,29379421
(1,360:464788202,29093947:321126,389283,0
x1,360:465076560,29093947
)
(1,360:465109328,29379421:918814,530841,145489
x1,360:465707016,29379421
(1,360:465707016,29497385:321126,389283,0
x1,360:465995374,29497385
)
)
(1,360:466028142,29071192:321126,389283,0
x1,360:466316500,29071192
)
x1,360:466946956,29379421
(1,360:466946956,29497385:321126,389283,8074
x1,360:467235314,29497385
)
g1,360:467399152,29379421
x1,360:467996840,29379421
(1,360:467996840,29497385:321126,389283,0
x1,360:468285198,29497385
)
g1,360:468449036,29379421
x1,360:468992460,29379421
(1,360:468992460,29497385:897842,389283,8074
x1,360:469857534,29497385
)
g1,360:470065062,29379421
x1,360:470565232,29379421
g1,360:470739992,29379421
x1,360:471214210,29379421
(1,360:471218141,29093947:321126,389283,0
x1,360:471506499,29093947
)
x1,360:472021349,29379421
(1,360:472021349,29379421:918814,530841,145489
x1,360:472619037,29379421
(1,360:472619037,29497385:321126,389283,0
x1,360:472907395,29497385
)
)
(1,360:472940163,29071192:321126,389283,0
x1,360:473228521,29071192
)
x1,360:473858977,29379421
(1,360:473858977,29497385:321126,389283,0
x1,360:474147335,29497385
)
g1,360:474311173,29379421
x1,360:474834150,29379421
(1,360:474834150,29497385:897842,389283,8074
x1,360:475699224,29497385
)
g1,360:475906752,29379421
x1,360:476350299,29379421
g1,360:476525059,29379421
x1,360:476999277,29379421
(1,360:477003208,29093947:321126,389283,0
x1,360:477291566,29093947
)
x1,360:477806416,29379421
(1,360:477806416,29379421:918814,530841,145489
x1,360:478404104,29379421
(1,360:478404104,29497385:321126,389283,0
x1,360:478692462,29497385
)
)
(1,360:478725230,29071192:321126,389283,0
x1,360:479013588,29071192
)
x1,360:479644044,29379421
(1,360:479644044,29497385:321126,389283,0
x1,360:479932402,29497385
)
g1,360:480096240,29379421
x1,360:480608207,29379421
(1,360:480608207,29497385:897842,389283,8074
x1,360:481473281,29497385
)
g1,360:481680809,29379421
x1,360:482124356,29379421
g1,360:482299116,29379421
x1,360:482781198,29379421
(1,360:482781198,29093947:321126,389283,8074
x1,360:483069556,29093947
)
x1,360:483700012,29379421
(1,360:483700012,29497385:321126,389283,0
x1,360:483988370,29497385
)
g1,360:484152208,29379421
x1,360:484749896,29379421
(1,360:484749896,29497385:321126,389283,8074
x1,360:485038254,29497385
)
g1,360:485202092,29379421
(1,360:485202092,29379421:918814,530841,145489
x1,360:485799780,29379421
(1,360:485799780,29497385:321126,389283,0
x1,360:486088138,29497385
)
)
(1,360:486120906,29071192:321126,389283,0
x1,360:486409264,29071192
)
x1,360:486985456,29379421
(1,360:486985456,29497385:897842,389283,8074
x1,360:487850530,29497385
)
g1,360:488058058,29379421
x1,360:488558228,29379421
g1,360:488732988,29379421
x1,360:489207206,29379421
(1,360:489211137,29093947:321126,389283,0
x1,360:489499495,29093947
)
x1,360:490014345,29379421
(1,360:490014345,29093947:321126,389283,0
x1,360:490302703,29093947
)
x1,360:490933159,29379421
(1,360:490933159,29497385:321126,389283,0
x1,360:491221517,29497385
)
g1,360:491385355,29379421
(1,360:491385355,29379421:918814,530841,145489
x1,360:491983043,29379421
(1,360:491983043,29497385:321126,389283,0
x1,360:492271401,29497385
)
)
(1,360:492304169,29071192:321126,389283,0
x1,360:492592527,29071192
)
x1,360:493148272,29379421
(1,360:493148272,29497385:897842,389283,8074
x1,360:494013346,29497385
)
g1,360:494220874,29379421
x1,360:494664421,29379421
g1,360:494839181,29379421
x1,360:495313399,29379421
(1,360:495317330,29093947:321126,389283,0
x1,360:495605688,29093947
)
x1,360:496120538,29379421
(1,360:496120538,29093947:321126,389283,0
x1,360:496408896,29093947
)
(1,360:496441664,29379421:961020,530841,142344
x1,360:497402684,29379421
)
g1,360:497533754,29379421
(1,360:497533754,29379421:918814,530841,145489
x1,360:498131442,29379421
(1,360:498131442,29497385:321126,389283,0
x1,360:498419800,29497385
)
)
(1,360:498452568,29071192:321126,389283,0
x1,360:498740926,29071192
)
x1,360:499285661,29379421
(1,360:499285661,29497385:897842,389283,8074
x1,360:500150735,29497385
)
g1,360:500358263,29379421
x1,360:500858433,29379421
g1,360:501033193,29379421
x1,360:501515275,29379421
(1,360:501515275,29093947:321126,389283,8074
x1,360:501803633,29093947
)
(1,360:501836401,29379421:918814,530841,145489
x1,360:502434089,29379421
(1,360:502434089,29497385:321126,389283,0
x1,360:502722447,29497385
)
)
(1,360:502755215,29071192:321126,389283,8074
x1,360:503043573,29071192
)
x1,360:503599318,29379421
(1,360:503599318,29497385:897842,389283,8074
x1,360:504464392,29497385
)
x1,360:504774770,29379421
x1,360:505175063,29379421
(1,360:505278085,29093947:321126,389283,0
x1,360:505566443,29093947
)
)
(1,360:453126580,30561374:52472631,697512,163184
k1,360:477818346,30561374:24691766
x1,360:478292564,30561374
(1,360:478296495,30334096:321126,389283,0
x1,360:478584853,30334096
)
x1,360:479215309,30561374
(1,360:479215309,30679338:321126,389283,0
x1,360:479503667,30679338
)
g1,360:479667505,30561374
(1,360:479667505,30561374:918814,530841,145489
x1,360:480265193,30561374
(1,360:480265193,30679338:321126,389283,0
x1,360:480553551,30679338
)
)
(1,360:480586319,30253145:321126,389283,0
x1,360:480874677,30253145
)
k1,360:505599211,30561374:24691766
)
]
h1,360:505599211,29911835:78643,0,0
)
)
g1,360:505852614,29911835
x1,360:506296161,29911835
g1,360:506470921,29911835
(1,360:506470921,29911835:34368738,1229926,731772
(1,360:506470921,29911835:34368738,1229926,731772
h1,360:506470921,29911835:78643,0,0
[1,360:506549564,29911835:34211452,1229926,731772
(1,360:506549564,29379421:34211452,697512,163184
x1,360:506850767,29379421
x1,360:507356442,29379421
(1,360:507360373,29093947:321126,389283,0
x1,360:507648731,29093947
)
x1,360:508163581,29379421
(1,360:508163581,29379421:918814,530841,145489
x1,360:508761269,29379421
(1,360:508761269,29497385:321126,389283,0
x1,360:509049627,29497385
)
)
(1,360:509082395,29071192:321126,389283,0
x1,360:509370753,29071192
)
x1,360:510001209,29379421
(1,360:510001209,29497385:321126,389283,8074
x1,360:510289567,29497385
)
g1,360:510453405,29379421
x1,360:510996829,29379421
(1,360:510996829,29497385:897842,389283,8074
x1,360:511861903,29497385
)
g1,360:512069431,29379421
x1,360:512512978,29379421
g1,360:512687738,29379421
x1,360:513161956,29379421
(1,360:513165887,29093947:321126,389283,0
x1,360:513454245,29093947
)
(1,360:513487013,29379421:918814,530841,145489
x1,360:514084701,29379421
(1,360:514084701,29497385:321126,389283,0
x1,360:514373059,29497385
)
)
(1,360:514405827,29071192:321126,389283,0
x1,360:514694185,29071192
)
x1,360:515238920,29379421
(1,360:515238920,29497385:897842,389283,8074
x1,360:516103994,29497385
)
g1,360:516311522,29379421
x1,360:516755069,29379421
g1,360:516929829,29379421
x1,360:517323045,29379421
g1,360:517454115,29379421
x1,360:517936197,29379421
(1,360:517936197,29093947:321126,389283,0
x1,360:518224555,29093947
)
x1,360:518855011,29379421
(1,360:518855011,29497385:321126,389283,0
x1,360:519143369,29497385
)
g1,360:519307207,29379421
x1,360:519904895,29379421
(1,360:519904895,29497385:321126,389283,8074
x1,360:520193253,29497385
)
g1,360:520357091,29379421
x1,360:520954779,29379421
(1,360:520954779,29497385:321126,389283,0
x1,360:521243137,29497385
)
g1,360:521406975,29379421
x1,360:521950399,29379421
(1,360:521950399,29497385:897842,389283,8074
x1,360:522815473,29497385
)
g1,360:523023001,29379421
x1,360:523523171,29379421
g1,360:523697931,29379421
x1,360:524172149,29379421
(1,360:524176080,29093947:321126,389283,0
x1,360:524464438,29093947
)
x1,360:525576976,29379421
(1,360:525576976,29497385:321126,389283,0
x1,360:525865334,29497385
)
g1,360:526029172,29379421
x1,360:526626860,29379421
(1,360:526626860,29497385:321126,389283,0
x1,360:526915218,29497385
)
g1,360:527079056,29379421
x1,360:527602033,29379421
(1,360:527602033,29497385:897842,389283,8074
x1,360:528467107,29497385
)
g1,360:528674635,29379421
x1,360:529118182,29379421
g1,360:529292942,29379421
x1,360:529686158,29379421
g1,360:529817228,29379421
x1,360:530291446,29379421
(1,360:530295377,29093947:321126,389283,0
x1,360:530583735,29093947
)
x1,360:531696273,29379421
(1,360:531696273,29497385:321126,389283,0
x1,360:531984631,29497385
)
g1,360:532148469,29379421
x1,360:532746157,29379421
(1,360:532746157,29497385:321126,389283,0
x1,360:533034515,29497385
)
g1,360:533198353,29379421
x1,360:533710320,29379421
(1,360:533710320,29497385:897842,389283,8074
x1,360:534575394,29497385
)
g1,360:534782922,29379421
x1,360:535283092,29379421
g1,360:535457852,29379421
x1,360:535851068,29379421
g1,360:535982138,29379421
x1,360:536464220,29379421
(1,360:536464220,29093947:321126,389283,0
x1,360:536752578,29093947
)
(1,360:536785346,29379421:918814,530841,145489
x1,360:537383034,29379421
(1,360:537383034,29497385:321126,389283,0
x1,360:537671392,29497385
)
)
(1,360:537704160,29071192:321126,389283,0
x1,360:537992518,29071192
)
x1,360:538548263,29379421
(1,360:538548263,29497385:897842,389283,8074
x1,360:539413337,29497385
)
x1,360:539723715,29379421
x1,360:540124008,29379421
x1,360:540715404,29379421
)
(1,360:506549564,30480423:34211452,616561,163184
k1,360:522250200,30480423:15700636
x1,360:522724418,30480423
(1,360:522728349,30253145:321126,389283,8074
x1,360:523016707,30253145
)
(1,360:523049475,30480423:961020,530841,142344
x1,360:524010495,30480423
)
g1,360:524141565,30480423
x1,360:524739253,30480423
(1,360:524739253,30598387:321126,389283,0
x1,360:525027611,30598387
)
k1,360:540761015,30480423:15700636
)
]
h1,360:540761016,29911835:78643,0,0
)
)
g1,360:541014419,29911835
x1,360:541457966,29911835
g1,360:541632726,29911835
(1,360:541632726,29911835:13523886,1207171,731772
(1,360:541632726,29911835:13523886,1207171,731772
h1,360:541632726,29911835:78643,0,0
[1,360:541711369,29911835:13366600,1207171,731772
(1,360:541711369,29379421:13366600,674757,163184
x1,360:542012572,29379421
x1,360:543123799,29379421
(1,360:543123799,29497385:321126,389283,0
x1,360:543412157,29497385
)
g1,360:543575995,29379421
x1,360:544173683,29379421
(1,360:544173683,29497385:321126,389283,8074
x1,360:544462041,29497385
)
g1,360:544625879,29379421
x1,360:545169303,29379421
(1,360:545169303,29497385:897842,389283,8074
x1,360:546034377,29497385
)
g1,360:546241905,29379421
x1,360:546685452,29379421
g1,360:546860212,29379421
x1,360:547334430,29379421
(1,360:547338361,29093947:321126,389283,0
x1,360:547626719,29093947
)
x1,360:548257175,29379421
(1,360:548257175,29497385:321126,389283,0
x1,360:548545533,29497385
)
g1,360:548709371,29379421
x1,360:549221338,29379421
(1,360:549221338,29497385:897842,389283,8074
x1,360:550086412,29497385
)
g1,360:550293940,29379421
x1,360:550794110,29379421
g1,360:550968870,29379421
x1,360:552048640,29379421
(1,360:552048640,29497385:321126,389283,0
x1,360:552336998,29497385
)
g1,360:552500836,29379421
x1,360:553023813,29379421
(1,360:553023813,29497385:897842,389283,8074
x1,360:553888887,29497385
)
x1,360:554199265,29379421
x1,360:554711231,29379421
(1,360:554756843,29093947:321126,389283,0
x1,360:555045201,29093947
)
)
(1,360:541711369,30480423:13366600,616561,163184
k1,360:547535625,30480423:5824256
x1,360:548009843,30480423
(1,360:548013774,30253145:321126,389283,0
x1,360:548302132,30253145
)
x1,360:548932588,30480423
(1,360:548932588,30598387:321126,389283,0
x1,360:549220946,30598387
)
k1,360:555077969,30480423:5824255
)
]
h1,360:555077969,29911835:78643,0,0
)
)
x1,360:555434222,29911835
x1,360:555790475,29911835
)
$1,360:555838447,29911835
g1,360:555838447,29911835
)
g1,360:555838447,29911835
)
]
]
)
$1,361:555838447,18415742
)
g1,361:555838447,18415742
)
g1,361:555838447,18415742
(1,361:555838447,18415742:-520469214,12713043,13657224
(1,361:35369233,18415742:0,0,13657224
k1,361:34452253,18415742:-916980
[1,361:34452253,18415742:916980,0,13657224
h1,361:34452253,18415742:0,0,12308816
(1,361:34452253,31688101:916980,898007,384865
(1,360:34452253,31688101:0,898007,384865
[1,360:34452253,31688101:0,898007,384865
(1,38:34452253,31688101:0,898007,384865
r1,381:34452253,31688101:0,1282872,384865
)
]
)
(1,361:34452253,31688101:916980,531627,140771
x1,361:35107351,31688101
x1,361:35369233,31688101
)
)
]
)
)
g1,361:35369233,18415742
)
[1,361:3789043,31688101:31580190,898007,384865
(1,361:3789043,31688101:31580190,898007,384865
(1,361:3789043,31688101:31580190,898007,384865
(1,361:3789043,31688101:552049404,898007,384865
(1,360:3789043,31688101:0,898007,384865
[1,360:3789043,31688101:0,898007,384865
(1,38:3789043,31688101:0,898007,384865
r1,381:3789043,31688101:0,1282872,384865
)
]
)
k1,361:555838451,31688101:552049408
)
)
g1,361:35369233,31688101
g1,361:35369233,31688101
)
]
]
)
(1,364:3789043,33897702:31580190,697512,163184
h1,363:3789043,33897702:1155060,0,0
x1,363:6865357,33897702
k1,363:7115932,33897702:250575
$1,363:7115932,33897702
x1,363:7713620,33897702
(1,363:7713620,34015666:321126,389283,0
x1,363:8001978,34015666
)
k1,363:8328150,33897702:293404
x1,363:8793717,33897702
k1,363:9087121,33897702:293404
x1,363:10010391,33897702
(1,363:10010391,34015666:897842,389283,8074
x1,363:10875465,34015666
)
k1,363:11112975,33897702:204742
x1,363:11556522,33897702
k1,363:11761264,33897702:204742
x1,363:12235482,33897702
$1,363:12239413,33897702
x1,363:12436021,33897702
k1,363:12700087,33897702:264066
k1,363:13095254,33897702:264067
$1,363:13095254,33897702
x1,363:13692942,33897702
(1,363:13692942,34015666:321126,389283,0
x1,363:13981300,34015666
)
k1,363:14307472,33897702:293404
x1,363:14773039,33897702
k1,363:15066443,33897702:293404
x1,363:15548525,33897702
(1,363:15548525,33612228:321126,389283,0
x1,363:15836883,33612228
)
(1,363:15869651,33897702:1339030,530841,126038
x1,363:16310839,33897702
(1,363:16310839,34015666:897842,389283,8074
x1,363:17175913,34015666
)
)
(1,363:17208681,33589473:321126,389283,0
x1,363:17497039,33589473
)
k1,363:17734549,33897702:204742
x1,363:18178096,33897702
k1,363:18382837,33897702:204741
x1,363:18857055,33897702
(1,363:18860986,33612228:321126,389283,0
x1,363:19149344,33612228
)
$1,363:19182112,33897702
x1,363:19378720,33897702
k1,363:19773887,33897702:264067
$1,363:19773887,33897702
x1,363:20371575,33897702
(1,363:20371575,34015666:321126,389283,8074
x1,363:20659933,34015666
)
k1,363:20986105,33897702:293404
x1,363:21451672,33897702
k1,363:21745076,33897702:293404
x1,363:23168516,33897702
(1,363:23168516,34015666:897842,389283,8074
x1,363:24033590,34015666
)
x1,363:24452496,33897702
(1,363:24452496,34015666:897842,389283,8074
x1,363:25317570,34015666
)
k1,363:25555080,33897702:204742
x1,363:25998627,33897702
k1,363:26203369,33897702:204742
x1,363:27126639,33897702
(1,363:27126639,34015666:897842,389283,8074
x1,363:27991713,34015666
)
x1,363:28410619,33897702
(1,363:28410619,34015666:897842,389283,8074
x1,363:29275693,34015666
)
k1,363:29513202,33897702:204741
x1,363:29956749,33897702
k1,363:30161491,33897702:204742
x1,363:30635709,33897702
k1,363:30770710,33897702:131070
x1,363:31156848,33897702
(1,363:31156848,34015666:897842,389283,8074
x1,363:32021922,34015666
)
$1,363:32054690,33897702
k1,363:32305265,33897702:250575
x1,363:33440873,33897702
k1,363:33691448,33897702:250575
$1,363:33691448,33897702
x1,363:34289136,33897702
(1,363:34289136,34015666:321126,389283,0
x1,363:34577494,34015666
)
k1,363:34903666,33897702:293404
x1,363:35369233,33897702
k1,364:35369233,33897702:0
)
(1,364:3789043,35180575:31580190,697512,163184
x1,364:4271125,35180575
(1,363:4271125,34895101:321126,389283,0
x1,363:4559483,34895101
)
(1,363:4592251,35180575:1339030,530841,126038
x1,363:5033439,35180575
(1,363:5033439,35298539:897842,389283,8074
x1,363:5898513,35298539
)
)
(1,363:5931281,34872346:321126,389283,0
x1,363:6219639,34872346
)
x1,363:6638545,35180575
(1,363:6638545,35298539:897842,389283,8074
x1,363:7503619,35298539
)
g1,363:7711147,35180575
x1,363:8211317,35180575
g1,363:8386077,35180575
x1,363:8868159,35180575
(1,363:8868159,34895101:321126,389283,0
x1,363:9156517,34895101
)
x1,363:9630473,35180575
(1,363:9630473,35298539:897842,389283,8074
x1,363:10495547,35298539
)
x1,363:10969503,35180575
(1,363:10969503,35298539:897842,389283,8074
x1,363:11834577,35298539
)
x1,363:12253483,35180575
(1,363:12253483,35298539:897842,389283,8074
x1,363:13118557,35298539
)
g1,363:13326085,35180575
x1,363:13826255,35180575
g1,363:14001015,35180575
x1,363:14475233,35180575
x1,363:15402434,35180575
(1,363:15402434,35298539:897842,389283,8074
x1,363:16267508,35298539
)
x1,363:16686414,35180575
(1,363:16686414,35298539:897842,389283,8074
x1,363:17551488,35298539
)
g1,363:17759016,35180575
x1,363:18202563,35180575
g1,363:18377323,35180575
x1,363:18851541,35180575
(1,363:18855472,34895101:321126,389283,0
x1,363:19143830,34895101
)
x1,363:19562736,35180575
(1,363:19562736,35298539:897842,389283,8074
x1,363:20427810,35298539
)
$1,363:20460578,35180575
x1,363:20657186,35180575
k1,364:35369233,35180575:14712047
g1,364:35369233,35180575
)
(1,366:3789043,36463448:31580190,556400,170262
h1,365:3789043,36463448:1155060,0,0
x1,365:6647515,36463448
k1,365:6845101,36463448:197586
$1,365:6845101,36463448
x1,365:7238317,36463448
k1,365:7458125,36463448:219808
x1,365:7992112,36463448
k1,365:8211920,36463448:219808
x1,365:8544581,36463448
k1,365:8812361,36463448:219808
x1,365:9880335,36463448
k1,365:10100144,36463448:219809
x1,365:10493360,36463448
$1,365:10493360,36463448
x1,365:10689968,36463448
k1,365:10887798,36463448:197830
x1,365:11455602,36463448
x1,365:11781185,36463448
k1,365:11978771,36463448:197586
x1,365:13027085,36463448
k1,365:13224671,36463448:197586
x1,365:13573847,36463448
k1,365:13771433,36463448:197586
x1,365:14732453,36463448
k1,365:14930038,36463448:197585
x1,365:15279214,36463448
x1,365:16796241,36463448
x1,365:17125756,36463448
k1,365:17323342,36463448:197586
x1,365:17978440,36463448
k1,365:18176026,36463448:197586
x1,365:21495556,36463448
k1,365:21693142,36463448:197586
$1,365:21693142,36463448
x1,365:22216906,36463448
k1,365:22498448,36463448:219808
x1,365:22964015,36463448
k1,365:23183823,36463448:219808
x1,365:23706013,36463448
x1,365:24108273,36463448
x1,365:24873077,36463448
x1,365:25178211,36463448
x1,365:25600524,36463448
x1,365:25886784,36463448
x1,365:26106984,36463448
k1,365:26246704,36463448:131070
x1,365:26672164,36463448
k1,365:26988704,36463448:219809
x1,365:27454271,36463448
k1,365:27674079,36463448:219808
x1,365:28196269,36463448
x1,365:28554489,36463448
x1,365:28784912,36463448
x1,365:29499777,36463448
x1,365:29922090,36463448
x1,365:30208350,36463448
x1,365:30428550,36463448
k1,365:30568270,36463448:131070
x1,365:31202920,36463448
k1,365:31492720,36463448:219808
x1,365:31958287,36463448
k1,365:32178095,36463448:219808
x1,365:32700285,36463448
x1,365:33204781,36463448
$1,365:33250393,36463448
k1,365:33447979,36463448:197586
x1,365:35369233,36463448
k1,365:35369233,36463448:0
)
(1,366:3789043,37746321:31580190,531627,170262
x1,366:4311233,37746321
g1,365:4545805,37746321
x1,365:5079792,37746321
g1,365:5298242,37746321
x1,365:5691458,37746321
$1,365:5691458,37746321
x1,365:6849086,37746321
g1,365:7045694,37746321
x1,365:7744832,37746321
x1,365:8031093,37746321
x1,365:9198944,37746321
g1,365:9395552,37746321
x1,365:10050650,37746321
h1,365:10050650,37746321:0,0,0
x1,365:10312532,37746321
g1,365:10509140,37746321
x1,365:13260866,37746321
k1,366:35369234,37746321:22108368
g1,366:35369234,37746321
)
(1,372:3789043,42022283:31580190,2781868,2377642
h1,372:3789043,42022283:0,0,0
[1,372:3789043,42022283:31580190,2781868,2377642
(1,372:3789043,41923979:31580190,2880172,2475946
k1,371:3789043,41923979:0
(1,372:3789043,41923979:25443051,2880172,2475946
(1,371:3789043,41923979:0,898007,384865
[1,371:3789043,41923979:0,898007,384865
(1,38:3789043,41923979:0,898007,384865
r1,381:3789043,41923979:0,1282872,384865
)
]
)
k1,372:3789043,41923979:6137139
(1,372:9926182,41923979:19305912,2880172,2475946
$1,372:9926182,41923979
(1,372:9926182,41923979:19305912,2880172,2475946
[1,371:9926182,41923979:19305912,2880172,2475946
[1,371:9926182,44399925:19305912,5356118,0
(1,371:9926182,40107062:19305912,1063255,547355
g1,371:9926182,40107062
(1,371:9926182,40107062:2538242,1063255,547355
k1,371:9939550,40107062:13368
(1,371:9939550,40107062:0,898007,384865
[1,371:9939550,40107062:0,898007,384865
(1,38:9939550,40107062:0,898007,384865
r1,381:9939550,40107062:0,1282872,384865
)
]
)
$1,371:9939550,40107062
(1,371:9939550,40107062:2524874,1063255,547355
(1,371:9939550,40107062:1084095,1063255,547355
(1,371:9939550,40107062:1084095,1063255,547355
h1,371:9939550,40107062:78643,0,0
[1,371:10018193,40107062:926809,1063255,547355
(1,371:10018193,39574648:926809,530841,7863
x1,371:10449944,39574648
x1,371:10928880,39574648
)
(1,371:10018193,40646554:926809,530841,7863
k1,371:10124165,40646554:105972
x1,371:10555916,40646554
x1,371:10817011,40646554
k1,371:10945002,40646554:105971
)
]
h1,371:10945002,40107062:78643,0,0
)
)
g1,371:11242095,40107062
x1,371:11707662,40107062
g1,371:11926112,40107062
[1,371:11926112,40107062:538312,654311,0
(1,371:12165776,39939945:0,487194,0
x1,371:12427658,39939945
)
(1,371:11926112,40107062:538312,513933,0
x1,371:12448302,40107062
)
]
)
$1,371:12464424,40107062
)
g1,371:12464424,40107062
(1,371:12464424,40107062:16767670,1063255,547355
$1,371:12464424,40107062
(1,371:12464424,40107062:15496454,556400,154533
h1,371:12464424,40107062:0,0,0
g1,371:12682874,40107062
x1,371:13148441,40107062
g1,371:13366891,40107062
x1,371:13628773,40107062
(1,371:13628773,40225026:321126,389283,0
x1,371:13917131,40225026
)
x1,371:14251102,40107062
x1,371:14624657,40107062
x1,371:14855080,40107062
x1,371:15569945,40107062
x1,371:15992258,40107062
x1,371:16278518,40107062
x1,371:16498718,40107062
g1,371:16638438,40107062
x1,371:17024576,40107062
x1,371:17789380,40107062
x1,371:18094514,40107062
x1,371:18516827,40107062
x1,371:18803087,40107062
x1,371:19023287,40107062
g1,371:19163007,40107062
x1,371:19651381,40107062
x1,371:19974603,40107062
g1,371:20172955,40107062
x1,371:20616502,40107062
g1,371:20791262,40107062
x1,371:21313452,40107062
x1,371:21591456,40107062
(1,371:21591456,40225026:321126,389283,0
x1,371:21879814,40225026
)
x1,371:22213785,40107062
x1,371:22587340,40107062
x1,371:22817763,40107062
x1,371:23532628,40107062
x1,371:23954941,40107062
x1,371:24241201,40107062
x1,371:24461401,40107062
g1,371:24601121,40107062
x1,371:24987259,40107062
x1,371:25752063,40107062
x1,371:26057197,40107062
x1,371:26479510,40107062
x1,371:26765770,40107062
x1,371:26985970,40107062
g1,371:27125690,40107062
x1,371:27614064,40107062
x1,371:27937286,40107062
)
$1,371:27960878,40107062
k1,371:29232094,40107062:1271216
)
g1,371:29232094,40107062
)
(1,371:9926182,41979816:19305912,1063255,547355
g1,371:9926182,41979816
(1,371:9926182,41979816:2538242,1063255,547355
k1,371:10173908,41979816:247726
(1,371:10173908,41979816:0,898007,384865
[1,371:10173908,41979816:0,898007,384865
(1,38:10173908,41979816:0,898007,384865
r1,381:10173908,41979816:0,1282872,384865
)
]
)
$1,371:10173908,41979816
(1,371:10173908,41979816:2290516,1063255,547355
(1,371:10173908,41979816:988543,1063255,547355
(1,371:10173908,41979816:988543,1063255,547355
h1,371:10173908,41979816:78643,0,0
[1,371:10252551,41979816:831257,1063255,547355
(1,371:10252551,41447402:831257,530841,7863
x1,371:10684302,41447402
x1,371:11075158,41447402
)
(1,371:10252551,42519308:831257,530841,7863
k1,371:10310747,42519308:58196
x1,371:10742498,42519308
x1,371:11003593,42519308
k1,371:11083808,42519308:58195
)
]
h1,371:11083808,41979816:78643,0,0
)
)
g1,371:11380901,41979816
x1,371:11846468,41979816
g1,371:12064918,41979816
[1,371:12064918,41979816:399506,654311,7863
(1,371:12202936,41812699:0,487194,0
x1,371:12464818,41812699
)
(1,371:12064918,41979816:399506,513933,7863
x1,371:12455774,41979816
)
]
)
$1,371:12464424,41979816
)
g1,371:12464424,41979816
(1,371:12464424,41979816:16767670,1063255,547355
$1,371:12464424,41979816
(1,371:12464424,41979816:16767670,556400,163184
h1,371:12464424,41979816:0,0,0
g1,371:12682874,41979816
x1,371:13148441,41979816
g1,371:13366891,41979816
x1,371:13841109,41979816
g1,371:14019800,41979816
x1,371:14463347,41979816
g1,371:14638107,41979816
x1,371:14899989,41979816
(1,371:14899989,42097780:321126,389283,8074
x1,371:15188347,42097780
)
x1,371:15522318,41979816
x1,371:15895873,41979816
x1,371:16126296,41979816
x1,371:16841161,41979816
x1,371:17263474,41979816
x1,371:17549734,41979816
x1,371:17769934,41979816
g1,371:17909654,41979816
x1,371:18295792,41979816
x1,371:19060596,41979816
x1,371:19365730,41979816
x1,371:19788043,41979816
x1,371:20074303,41979816
x1,371:20294503,41979816
g1,371:20434223,41979816
x1,371:20922597,41979816
x1,371:21245819,41979816
g1,371:21444171,41979816
x1,371:21887718,41979816
g1,371:22062478,41979816
x1,371:22584668,41979816
x1,371:22862672,41979816
(1,371:22862672,42097780:321126,389283,0
x1,371:23151030,42097780
)
x1,371:23485001,41979816
x1,371:23858556,41979816
x1,371:24088979,41979816
x1,371:24803844,41979816
x1,371:25226157,41979816
x1,371:25512417,41979816
x1,371:25732617,41979816
g1,371:25872337,41979816
x1,371:26258475,41979816
x1,371:27023279,41979816
x1,371:27328413,41979816
x1,371:27750726,41979816
x1,371:28036986,41979816
x1,371:28257186,41979816
g1,371:28396906,41979816
x1,371:28885280,41979816
x1,371:29208502,41979816
)
$1,371:29232094,41979816
g1,371:29232094,41979816
)
g1,371:29232094,41979816
)
(1,371:9926182,43852570:19305912,1063255,547355
g1,371:9926182,43852570
(1,371:9926182,43852570:2538242,1063255,547355
g1,371:9926182,43852570
(1,371:9926182,43852570:0,898007,384865
[1,371:9926182,43852570:0,898007,384865
(1,38:9926182,43852570:0,898007,384865
r1,381:9926182,43852570:0,1282872,384865
)
]
)
$1,371:9926182,43852570
(1,371:9926182,43852570:2538242,1063255,547355
(1,371:9926182,43852570:1101789,1063255,547355
(1,371:9926182,43852570:1101789,1063255,547355
h1,371:9926182,43852570:78643,0,0
[1,371:10004825,43852570:944503,1063255,547355
(1,371:10004825,43320156:944503,530841,7863
x1,371:10436576,43320156
x1,371:10903716,43320156
)
(1,371:10004825,44392062:944503,530841,7863
k1,371:10119644,44392062:114819
x1,371:10551395,44392062
x1,371:10812490,44392062
k1,371:10949328,44392062:114818
)
]
h1,371:10949328,43852570:78643,0,0
)
)
g1,371:11246421,43852570
x1,371:11711988,43852570
g1,371:11930438,43852570
[1,371:11930438,43852570:533986,654311,0
(1,371:12112102,43685453:0,487194,0
x1,371:12373984,43685453
)
(1,371:11930438,43852570:533986,513933,0
x1,371:12418812,43852570
)
]
)
$1,371:12464424,43852570
)
g1,371:12464424,43852570
(1,371:12464424,43852570:16767670,1063255,547355
$1,371:12464424,43852570
(1,371:12464424,43852570:12988175,556400,154533
h1,371:12464424,43852570:0,0,0
g1,371:12682874,43852570
x1,371:13148441,43852570
g1,371:13366891,43852570
x1,371:13668094,43852570
x1,371:13961433,43852570
(1,371:13961433,43970534:600545,389283,5766
x1,371:14244601,43970534
x1,371:14529210,43970534
)
g1,371:14736738,43852570
x1,371:15236908,43852570
g1,371:15411668,43852570
x1,371:15744329,43852570
x1,371:16054183,43852570
(1,371:16054183,43970534:600545,389283,5766
x1,371:16337351,43970534
x1,371:16621960,43970534
)
x1,371:16932338,43852570
x1,371:17444304,43852570
g1,371:17664676,43852570
x1,371:18108223,43852570
g1,371:18282983,43852570
x1,371:18805173,43852570
x1,371:19083177,43852570
(1,371:19083177,43972187:321126,397069,8074
x1,371:19371535,43972187
)
x1,371:19705506,43852570
x1,371:20079061,43852570
x1,371:20309484,43852570
x1,371:21024349,43852570
x1,371:21446662,43852570
x1,371:21732922,43852570
x1,371:21953122,43852570
g1,371:22092842,43852570
x1,371:22478980,43852570
x1,371:23243784,43852570
x1,371:23548918,43852570
x1,371:23971231,43852570
x1,371:24257491,43852570
x1,371:24477691,43852570
g1,371:24617411,43852570
x1,371:25105785,43852570
x1,371:25429007,43852570
)
$1,371:25452599,43852570
k1,371:29232094,43852570:3779495
)
g1,371:29232094,43852570
)
]
]
)
$1,372:29232094,41923979
)
g1,372:29232094,41923979
)
k1,372:35369233,41923979:6137139
(1,372:35369233,41923979:0,2880172,2475946
(1,372:35369233,41923979:0,898007,384865
k1,372:34452253,41923979:-916980
(1,372:34452253,41923979:916980,898007,384865
(1,371:34452253,41923979:0,898007,384865
[1,371:34452253,41923979:0,898007,384865
(1,38:34452253,41923979:0,898007,384865
r1,381:34452253,41923979:0,1282872,384865
)
]
)
(1,372:34452253,41923979:916980,531627,140771
x1,372:35107351,41923979
x1,372:35369233,41923979
)
)
)
)
k1,372:35369233,41923979:0
)
]
)
(1,375:3789043,46083549:31580190,556400,170262
h1,374:3789043,46083549:1155060,0,0
x1,374:7039945,46083549
k1,374:7235403,46083549:195458
$1,374:7235403,46083549
x1,374:7497285,46083549
(1,374:7497285,46201513:203475,365349,5766
x1,374:7663379,46201513
)
x1,374:7897368,46083549
k1,374:8037088,46083549:131070
x1,374:8263580,46083549
k1,374:8488321,46083549:218450
x1,374:8953888,46083549
k1,374:9172338,46083549:218450
x1,374:10626450,46083549
$1,374:10626450,46083549
k1,374:10821908,46083549:195458
x1,374:11782142,46083549
k1,374:11977600,46083549:195458
x1,374:14598778,46083549
k1,374:14794236,46083549:195458
x1,374:15449334,46083549
k1,374:15644792,46083549:195458
$1,374:15644792,46083549
(1,374:15644792,46083549:917766,541458,8650
x1,374:16562558,46083549
)
x1,374:16863761,46083549
x1,374:17286074,46083549
x1,374:17572334,46083549
$1,374:17595926,46083549
x1,374:17792534,46083549
$1,374:17792534,46083549
(1,374:17792534,46083549:1048314,361758,8650
x1,374:18840848,46083549
)
x1,374:19142051,46083549
x1,374:19564364,46083549
x1,374:19850624,46083549
$1,374:19874216,46083549
k1,374:20069674,46083549:195458
x1,374:21205282,46083549
k1,374:21400740,46083549:195458
$1,374:21400740,46083549
x1,374:21889114,46083549
$1,374:21934726,46083549
x1,374:22131334,46083549
k1,374:22327021,46083549:195687
x1,374:23725297,46083549
k1,374:23920755,46083549:195458
$1,374:23920755,46083549
x1,374:24182637,46083549
(1,374:24182637,46201513:600545,389283,5766
x1,374:24465805,46201513
x1,374:24750414,46201513
)
$1,374:24783182,46083549
k1,374:24978640,46083549:195458
x1,374:26114248,46083549
k1,374:26309706,46083549:195458
$1,374:26309706,46083549
x1,374:26571588,46083549
(1,374:26571588,46201513:600545,389283,5766
x1,374:26854756,46201513
x1,374:27139365,46201513
)
$1,374:27172133,46083549
k1,374:27367591,46083549:195458
x1,374:28327825,46083549
k1,374:28523283,46083549:195458
x1,374:31973361,46083549
k1,374:32168819,46083549:195458
x1,374:32823917,46083549
k1,374:33019375,46083549:195458
x1,374:33718513,46083549
x1,374:34004774,46083549
x1,374:35369233,46083549
k1,374:35369233,46083549:0
)
(1,375:3789043,47366422:31580190,699138,277085
x1,375:4356847,47366422
x1,374:5302138,47366422
k1,374:5584735,47366422:282597
x1,374:6764383,47366422
k1,374:7046979,47366422:282596
$1,374:7046979,47366422
x1,374:7521197,47366422
k1,374:7863007,47366422:337879
x1,374:8396994,47366422
k1,374:8734872,47366422:337878
x1,374:9128088,47366422
$1,374:9128088,47366422
k1,374:9410685,47366422:282597
x1,374:9847941,47366422
k1,374:10130538,47366422:282597
x1,374:12139872,47366422
k1,374:12422468,47366422:282596
x1,374:13602116,47366422
k1,374:13884713,47366422:282597
x1,374:15456791,47366422
k1,374:15739388,47366422:282597
x1,374:16263938,47366422
k1,374:16546534,47366422:282596
x1,374:16895710,47366422
k1,374:17178307,47366422:282597
x1,374:21546937,47366422
k1,374:21829533,47366422:282596
x1,374:22484631,47366422
k1,374:22767228,47366422:282597
x1,374:23728248,47366422
k1,374:24010845,47366422:282597
x1,374:25627749,47366422
k1,374:25910345,47366422:282596
x1,374:26565443,47366422
k1,374:26848040,47366422:282597
$1,374:26848040,47366422
x1,374:27149243,47366422
x1,374:27702890,47366422
x1,374:27915620,47366422
k1,374:28055340,47366422:131070
x1,374:28543714,47366422
x1,374:28866936,47366422
$1,374:28890528,47366422
k1,374:29173124,47366422:282596
x1,374:31094378,47366422
k1,374:31376975,47366422:282597
$1,374:31376975,47366422
(1,374:31376975,47366422:766873,699138,277085
(1,374:31376975,47366422:766873,699138,277085
h1,374:31376975,47366422:78643,0,0
[1,374:31455618,47366422:609587,699138,277085
(1,374:31455618,47056568:609587,389284,5766
x1,374:31772235,47056568
x1,374:32058862,47056568
)
(1,374:31455618,47637741:609587,389284,5766
k1,374:31498295,47637741:42677
x1,374:31814912,47637741
x1,374:32006381,47637741
k1,374:32065205,47637741:42676
)
]
h1,374:32065205,47366422:78643,0,0
)
)
k1,374:32481727,47366422:337879
x1,374:32981897,47366422
k1,374:33319775,47366422:337878
x1,374:33712991,47366422
$1,374:33712991,47366422
x1,374:33909599,47366422
k1,374:34451467,47366422:541868
x1,374:35369233,47366422
k1,374:35369233,47366422:0
)
(1,375:3789043,48649295:31580190,531627,170262
x1,375:6453475,48649295
x1,374:7474264,48649295
k1,374:7729315,48649295:255051
$1,374:7729315,48649295
x1,374:8120171,48649295
$1,374:8128821,48649295
k1,374:8383872,48649295:255051
x1,374:9038970,48649295
k1,374:9294021,48649295:255051
x1,374:10255041,48649295
k1,374:10510092,48649295:255051
x1,374:14354172,48649295
k1,374:14609222,48649295:255050
x1,374:15002438,48649295
x1,374:15593835,48649295
x1,374:17334996,48649295
k1,374:17604658,48649295:269662
x1,374:18172462,48649295
x1,374:18498045,48649295
k1,374:18753096,48649295:255051
x1,374:19844664,48649295
k1,374:20099715,48649295:255051
x1,374:20929401,48649295
x1,374:21731562,48649295
k1,374:21986613,48649295:255051
x1,374:22947633,48649295
k1,374:23202684,48649295:255051
x1,374:23901822,48649295
x1,374:24188083,48649295
x1,374:25355934,48649295
k1,374:25610985,48649295:255051
x1,374:26266083,48649295
h1,374:26266083,48649295:0,0,0
x1,374:26527965,48649295
k1,374:26783015,48649295:255050
x1,374:27394859,48649295
k1,374:27649910,48649295:255051
x1,374:28610930,48649295
k1,374:28865981,48649295:255051
x1,374:29127863,48649295
x1,374:30320093,48649295
x1,374:31865432,48649295
k1,374:32120483,48649295:255051
x1,374:32862875,48649295
x1,374:33860070,48649295
x1,374:35369233,48649295
k1,374:35369233,48649295:0
)
(1,375:3789043,49932168:31580190,531627,6291
x1,375:4050925,49932168
x1,374:4674565,49932168
x1,374:5302138,49932168
k1,375:35369234,49932168:30067096
g1,375:35369234,49932168
)
]
(1,381:3789043,53558027:31580190,531627,9830
(1,381:3789043,53558027:31580190,531627,9830
k1,381:19382530,53558027:15593487
x1,381:19775746,53558027
k1,381:35369233,53558027:15593487
)
)
]
]
!208805
}5
!11
{6
[1,439:4736286,53558027:30632947,48821741,9830
(1,439:4736286,4736286:0,0,0
[1,439:0,4736286:0,0,0
(1,439:0,0:0,0,0
g1,439:0,0
)
]
)
[1,439:3789043,53558027:31580190,52193816,9830
[1,439:3789043,2150643:31580190,786432,0
(1,439:3789043,2150643:31580190,0,0
h1,439:3789043,2150643:31580190,0,0
)
]
[1,439:3789043,51591947:31580190,47802904,0
(1,376:3789043,4575475:31580190,0,0
h1,376:3789043,4575475:1155060,0,0
k1,376:35369233,4575475:30425130
g1,376:35369233,4575475
)
(1,381:16830023,6584806:18539210,1943795,1539569
(1,381:16830023,6584806:5498230,1943795,1539569
h1,381:16830023,6584806:0,0,0
h1,378:16830023,6584806:0,0,0
[1,380:16830023,6584806:5498230,1943795,1539569
(1,378:16830023,5704266:5498230,1063255,547355
g1,378:16830023,5704266
(1,378:16830023,5704266:5498230,1063255,547355
k1,378:16974332,5704266:144309
(1,378:16974332,5704266:0,898007,384865
[1,378:16974332,5704266:0,898007,384865
(1,38:16974332,5704266:0,898007,384865
r1,439:16974332,5704266:0,1282872,384865
)
]
)
$1,378:16974332,5704266
(1,378:16974332,5704266:5353921,1063255,547355
(1,378:16974332,5704266:1084095,1063255,547355
(1,378:16974332,5704266:1084095,1063255,547355
(1,378:16974332,5704266:1084095,1063255,547355
h1,378:16974332,5704266:78643,0,0
[1,378:17052975,5704266:926809,1063255,547355
(1,378:17052975,5171852:926809,530841,7863
x1,378:17484726,5171852
x1,378:17963662,5171852
)
(1,378:17052975,6243758:926809,530841,7863
k1,378:17100751,6243758:47776
x1,378:17532502,6243758
x1,378:17923358,6243758
k1,378:17979784,6243758:47776
)
]
h1,378:17979784,5704266:78643,0,0
)
)
)
g1,378:18276877,5704266
x1,378:18742444,5704266
g1,378:18960894,5704266
x1,378:19531057,5704266
x1,378:19851134,5704266
x1,378:20273447,5704266
x1,378:20478705,5704266
g1,378:20618425,5704266
x1,378:21140615,5704266
x1,378:21353345,5704266
g1,378:21493065,5704266
x1,378:21981439,5704266
x1,378:22304661,5704266
)
$1,378:22328253,5704266
)
g1,378:22328253,5704266
)
(1,380:16830023,7577020:5498230,1063255,547355
g1,379:16830023,7577020
(1,380:16830023,7577020:5498230,1063255,547355
g1,379:16830023,7577020
(1,378:16830023,7577020:0,898007,384865
[1,378:16830023,7577020:0,898007,384865
(1,38:16830023,7577020:0,898007,384865
r1,439:16830023,7577020:0,1282872,384865
)
]
)
$1,380:16830023,7577020
(1,380:16830023,7577020:5498230,1063255,547355
(1,380:16830023,7577020:1101789,1063255,547355
(1,380:16830023,7577020:1101789,1063255,547355
(1,380:16830023,7577020:1101789,1063255,547355
h1,380:16830023,7577020:78643,0,0
[1,380:16908666,7577020:944503,1063255,547355
(1,380:16908666,7044606:944503,530841,7863
x1,380:17340417,7044606
x1,380:17807557,7044606
)
(1,380:16908666,8116512:944503,530841,7863
k1,380:16965289,8116512:56623
x1,380:17397040,8116512
x1,380:17787896,8116512
k1,380:17853169,8116512:56623
)
]
h1,380:17853169,7577020:78643,0,0
)
)
)
g1,380:18150262,7577020
x1,380:18615829,7577020
g1,380:18834279,7577020
x1,380:19487017,7577020
x1,380:19851134,7577020
x1,380:20273447,7577020
x1,380:20478705,7577020
g1,380:20618425,7577020
x1,380:21140615,7577020
x1,380:21353345,7577020
g1,380:21493065,7577020
x1,380:21981439,7577020
x1,380:22304661,7577020
)
$1,380:22328253,7577020
)
g1,380:22328253,7577020
)
]
)
(1,381:34059037,6584806:1310196,531627,140771
(1,381:34059037,6584806:1310196,531627,140771
x1,381:35107351,6584806
x1,381:35369233,6584806
)
)
)
(1,383:3789043,9321392:31580190,556400,170262
x1,383:5710297,9321392
k1,382:6024380,9321392:314083
$1,382:6024380,9321392
x1,382:6594543,9321392
x1,382:6914620,9321392
x1,382:7336933,9321392
x1,382:7542191,9321392
k1,382:7681911,9321392:131070
x1,382:8204101,9321392
x1,382:8416831,9321392
k1,382:8556551,9321392:131070
x1,382:9044925,9321392
x1,382:9368147,9321392
$1,382:9391739,9321392
k1,382:9705821,9321392:314082
x1,382:10841429,9321392
k1,382:11155512,9321392:314083
$1,382:11155512,9321392
x1,382:11808250,9321392
x1,382:12172367,9321392
x1,382:12594680,9321392
x1,382:12799938,9321392
k1,382:12939658,9321392:131070
x1,382:13461848,9321392
x1,382:13674578,9321392
k1,382:13814298,9321392:131070
x1,382:14302672,9321392
x1,382:14625894,9321392
$1,382:14649486,9321392
k1,382:14963569,9321392:314083
x1,382:15923803,9321392
k1,382:16237885,9321392:314082
$1,382:16237885,9321392
x1,382:17077008,9321392
$1,382:17089590,9321392
x1,382:17351472,9321392
x1,382:18355746,9321392
x1,382:19944339,9321392
k1,382:20258422,9321392:314083
x1,382:23185522,9321392
k1,382:23499605,9321392:314083
x1,382:24111449,9321392
k1,382:24425531,9321392:314082
x1,382:25386551,9321392
k1,382:25700634,9321392:314083
x1,382:26093850,9321392
x1,382:26685247,9321392
x1,382:28229800,9321392
k1,382:28543883,9321392:314083
$1,382:28543883,9321392
x1,382:28934739,9321392
$1,382:28943389,9321392
x1,382:29139997,9321392
k1,382:29776323,9321392:636326
x1,382:30213579,9321392
x1,382:30852948,9321392
k1,382:31167030,9321392:314082
x1,382:34094130,9321392
k1,382:34408213,9321392:314083
x1,382:35369233,9321392
k1,382:35369233,9321392:0
)
(1,383:3789043,10604265:31580190,652346,177340
x1,383:4138219,10604265
x1,382:4507842,10604265
x1,382:6838827,10604265
k1,382:7086825,10604265:247998
x1,382:9642729,10604265
k1,382:9903575,10604265:260846
x1,382:10471379,10604265
x1,382:10796962,10604265
k1,382:11044960,10604265:247998
x1,382:12093274,10604265
k1,382:12341272,10604265:247998
x1,382:13302292,10604265
k1,382:13550290,10604265:247998
x1,382:15122368,10604265
k1,382:15370367,10604265:247999
x1,382:16025465,10604265
k1,382:16273463,10604265:247998
x1,382:16666679,10604265
x1,382:17258076,10604265
x1,382:19108551,10604265
k1,382:19356549,10604265:247998
$1,382:19356549,10604265
x1,382:19657752,10604265
x1,382:20211399,10604265
x1,382:20424129,10604265
k1,382:20563849,10604265:131070
x1,382:21052223,10604265
x1,382:21375445,10604265
$1,382:21399037,10604265
k1,382:21647035,10604265:247998
x1,382:22433467,10604265
k1,382:22681465,10604265:247998
x1,382:23642485,10604265
k1,382:23890484,10604265:247999
x1,382:24589622,10604265
x1,382:24875883,10604265
x1,382:26043734,10604265
k1,382:26291732,10604265:247998
x1,382:27340046,10604265
h1,382:27340046,10604265:0,0,0
x1,382:27601928,10604265
k1,382:27849926,10604265:247998
x1,382:28505024,10604265
k1,382:28753022,10604265:247998
$1,382:28753022,10604265
x1,382:29275212,10604265
k1,382:29581159,10604265:289825
x1,382:30046726,10604265
k1,382:30336552,10604265:289826
x1,382:30661348,10604265
(1,382:30688873,10604265:933494,652346,177340
(1,382:30688873,10039213:552861,43647,742392
x1,382:31241734,10039213
)
[1,382:31241734,10604265:380633,652346,7863
(1,382:31241734,10604265:380633,340524,7863
x1,382:31574395,10604265
)
]
)
x1,382:31818975,10604265
k1,382:31958695,10604265:131070
k1,382:32089765,10604265:131070
x1,382:32578139,10604265
k1,382:32913576,10604265:289825
x1,382:33379143,10604265
k1,382:33668968,10604265:289825
x1,382:34239131,10604265
(1,382:34239131,10604265:933494,652346,177340
(1,382:34239131,10039213:552861,43647,742392
x1,382:34791992,10039213
)
[1,382:34791992,10604265:380633,652346,7863
(1,382:34791992,10604265:380633,340524,7863
x1,382:35124653,10604265
)
]
)
$1,382:35172625,10604265
x1,382:35369233,10604265
k1,382:35369233,10604265:0
)
(1,383:3789043,11887138:31580190,652346,177340
x1,383:5623003,11887138
x1,382:6792427,11887138
g1,382:6989035,11887138
x1,382:7950055,11887138
g1,382:8146663,11887138
x1,382:8845801,11887138
x1,382:9132062,11887138
x1,382:10299913,11887138
g1,382:10496521,11887138
x1,382:11544835,11887138
h1,382:11544835,11887138:0,0,0
x1,382:11806717,11887138
g1,382:12003325,11887138
x1,382:13094893,11887138
g1,382:13291501,11887138
x1,382:14033893,11887138
g1,382:14230501,11887138
x1,382:14579677,11887138
x1,382:17303878,11887138
g1,382:17500486,11887138
x1,382:18155584,11887138
g1,382:18352192,11887138
x1,382:18701368,11887138
g1,382:18897976,11887138
x1,382:19684408,11887138
x1,382:20224687,11887138
x1,382:20812152,11887138
g1,382:21008760,11887138
x1,382:21925740,11887138
x1,382:22815195,11887138
g1,382:23011803,11887138
x1,382:23666901,11887138
g1,382:23863509,11887138
$1,382:23863509,11887138
(1,382:23863509,11887138:933494,652346,177340
(1,382:23863509,11322086:552861,43647,742392
x1,382:24416370,11322086
)
[1,382:24416370,11887138:380633,652346,7863
(1,382:24416370,11887138:380633,340524,7863
x1,382:24749031,11887138
)
]
)
$1,382:24797003,11887138
x1,382:24993611,11887138
k1,383:35369233,11887138:10375622
g1,383:35369233,11887138
)
(1,384:3789043,13170011:31580190,0,0
h1,384:3789043,13170011:1155060,0,0
k1,384:35369233,13170011:30425130
g1,384:35369233,13170011
)
(1,389:12237777,15179342:23131456,1943795,1539569
(1,389:12237777,15179342:14682722,1943795,1539569
h1,389:12237777,15179342:0,0,0
h1,386:12237777,15179342:0,0,0
[1,388:12237777,15179342:14682722,1943795,1539569
(1,386:12237777,14298802:14682722,1063255,547355
g1,386:12237777,14298802
(1,386:12237777,14298802:14682722,1063255,547355
k1,386:12430454,14298802:192677
(1,386:12430454,14298802:0,898007,384865
[1,386:12430454,14298802:0,898007,384865
(1,38:12430454,14298802:0,898007,384865
r1,439:12430454,14298802:0,1282872,384865
)
]
)
$1,386:12430454,14298802
(1,386:12430454,14298802:14490045,1063255,547355
(1,386:12430454,14298802:988543,1063255,547355
(1,386:12430454,14298802:988543,1063255,547355
h1,386:12430454,14298802:78643,0,0
[1,386:12509097,14298802:831257,1063255,547355
(1,386:12509097,13766388:831257,530841,7863
k1,386:12532690,13766388:23593
x1,386:12964441,13766388
x1,386:13289237,13766388
k1,386:13340354,13766388:23592
)
(1,386:12509097,14838294:831257,530841,7863
x1,386:12940848,14838294
x1,386:13331704,14838294
)
]
h1,386:13340354,14298802:78643,0,0
)
)
g1,386:13637447,14298802
x1,386:14103014,14298802
g1,386:14321464,14298802
(1,386:14321464,14298802:933494,690193,139493
(1,386:14321464,13695903:552861,43647,742392
x1,386:14874325,13695903
)
[1,386:14874325,14298802:380633,690193,7863
(1,386:14874325,14298802:380633,340524,7863
x1,386:15206986,14298802
)
]
)
g1,386:15386028,14298802
x1,386:15854741,14298802
(1,386:15854741,14416766:609484,389283,0
x1,386:16431457,14416766
)
x1,386:16765428,14298802
x1,386:17187741,14298802
x1,386:17392999,14298802
g1,386:17532719,14298802
x1,386:17857515,14298802
x1,386:18081648,14298802
g1,386:18221368,14298802
x1,386:19069141,14298802
g1,386:19267493,14298802
x1,386:19711040,14298802
g1,386:19885800,14298802
x1,386:20218461,14298802
g1,386:20397503,14298802
x1,386:20866216,14298802
(1,386:20866216,14416766:609484,389283,0
x1,386:21442932,14416766
)
x1,386:21776903,14298802
x1,386:22199216,14298802
x1,386:22404474,14298802
g1,386:22544194,14298802
x1,386:22868990,14298802
x1,386:23093123,14298802
g1,386:23232843,14298802
x1,386:24080616,14298802
g1,386:24278968,14298802
x1,386:24722515,14298802
g1,386:24897275,14298802
x1,386:25800884,14298802
x1,386:26165002,14298802
(1,386:26212974,13974006:406323,519188,198967
h1,386:26212974,13974006:78643,0,0
[1,386:26291617,13974006:216269,519188,198967
(1,386:26291617,13746780:216269,291962,6055
x1,386:26507886,13746780
)
(1,386:26291617,14172973:216269,291962,0
x1,386:26507886,14172973
)
]
h1,386:26507886,13974006:78643,0,0
)
x1,386:26896907,14298802
)
$1,386:26920499,14298802
)
g1,386:26920499,14298802
)
(1,388:12237777,16171556:14682722,1063255,547355
g1,387:12237777,16171556
(1,388:12237777,16171556:14682722,1063255,547355
g1,387:12237777,16171556
(1,386:12237777,16171556:0,898007,384865
[1,386:12237777,16171556:0,898007,384865
(1,38:12237777,16171556:0,898007,384865
r1,439:12237777,16171556:0,1282872,384865
)
]
)
$1,388:12237777,16171556
(1,388:12237777,16171556:14682722,1063255,547355
(1,388:12237777,16171556:1181220,1063255,547355
(1,388:12237777,16171556:1181220,1063255,547355
h1,388:12237777,16171556:78643,0,0
[1,388:12316420,16171556:1023934,1063255,547355
(1,388:12316420,15639142:1023934,530841,14549
x1,388:12748171,15639142
x1,388:13340354,15639142
)
(1,388:12316420,16711048:1023934,530841,7863
k1,388:12412759,16711048:96339
x1,388:12844510,16711048
x1,388:13235366,16711048
k1,388:13340354,16711048:96338
)
]
h1,388:13340354,16171556:78643,0,0
)
)
g1,388:13637447,16171556
x1,388:14103014,16171556
g1,388:14321464,16171556
(1,388:14321464,16171556:933494,690193,139493
(1,388:14321464,15568657:552861,43647,742392
x1,388:14874325,15568657
)
[1,388:14874325,16171556:380633,690193,7863
(1,388:14874325,16171556:380633,340524,7863
x1,388:15206986,16171556
)
]
)
g1,387:15386028,16171556
x1,387:15854741,16171556
(1,388:15854741,16289520:609484,389283,0
x1,388:16431457,16289520
)
x1,388:16765428,16171556
x1,388:17187741,16171556
x1,388:17392999,16171556
g1,388:17532719,16171556
x1,388:17857515,16171556
x1,388:18081648,16171556
g1,388:18221368,16171556
x1,388:19069141,16171556
g1,388:19267493,16171556
x1,388:19711040,16171556
g1,388:19885800,16171556
x1,388:20218461,16171556
g1,387:20397503,16171556
x1,387:20866216,16171556
(1,388:20866216,16289520:609484,389283,0
x1,388:21442932,16289520
)
x1,388:21776903,16171556
x1,388:22199216,16171556
x1,388:22404474,16171556
g1,388:22544194,16171556
x1,388:22868990,16171556
x1,388:23093123,16171556
g1,388:23232843,16171556
x1,388:24080616,16171556
g1,388:24278968,16171556
x1,388:24722515,16171556
g1,388:24897275,16171556
x1,388:25800884,16171556
x1,388:26165002,16171556
(1,388:26212974,15846760:406323,519188,198967
h1,388:26212974,15846760:78643,0,0
[1,388:26291617,15846760:216269,519188,198967
(1,388:26291617,15619534:216269,291962,6055
x1,388:26507886,15619534
)
(1,388:26291617,16045727:216269,291962,0
x1,388:26507886,16045727
)
]
h1,388:26507886,15846760:78643,0,0
)
x1,388:26896907,16171556
)
$1,388:26920499,16171556
)
g1,388:26920499,16171556
)
]
)
(1,389:34059037,15179342:1310196,531627,140771
(1,389:34059037,15179342:1310196,531627,140771
x1,389:35107351,15179342
x1,389:35369233,15179342
)
)
)
(1,392:3789043,17915928:31580190,556400,237632
h1,391:3789043,17915928:1155060,0,0
x1,391:6865357,17915928
k1,391:7192052,17915928:326695
$1,391:7192052,17915928
x1,391:7660765,17915928
(1,391:7660765,18033892:482027,365349,119668
x1,391:7826859,18033892
x1,391:8073115,18033892
)
x1,391:8443995,17915928
x1,391:8866308,17915928
x1,391:9071566,17915928
k1,391:9211286,17915928:131070
x1,391:9536082,17915928
x1,391:9760215,17915928
k1,391:9899935,17915928:131070
x1,391:10747708,17915928
$1,391:10771300,17915928
x1,391:10967908,17915928
k1,391:11327124,17915928:359216
$1,391:11327124,17915928
x1,391:11553616,17915928
k1,391:11959033,17915928:399126
x1,391:12424600,17915928
k1,391:12823726,17915928:399126
x1,391:13413550,17915928
k1,391:13553270,17915928:131070
x1,391:14143094,17915928
k1,391:14282814,17915928:131070
x1,391:14628057,17915928
k1,391:15077514,17915928:399126
x1,391:15543081,17915928
k1,391:15942207,17915928:399126
x1,391:16532031,17915928
k1,391:16671751,17915928:131070
x1,391:17064967,17915928
$1,391:17064967,17915928
k1,391:17391662,17915928:326695
x1,391:18351896,17915928
k1,391:18678590,17915928:326694
x1,391:19683650,17915928
x1,391:22547835,17915928
k1,391:22874530,17915928:326695
x1,391:23486374,17915928
k1,391:23813069,17915928:326695
x1,391:24774089,17915928
k1,391:25100784,17915928:326695
x1,391:25494000,17915928
x1,391:26085397,17915928
x1,391:27935872,17915928
k1,391:28262566,17915928:326694
$1,391:28262566,17915928
x1,391:28587362,17915928
$1,391:28614887,17915928
x1,391:28811495,17915928
k1,391:29170712,17915928:359217
$1,391:29170712,17915928
x1,391:29740875,17915928
$1,391:29740875,17915928
k1,391:30067569,17915928:326694
x1,391:31465845,17915928
k1,391:31792540,17915928:326695
x1,391:32884108,17915928
x1,391:35369233,17915928
k1,391:35369233,17915928:0
)
(1,392:3789043,19198801:31580190,531627,170262
x1,392:4628166,19198801
$1,391:4640748,19198801
x1,391:4902630,19198801
x1,391:5906904,19198801
x1,391:7495497,19198801
g1,391:7692105,19198801
x1,391:10619205,19198801
g1,391:10815813,19198801
x1,391:11427657,19198801
g1,391:11624265,19198801
x1,391:12585285,19198801
g1,391:12781893,19198801
x1,391:13175109,19198801
x1,391:13766506,19198801
x1,391:15311059,19198801
g1,391:15507667,19198801
$1,391:15507667,19198801
x1,391:15898523,19198801
$1,391:15907173,19198801
x1,391:18221643,19198801
k1,392:35369233,19198801:17147590
g1,392:35369233,19198801
)
(1,394:3789043,20260489:31580190,0,0
h1,394:3789043,20260489:1155060,0,0
k1,394:35369233,20260489:30425130
g1,394:35369233,20260489
)
(1,413:3789043,27041524:31580190,5634151,5297296
[1,413:3789043,27041524:31580190,5634151,5297296
(1,413:3789043,26943220:31580190,5732455,5395600
k1,412:3789043,26943220:0
(1,413:3789043,26943220:30769060,5732455,5395600
(1,412:3789043,26943220:0,743178,318509
[1,412:3789043,26943220:0,743178,318509
(1,393:3789043,26943220:0,743178,318509
r1,439:3789043,26943220:0,1061687,318509
)
]
)
k1,413:3789043,26943220:811129
(1,413:4600172,26943220:29957931,5732455,5395600
$1,413:4600172,26943220
(1,413:4600172,26943220:29957931,5732455,5395600
[1,412:4600172,26943220:29957931,5732455,5395600
[1,412:4600172,32338820:29957931,11128055,0
(1,412:4600172,21953943:29957931,743178,318509
g1,412:4600172,21953943
(1,412:4600172,21953943:1471787,743178,318509
g1,412:4600172,21953943
(1,412:4600172,21953943:0,743178,318509
[1,412:4600172,21953943:0,743178,318509
(1,393:4600172,21953943:0,743178,318509
r1,439:4600172,21953943:0,1061687,318509
)
]
)
$1,412:4600172,21953943
(1,412:4600172,21953943:1471787,428277,98303
x1,412:4990766,21953943
(1,412:4990766,22052246:511180,322928,0
x1,412:5469178,22052246
)
g1,412:5683986,21953943
x1,412:6071959,21953943
)
$1,412:6071959,21953943
)
g1,412:6071959,21953943
(1,412:6071959,21953943:28486144,743178,318509
$1,412:6071959,21953943
(1,412:6071959,21953943:23148195,593591,167194
h1,412:6071959,21953943:0,0,0
x1,412:6322962,21953943
x1,412:6600179,21953943
x1,412:7812592,21953943
(1,412:7812592,22052246:750386,322928,6697
x1,412:8530210,22052246
)
x1,412:8813981,21953943
x1,412:9658738,21953943
(1,412:9658738,21683280:271974,322928,0
x1,412:9897944,21683280
)
(1,412:9930712,21953943:1440492,442368,167194
x1,412:10298368,21953943
(1,412:10298368,22052246:1072836,322928,68891
x1,412:10689231,22052246
x1,412:11089662,22052246
x1,412:11338436,22052246
)
)
(1,412:11371204,21683280:271974,322928,0
x1,412:11610410,21683280
)
g1,412:11788810,21953943
x1,412:12158433,21953943
g1,412:12304065,21953943
x1,412:12631745,21953943
g1,412:12740969,21953943
x1,412:13136150,21953943
(1,412:13139426,21683280:271974,322928,0
x1,412:13378632,21683280
)
x1,412:13642741,21953943
x1,412:14022849,21953943
(1,412:14022849,22052246:1072836,322928,68891
x1,412:14413712,22052246
x1,412:14814143,22052246
x1,412:15062917,22052246
)
x1,412:15346688,21953943
(1,412:15372902,21953943:873595,301465,7208
x1,412:16246497,21953943
)
x1,412:16497500,21953943
x1,412:16849427,21953943
x1,412:17087976,21953943
x1,412:17338977,21953943
(1,412:17358637,21683280:271974,322928,0
x1,412:17597843,21683280
)
g1,412:17776243,21953943
x1,412:18193051,21953943
g1,412:18338683,21953943
x1,412:18733864,21953943
g1,412:18846364,21953943
x1,412:19248099,21953943
(1,412:19248099,21683280:271974,322928,0
x1,412:19487305,21683280
)
(1,412:19520073,21953943:1440492,442368,167194
x1,412:19887729,21953943
(1,412:19887729,22052246:1072836,322928,68891
x1,412:20278592,22052246
x1,412:20679023,22052246
x1,412:20927797,22052246
)
)
(1,412:20960565,21683280:271974,322928,0
x1,412:21199771,21683280
)
x1,412:21554320,21953943
(1,412:21554320,22052246:1072836,322928,68891
x1,412:21945183,22052246
x1,412:22345614,22052246
x1,412:22594388,22052246
)
g1,412:22772788,21953943
x1,412:23142411,21953943
g1,412:23288043,21953943
x1,412:23683224,21953943
(1,412:23686500,21683280:271974,322928,0
x1,412:23925706,21683280
)
x1,412:24720657,21953943
(1,412:24720657,22052246:1072836,322928,68891
x1,412:25111520,22052246
x1,412:25511951,22052246
x1,412:25760725,22052246
)
x1,412:26161149,21953943
(1,412:26161149,22052246:1072836,322928,68891
x1,412:26552012,22052246
x1,412:26952443,22052246
x1,412:27201217,22052246
)
x1,412:27465326,21953943
g1,412:27594210,21953943
(1,412:27594210,21953943:764805,451215,7208
x1,412:28359015,21953943
)
x1,412:28610018,21953943
x1,412:28961945,21953943
x1,412:29200494,21953943
)
$1,412:29220154,21953943
k1,412:34558103,21953943:5337949
)
g1,412:34558103,21953943
)
(1,412:4600172,23212239:29957931,743178,318509
g1,412:4600172,23212239
(1,412:4600172,23212239:1471787,743178,318509
k1,412:6071959,23212239:1471787
(1,412:6071959,23212239:0,743178,318509
[1,412:6071959,23212239:0,743178,318509
(1,393:6071959,23212239:0,743178,318509
r1,439:6071959,23212239:0,1061687,318509
)
]
)
$1,412:6071959,23212239
h1,412:6071959,23212239:0,0,0
$1,412:6071959,23212239
)
g1,412:6071959,23212239
(1,412:6071959,23212239:28486144,743178,318509
$1,412:6071959,23212239
(1,412:6071959,23212239:26814398,593591,167194
h1,412:6071959,23212239:0,0,0
g1,412:6217591,23212239
x1,412:6634399,23212239
g1,412:6780031,23212239
x1,412:7175212,23212239
g1,412:7287712,23212239
x1,412:7538715,23212239
x1,412:8309417,23212239
g1,412:8418641,23212239
x1,412:8820376,23212239
(1,412:8820376,22941576:271974,322928,0
x1,412:9059582,22941576
)
(1,412:9092350,23212239:1440492,442368,167194
x1,412:9460006,23212239
(1,412:9460006,23310542:1072836,322928,68891
x1,412:9850869,23310542
x1,412:10251300,23310542
x1,412:10500074,23310542
)
)
(1,412:10532842,22941576:271974,322928,0
x1,412:10772048,22941576
)
g1,412:10950448,23212239
x1,412:11320071,23212239
g1,412:11465703,23212239
x1,412:11860884,23212239
(1,412:11864160,22941576:271974,322928,0
x1,412:12103366,22941576
)
x1,412:12367475,23212239
x1,412:12747583,23212239
(1,412:12747583,23310542:1072836,322928,68891
x1,412:13138446,23310542
x1,412:13538877,23310542
x1,412:13787651,23310542
)
x1,412:14071422,23212239
(1,412:14097636,23212239:873595,301465,7208
x1,412:14971231,23212239
)
x1,412:15222234,23212239
x1,412:15574161,23212239
x1,412:15812710,23212239
x1,412:16063711,23212239
(1,412:16083371,22941576:271974,322928,6697
x1,412:16322577,22941576
)
g1,412:16500977,23212239
x1,412:16870600,23212239
g1,412:17016232,23212239
x1,412:17267235,23212239
x1,412:17688630,23212239
g1,412:17801130,23212239
x1,412:18052133,23212239
x1,412:18822835,23212239
g1,412:18932059,23212239
x1,412:19333794,23212239
(1,412:19333794,22941576:271974,322928,0
x1,412:19573000,22941576
)
(1,412:19605768,23212239:1440492,442368,167194
x1,412:19973424,23212239
(1,412:19973424,23310542:1072836,322928,68891
x1,412:20364287,23310542
x1,412:20764718,23310542
x1,412:21013492,23310542
)
)
(1,412:21046260,22941576:271974,322928,0
x1,412:21285466,22941576
)
g1,412:21463866,23212239
x1,412:21833489,23212239
g1,412:21979121,23212239
x1,412:22374302,23212239
(1,412:22377578,22941576:271974,322928,0
x1,412:22616784,22941576
)
x1,412:22880893,23212239
x1,412:23261001,23212239
(1,412:23261001,23310542:1072836,322928,68891
x1,412:23651864,23310542
x1,412:24052295,23310542
x1,412:24301069,23310542
)
g1,412:24479469,23212239
x1,412:24849092,23212239
g1,412:24994724,23212239
x1,412:25764115,23212239
(1,412:25764115,23310542:1072836,322928,68891
x1,412:26154978,23310542
x1,412:26555409,23310542
x1,412:26804183,23310542
)
x1,412:27232132,23212239
(1,412:27235408,22941576:271974,322928,0
x1,412:27474614,22941576
)
x1,412:27829163,23212239
(1,412:27829163,23310542:1072836,322928,68891
x1,412:28220026,23310542
x1,412:28620457,23310542
x1,412:28869231,23310542
)
x1,412:29133340,23212239
g1,412:29262224,23212239
(1,412:29262224,23212239:873595,301465,7208
x1,412:30135819,23212239
)
x1,412:30386822,23212239
x1,412:30738749,23212239
x1,412:30977298,23212239
x1,412:31228299,23212239
x1,412:31518622,23212239
(1,412:31541559,22941576:271974,322928,0
x1,412:31780765,22941576
)
(1,412:31813533,23212239:800850,442367,118620
x1,412:32614383,23212239
)
(1,412:32614383,22941576:271974,322928,6697
x1,412:32853589,22941576
)
)
$1,412:32886357,23212239
k1,412:34558103,23212239:1671746
)
g1,412:34558103,23212239
)
(1,412:4600172,24470535:29957931,743178,318509
g1,412:4600172,24470535
(1,412:4600172,24470535:1471787,743178,318509
k1,412:6071959,24470535:1471787
(1,412:6071959,24470535:0,743178,318509
[1,412:6071959,24470535:0,743178,318509
(1,393:6071959,24470535:0,743178,318509
r1,439:6071959,24470535:0,1061687,318509
)
]
)
$1,412:6071959,24470535
h1,412:6071959,24470535:0,0,0
$1,412:6071959,24470535
)
g1,412:6071959,24470535
(1,412:6071959,24470535:28486144,743178,318509
$1,412:6071959,24470535
(1,412:6071959,24470535:27579803,593591,167194
h1,412:6071959,24470535:0,0,0
g1,412:6217591,24470535
x1,412:6587214,24470535
g1,412:6732846,24470535
x1,412:6983849,24470535
x1,412:7261066,24470535
x1,412:7538283,24470535
x1,412:7815500,24470535
x1,412:8092717,24470535
x1,412:9305130,24470535
(1,412:9305130,24568838:1072836,322928,68891
x1,412:9695993,24568838
x1,412:10096424,24568838
x1,412:10345198,24568838
)
g1,412:10523598,24470535
x1,412:10893221,24470535
g1,412:11038853,24470535
x1,412:11434034,24470535
x1,412:11668651,24470535
x1,412:11939314,24470535
x1,412:12734919,24470535
(1,412:12734919,24568838:1072836,322928,68891
x1,412:13125782,24568838
x1,412:13526213,24568838
x1,412:13774987,24568838
)
g1,412:13953387,24470535
x1,412:14323010,24470535
g1,412:14468642,24470535
x1,412:14863823,24470535
x1,412:15098440,24470535
x1,412:15478548,24470535
(1,412:15478548,24568838:1072836,322928,68891
x1,412:15869411,24568838
x1,412:16269842,24568838
x1,412:16518616,24568838
)
g1,412:16697016,24470535
x1,412:17113824,24470535
g1,412:17259456,24470535
x1,412:17510459,24470535
x1,412:18722872,24470535
(1,412:18722872,24568838:1072836,322928,68891
x1,412:19113735,24568838
x1,412:19514166,24568838
x1,412:19762940,24568838
)
g1,412:19941340,24470535
x1,412:20310963,24470535
g1,412:20456595,24470535
x1,412:20851776,24470535
x1,412:21086393,24470535
x1,412:21357056,24470535
x1,412:22152661,24470535
(1,412:22152661,24568838:1072836,322928,68891
x1,412:22543524,24568838
x1,412:22943955,24568838
x1,412:23192729,24568838
)
g1,412:23371129,24470535
x1,412:23740752,24470535
g1,412:23886384,24470535
x1,412:24281565,24470535
x1,412:24516182,24470535
x1,412:24903498,24470535
(1,412:24903498,24568838:1072836,322928,68891
x1,412:25294361,24568838
x1,412:25694792,24568838
x1,412:25943566,24568838
)
g1,412:26121966,24470535
x1,412:26538774,24470535
g1,412:26684406,24470535
x1,412:27012086,24470535
g1,412:27121310,24470535
x1,412:27488966,24470535
(1,412:27488966,24568838:1072836,322928,68891
x1,412:27879829,24568838
x1,412:28280260,24568838
x1,412:28529034,24568838
)
x1,412:28883583,24470535
(1,412:28883583,24568838:1072836,322928,68891
x1,412:29274446,24568838
x1,412:29674877,24568838
x1,412:29923651,24568838
)
x1,412:30351600,24470535
g1,412:30464100,24470535
x1,412:31097176,24470535
x1,412:31367839,24470535
(1,412:31394053,24470535:873595,301465,7208
x1,412:32267648,24470535
)
x1,412:32518651,24470535
x1,412:32870578,24470535
x1,412:33109127,24470535
x1,412:33360128,24470535
(1,412:33379788,24199872:271974,322928,0
x1,412:33618994,24199872
)
)
$1,412:33651762,24470535
k1,412:34558103,24470535:906341
)
g1,412:34558103,24470535
)
(1,412:4600172,25728831:29957931,743178,318509
g1,412:4600172,25728831
(1,412:4600172,25728831:1471787,743178,318509
k1,412:6071959,25728831:1471787
(1,412:6071959,25728831:0,743178,318509
[1,412:6071959,25728831:0,743178,318509
(1,393:6071959,25728831:0,743178,318509
r1,439:6071959,25728831:0,1061687,318509
)
]
)
$1,412:6071959,25728831
h1,412:6071959,25728831:0,0,0
$1,412:6071959,25728831
)
g1,412:6071959,25728831
(1,412:6071959,25728831:28486144,743178,318509
$1,412:6071959,25728831
(1,412:6071959,25728831:27133813,593591,167194
h1,412:6071959,25728831:0,0,0
g1,412:6217591,25728831
x1,412:6587214,25728831
g1,412:6732846,25728831
x1,412:7100502,25728831
(1,412:7100502,25827134:1072836,322928,68891
x1,412:7491365,25827134
x1,412:7891796,25827134
x1,412:8140570,25827134
)
x1,412:8495119,25728831
(1,412:8495119,25827134:1072836,322928,68891
x1,412:8885982,25827134
x1,412:9286413,25827134
x1,412:9535187,25827134
)
x1,412:9963136,25728831
g1,412:10075636,25728831
x1,412:10477371,25728831
g1,412:10623003,25728831
x1,412:10992626,25728831
g1,412:11138258,25728831
x1,412:11533439,25728831
(1,412:11536715,25458168:271974,322928,0
x1,412:11775921,25458168
)
x1,412:12176345,25728831
(1,412:12176345,25827134:1072836,322928,68891
x1,412:12567208,25827134
x1,412:12967639,25827134
x1,412:13216413,25827134
)
x1,412:13480522,25728831
g1,412:13609406,25728831
(1,412:13609406,25728831:764805,451215,7208
x1,412:14374211,25728831
)
x1,412:14625214,25728831
x1,412:14977141,25728831
x1,412:15215690,25728831
g1,412:15380982,25728831
x1,412:15750605,25728831
g1,412:15896237,25728831
x1,412:16147240,25728831
x1,412:16917942,25728831
g1,412:17027166,25728831
x1,412:17422347,25728831
g1,412:17534847,25728831
x1,412:18297030,25728831
(1,412:18297030,25827134:1072836,322928,68891
x1,412:18687893,25827134
x1,412:19088324,25827134
x1,412:19337098,25827134
)
x1,412:19737522,25728831
(1,412:19737522,25827134:1072836,322928,68891
x1,412:20128385,25827134
x1,412:20528816,25827134
x1,412:20777590,25827134
)
g1,412:20955990,25728831
x1,412:21325613,25728831
g1,412:21471245,25728831
x1,412:21798925,25728831
g1,412:21908149,25728831
x1,412:22303330,25728831
g1,412:22415830,25728831
x1,412:23185221,25728831
(1,412:23185221,25827134:1072836,322928,68891
x1,412:23576084,25827134
x1,412:23976515,25827134
x1,412:24225289,25827134
)
x1,412:24625713,25728831
(1,412:24625713,25827134:1072836,322928,68891
x1,412:25016576,25827134
x1,412:25417007,25827134
x1,412:25665781,25827134
)
x1,412:25929890,25728831
x1,412:26200553,25728831
(1,412:26226767,25728831:873595,301465,7208
x1,412:27100362,25728831
)
x1,412:27351365,25728831
x1,412:27703292,25728831
x1,412:27941841,25728831
x1,412:28192842,25728831
(1,412:28212502,25458168:271974,322928,6697
x1,412:28451708,25458168
)
g1,412:28630108,25728831
x1,412:28999731,25728831
g1,412:29145363,25728831
x1,412:29396366,25728831
x1,412:29817761,25728831
g1,412:29930261,25728831
x1,412:30692444,25728831
(1,412:30692444,25827134:1072836,322928,68891
x1,412:31083307,25827134
x1,412:31483738,25827134
x1,412:31732512,25827134
)
x1,412:32132936,25728831
(1,412:32132936,25827134:1072836,322928,68891
x1,412:32523799,25827134
x1,412:32924230,25827134
x1,412:33173004,25827134
)
)
$1,412:33205772,25728831
k1,412:34558103,25728831:1352331
)
g1,412:34558103,25728831
)
(1,412:4600172,26987127:29957931,743178,318509
g1,412:4600172,26987127
(1,412:4600172,26987127:1471787,743178,318509
k1,412:6071959,26987127:1471787
(1,412:6071959,26987127:0,743178,318509
[1,412:6071959,26987127:0,743178,318509
(1,393:6071959,26987127:0,743178,318509
r1,439:6071959,26987127:0,1061687,318509
)
]
)
$1,412:6071959,26987127
h1,412:6071959,26987127:0,0,0
$1,412:6071959,26987127
)
g1,412:6071959,26987127
(1,412:6071959,26987127:28486144,743178,318509
$1,412:6071959,26987127
(1,412:6071959,26987127:20310021,593591,167194
h1,412:6071959,26987127:0,0,0
g1,412:6217591,26987127
x1,412:6634399,26987127
g1,412:6780031,26987127
x1,412:7107711,26987127
g1,412:7216935,26987127
x1,412:7612116,26987127
g1,412:7724616,26987127
x1,412:8494007,26987127
(1,412:8494007,27085430:1072836,322928,68891
x1,412:8884870,27085430
x1,412:9285301,27085430
x1,412:9534075,27085430
)
x1,412:9934499,26987127
(1,412:9934499,27085430:1072836,322928,68891
x1,412:10325362,27085430
x1,412:10725793,27085430
x1,412:10974567,27085430
)
x1,412:11238676,26987127
g1,412:11367560,26987127
(1,412:11367560,26987127:873595,301465,7208
x1,412:12241155,26987127
)
x1,412:12492158,26987127
x1,412:12844085,26987127
x1,412:13082634,26987127
x1,412:13333635,26987127
x1,412:13623958,26987127
(1,412:13646895,26716464:271974,322928,0
x1,412:13886101,26716464
)
g1,412:14064501,26987127
x1,412:14434124,26987127
g1,412:14579756,26987127
x1,412:14830759,26987127
x1,412:15601461,26987127
g1,412:15710685,26987127
x1,412:15961688,26987127
(1,412:15987902,26987127:873595,301465,7208
x1,412:16861497,26987127
)
x1,412:17112500,26987127
x1,412:17464427,26987127
x1,412:17702976,26987127
x1,412:17953977,26987127
(1,412:17973637,26716464:271974,322928,0
x1,412:18212843,26716464
)
x1,412:18640792,26987127
(1,412:18644068,26716464:271974,322928,0
x1,412:18883274,26716464
)
x1,412:19283698,26987127
(1,412:19283698,27085430:1072836,322928,68891
x1,412:19674561,27085430
x1,412:20074992,27085430
x1,412:20323766,27085430
)
g1,412:20502166,26987127
x1,412:20871789,26987127
g1,412:21017421,26987127
x1,412:21412602,26987127
(1,412:21415878,26716464:271974,322928,0
x1,412:21655084,26716464
)
x1,412:22055508,26987127
(1,412:22055508,27085430:1072836,322928,68891
x1,412:22446371,27085430
x1,412:22846802,27085430
x1,412:23095576,27085430
)
x1,412:23359685,26987127
x1,412:24125144,26987127
x1,412:24379422,26987127
(1,412:24399082,26987127:800850,442367,118620
x1,412:25199932,26987127
)
g1,412:25309156,26987127
(1,412:25309156,26987127:800850,442367,118620
x1,412:26110006,26987127
)
(1,412:26110006,26716464:271974,322928,0
x1,412:26349212,26716464
)
)
$1,412:26381980,26987127
k1,412:34558103,26987127:8176123
)
g1,412:34558103,26987127
)
(1,412:4600172,28245423:29957931,743178,318509
g1,412:4600172,28245423
(1,412:4600172,28245423:1471787,743178,318509
k1,412:6071959,28245423:1471787
(1,412:6071959,28245423:0,743178,318509
[1,412:6071959,28245423:0,743178,318509
(1,393:6071959,28245423:0,743178,318509
r1,439:6071959,28245423:0,1061687,318509
)
]
)
$1,412:6071959,28245423
h1,412:6071959,28245423:0,0,0
$1,412:6071959,28245423
)
g1,412:6071959,28245423
(1,412:6071959,28245423:28486144,743178,318509
$1,412:6071959,28245423
(1,412:6071959,28245423:27147986,593591,167194
h1,412:6071959,28245423:0,0,0
g1,412:6217591,28245423
x1,412:6587214,28245423
g1,412:6732846,28245423
x1,412:6983849,28245423
x1,412:7261066,28245423
x1,412:7538283,28245423
x1,412:7815500,28245423
x1,412:8603897,28245423
(1,412:8603897,28343726:1072836,322928,68891
x1,412:8994760,28343726
x1,412:9395191,28343726
x1,412:9643965,28343726
)
x1,412:10044389,28245423
(1,412:10044389,28343726:1072836,322928,68891
x1,412:10435252,28343726
x1,412:10835683,28343726
x1,412:11084457,28343726
)
g1,412:11262857,28245423
x1,412:11679665,28245423
g1,412:11825297,28245423
x1,412:12594688,28245423
(1,412:12594688,28343726:1072836,322928,68891
x1,412:12985551,28343726
x1,412:13385982,28343726
x1,412:13634756,28343726
)
x1,412:14035180,28245423
(1,412:14035180,28343726:1072836,322928,68891
x1,412:14426043,28343726
x1,412:14826474,28343726
x1,412:15075248,28343726
)
x1,412:15339357,28245423
x1,412:15610020,28245423
(1,412:15636234,28245423:873595,301465,7208
x1,412:16509829,28245423
)
x1,412:16760832,28245423
x1,412:17112759,28245423
x1,412:17351308,28245423
x1,412:17602309,28245423
(1,412:17621969,27974760:271974,322928,0
x1,412:17861175,27974760
)
g1,412:18003167,28245423
(1,412:18003167,28245423:764805,451215,7208
x1,412:18767972,28245423
)
x1,412:19018975,28245423
x1,412:19370902,28245423
x1,412:19609451,28245423
g1,412:19774743,28245423
x1,412:20144366,28245423
g1,412:20289998,28245423
x1,412:20541001,28245423
x1,412:20962396,28245423
g1,412:21074896,28245423
x1,412:21435344,28245423
(1,412:21435344,28343726:1072836,322928,68891
x1,412:21826207,28343726
x1,412:22226638,28343726
x1,412:22475412,28343726
)
g1,412:22653812,28245423
x1,412:23070620,28245423
g1,412:23216252,28245423
x1,412:23611433,28245423
g1,412:23723933,28245423
x1,412:24091589,28245423
(1,412:24091589,28343726:1072836,322928,68891
x1,412:24482452,28343726
x1,412:24882883,28343726
x1,412:25131657,28343726
)
x1,412:25395766,28245423
x1,412:25666429,28245423
(1,412:25692643,28245423:873595,301465,7208
x1,412:26566238,28245423
)
x1,412:26817241,28245423
x1,412:27169168,28245423
x1,412:27407717,28245423
x1,412:27658718,28245423
(1,412:27678378,27974760:271974,322928,6697
x1,412:27917584,27974760
)
g1,412:28095984,28245423
x1,412:28465607,28245423
g1,412:28611239,28245423
x1,412:29006420,28245423
g1,412:29118920,28245423
x1,412:29486576,28245423
(1,412:29486576,28343726:1072836,322928,68891
x1,412:29877439,28343726
x1,412:30277870,28343726
x1,412:30526644,28343726
)
g1,412:30668636,28245423
(1,412:30668636,28245423:873595,301465,7208
x1,412:31542231,28245423
)
x1,412:31793234,28245423
x1,412:32145161,28245423
x1,412:32383710,28245423
x1,412:32634711,28245423
x1,412:32925034,28245423
(1,412:32947971,27974760:271974,322928,0
x1,412:33187177,27974760
)
)
$1,412:33219945,28245423
k1,412:34558103,28245423:1338158
)
g1,412:34558103,28245423
)
(1,412:4600172,29503719:29957931,743178,318509
g1,412:4600172,29503719
(1,412:4600172,29503719:1471787,743178,318509
k1,412:6071959,29503719:1471787
(1,412:6071959,29503719:0,743178,318509
[1,412:6071959,29503719:0,743178,318509
(1,393:6071959,29503719:0,743178,318509
r1,439:6071959,29503719:0,1061687,318509
)
]
)
$1,412:6071959,29503719
h1,412:6071959,29503719:0,0,0
$1,412:6071959,29503719
)
g1,412:6071959,29503719
(1,412:6071959,29503719:28486144,743178,318509
$1,412:6071959,29503719
(1,412:6071959,29503719:28421925,593591,167194
h1,412:6071959,29503719:0,0,0
g1,412:6217591,29503719
x1,412:6587214,29503719
g1,412:6732846,29503719
x1,412:7134581,29503719
(1,412:7134581,29233056:271974,322928,6697
x1,412:7373787,29233056
)
x1,412:7859408,29503719
(1,412:7859408,29602022:1072836,322928,68891
x1,412:8250271,29602022
x1,412:8650702,29602022
x1,412:8899476,29602022
)
x1,412:9299900,29503719
(1,412:9299900,29602022:1072836,322928,68891
x1,412:9690763,29602022
x1,412:10091194,29602022
x1,412:10339968,29602022
)
g1,412:10481960,29503719
(1,412:10481960,29503719:764805,451215,7208
x1,412:11246765,29503719
)
x1,412:11497768,29503719
x1,412:11849695,29503719
x1,412:12088244,29503719
g1,412:12253536,29503719
x1,412:12623159,29503719
g1,412:12768791,29503719
x1,412:13163972,29503719
g1,412:13276472,29503719
x1,412:13678207,29503719
(1,412:13678207,29233056:271974,322928,0
x1,412:13917413,29233056
)
x1,412:14403034,29503719
(1,412:14403034,29602022:1072836,322928,68891
x1,412:14793897,29602022
x1,412:15194328,29602022
x1,412:15443102,29602022
)
g1,412:15585094,29503719
(1,412:15585094,29503719:873595,301465,7208
x1,412:16458689,29503719
)
x1,412:16709692,29503719
x1,412:17061619,29503719
x1,412:17300168,29503719
x1,412:17551169,29503719
(1,412:17570829,29503719:800850,442367,118620
x1,412:18371679,29503719
)
(1,412:18371679,29233056:271974,322928,0
x1,412:18610885,29233056
)
g1,412:18789285,29503719
x1,412:19158908,29503719
g1,412:19304540,29503719
x1,412:19555543,29503719
x1,412:20351148,29503719
(1,412:20351148,29602022:1072836,322928,68891
x1,412:20742011,29602022
x1,412:21142442,29602022
x1,412:21391216,29602022
)
x1,412:21745765,29503719
(1,412:21745765,29602022:1072836,322928,68891
x1,412:22136628,29602022
x1,412:22537059,29602022
x1,412:22785833,29602022
)
(1,412:22818601,29503719:825098,436469,118620
x1,412:23619451,29503719
)
g1,412:23752923,29503719
x1,412:24003926,29503719
(1,412:24030140,29503719:873595,301465,7208
x1,412:24903735,29503719
)
x1,412:25154738,29503719
x1,412:25506665,29503719
x1,412:25745214,29503719
x1,412:25996215,29503719
(1,412:26015875,29233056:271974,322928,6697
x1,412:26255081,29233056
)
g1,412:26433481,29503719
x1,412:26850289,29503719
g1,412:26995921,29503719
x1,412:27391102,29503719
g1,412:27503602,29503719
x1,412:27905337,29503719
(1,412:27905337,29503719:814612,450887,118620
x1,412:28706187,29503719
)
g1,412:28829173,29503719
x1,412:29150954,29503719
(1,412:29150954,29602022:1072836,322928,68891
x1,412:29541817,29602022
x1,412:29942248,29602022
x1,412:30191022,29602022
)
x1,412:30474793,29503719
(1,412:30501007,29503719:873595,301465,7208
x1,412:31374602,29503719
)
x1,412:31625605,29503719
x1,412:31977532,29503719
x1,412:32216081,29503719
x1,412:32467082,29503719
(1,412:32486742,29233056:271974,322928,0
x1,412:32725948,29233056
)
g1,412:32867940,29503719
(1,412:32867940,29503719:764805,451215,7208
x1,412:33632745,29503719
)
x1,412:33883748,29503719
x1,412:34235675,29503719
x1,412:34474224,29503719
)
$1,412:34493884,29503719
k1,412:34558103,29503719:64219
)
g1,412:34558103,29503719
)
(1,412:4600172,30762015:29957931,743178,318509
g1,412:4600172,30762015
(1,412:4600172,30762015:1471787,743178,318509
k1,412:6071959,30762015:1471787
(1,412:6071959,30762015:0,743178,318509
[1,412:6071959,30762015:0,743178,318509
(1,393:6071959,30762015:0,743178,318509
r1,439:6071959,30762015:0,1061687,318509
)
]
)
$1,412:6071959,30762015
h1,412:6071959,30762015:0,0,0
$1,412:6071959,30762015
)
g1,412:6071959,30762015
(1,412:6071959,30762015:28486144,743178,318509
$1,412:6071959,30762015
(1,412:6071959,30762015:28486144,593591,167194
h1,412:6071959,30762015:0,0,0
g1,412:6217591,30762015
x1,412:6634399,30762015
g1,412:6780031,30762015
x1,412:7549422,30762015
(1,412:7549422,30860318:1072836,322928,68891
x1,412:7940285,30860318
x1,412:8340716,30860318
x1,412:8589490,30860318
)
x1,412:8944039,30762015
(1,412:8944039,30860318:1072836,322928,68891
x1,412:9334902,30860318
x1,412:9735333,30860318
x1,412:9984107,30860318
)
(1,412:10016875,30762015:825098,436469,118620
x1,412:10817725,30762015
)
g1,412:10951197,30762015
g1,412:11060421,30762015
(1,412:11060421,30762015:873595,301465,7208
x1,412:11934016,30762015
)
x1,412:12185019,30762015
x1,412:12536946,30762015
x1,412:12775495,30762015
x1,412:13026496,30762015
x1,412:13316819,30762015
(1,412:13339756,30491352:271974,322928,0
x1,412:13578962,30491352
)
x1,412:13843071,30762015
(1,412:13862731,30762015:800850,442367,118620
x1,412:14663581,30762015
)
g1,412:14809213,30762015
x1,412:15178836,30762015
g1,412:15324468,30762015
x1,412:15575471,30762015
x1,412:15852688,30762015
(1,412:15878902,30762015:873595,301465,7208
x1,412:16752497,30762015
)
x1,412:17003500,30762015
x1,412:17355427,30762015
x1,412:17593976,30762015
x1,412:17844977,30762015
(1,412:17864637,30491352:271974,322928,0
x1,412:18103843,30491352
)
g1,412:18245835,30762015
(1,412:18245835,30762015:764805,451215,7208
x1,412:19010640,30762015
)
x1,412:19261643,30762015
x1,412:19613570,30762015
x1,412:19852119,30762015
x1,412:20239435,30762015
(1,412:20239435,30860318:1072836,322928,68891
x1,412:20630298,30860318
x1,412:21030729,30860318
x1,412:21279503,30860318
)
x1,412:21582934,30762015
(1,412:21605871,30491352:271974,322928,0
x1,412:21845077,30491352
)
g1,412:22023477,30762015
x1,412:22393100,30762015
g1,412:22538732,30762015
(1,412:22538732,30762015:764805,451215,7208
x1,412:23303537,30762015
)
x1,412:23554540,30762015
x1,412:23906467,30762015
x1,412:24145016,30762015
x1,412:24566411,30762015
(1,412:24566411,30491352:271974,322928,0
x1,412:24805617,30491352
)
x1,412:25274199,30762015
(1,412:25274199,30860318:1072836,322928,68891
x1,412:25665062,30860318
x1,412:26065493,30860318
x1,412:26314267,30860318
)
x1,412:26578376,30762015
(1,412:26598036,30762015:800850,442367,118620
x1,412:27398886,30762015
)
(1,412:27398886,30491352:271974,322928,6697
x1,412:27638092,30491352
)
g1,412:27816492,30762015
x1,412:28186115,30762015
g1,412:28331747,30762015
x1,412:28582750,30762015
x1,412:28859967,30762015
x1,412:29553992,30762015
(1,412:29580206,30762015:873595,301465,7208
x1,412:30453801,30762015
)
x1,412:30704804,30762015
x1,412:31056731,30762015
x1,412:31295280,30762015
x1,412:31546281,30762015
(1,412:31565941,30491352:271974,322928,6697
x1,412:31805147,30491352
)
(1,412:31837915,30762015:814612,450887,118620
x1,412:32638765,30762015
)
g1,412:32761751,30762015
x1,412:33485267,30762015
(1,412:33485267,30860318:1072836,322928,68891
x1,412:33876130,30860318
x1,412:34276561,30860318
x1,412:34525335,30860318
)
)
$1,412:34558103,30762015
g1,412:34558103,30762015
)
g1,412:34558103,30762015
)
(1,412:4600172,32020311:29957931,743178,318509
g1,412:4600172,32020311
(1,412:4600172,32020311:1471787,743178,318509
k1,412:6071959,32020311:1471787
(1,412:6071959,32020311:0,743178,318509
[1,412:6071959,32020311:0,743178,318509
(1,393:6071959,32020311:0,743178,318509
r1,439:6071959,32020311:0,1061687,318509
)
]
)
$1,412:6071959,32020311
h1,412:6071959,32020311:0,0,0
$1,412:6071959,32020311
)
g1,412:6071959,32020311
(1,412:6071959,32020311:28486144,743178,318509
$1,412:6071959,32020311
(1,412:6071959,32020311:13315277,593591,167194
h1,412:6071959,32020311:0,0,0
g1,412:6217591,32020311
x1,412:6587214,32020311
g1,412:6732846,32020311
(1,412:6732846,32020311:873595,301465,7208
x1,412:7606441,32020311
)
x1,412:7857444,32020311
x1,412:8209371,32020311
x1,412:8447920,32020311
(1,412:8467580,32020311:814612,450887,118620
x1,412:9268430,32020311
)
g1,412:9391416,32020311
x1,412:10114932,32020311
(1,412:10114932,32118614:1072836,322928,68891
x1,412:10505795,32118614
x1,412:10906226,32118614
x1,412:11155000,32118614
)
x1,412:11419109,32020311
x1,412:11709432,32020311
(1,412:11732369,31749648:271974,322928,0
x1,412:11971575,31749648
)
g1,412:12149975,32020311
x1,412:12519598,32020311
g1,412:12665230,32020311
(1,412:12665230,32020311:873595,301465,7208
x1,412:13538825,32020311
)
x1,412:13789828,32020311
x1,412:14141755,32020311
x1,412:14380304,32020311
g1,412:14509188,32020311
(1,412:14509188,32020311:764805,451215,7208
x1,412:15273993,32020311
)
x1,412:15524996,32020311
x1,412:15876923,32020311
x1,412:16115472,32020311
(1,412:16135132,32020311:814612,450887,118620
x1,412:16935982,32020311
)
g1,412:17058968,32020311
x1,412:17454149,32020311
g1,412:17566649,32020311
x1,412:17837312,32020311
x1,412:18566726,32020311
(1,412:18586386,32020311:800850,442367,118620
x1,412:19387236,32020311
)
)
$1,412:19387236,32020311
k1,412:34558103,32020311:15170867
)
g1,412:34558103,32020311
)
]
]
)
$1,413:34558103,26943220
)
g1,413:34558103,26943220
)
k1,413:35369233,26943220:811130
(1,413:35369233,26943220:0,5732455,5395600
(1,413:35369233,26943220:0,743178,318509
g1,413:35369233,26943220
(1,413:35369233,26943220:0,743178,318509
(1,412:35369233,26943220:0,743178,318509
[1,412:35369233,26943220:0,743178,318509
(1,393:35369233,26943220:0,743178,318509
r1,439:35369233,26943220:0,1061687,318509
)
]
)
)
)
)
k1,413:35369233,26943220:0
)
]
)
]
(1,439:3789043,53558027:31580190,531627,9830
(1,439:3789043,53558027:31580190,531627,9830
k1,439:19382530,53558027:15593487
x1,439:19775746,53558027
k1,439:35369233,53558027:15593487
)
)
]
]
!46054
}6
!10
{7
[1,473:4736286,53558027:30632947,48821741,6291
(1,473:4736286,4736286:0,0,0
[1,473:0,4736286:0,0,0
(1,473:0,0:0,0,0
g1,473:0,0
)
]
)
[1,473:3789043,53558027:31580190,52193816,6291
[1,473:3789043,2150643:31580190,786432,0
(1,473:3789043,2150643:31580190,0,0
h1,473:3789043,2150643:31580190,0,0
)
]
[1,473:3789043,51591947:31580190,47802904,0
(1,415:3789043,4575475:31580190,0,0
h1,415:3789043,4575475:1155060,0,0
k1,415:35369233,4575475:30425130
g1,415:35369233,4575475
)
(1,439:3789043,15414663:31580190,9692304,9355450
[1,439:3789043,15414663:31580190,9692304,9355450
(1,439:3789043,15316359:31580190,9790608,9453754
k1,438:3789043,15316359:0
(1,439:3789043,15316359:31360046,9790608,9453754
(1,438:3789043,15316359:0,743178,318509
[1,438:3789043,15316359:0,743178,318509
(1,393:3789043,15316359:0,743178,318509
r1,473:3789043,15316359:0,1061687,318509
)
]
)
k1,439:3789043,15316359:220143
(1,439:4009186,15316359:31139903,9790608,9453754
$1,439:4009186,15316359
(1,439:4009186,15316359:31139903,9790608,9453754
[1,438:4009186,15316359:31139903,9790608,9453754
[1,438:4009186,24770113:31139903,19244362,0
(1,438:4009186,6411796:31139903,886045,676638
g1,438:4009186,6411796
(1,438:4009186,6411796:1471787,886045,676638
g1,438:4009186,6411796
(1,438:4009186,6411796:0,743178,318509
[1,438:4009186,6411796:0,743178,318509
(1,393:4009186,6411796:0,743178,318509
r1,473:4009186,6411796:0,1061687,318509
)
]
)
$1,438:4009186,6411796
(1,438:4009186,6411796:1471787,428277,98303
x1,438:4399780,6411796
(1,438:4399780,6510099:511180,322928,0
x1,438:4878192,6510099
)
g1,438:5093000,6411796
x1,438:5480973,6411796
)
$1,438:5480973,6411796
)
g1,438:5480973,6411796
(1,438:5480973,6411796:29668116,886045,676638
$1,438:5480973,6411796
(1,438:5480973,6411796:28978461,886045,676638
h1,438:5480973,6411796:0,0,0
(1,438:5480973,6411796:2639785,886045,676638
(1,438:5480973,6411796:2639785,886045,676638
h1,438:5480973,6411796:78643,0,0
[1,438:5559616,6411796:2482499,886045,676638
(1,438:5559616,5968118:2482499,442367,0
k1,438:6637026,5968118:1077410
x1,438:6964706,5968118
k1,438:8042115,5968118:1077409
)
(1,438:5559616,6952448:2482499,580629,135986
x1,438:5954797,6952448
(1,438:5958073,6763050:271974,322928,6697
x1,438:6197279,6763050
)
(1,438:6230047,6952448:770047,442368,121241
x1,438:6728120,6952448
(1,438:6728120,7050751:271974,322928,0
x1,438:6967326,7050751
)
)
(1,438:7000094,6694747:271974,322928,0
x1,438:7239300,6694747
)
x1,438:7770141,6952448
(1,438:7770141,7050751:271974,322928,0
x1,438:8009347,7050751
)
)
]
h1,438:8042115,6411796:78643,0,0
)
)
g1,438:8229982,6411796
x1,438:8480985,6411796
x1,438:8908934,6411796
(1,438:8908934,6141133:271974,322928,0
x1,438:9148140,6141133
)
x1,438:9431911,6411796
x1,438:9853306,6411796
(1,438:9856582,6141133:271974,322928,0
x1,438:10095788,6141133
)
x1,438:10450337,6411796
(1,438:10450337,6510099:750386,322928,6697
x1,438:11167955,6510099
)
x1,438:11451726,6411796
x1,438:11976013,6411796
(1,438:11976013,6510099:271974,322928,0
x1,438:12215219,6510099
)
g1,438:12357211,6411796
x1,438:12752392,6411796
g1,438:12864892,6411796
x1,438:13266627,6411796
(1,438:13266627,6411796:1118042,442368,105000
x1,438:13634283,6411796
(1,438:13634283,6510099:750386,322928,6697
x1,438:14351901,6510099
)
)
(1,438:14384669,6141133:271974,322928,0
x1,438:14623875,6141133
)
g1,438:14802275,6411796
x1,438:15171898,6411796
g1,438:15317530,6411796
x1,438:15712711,6411796
(1,438:15715987,6141133:271974,322928,6697
x1,438:15955193,6141133
)
x1,438:16355617,6411796
(1,438:16355617,6510099:750386,322928,6697
x1,438:17073235,6510099
)
g1,438:17251635,6411796
x1,438:17621258,6411796
g1,438:17766890,6411796
x1,438:18264963,6411796
(1,438:18264963,6510099:271974,322928,0
x1,438:18504169,6510099
)
g1,438:18646161,6411796
x1,438:19144234,6411796
(1,438:19144234,6510099:271974,322928,0
x1,438:19383440,6510099
)
g1,438:19525432,6411796
x1,438:19893088,6411796
(1,438:19893088,6510099:750386,322928,6697
x1,438:20610706,6510099
)
x1,438:20874815,6411796
g1,438:21040107,6411796
x1,438:21456915,6411796
g1,438:21602547,6411796
(1,438:21602547,6411796:800850,442367,118620
x1,438:22403397,6411796
)
g1,438:22512621,6411796
x1,438:23010694,6411796
(1,438:23010694,6510099:271974,322928,0
x1,438:23249900,6510099
)
g1,438:23391892,6411796
x1,438:23759548,6411796
(1,438:23759548,6510099:750386,322928,6697
x1,438:24477166,6510099
)
x1,438:25008007,6411796
(1,438:25008007,6510099:271974,322928,0
x1,438:25247213,6510099
)
x1,438:25511322,6411796
x1,438:25983835,6411796
(1,438:25983835,6510099:750386,322928,6697
x1,438:26701453,6510099
)
g1,438:26879853,6411796
x1,438:27249476,6411796
g1,438:27395108,6411796
x1,438:27893181,6411796
(1,438:27893181,6510099:271974,322928,0
x1,438:28132387,6510099
)
g1,438:28274379,6411796
x1,438:28676114,6411796
(1,438:28676114,6141133:271974,322928,0
x1,438:28915320,6141133
)
x1,438:29315744,6411796
(1,438:29315744,6510099:750386,322928,6697
x1,438:30033362,6510099
)
x1,438:30317133,6411796
x1,438:31087835,6411796
g1,438:31197059,6411796
x1,438:31993975,6411796
(1,438:31997251,6141133:271974,322928,0
x1,438:32236457,6141133
)
x1,438:32636881,6411796
(1,438:32636881,6510099:750386,322928,6697
x1,438:33354499,6510099
)
x1,438:33709048,6411796
(1,438:33709048,6510099:750386,322928,6697
x1,438:34426666,6510099
)
)
$1,438:34459434,6411796
k1,438:35149089,6411796:689655
)
g1,438:35149089,6411796
)
(1,438:4009186,8093756:31139903,743178,318509
g1,438:4009186,8093756
(1,438:4009186,8093756:1471787,743178,318509
k1,438:5480973,8093756:1471787
(1,438:5480973,8093756:0,743178,318509
[1,438:5480973,8093756:0,743178,318509
(1,393:5480973,8093756:0,743178,318509
r1,473:5480973,8093756:0,1061687,318509
)
]
)
$1,438:5480973,8093756
h1,438:5480973,8093756:0,0,0
$1,438:5480973,8093756
)
g1,438:5480973,8093756
(1,438:5480973,8093756:29668116,743178,318509
$1,438:5480973,8093756
(1,438:5480973,8093756:29668116,600050,167194
h1,438:5480973,8093756:0,0,0
g1,438:5626605,8093756
x1,438:5996228,8093756
g1,438:6141860,8093756
x1,438:6639933,8093756
(1,438:6639933,8192059:271974,322928,0
x1,438:6879139,8192059
)
g1,438:7021131,8093756
x1,438:7519204,8093756
(1,438:7519204,8192059:271974,322928,0
x1,438:7758410,8192059
)
g1,438:7900402,8093756
x1,438:8222183,8093756
(1,438:8222183,8192059:750386,322928,6697
x1,438:8939801,8192059
)
x1,438:9203910,8093756
x1,438:9659384,8093756
(1,438:9659384,8192059:750386,322928,6697
x1,438:10377002,8192059
)
g1,438:10555402,8093756
x1,438:10925025,8093756
g1,438:11070657,8093756
x1,438:11465838,8093756
(1,438:11469114,7823093:271974,322928,0
x1,438:11708320,7823093
)
x1,438:12142823,8093756
(1,438:12142823,7823093:271974,329387,6697
x1,438:12382029,7823093
)
(1,438:12414797,8093756:1440492,442368,167194
x1,438:12782453,8093756
(1,438:12782453,8192059:1072836,322928,68891
x1,438:13173316,8192059
x1,438:13573747,8192059
x1,438:13822521,8192059
)
)
(1,438:13855289,7823093:271974,322928,0
x1,438:14094495,7823093
)
x1,438:14494919,8093756
(1,438:14494919,8192059:750386,322928,6697
x1,438:15212537,8192059
)
x1,438:15496308,8093756
x1,438:15917703,8093756
(1,438:15920979,7823093:271974,322928,0
x1,438:16160185,7823093
)
g1,438:16338585,8093756
x1,438:16708208,8093756
g1,438:16853840,8093756
x1,438:17351913,8093756
(1,438:17351913,8192059:271974,322928,0
x1,438:17591119,8192059
)
x1,438:17855228,8093756
x1,438:18301527,8093756
(1,438:18301527,8192059:750386,322928,6697
x1,438:19019145,8192059
)
g1,438:19197545,8093756
x1,438:19567168,8093756
g1,438:19712800,8093756
x1,438:20106016,8093756
g1,438:20230968,8093756
x1,438:20626149,8093756
(1,438:20629425,7823093:271974,322928,0
x1,438:20868631,7823093
)
x1,438:21554137,8093756
x1,438:21982086,8093756
(1,438:21982086,7823093:271974,322928,6697
x1,438:22221292,7823093
)
(1,438:22254060,8093756:1118042,442368,105000
x1,438:22621716,8093756
(1,438:22621716,8192059:750386,322928,6697
x1,438:23339334,8192059
)
)
(1,438:23372102,7823093:271974,322928,0
x1,438:23611308,7823093
)
x1,438:24011732,8093756
(1,438:24011732,8192059:750386,322928,6697
x1,438:24729350,8192059
)
x1,438:25013121,8093756
x1,438:25434516,8093756
(1,438:25437792,7823093:271974,322928,0
x1,438:25676998,7823093
)
g1,438:25855398,8093756
x1,438:26225021,8093756
g1,438:26370653,8093756
x1,438:26868726,8093756
(1,438:26868726,8192059:271974,322928,0
x1,438:27107932,8192059
)
x1,438:27372041,8093756
g1,438:27537333,8093756
x1,438:27906956,8093756
g1,438:28052588,8093756
x1,438:28447769,8093756
(1,438:28451045,7823093:271974,329387,6697
x1,438:28690251,7823093
)
x1,438:28954360,8093756
g1,438:29119652,8093756
x1,438:29489275,8093756
g1,438:29634907,8093756
x1,438:29885910,8093756
(1,438:29912124,8093756:770047,442368,121241
x1,438:30410197,8093756
(1,438:30410197,8192059:271974,322928,0
x1,438:30649403,8192059
)
)
(1,438:30682171,7823093:271974,322928,0
x1,438:30921377,7823093
)
(1,438:30954145,8093756:800850,442367,118620
x1,438:31754995,8093756
)
g1,438:31864219,8093756
x1,438:32259400,8093756
(1,438:32262676,7823093:271974,322928,0
x1,438:32501882,7823093
)
x1,438:33032723,8093756
(1,438:33032723,8192059:271974,322928,6697
x1,438:33271929,8192059
)
g1,438:33413921,8093756
g1,438:33523145,8093756
(1,438:33523145,8093756:764805,451215,7208
x1,438:34287950,8093756
)
x1,438:34538953,8093756
x1,438:34890880,8093756
x1,438:35129429,8093756
)
$1,438:35149089,8093756
g1,438:35149089,8093756
)
g1,438:35149089,8093756
)
(1,438:4009186,9352052:31139903,743178,318509
g1,438:4009186,9352052
(1,438:4009186,9352052:1471787,743178,318509
k1,438:5480973,9352052:1471787
(1,438:5480973,9352052:0,743178,318509
[1,438:5480973,9352052:0,743178,318509
(1,393:5480973,9352052:0,743178,318509
r1,473:5480973,9352052:0,1061687,318509
)
]
)
$1,438:5480973,9352052
h1,438:5480973,9352052:0,0,0
$1,438:5480973,9352052
)
g1,438:5480973,9352052
(1,438:5480973,9352052:29668116,743178,318509
$1,438:5480973,9352052
(1,438:5480973,9352052:27876286,593591,135986
h1,438:5480973,9352052:0,0,0
g1,438:5626605,9352052
x1,438:6043413,9352052
g1,438:6189045,9352052
x1,438:6584226,9352052
g1,438:6696726,9352052
x1,438:7194799,9352052
(1,438:7194799,9450355:271974,322928,0
x1,438:7434005,9450355
)
g1,438:7575997,9352052
x1,438:7827000,9352052
x1,438:8254949,9352052
(1,438:8254949,9352052:770047,442368,121241
x1,438:8753022,9352052
(1,438:8753022,9450355:271974,322928,0
x1,438:8992228,9450355
)
)
(1,438:9024996,9081389:271974,322928,0
x1,438:9264202,9081389
)
x1,438:9664626,9352052
(1,438:9664626,9450355:750386,322928,6697
x1,438:10382244,9450355
)
x1,438:10913085,9352052
(1,438:10913085,9450355:271974,322928,6697
x1,438:11152291,9450355
)
g1,438:11330691,9352052
x1,438:11747499,9352052
g1,438:11893131,9352052
x1,438:12391204,9352052
(1,438:12391204,9450355:271974,322928,0
x1,438:12630410,9450355
)
g1,438:12772402,9352052
x1,438:13270475,9352052
(1,438:13270475,9450355:271974,322928,0
x1,438:13509681,9450355
)
x1,438:13773790,9352052
g1,438:13902674,9352052
(1,438:13902674,9352052:873595,301465,7208
x1,438:14776269,9352052
)
x1,438:15027272,9352052
x1,438:15379199,9352052
x1,438:15617748,9352052
x1,438:15868749,9352052
x1,438:16634208,9352052
g1,438:16802777,9352052
x1,438:17172400,9352052
g1,438:17318032,9352052
x1,438:17569035,9352052
x1,438:18407238,9352052
(1,438:18410514,9081389:271974,322928,0
x1,438:18649720,9081389
)
x1,438:19084223,9352052
(1,438:19084223,9081389:271974,322928,6697
x1,438:19323429,9081389
)
x1,438:19723853,9352052
(1,438:19723853,9450355:750386,322928,6697
x1,438:20441471,9450355
)
x1,438:20725242,9352052
x1,438:21569999,9352052
(1,438:21569999,9081389:271974,322928,0
x1,438:21809205,9081389
)
(1,438:21841973,9352052:1118042,442368,105000
x1,438:22209629,9352052
(1,438:22209629,9450355:750386,322928,6697
x1,438:22927247,9450355
)
)
(1,438:22960015,9081389:271974,322928,6697
x1,438:23199221,9081389
)
x1,438:23553770,9352052
(1,438:23553770,9450355:750386,322928,6697
x1,438:24271388,9450355
)
g1,438:24449788,9352052
x1,438:24819411,9352052
g1,438:24965043,9352052
x1,438:25332699,9352052
(1,438:25332699,9450355:750386,322928,6697
x1,438:26050317,9450355
)
x1,438:26404866,9352052
(1,438:26404866,9450355:750386,322928,6697
x1,438:27122484,9450355
)
x1,438:27406255,9352052
(1,438:27432469,9352052:770047,442368,121241
x1,438:27930542,9352052
(1,438:27930542,9450355:271974,322928,0
x1,438:28169748,9450355
)
)
(1,438:28202516,9081389:271974,322928,0
x1,438:28441722,9081389
)
g1,438:28620122,9352052
x1,438:28989745,9352052
g1,438:29135377,9352052
x1,438:29530558,9352052
g1,438:29643058,9352052
x1,438:30141131,9352052
(1,438:30141131,9450355:271974,322928,0
x1,438:30380337,9450355
)
g1,438:30558737,9352052
x1,438:30928360,9352052
g1,438:31073992,9352052
x1,438:31469173,9352052
(1,438:31472449,9081389:271974,322928,0
x1,438:31711655,9081389
)
x1,438:31975764,9352052
x1,438:32226765,9352052
x1,438:32606873,9352052
(1,438:32606873,9450355:750386,322928,6697
x1,438:33324491,9450355
)
)
$1,438:33357259,9352052
k1,438:35149089,9352052:1791830
)
g1,438:35149089,9352052
)
(1,438:4009186,10610348:31139903,743178,318509
g1,438:4009186,10610348
(1,438:4009186,10610348:1471787,743178,318509
k1,438:5480973,10610348:1471787
(1,438:5480973,10610348:0,743178,318509
[1,438:5480973,10610348:0,743178,318509
(1,393:5480973,10610348:0,743178,318509
r1,473:5480973,10610348:0,1061687,318509
)
]
)
$1,438:5480973,10610348
h1,438:5480973,10610348:0,0,0
$1,438:5480973,10610348
)
g1,438:5480973,10610348
(1,438:5480973,10610348:29668116,743178,318509
$1,438:5480973,10610348
(1,438:5480973,10610348:25879055,600050,167194
h1,438:5480973,10610348:0,0,0
g1,438:5626605,10610348
x1,438:5996228,10610348
g1,438:6141860,10610348
x1,438:6537041,10610348
(1,438:6540317,10339685:271974,322928,0
x1,438:6779523,10339685
)
x1,438:7214026,10610348
(1,438:7214026,10339685:271974,322928,6697
x1,438:7453232,10339685
)
x1,438:7853656,10610348
(1,438:7853656,10708651:750386,322928,6697
x1,438:8571274,10708651
)
x1,438:8971698,10610348
(1,438:8971698,10708651:750386,322928,6697
x1,438:9689316,10708651
)
x1,438:9973087,10610348
x1,438:10321082,10610348
(1,438:10321082,10708651:750386,322928,6697
x1,438:11038700,10708651
)
x1,438:11322471,10610348
(1,438:11348685,10610348:770047,442368,121241
x1,438:11846758,10610348
(1,438:11846758,10708651:271974,322928,0
x1,438:12085964,10708651
)
)
(1,438:12118732,10339685:271974,322928,0
x1,438:12357938,10339685
)
g1,438:12536338,10610348
x1,438:12905961,10610348
g1,438:13051593,10610348
x1,438:13446774,10610348
g1,438:13559274,10610348
x1,438:14057347,10610348
(1,438:14057347,10708651:271974,322928,0
x1,438:14296553,10708651
)
g1,438:14474953,10610348
x1,438:14844576,10610348
g1,438:14990208,10610348
x1,438:15385389,10610348
(1,438:15388665,10339685:271974,322928,0
x1,438:15627871,10339685
)
x1,438:15891980,10610348
g1,438:16057272,10610348
x1,438:16474080,10610348
g1,438:16619712,10610348
x1,438:17389103,10610348
(1,438:17389103,10708651:1072836,322928,68891
x1,438:17779966,10708651
x1,438:18180397,10708651
x1,438:18429171,10708651
)
x1,438:18783720,10610348
(1,438:18783720,10708651:750386,322928,6697
x1,438:19501338,10708651
)
x1,438:19785109,10610348
x1,438:20309396,10610348
(1,438:20309396,10708651:271974,322928,0
x1,438:20548602,10708651
)
g1,438:20727002,10610348
x1,438:21096625,10610348
g1,438:21242257,10610348
x1,438:21637438,10610348
x1,438:21872055,10610348
x1,438:22123056,10610348
x1,438:22510372,10610348
(1,438:22510372,10708651:750386,322928,6697
x1,438:23227990,10708651
)
g1,438:23406390,10610348
x1,438:23823198,10610348
g1,438:23968830,10610348
x1,438:24364011,10610348
g1,438:24476511,10610348
x1,438:24878246,10610348
(1,438:24878246,10339685:271974,329387,6697
x1,438:25117452,10339685
)
(1,438:25150220,10610348:1118042,442368,105000
x1,438:25517876,10610348
(1,438:25517876,10708651:750386,322928,6697
x1,438:26235494,10708651
)
)
(1,438:26268262,10339685:271974,322928,6697
x1,438:26507468,10339685
)
x1,438:26907892,10610348
(1,438:26907892,10708651:750386,322928,6697
x1,438:27625510,10708651
)
x1,438:27909281,10610348
x1,438:28433568,10610348
(1,438:28433568,10708651:271974,322928,0
x1,438:28672774,10708651
)
g1,438:28851174,10610348
x1,438:29220797,10610348
g1,438:29366429,10610348
x1,438:29761610,10610348
x1,438:29996227,10610348
(1,438:30015887,10610348:1072167,283770,105000
x1,438:30337668,10610348
(1,438:30337668,10708651:750386,322928,6697
x1,438:31055286,10708651
)
)
(1,438:31088054,10339685:271974,322928,0
x1,438:31327260,10339685
)
)
$1,438:31360028,10610348
k1,438:35149089,10610348:3789061
)
g1,438:35149089,10610348
)
(1,438:4009186,11868644:31139903,743178,318509
g1,438:4009186,11868644
(1,438:4009186,11868644:1471787,743178,318509
k1,438:5480973,11868644:1471787
(1,438:5480973,11868644:0,743178,318509
[1,438:5480973,11868644:0,743178,318509
(1,393:5480973,11868644:0,743178,318509
r1,473:5480973,11868644:0,1061687,318509
)
]
)
$1,438:5480973,11868644
h1,438:5480973,11868644:0,0,0
$1,438:5480973,11868644
)
g1,438:5480973,11868644
(1,438:5480973,11868644:29668116,743178,318509
$1,438:5480973,11868644
(1,438:5480973,11868644:20547348,600050,135986
h1,438:5480973,11868644:0,0,0
g1,438:5626605,11868644
x1,438:5996228,11868644
g1,438:6141860,11868644
x1,438:6469540,11868644
g1,438:6578764,11868644
x1,438:6973945,11868644
g1,438:7086445,11868644
x1,438:7488180,11868644
(1,438:7488180,11597981:271974,322928,0
x1,438:7727386,11597981
)
(1,438:7760154,11868644:1118042,442368,105000
x1,438:8127810,11868644
(1,438:8127810,11966947:750386,322928,6697
x1,438:8845428,11966947
)
)
(1,438:8878196,11597981:271974,322928,0
x1,438:9117402,11597981
)
x1,438:9517826,11868644
(1,438:9517826,11966947:750386,322928,6697
x1,438:10235444,11966947
)
x1,438:10519215,11868644
(1,438:10545429,11868644:800850,442367,118620
x1,438:11346279,11868644
)
(1,438:11346279,11597981:271974,322928,0
x1,438:11585485,11597981
)
g1,438:11763885,11868644
x1,438:12133508,11868644
g1,438:12279140,11868644
x1,438:12674321,11868644
g1,438:12786821,11868644
x1,438:13284894,11868644
(1,438:13284894,11966947:271974,322928,0
x1,438:13524100,11966947
)
g1,438:13702500,11868644
x1,438:14072123,11868644
g1,438:14217755,11868644
x1,438:14612936,11868644
(1,438:14616212,11597981:271974,322928,0
x1,438:14855418,11597981
)
x1,438:15119527,11868644
x1,438:15460968,11868644
(1,438:15460968,11966947:750386,322928,6697
x1,438:16178586,11966947
)
x1,438:16533135,11868644
(1,438:16533135,11966947:750386,322928,6697
x1,438:17250753,11966947
)
g1,438:17429153,11868644
x1,438:17845961,11868644
g1,438:17991593,11868644
x1,438:18319273,11868644
g1,438:18428497,11868644
x1,438:18823678,11868644
(1,438:18826954,11597981:271974,322928,0
x1,438:19066160,11597981
)
x1,438:19500663,11868644
(1,438:19500663,11597981:271974,329387,6697
x1,438:19739869,11597981
)
x1,438:20140293,11868644
(1,438:20140293,11966947:750386,322928,6697
x1,438:20857911,11966947
)
(1,438:20890679,11868644:1118042,442368,105000
x1,438:21258335,11868644
(1,438:21258335,11966947:750386,322928,6697
x1,438:21975953,11966947
)
)
(1,438:22008721,11597981:271974,322928,6697
x1,438:22247927,11597981
)
(1,438:22280695,11868644:1072167,283770,105000
x1,438:22602476,11868644
(1,438:22602476,11966947:750386,322928,6697
x1,438:23320094,11966947
)
)
(1,438:23352862,11597981:271974,322928,0
x1,438:23592068,11597981
)
g1,438:23770468,11868644
x1,438:24140091,11868644
g1,438:24285723,11868644
x1,438:24680904,11868644
(1,438:24684180,11597981:271974,317666,4305
x1,438:24923386,11597981
)
x1,438:25277935,11868644
(1,438:25277935,11966947:750386,322928,6697
x1,438:25995553,11966947
)
)
$1,438:26028321,11868644
k1,438:35149089,11868644:9120768
)
g1,438:35149089,11868644
)
(1,438:4009186,13126940:31139903,743178,318509
g1,438:4009186,13126940
(1,438:4009186,13126940:1471787,743178,318509
k1,438:5480973,13126940:1471787
(1,438:5480973,13126940:0,743178,318509
[1,438:5480973,13126940:0,743178,318509
(1,393:5480973,13126940:0,743178,318509
r1,473:5480973,13126940:0,1061687,318509
)
]
)
$1,438:5480973,13126940
h1,438:5480973,13126940:0,0,0
$1,438:5480973,13126940
)
g1,438:5480973,13126940
(1,438:5480973,13126940:29668116,743178,318509
$1,438:5480973,13126940
(1,438:5480973,13126940:23397211,593591,135986
h1,438:5480973,13126940:0,0,0
g1,438:5626605,13126940
x1,438:5996228,13126940
g1,438:6141860,13126940
x1,438:6392863,13126940
x1,438:7163565,13126940
g1,438:7272789,13126940
(1,438:7272789,13126940:770047,442368,121241
x1,438:7770862,13126940
(1,438:7770862,13225243:271974,322928,0
x1,438:8010068,13225243
)
)
(1,438:8042836,12856277:271974,322928,6697
x1,438:8282042,12856277
)
x1,438:8709991,13126940
g1,438:8822491,13126940
x1,438:9224226,13126940
(1,438:9224226,12856277:271974,322928,0
x1,438:9463432,12856277
)
x1,438:9863856,13126940
(1,438:9863856,13225243:750386,322928,6697
x1,438:10581474,13225243
)
(1,438:10614242,13126940:800850,442367,118620
x1,438:11415092,13126940
)
g1,438:11524316,13126940
x1,438:11884764,13126940
(1,438:11884764,13225243:750386,322928,6697
x1,438:12602382,13225243
)
g1,438:12780782,13126940
x1,438:13150405,13126940
g1,438:13296037,13126940
x1,438:13623717,13126940
g1,438:13732941,13126940
x1,438:14134676,13126940
(1,438:14134676,12856277:271974,322928,0
x1,438:14373882,12856277
)
(1,438:14406650,13126940:770047,442368,121241
x1,438:14904723,13126940
(1,438:14904723,13225243:271974,322928,0
x1,438:15143929,13225243
)
)
(1,438:15176697,12856277:271974,322928,0
x1,438:15415903,12856277
)
x1,438:15843852,13126940
g1,438:15956352,13126940
x1,438:16324008,13126940
(1,438:16324008,13225243:750386,322928,6697
x1,438:17041626,13225243
)
x1,438:17572467,13126940
(1,438:17572467,13225243:271974,322928,0
x1,438:17811673,13225243
)
g1,438:17953665,13126940
x1,438:18321321,13126940
(1,438:18321321,13225243:750386,322928,6697
x1,438:19038939,13225243
)
g1,438:19217339,13126940
x1,438:19586962,13126940
g1,438:19732594,13126940
(1,438:19732594,13126940:770047,442368,121241
x1,438:20230667,13126940
(1,438:20230667,13225243:271974,322928,0
x1,438:20469873,13225243
)
)
(1,438:20502641,12856277:271974,322928,0
x1,438:20741847,12856277
)
x1,438:21272688,13126940
(1,438:21272688,13225243:271974,322928,0
x1,438:21511894,13225243
)
g1,438:21653886,13126940
x1,438:22049067,13126940
g1,438:22161567,13126940
x1,438:23061375,13126940
(1,438:23061375,13225243:271974,322928,6697
x1,438:23300581,13225243
)
g1,438:23442573,13126940
x1,438:23803021,13126940
(1,438:23803021,13225243:750386,322928,6697
x1,438:24520639,13225243
)
g1,438:24699039,13126940
x1,438:25068662,13126940
g1,438:25214294,13126940
x1,438:25609475,13126940
(1,438:25612751,12856277:271974,322928,6697
x1,438:25851957,12856277
)
(1,438:25884725,13126940:770047,442368,121241
x1,438:26382798,13126940
(1,438:26382798,13225243:271974,322928,0
x1,438:26622004,13225243
)
)
(1,438:26654772,12856277:271974,322928,0
x1,438:26893978,12856277
)
x1,438:27424819,13126940
(1,438:27424819,13225243:271974,322928,0
x1,438:27664025,13225243
)
g1,438:27806017,13126940
x1,438:28127798,13126940
(1,438:28127798,13225243:750386,322928,6697
x1,438:28845416,13225243
)
)
$1,438:28878184,13126940
k1,438:35149089,13126940:6270905
)
g1,438:35149089,13126940
)
(1,438:4009186,14385236:31139903,743178,318509
g1,438:4009186,14385236
(1,438:4009186,14385236:1471787,743178,318509
k1,438:5480973,14385236:1471787
(1,438:5480973,14385236:0,743178,318509
[1,438:5480973,14385236:0,743178,318509
(1,393:5480973,14385236:0,743178,318509
r1,473:5480973,14385236:0,1061687,318509
)
]
)
$1,438:5480973,14385236
h1,438:5480973,14385236:0,0,0
$1,438:5480973,14385236
)
g1,438:5480973,14385236
(1,438:5480973,14385236:29668116,743178,318509
$1,438:5480973,14385236
(1,438:5480973,14385236:21036611,593591,135986
h1,438:5480973,14385236:0,0,0
g1,438:5626605,14385236
x1,438:6043413,14385236
g1,438:6189045,14385236
x1,438:7088853,14385236
(1,438:7088853,14483539:271974,322928,0
x1,438:7328059,14483539
)
g1,438:7470051,14385236
x1,438:7968124,14385236
(1,438:7968124,14483539:271974,322928,0
x1,438:8207330,14483539
)
g1,438:8349322,14385236
x1,438:8744503,14385236
g1,438:8857003,14385236
x1,438:9355076,14385236
(1,438:9355076,14483539:271974,322928,0
x1,438:9594282,14483539
)
g1,438:9736274,14385236
x1,438:10103930,14385236
(1,438:10103930,14483539:750386,322928,6697
x1,438:10821548,14483539
)
g1,438:10999948,14385236
x1,438:11369571,14385236
g1,438:11515203,14385236
x1,438:12167941,14385236
x1,438:13263701,14385236
x1,438:13691650,14385236
(1,438:13691650,14114573:271974,322928,0
x1,438:13930856,14114573
)
(1,438:13963624,14385236:1118042,442368,105000
x1,438:14331280,14385236
(1,438:14331280,14483539:750386,322928,6697
x1,438:15048898,14483539
)
)
(1,438:15081666,14114573:271974,322928,0
x1,438:15320872,14114573
)
(1,438:15353640,14385236:770047,442368,121241
x1,438:15851713,14385236
(1,438:15851713,14483539:271974,322928,0
x1,438:16090919,14483539
)
)
(1,438:16123687,14114573:271974,322928,0
x1,438:16362893,14114573
)
g1,438:16541293,14385236
x1,438:16910916,14385236
g1,438:17056548,14385236
(1,438:17056548,14385236:770047,442368,121241
x1,438:17554621,14385236
(1,438:17554621,14483539:271974,322928,0
x1,438:17793827,14483539
)
)
(1,438:17826595,14114573:271974,322928,0
x1,438:18065801,14114573
)
x1,438:18329910,14385236
x1,438:18671351,14385236
(1,438:18671351,14483539:750386,322928,6697
x1,438:19388969,14483539
)
x1,438:19672740,14385236
x1,438:20026634,14385236
g1,438:20135858,14385236
x1,438:21035666,14385236
(1,438:21035666,14483539:271974,322928,0
x1,438:21274872,14483539
)
g1,438:21416864,14385236
x1,438:21784520,14385236
(1,438:21784520,14483539:750386,322928,6697
x1,438:22502138,14483539
)
x1,438:22856687,14385236
(1,438:22856687,14483539:750386,322928,6697
x1,438:23574305,14483539
)
g1,438:23752705,14385236
x1,438:24169513,14385236
g1,438:24315145,14385236
x1,438:24813218,14385236
(1,438:24813218,14483539:271974,322928,0
x1,438:25052424,14483539
)
g1,438:25194416,14385236
x1,438:25516197,14385236
(1,438:25516197,14483539:750386,322928,6697
x1,438:26233815,14483539
)
x1,438:26497924,14385236
)
$1,438:26517584,14385236
k1,438:35149089,14385236:8631505
)
g1,438:35149089,14385236
)
(1,438:4009186,15643532:31139903,743178,318509
g1,438:4009186,15643532
(1,438:4009186,15643532:1471787,743178,318509
k1,438:5480973,15643532:1471787
(1,438:5480973,15643532:0,743178,318509
[1,438:5480973,15643532:0,743178,318509
(1,393:5480973,15643532:0,743178,318509
r1,473:5480973,15643532:0,1061687,318509
)
]
)
$1,438:5480973,15643532
h1,438:5480973,15643532:0,0,0
$1,438:5480973,15643532
)
g1,438:5480973,15643532
(1,438:5480973,15643532:29668116,743178,318509
$1,438:5480973,15643532
(1,438:5480973,15643532:21409732,593591,135986
h1,438:5480973,15643532:0,0,0
g1,438:5626605,15643532
x1,438:6043413,15643532
g1,438:6189045,15643532
x1,438:6590780,15643532
(1,438:6590780,15643532:770047,442368,121241
x1,438:7088853,15643532
(1,438:7088853,15741835:271974,322928,0
x1,438:7328059,15741835
)
)
(1,438:7360827,15372869:271974,322928,0
x1,438:7600033,15372869
)
x1,438:7883804,15643532
x1,438:8728561,15643532
(1,438:8728561,15372869:271974,322928,0
x1,438:8967767,15372869
)
(1,438:9000535,15643532:1118042,442368,105000
x1,438:9368191,15643532
(1,438:9368191,15741835:750386,322928,6697
x1,438:10085809,15741835
)
)
(1,438:10118577,15372869:271974,322928,0
x1,438:10357783,15372869
)
x1,438:10641554,15643532
(1,438:10667768,15643532:770047,442368,121241
x1,438:11165841,15643532
(1,438:11165841,15741835:271974,322928,0
x1,438:11405047,15741835
)
)
(1,438:11437815,15372869:271974,322928,0
x1,438:11677021,15372869
)
g1,438:11855421,15643532
x1,438:12225044,15643532
g1,438:12370676,15643532
x1,438:12868749,15643532
(1,438:12868749,15741835:271974,322928,0
x1,438:13107955,15741835
)
x1,438:13372064,15643532
g1,438:13537356,15643532
x1,438:13906979,15643532
g1,438:14052611,15643532
x1,438:14447792,15643532
(1,438:14451068,15372869:271974,322928,0
x1,438:14690274,15372869
)
(1,438:14723042,15643532:770047,442368,121241
x1,438:15221115,15643532
(1,438:15221115,15741835:271974,322928,0
x1,438:15460321,15741835
)
)
(1,438:15493089,15372869:271974,322928,0
x1,438:15732295,15372869
)
x1,438:15996404,15643532
(1,438:16016064,15643532:1072167,283770,105000
x1,438:16337845,15643532
(1,438:16337845,15741835:750386,322928,6697
x1,438:17055463,15741835
)
)
(1,438:17088231,15372869:271974,322928,0
x1,438:17327437,15372869
)
x1,438:17591546,15643532
g1,438:17756838,15643532
x1,438:18173646,15643532
g1,438:18319278,15643532
x1,438:18646958,15643532
g1,438:18756182,15643532
x1,438:19151363,15643532
(1,438:19154639,15372869:271974,322928,6697
x1,438:19393845,15372869
)
x1,438:20196004,15643532
(1,438:20196004,15741835:750386,322928,6697
x1,438:20913622,15741835
)
(1,438:20946390,15643532:770047,442368,121241
x1,438:21444463,15643532
(1,438:21444463,15741835:271974,322928,0
x1,438:21683669,15741835
)
)
(1,438:21716437,15372869:271974,322928,6697
x1,438:21955643,15372869
)
x1,438:22310192,15643532
(1,438:22310192,15741835:750386,322928,6697
x1,438:23027810,15741835
)
x1,438:23291919,15643532
g1,438:23420803,15643532
(1,438:23420803,15643532:873595,301465,7208
x1,438:24294398,15643532
)
x1,438:24545401,15643532
x1,438:24897328,15643532
x1,438:25135877,15643532
g1,438:25264761,15643532
(1,438:25264761,15643532:764805,451215,7208
x1,438:26029566,15643532
)
x1,438:26280569,15643532
x1,438:26632496,15643532
x1,438:26871045,15643532
)
$1,438:26890705,15643532
k1,438:35149089,15643532:8258384
)
g1,438:35149089,15643532
)
(1,438:4009186,16901828:31139903,743178,318509
g1,438:4009186,16901828
(1,438:4009186,16901828:1471787,743178,318509
k1,438:5480973,16901828:1471787
(1,438:5480973,16901828:0,743178,318509
[1,438:5480973,16901828:0,743178,318509
(1,393:5480973,16901828:0,743178,318509
r1,473:5480973,16901828:0,1061687,318509
)
]
)
$1,438:5480973,16901828
h1,438:5480973,16901828:0,0,0
$1,438:5480973,16901828
)
g1,438:5480973,16901828
(1,438:5480973,16901828:29668116,743178,318509
$1,438:5480973,16901828
(1,438:5480973,16901828:24149582,593591,167194
h1,438:5480973,16901828:0,0,0
g1,438:5626605,16901828
x1,438:5996228,16901828
g1,438:6141860,16901828
x1,438:6392863,16901828
x1,438:6820812,16901828
(1,438:6820812,16631165:271974,322928,0
x1,438:7060018,16631165
)
(1,438:7092786,16901828:770047,442368,121241
x1,438:7590859,16901828
(1,438:7590859,17000131:271974,322928,0
x1,438:7830065,17000131
)
)
(1,438:7862833,16631165:271974,322928,0
x1,438:8102039,16631165
)
x1,438:8529988,16901828
g1,438:8642488,16901828
x1,438:9010144,16901828
(1,438:9010144,17000131:750386,322928,6697
x1,438:9727762,17000131
)
x1,438:10258603,16901828
(1,438:10258603,17000131:271974,322928,0
x1,438:10497809,17000131
)
g1,438:10639801,16901828
(1,438:10639801,16901828:1072167,283770,105000
x1,438:10961582,16901828
(1,438:10961582,17000131:750386,322928,6697
x1,438:11679200,17000131
)
)
(1,438:11711968,16631165:271974,322928,0
x1,438:11951174,16631165
)
g1,438:12129574,16901828
x1,438:12546382,16901828
g1,438:12692014,16901828
(1,438:12692014,16901828:770047,442368,121241
x1,438:13190087,16901828
(1,438:13190087,17000131:271974,322928,0
x1,438:13429293,17000131
)
)
(1,438:13462061,16631165:271974,322928,0
x1,438:13701267,16631165
)
x1,438:14232108,16901828
(1,438:14232108,17000131:271974,322928,0
x1,438:14471314,17000131
)
g1,438:14613306,16901828
x1,438:15015041,16901828
(1,438:15015041,16631165:271974,322928,0
x1,438:15254247,16631165
)
x1,438:15654671,16901828
(1,438:15654671,17000131:750386,322928,6697
x1,438:16372289,17000131
)
x1,438:16903130,16901828
(1,438:16903130,17000131:271974,322928,6697
x1,438:17142336,17000131
)
g1,438:17284328,16901828
x1,438:17644776,16901828
(1,438:17644776,17000131:750386,322928,6697
x1,438:18362394,17000131
)
g1,438:18540794,16901828
x1,438:18957602,16901828
g1,438:19103234,16901828
x1,438:19498415,16901828
(1,438:19501691,16631165:271974,322928,0
x1,438:19740897,16631165
)
x1,438:20543056,16901828
(1,438:20543056,17000131:750386,322928,6697
x1,438:21260674,17000131
)
(1,438:21293442,16901828:770047,442368,121241
x1,438:21791515,16901828
(1,438:21791515,17000131:271974,322928,0
x1,438:22030721,17000131
)
)
(1,438:22063489,16631165:271974,322928,0
x1,438:22302695,16631165
)
x1,438:22833536,16901828
(1,438:22833536,17000131:271974,322928,0
x1,438:23072742,17000131
)
g1,438:23214734,16901828
x1,438:23536515,16901828
(1,438:23536515,17000131:750386,322928,6697
x1,438:24254133,17000131
)
g1,438:24432533,16901828
x1,438:24849341,16901828
g1,438:24994973,16901828
(1,438:24994973,16901828:770047,442368,121241
x1,438:25493046,16901828
(1,438:25493046,17000131:271974,322928,0
x1,438:25732252,17000131
)
)
(1,438:25765020,16631165:271974,322928,6697
x1,438:26004226,16631165
)
x1,438:26535067,16901828
(1,438:26535067,17000131:271974,329387,6697
x1,438:26774273,17000131
)
g1,438:26916265,16901828
x1,438:27816073,16901828
(1,438:27816073,17000131:271974,322928,6697
x1,438:28055279,17000131
)
g1,438:28197271,16901828
x1,438:28557719,16901828
(1,438:28557719,17000131:1072836,322928,68891
x1,438:28948582,17000131
x1,438:29349013,17000131
x1,438:29597787,17000131
)
)
$1,438:29630555,16901828
k1,438:35149089,16901828:5518534
)
g1,438:35149089,16901828
)
(1,438:4009186,18160124:31139903,743178,318509
g1,438:4009186,18160124
(1,438:4009186,18160124:1471787,743178,318509
k1,438:5480973,18160124:1471787
(1,438:5480973,18160124:0,743178,318509
[1,438:5480973,18160124:0,743178,318509
(1,393:5480973,18160124:0,743178,318509
r1,473:5480973,18160124:0,1061687,318509
)
]
)
$1,438:5480973,18160124
h1,438:5480973,18160124:0,0,0
$1,438:5480973,18160124
)
g1,438:5480973,18160124
(1,438:5480973,18160124:29668116,743178,318509
$1,438:5480973,18160124
(1,438:5480973,18160124:24699263,593591,135986
h1,438:5480973,18160124:0,0,0
g1,438:5626605,18160124
x1,438:5996228,18160124
g1,438:6141860,18160124
x1,438:6639933,18160124
(1,438:6639933,18258427:271974,322928,0
x1,438:6879139,18258427
)
g1,438:7021131,18160124
x1,438:7519204,18160124
(1,438:7519204,18258427:271974,322928,0
x1,438:7758410,18258427
)
g1,438:7900402,18160124
x1,438:8302137,18160124
(1,438:8302137,17889461:271974,322928,0
x1,438:8541343,17889461
)
x1,438:8941767,18160124
(1,438:8941767,18258427:750386,322928,6697
x1,438:9659385,18258427
)
x1,438:10190226,18160124
(1,438:10190226,18258427:271974,322928,0
x1,438:10429432,18258427
)
g1,438:10571424,18160124
x1,438:10939080,18160124
(1,438:10939080,18258427:750386,322928,6697
x1,438:11656698,18258427
)
g1,438:11835098,18160124
x1,438:12204721,18160124
g1,438:12350353,18160124
x1,438:12752088,18160124
(1,438:12752088,18160124:770047,442368,121241
x1,438:13250161,18160124
(1,438:13250161,18258427:271974,322928,0
x1,438:13489367,18258427
)
)
(1,438:13522135,17889461:271974,322928,0
x1,438:13761341,17889461
)
x1,438:14292182,18160124
(1,438:14292182,18258427:271974,329387,6697
x1,438:14531388,18258427
)
g1,438:14673380,18160124
x1,438:15171453,18160124
(1,438:15171453,18258427:271974,322928,0
x1,438:15410659,18258427
)
g1,438:15552651,18160124
x1,438:15920307,18160124
(1,438:15920307,18258427:750386,322928,6697
x1,438:16637925,18258427
)
g1,438:16816325,18160124
x1,438:17185948,18160124
g1,438:17331580,18160124
x1,438:17829653,18160124
(1,438:17829653,18258427:271974,322928,0
x1,438:18068859,18258427
)
g1,438:18210851,18160124
(1,438:18210851,18160124:770047,442368,121241
x1,438:18708924,18160124
(1,438:18708924,18258427:271974,322928,0
x1,438:18948130,18258427
)
)
(1,438:18980898,17889461:271974,322928,0
x1,438:19220104,17889461
)
x1,438:19654607,18160124
(1,438:19654607,18160124:800850,442367,118620
x1,438:20455457,18160124
)
g1,438:20564681,18160124
x1,438:20925129,18160124
(1,438:20925129,18258427:750386,322928,6697
x1,438:21642747,18258427
)
g1,438:21821147,18160124
x1,438:22190770,18160124
g1,438:22336402,18160124
x1,438:22731583,18160124
(1,438:22734859,17889461:271974,322928,0
x1,438:22974065,17889461
)
(1,438:23006833,18160124:770047,442368,121241
x1,438:23504906,18160124
(1,438:23504906,18258427:271974,322928,0
x1,438:23744112,18258427
)
)
(1,438:23776880,17889461:271974,322928,0
x1,438:24016086,17889461
)
x1,438:24546927,18160124
(1,438:24546927,18258427:271974,322928,0
x1,438:24786133,18258427
)
g1,438:24928125,18160124
x1,438:25249906,18160124
(1,438:25249906,18258427:750386,322928,6697
x1,438:25967524,18258427
)
g1,438:26145924,18160124
x1,438:26562732,18160124
g1,438:26708364,18160124
(1,438:26708364,18160124:800850,442367,118620
x1,438:27509214,18160124
)
(1,438:27509214,17889461:271974,322928,0
x1,438:27748420,17889461
)
x1,438:28680996,18160124
(1,438:28680996,18258427:271974,322928,0
x1,438:28920202,18258427
)
g1,438:29062194,18160124
x1,438:29429850,18160124
(1,438:29429850,18258427:750386,322928,6697
x1,438:30147468,18258427
)
)
$1,438:30180236,18160124
k1,438:35149089,18160124:4968853
)
g1,438:35149089,18160124
)
(1,438:4009186,19418420:31139903,743178,318509
g1,438:4009186,19418420
(1,438:4009186,19418420:1471787,743178,318509
k1,438:5480973,19418420:1471787
(1,438:5480973,19418420:0,743178,318509
[1,438:5480973,19418420:0,743178,318509
(1,393:5480973,19418420:0,743178,318509
r1,473:5480973,19418420:0,1061687,318509
)
]
)
$1,438:5480973,19418420
h1,438:5480973,19418420:0,0,0
$1,438:5480973,19418420
)
g1,438:5480973,19418420
(1,438:5480973,19418420:29668116,743178,318509
$1,438:5480973,19418420
(1,438:5480973,19418420:29152721,593591,167194
h1,438:5480973,19418420:0,0,0
g1,438:5626605,19418420
x1,438:6043413,19418420
g1,438:6189045,19418420
x1,438:6584226,19418420
g1,438:6696726,19418420
x1,438:7596534,19418420
(1,438:7596534,19516723:271974,322928,0
x1,438:7835740,19516723
)
g1,438:7977732,19418420
x1,438:8228735,19418420
x1,438:8582629,19418420
g1,438:8691853,19418420
x1,438:9093588,19418420
(1,438:9093588,19147757:271974,322928,0
x1,438:9332794,19147757
)
(1,438:9365562,19418420:1440492,442368,167194
x1,438:9733218,19418420
(1,438:9733218,19516723:1072836,322928,68891
x1,438:10124081,19516723
x1,438:10524512,19516723
x1,438:10773286,19516723
)
)
(1,438:10806054,19147757:271974,322928,0
x1,438:11045260,19147757
)
(1,438:11078028,19418420:770047,442368,121241
x1,438:11576101,19418420
(1,438:11576101,19516723:271974,322928,0
x1,438:11815307,19516723
)
)
(1,438:11848075,19147757:271974,322928,0
x1,438:12087281,19147757
)
g1,438:12265681,19418420
x1,438:12635304,19418420
g1,438:12780936,19418420
(1,438:12780936,19418420:770047,442368,121241
x1,438:13279009,19418420
(1,438:13279009,19516723:271974,322928,0
x1,438:13518215,19516723
)
)
(1,438:13550983,19147757:271974,322928,0
x1,438:13790189,19147757
)
x1,438:14321030,19418420
(1,438:14321030,19516723:271974,322928,0
x1,438:14560236,19516723
)
g1,438:14738636,19418420
x1,438:15108259,19418420
g1,438:15253891,19418420
(1,438:15253891,19418420:770047,442368,121241
x1,438:15751964,19418420
(1,438:15751964,19516723:271974,322928,0
x1,438:15991170,19516723
)
)
(1,438:16023938,19147757:271974,322928,0
x1,438:16263144,19147757
)
x1,438:16527253,19418420
x1,438:16868694,19418420
(1,438:16868694,19516723:750386,322928,6697
x1,438:17586312,19516723
)
x1,438:17940861,19418420
(1,438:17940861,19516723:750386,322928,6697
x1,438:18658479,19516723
)
g1,438:18836879,19418420
x1,438:19253687,19418420
g1,438:19399319,19418420
x1,438:19794500,19418420
(1,438:19797776,19147757:271974,322928,0
x1,438:20036982,19147757
)
(1,438:20069750,19418420:770047,442368,121241
x1,438:20567823,19418420
(1,438:20567823,19516723:271974,322928,0
x1,438:20807029,19516723
)
)
(1,438:20839797,19147757:271974,322928,6697
x1,438:21079003,19147757
)
x1,438:21609844,19418420
(1,438:21609844,19516723:271974,329387,6697
x1,438:21849050,19516723
)
g1,438:21991042,19418420
x1,438:22312823,19418420
(1,438:22312823,19516723:750386,322928,6697
x1,438:23030441,19516723
)
g1,438:23208841,19418420
x1,438:23578464,19418420
g1,438:23724096,19418420
x1,438:24125831,19418420
(1,438:24125831,19147757:271974,322928,0
x1,438:24365037,19147757
)
(1,438:24397805,19418420:770047,442368,121241
x1,438:24895878,19418420
(1,438:24895878,19516723:271974,322928,0
x1,438:25135084,19516723
)
)
(1,438:25167852,19147757:271974,322928,0
x1,438:25407058,19147757
)
x1,438:25835007,19418420
g1,438:25947507,19418420
x1,438:26315163,19418420
(1,438:26315163,19516723:750386,322928,6697
x1,438:27032781,19516723
)
x1,438:27316552,19418420
x1,438:27670446,19418420
g1,438:27779670,19418420
(1,438:27779670,19418420:770047,442368,121241
x1,438:28277743,19418420
(1,438:28277743,19516723:271974,322928,0
x1,438:28516949,19516723
)
)
(1,438:28549717,19147757:271974,322928,0
x1,438:28788923,19147757
)
g1,438:28967323,19418420
x1,438:29336946,19418420
g1,438:29482578,19418420
x1,438:29980651,19418420
(1,438:29980651,19516723:271974,322928,0
x1,438:30219857,19516723
)
x1,438:30483966,19418420
(1,438:30503626,19418420:1072167,283770,105000
x1,438:30825407,19418420
(1,438:30825407,19516723:750386,322928,6697
x1,438:31543025,19516723
)
)
(1,438:31575793,19147757:271974,322928,0
x1,438:31814999,19147757
)
x1,438:32079108,19418420
x1,438:32349771,19418420
(1,438:32375985,19418420:873595,301465,7208
x1,438:33249580,19418420
)
x1,438:33500583,19418420
x1,438:33852510,19418420
x1,438:34091059,19418420
x1,438:34342060,19418420
(1,438:34361720,19147757:271974,322928,0
x1,438:34600926,19147757
)
)
$1,438:34633694,19418420
k1,438:35149089,19418420:515395
)
g1,438:35149089,19418420
)
(1,438:4009186,20676716:31139903,743178,318509
g1,438:4009186,20676716
(1,438:4009186,20676716:1471787,743178,318509
k1,438:5480973,20676716:1471787
(1,438:5480973,20676716:0,743178,318509
[1,438:5480973,20676716:0,743178,318509
(1,393:5480973,20676716:0,743178,318509
r1,473:5480973,20676716:0,1061687,318509
)
]
)
$1,438:5480973,20676716
h1,438:5480973,20676716:0,0,0
$1,438:5480973,20676716
)
g1,438:5480973,20676716
(1,438:5480973,20676716:29668116,743178,318509
$1,438:5480973,20676716
(1,438:5480973,20676716:25697757,600050,167194
h1,438:5480973,20676716:0,0,0
g1,438:5626605,20676716
x1,438:5996228,20676716
g1,438:6141860,20676716
x1,438:6392863,20676716
x1,438:7231066,20676716
(1,438:7234342,20406053:271974,329387,6697
x1,438:7473548,20406053
)
x1,438:7908051,20676716
(1,438:7908051,20406053:271974,322928,0
x1,438:8147257,20406053
)
x1,438:8547681,20676716
(1,438:8547681,20775019:750386,322928,6697
x1,438:9265299,20775019
)
x1,438:9619848,20676716
(1,438:9619848,20775019:1072836,322928,68891
x1,438:10010711,20775019
x1,438:10411142,20775019
x1,438:10659916,20775019
)
g1,438:10838316,20676716
x1,438:11207939,20676716
g1,438:11353571,20676716
x1,438:11748752,20676716
(1,438:11752028,20406053:271974,322928,6697
x1,438:11991234,20406053
)
x1,438:12676740,20676716
x1,438:13030634,20676716
g1,438:13139858,20676716
x1,438:13637931,20676716
(1,438:13637931,20775019:271974,322928,0
x1,438:13877137,20775019
)
g1,438:14055537,20676716
x1,438:14472345,20676716
g1,438:14617977,20676716
x1,438:15013158,20676716
x1,438:15247775,20676716
x1,438:15518438,20676716
x1,438:15946387,20676716
(1,438:15946387,20406053:271974,322928,0
x1,438:16185593,20406053
)
(1,438:16218361,20676716:1440492,442368,167194
x1,438:16586017,20676716
(1,438:16586017,20775019:1072836,322928,68891
x1,438:16976880,20775019
x1,438:17377311,20775019
x1,438:17626085,20775019
)
)
(1,438:17658853,20406053:271974,322928,0
x1,438:17898059,20406053
)
g1,438:18076459,20676716
x1,438:18446082,20676716
g1,438:18591714,20676716
(1,438:18591714,20676716:770047,442368,121241
x1,438:19089787,20676716
(1,438:19089787,20775019:271974,322928,0
x1,438:19328993,20775019
)
)
(1,438:19361761,20406053:271974,322928,0
x1,438:19600967,20406053
)
x1,438:19865076,20676716
x1,438:20206517,20676716
(1,438:20206517,20775019:750386,322928,6697
x1,438:20924135,20775019
)
x1,438:21188244,20676716
x1,438:21568352,20676716
(1,438:21568352,20775019:750386,322928,6697
x1,438:22285970,20775019
)
g1,438:22464370,20676716
x1,438:22833993,20676716
g1,438:22979625,20676716
x1,438:23230628,20676716
x1,438:24068831,20676716
(1,438:24072107,20406053:271974,322928,0
x1,438:24311313,20406053
)
x1,438:24996819,20676716
(1,438:25023033,20676716:1720315,443023,89128
x1,438:25367096,20676716
g1,438:25711159,20676716
x1,438:26743348,20676716
)
(1,438:26743348,20406053:271974,322928,0
x1,438:26982554,20406053
)
g1,438:27160954,20676716
x1,438:27577762,20676716
g1,438:27723394,20676716
x1,438:28118575,20676716
(1,438:28121851,20406053:271974,322928,0
x1,438:28361057,20406053
)
g1,438:28539457,20676716
x1,438:28909080,20676716
g1,438:29054712,20676716
(1,438:29054712,20676716:800850,442367,118620
x1,438:29855562,20676716
)
x1,438:30086903,20676716
x1,438:30428344,20676716
(1,438:30428344,20775019:750386,322928,6697
x1,438:31145962,20775019
)
)
$1,438:31178730,20676716
k1,438:35149089,20676716:3970359
)
g1,438:35149089,20676716
)
(1,438:4009186,21935012:31139903,743178,318509
g1,438:4009186,21935012
(1,438:4009186,21935012:1471787,743178,318509
k1,438:5480973,21935012:1471787
(1,438:5480973,21935012:0,743178,318509
[1,438:5480973,21935012:0,743178,318509
(1,393:5480973,21935012:0,743178,318509
r1,473:5480973,21935012:0,1061687,318509
)
]
)
$1,438:5480973,21935012
h1,438:5480973,21935012:0,0,0
$1,438:5480973,21935012
)
g1,438:5480973,21935012
(1,438:5480973,21935012:29668116,743178,318509
$1,438:5480973,21935012
(1,438:5480973,21935012:24847891,600050,167194
h1,438:5480973,21935012:0,0,0
g1,438:5626605,21935012
x1,438:5996228,21935012
g1,438:6141860,21935012
x1,438:6537041,21935012
(1,438:6540317,21664349:271974,329387,6697
x1,438:6779523,21664349
)
x1,438:7214026,21935012
(1,438:7214026,21664349:271974,322928,0
x1,438:7453232,21664349
)
x1,438:7853656,21935012
(1,438:7853656,22033315:750386,322928,6697
x1,438:8571274,22033315
)
x1,438:8925823,21935012
(1,438:8925823,22033315:750386,322928,6697
x1,438:9643441,22033315
)
x1,438:9907550,21935012
x1,438:10294866,21935012
(1,438:10294866,22033315:750386,322928,6697
x1,438:11012484,22033315
)
g1,438:11190884,21935012
x1,438:11607692,21935012
g1,438:11753324,21935012
x1,438:12148505,21935012
(1,438:12151781,21664349:271974,322928,6697
x1,438:12390987,21664349
)
x1,438:12825490,21935012
(1,438:12825490,21664349:271974,322928,0
x1,438:13064696,21664349
)
x1,438:13465120,21935012
(1,438:13465120,22033315:750386,322928,6697
x1,438:14182738,22033315
)
x1,438:14466509,21935012
(1,438:14492723,21935012:1720315,443023,89128
x1,438:14836786,21935012
g1,438:15180849,21935012
x1,438:16213038,21935012
)
(1,438:16213038,21664349:271974,322928,0
x1,438:16452244,21664349
)
g1,438:16630644,21935012
x1,438:17047452,21935012
g1,438:17193084,21935012
x1,438:17588265,21935012
(1,438:17591541,21664349:271974,322928,0
x1,438:17830747,21664349
)
g1,438:18009147,21935012
x1,438:18378770,21935012
g1,438:18524402,21935012
x1,438:19022475,21935012
(1,438:19022475,22033315:271974,322928,0
x1,438:19261681,22033315
)
x1,438:19525790,21935012
(1,438:19545450,21935012:1072167,283770,105000
x1,438:19867231,21935012
(1,438:19867231,22033315:750386,322928,6697
x1,438:20584849,22033315
)
)
(1,438:20617617,21664349:271974,322928,0
x1,438:20856823,21664349
)
g1,438:21035223,21935012
x1,438:21404846,21935012
g1,438:21550478,21935012
x1,438:21945659,21935012
(1,438:21948935,21664349:271974,322928,6697
x1,438:22188141,21664349
)
x1,438:22873647,21935012
x1,438:23227541,21935012
g1,438:23336765,21935012
x1,438:23731946,21935012
g1,438:23844446,21935012
x1,438:24246181,21935012
(1,438:24246181,21664349:271974,322928,0
x1,438:24485387,21664349
)
(1,438:24518155,21935012:1118042,442368,105000
x1,438:24885811,21935012
(1,438:24885811,22033315:750386,322928,6697
x1,438:25603429,22033315
)
)
(1,438:25636197,21664349:271974,322928,0
x1,438:25875403,21664349
)
g1,438:26053803,21935012
x1,438:26423426,21935012
g1,438:26569058,21935012
(1,438:26569058,21935012:770047,442368,121241
x1,438:27067131,21935012
(1,438:27067131,22033315:271974,322928,0
x1,438:27306337,22033315
)
)
(1,438:27339105,21664349:271974,322928,6697
x1,438:27578311,21664349
)
x1,438:27842420,21935012
x1,438:28183861,21935012
(1,438:28183861,22033315:750386,322928,6697
x1,438:28901479,22033315
)
x1,438:29256028,21935012
(1,438:29256028,22033315:1072836,322928,68891
x1,438:29646891,22033315
x1,438:30047322,22033315
x1,438:30296096,22033315
)
)
$1,438:30328864,21935012
k1,438:35149089,21935012:4820225
)
g1,438:35149089,21935012
)
(1,438:4009186,23193308:31139903,743178,318509
g1,438:4009186,23193308
(1,438:4009186,23193308:1471787,743178,318509
k1,438:5480973,23193308:1471787
(1,438:5480973,23193308:0,743178,318509
[1,438:5480973,23193308:0,743178,318509
(1,393:5480973,23193308:0,743178,318509
r1,473:5480973,23193308:0,1061687,318509
)
]
)
$1,438:5480973,23193308
h1,438:5480973,23193308:0,0,0
$1,438:5480973,23193308
)
g1,438:5480973,23193308
(1,438:5480973,23193308:29668116,743178,318509
$1,438:5480973,23193308
(1,438:5480973,23193308:24081557,600050,167194
h1,438:5480973,23193308:0,0,0
g1,438:5626605,23193308
x1,438:5996228,23193308
g1,438:6141860,23193308
x1,438:6537041,23193308
(1,438:6540317,22922645:271974,322928,0
x1,438:6779523,22922645
)
x1,438:7581682,23193308
(1,438:7581682,23291611:750386,322928,6697
x1,438:8299300,23291611
)
x1,438:8583071,23193308
(1,438:8609285,23193308:770047,442368,121241
x1,438:9107358,23193308
(1,438:9107358,23291611:271974,322928,0
x1,438:9346564,23291611
)
)
(1,438:9379332,22922645:271974,322928,0
x1,438:9618538,22922645
)
g1,438:9796938,23193308
x1,438:10166561,23193308
g1,438:10312193,23193308
x1,438:10707374,23193308
g1,438:10819874,23193308
x1,438:11317947,23193308
(1,438:11317947,23291611:271974,322928,0
x1,438:11557153,23291611
)
g1,438:11735553,23193308
x1,438:12105176,23193308
g1,438:12250808,23193308
x1,438:12645989,23193308
(1,438:12649265,22922645:271974,322928,0
x1,438:12888471,22922645
)
x1,438:13152580,23193308
x1,438:13494021,23193308
(1,438:13494021,23291611:750386,322928,6697
x1,438:14211639,23291611
)
g1,438:14390039,23193308
x1,438:14806847,23193308
g1,438:14952479,23193308
x1,438:15347660,23193308
g1,438:15460160,23193308
x1,438:15861895,23193308
(1,438:15861895,22922645:271974,322928,0
x1,438:16101101,22922645
)
x1,438:16501525,23193308
(1,438:16501525,23291611:750386,322928,6697
x1,438:17219143,23291611
)
x1,438:17502914,23193308
x1,438:18273616,23193308
g1,438:18382840,23193308
x1,438:18784575,23193308
(1,438:18784575,22922645:271974,322928,6697
x1,438:19023781,22922645
)
(1,438:19056549,23193308:1440492,442368,167194
x1,438:19424205,23193308
(1,438:19424205,23291611:1072836,322928,68891
x1,438:19815068,23291611
x1,438:20215499,23291611
x1,438:20464273,23291611
)
)
(1,438:20497041,22922645:271974,322928,6697
x1,438:20736247,22922645
)
x1,438:21164196,23193308
g1,438:21313104,23193308
x1,438:21682727,23193308
g1,438:21828359,23193308
(1,438:21828359,23193308:770047,442368,121241
x1,438:22326432,23193308
(1,438:22326432,23291611:271974,322928,0
x1,438:22565638,23291611
)
)
(1,438:22598406,22922645:271974,322928,0
x1,438:22837612,22922645
)
x1,438:23101721,23193308
(1,438:23121381,23193308:1072167,283770,105000
x1,438:23443162,23193308
(1,438:23443162,23291611:750386,322928,6697
x1,438:24160780,23291611
)
)
(1,438:24193548,22922645:271974,322928,0
x1,438:24432754,22922645
)
x1,438:24696863,23193308
x1,438:24987186,23193308
(1,438:25010123,22922645:271974,322928,0
x1,438:25249329,22922645
)
g1,438:25427729,23193308
x1,438:25797352,23193308
g1,438:25942984,23193308
x1,438:26338165,23193308
(1,438:26341441,22922645:271974,329387,6697
x1,438:26580647,22922645
)
x1,438:27015150,23193308
(1,438:27015150,22922645:271974,322928,6697
x1,438:27254356,22922645
)
x1,438:27739977,23193308
(1,438:27739977,23291611:750386,322928,6697
x1,438:28457595,23291611
)
x1,438:28812144,23193308
(1,438:28812144,23291611:750386,322928,6697
x1,438:29529762,23291611
)
)
$1,438:29562530,23193308
k1,438:35149089,23193308:5586559
)
g1,438:35149089,23193308
)
(1,438:4009186,24451604:31139903,743178,318509
g1,438:4009186,24451604
(1,438:4009186,24451604:1471787,743178,318509
k1,438:5480973,24451604:1471787
(1,438:5480973,24451604:0,743178,318509
[1,438:5480973,24451604:0,743178,318509
(1,393:5480973,24451604:0,743178,318509
r1,473:5480973,24451604:0,1061687,318509
)
]
)
$1,438:5480973,24451604
h1,438:5480973,24451604:0,0,0
$1,438:5480973,24451604
)
g1,438:5480973,24451604
(1,438:5480973,24451604:29668116,743178,318509
$1,438:5480973,24451604
(1,438:5480973,24451604:26255371,593591,135986
h1,438:5480973,24451604:0,0,0
g1,438:5626605,24451604
x1,438:6043413,24451604
g1,438:6189045,24451604
x1,438:6590780,24451604
(1,438:6590780,24180941:271974,322928,6697
x1,438:6829986,24180941
)
x1,438:7184535,24451604
(1,438:7184535,24549907:750386,322928,6697
x1,438:7902153,24549907
)
x1,438:8432994,24451604
(1,438:8432994,24549907:271974,322928,0
x1,438:8672200,24549907
)
g1,438:8814192,24451604
x1,438:9065195,24451604
x1,438:9835897,24451604
g1,438:9945121,24451604
x1,438:10340302,24451604
(1,438:10343578,24180941:271974,322928,0
x1,438:10582784,24180941
)
x1,438:11017287,24451604
(1,438:11017287,24180941:271974,322928,0
x1,438:11256493,24180941
)
(1,438:11289261,24451604:1118042,442368,105000
x1,438:11656917,24451604
(1,438:11656917,24549907:750386,322928,6697
x1,438:12374535,24549907
)
)
(1,438:12407303,24180941:271974,322928,0
x1,438:12646509,24180941
)
g1,438:12824909,24451604
x1,438:13194532,24451604
g1,438:13340164,24451604
(1,438:13340164,24451604:770047,442368,121241
x1,438:13838237,24451604
(1,438:13838237,24549907:271974,322928,0
x1,438:14077443,24549907
)
)
(1,438:14110211,24180941:271974,322928,0
x1,438:14349417,24180941
)
x1,438:14613526,24451604
x1,438:15069000,24451604
(1,438:15069000,24549907:750386,322928,6697
x1,438:15786618,24549907
)
g1,438:15965018,24451604
x1,438:16334641,24451604
g1,438:16480273,24451604
x1,438:16875454,24451604
(1,438:16878730,24180941:271974,322928,6697
x1,438:17117936,24180941
)
x1,438:17552439,24451604
(1,438:17552439,24180941:271974,322928,0
x1,438:17791645,24180941
)
x1,438:18075416,24451604
x1,438:18496811,24451604
(1,438:18500087,24180941:271974,322928,6697
x1,438:18739293,24180941
)
x1,438:19541452,24451604
(1,438:19541452,24549907:750386,322928,6697
x1,438:20259070,24549907
)
g1,438:20437470,24451604
x1,438:20807093,24451604
g1,438:20952725,24451604
(1,438:20952725,24451604:770047,442368,121241
x1,438:21450798,24451604
(1,438:21450798,24549907:271974,322928,0
x1,438:21690004,24549907
)
)
(1,438:21722772,24180941:271974,322928,0
x1,438:21961978,24180941
)
x1,438:22226087,24451604
x1,438:22672386,24451604
(1,438:22672386,24549907:750386,322928,6697
x1,438:23390004,24549907
)
g1,438:23568404,24451604
x1,438:23938027,24451604
g1,438:24083659,24451604
x1,438:24476875,24451604
g1,438:24601827,24451604
x1,438:24997008,24451604
(1,438:25000284,24180941:271974,322928,6697
x1,438:25239490,24180941
)
x1,438:25673993,24451604
(1,438:25673993,24180941:271974,322928,0
x1,438:25913199,24180941
)
x1,438:26196970,24451604
x1,438:26624919,24451604
(1,438:26624919,24451604:1118042,442368,105000
x1,438:26992575,24451604
(1,438:26992575,24549907:750386,322928,6697
x1,438:27710193,24549907
)
)
(1,438:27742961,24180941:271974,322928,0
x1,438:27982167,24180941
)
x1,438:28513008,24451604
(1,438:28513008,24549907:271974,322928,0
x1,438:28752214,24549907
)
g1,438:28930614,24451604
x1,438:29300237,24451604
g1,438:29445869,24451604
x1,438:29841050,24451604
(1,438:29844326,24180941:271974,322928,6697
x1,438:30083532,24180941
)
x1,438:30483956,24451604
(1,438:30483956,24549907:750386,322928,6697
x1,438:31201574,24549907
)
x1,438:31465683,24451604
x1,438:31716684,24451604
)
$1,438:31736344,24451604
k1,438:35149089,24451604:3412745
)
g1,438:35149089,24451604
)
]
]
)
$1,439:35149089,15316359
)
g1,439:35149089,15316359
)
k1,439:35369233,15316359:220144
(1,439:35369233,15316359:0,9790608,9453754
(1,439:35369233,15316359:0,743178,318509
g1,439:35369233,15316359
(1,439:35369233,15316359:0,743178,318509
(1,438:35369233,15316359:0,743178,318509
[1,438:35369233,15316359:0,743178,318509
(1,393:35369233,15316359:0,743178,318509
r1,473:35369233,15316359:0,1061687,318509
)
]
)
)
)
)
k1,439:35369233,15316359:0
)
]
)
(1,443:3789043,26252016:31580190,531627,170262
k1,440:4058957,26252016:269914
x1,440:5194565,26252016
k1,441:5464478,26252016:269913
x1,441:6425498,26252016
k1,441:6695412,26252016:269914
x1,441:9622512,26252016
k1,441:9892425,26252016:269913
$1,441:9892425,26252016
x1,441:10361138,26252016
(1,441:10361138,26369980:609484,389283,0
x1,441:10937854,26369980
)
$1,441:10970622,26252016
k1,441:11240536,26252016:269914
x1,441:12376144,26252016
k1,441:12646058,26252016:269914
$1,441:12646058,26252016
x1,441:13114771,26252016
(1,441:13114771,26369980:609484,389283,0
x1,441:13691487,26369980
)
$1,441:13724255,26252016
k1,441:13994168,26252016:269913
x1,441:14954402,26252016
k1,441:15224316,26252016:269914
x1,441:16229376,26252016
k1,441:16499289,26252016:269913
x1,441:18094173,26252016
k1,441:18382413,26252016:288240
x1,441:18950217,26252016
x1,441:19275800,26252016
k1,441:19545714,26252016:269914
x1,441:20550774,26252016
k1,441:20820688,26252016:269914
x1,441:22349512,26252016
x1,441:22587800,26252016
k1,441:22857713,26252016:269913
x1,441:23294969,26252016
k1,441:23564883,26252016:269914
x1,441:25114941,26252016
k1,441:25618760,26252016:503819
x1,441:26186564,26252016
k1,442:25618760,26252016:-15729
x1,442:26564051,26252016
x1,442:27104330,26252016
x1,442:27249820,26252016
k1,442:27538060,26252016:288240
x1,442:28105864,26252016
x1,442:28431447,26252016
k1,442:28701360,26252016:269913
x1,442:29443752,26252016
x1,442:29813375,26252016
x1,442:30135026,26252016
k1,442:30404940,26252016:269914
x1,442:31365960,26252016
k1,442:31635873,26252016:269913
x1,442:32335011,26252016
x1,442:32621272,26252016
x1,442:33789123,26252016
k1,442:34059037,26252016:269914
x1,442:35107351,26252016
h1,442:35107351,26252016:0,0,0
x1,442:35369233,26252016
k1,442:35369233,26252016:0
)
(1,443:3789043,27534889:31580190,531627,170262
x1,443:4313593,27534889
k1,442:4531345,27534889:217752
x1,442:6322051,27534889
x1,442:6905584,27534889
x1,442:7929518,27534889
k1,442:8147270,27534889:217752
x1,442:9370958,27534889
k1,442:9588709,27534889:217751
x1,442:10549729,27534889
k1,442:10767481,27534889:217752
x1,442:11815795,27534889
x1,442:13011172,27534889
k1,442:13228924,27534889:217752
x1,442:13490806,27534889
x1,442:14114446,27534889
x1,442:14742019,27534889
k1,442:14959771,27534889:217752
x1,442:16488595,27534889
x1,442:16870014,27534889
k1,442:17087766,27534889:217752
x1,442:19970040,27534889
k1,442:20187791,27534889:217751
x1,442:21586067,27534889
k1,442:21803819,27534889:217752
x1,442:22546211,27534889
x1,442:24504426,27534889
k1,442:24722178,27534889:217752
x1,442:25377276,27534889
h1,442:25377276,27534889:0,0,0
x1,442:25639158,27534889
k1,442:25856910,27534889:217752
x1,442:26512008,27534889
k1,442:26729760,27534889:217752
x1,442:27690780,27534889
k1,442:27908531,27534889:217751
x1,442:28257707,27534889
x1,442:28627330,27534889
x1,442:30958315,27534889
k1,442:31176067,27534889:217752
x1,442:33753205,27534889
k1,442:33970957,27534889:217752
x1,442:35369233,27534889
k1,442:35369233,27534889:0
)
(1,443:3789043,28817762:31580190,693500,170262
x1,443:6016219,28817762
k1,442:6237261,28817762:221042
x1,442:6849105,28817762
k1,442:7070148,28817762:221043
x1,442:7463364,28817762
x1,442:8753899,28817762
k1,442:8974941,28817762:221042
$1,442:8974941,28817762
x1,442:9307602,28817762
(1,442:9355574,28532288:874773,408026,113324
x1,442:10197579,28532288
)
$1,442:10230347,28817762
x1,442:10426955,28817762
k1,442:10784161,28817762:357206
x1,442:11221417,28817762
x1,442:11996052,28817762
x1,442:12421511,28817762
x1,442:12795066,28817762
x1,442:12940556,28817762
k1,442:13167707,28817762:227151
x1,442:13735511,28817762
x1,442:14061094,28817762
k1,442:14282137,28817762:221043
x1,442:15985549,28817762
k1,442:16206591,28817762:221042
x1,442:17167611,28817762
k1,442:17388654,28817762:221043
x1,442:17737830,28817762
x1,442:18107453,28817762
x1,442:20438438,28817762
k1,442:20659480,28817762:221042
x1,442:21271324,28817762
x1,442:24101693,28817762
k1,442:24322736,28817762:221043
x1,442:25021874,28817762
x1,442:25308135,28817762
x1,442:26475986,28817762
k1,442:26697028,28817762:221042
x1,442:27352126,28817762
k1,442:27573169,28817762:221043
x1,442:28534189,28817762
k1,442:28755231,28817762:221042
x1,442:29760291,28817762
x1,442:30229004,28817762
x1,442:31888376,28817762
k1,442:32109419,28817762:221043
x1,442:32371301,28817762
x1,442:32994941,28817762
k1,442:33215983,28817762:221042
x1,442:33915121,28817762
x1,442:34201382,28817762
x1,442:35369233,28817762
k1,442:35369233,28817762:0
)
(1,443:3789043,30100635:31580190,531627,170262
x1,443:4837357,30100635
h1,442:4837357,30100635:0,0,0
x1,442:5295847,30100635
g1,442:5492455,30100635
x1,442:5885671,30100635
x1,442:6255294,30100635
g1,442:6451902,30100635
x1,442:7500216,30100635
g1,442:7696824,30100635
x1,442:8351922,30100635
g1,442:8548530,30100635
x1,442:11125668,30100635
g1,442:11322276,30100635
x1,442:12239256,30100635
g1,442:12435864,30100635
x1,442:13571472,30100635
g1,442:13768080,30100635
x1,442:15558786,30100635
g1,442:15755394,30100635
x1,442:19206258,30100635
g1,442:19402866,30100635
x1,442:20057964,30100635
g1,442:20254572,30100635
x1,442:21215592,30100635
g1,442:21412200,30100635
x1,442:22985064,30100635
x1,442:24019222,30100635
g1,442:24215830,30100635
x1,442:24783634,30100635
x1,442:25109217,30100635
g1,442:25305825,30100635
x1,442:25699041,30100635
x1,442:26247184,30100635
k1,443:35369233,30100635:9122049
g1,443:35369233,30100635
)
(1,454:3789043,36775149:31580190,5180420,4776193
h1,454:3789043,36775149:0,0,0
[1,454:3789043,36775149:31580190,5180420,4776193
(1,454:3789043,36676845:31580190,5278724,4874497
k1,453:3789043,36676845:0
(1,454:3789043,36676845:29428915,5278724,4874497
(1,453:3789043,36676845:0,898007,384865
[1,453:3789043,36676845:0,898007,384865
(1,38:3789043,36676845:0,898007,384865
r1,473:3789043,36676845:0,1282872,384865
)
]
)
k1,454:3789043,36676845:841078
(1,454:4630121,36676845:28587837,5278724,4874497
$1,454:4630121,36676845
(1,454:4630121,36676845:28587837,5278724,4874497
[1,453:4630121,36676845:28587837,5278724,4874497
[1,453:4630121,41166477:28587837,9768356,384865
(1,453:4630121,32634732:28587837,1236611,702624
g1,453:4630121,32634732
(1,453:4630121,32634732:3721472,1236611,702624
g1,453:4630121,32634732
(1,453:4630121,32634732:0,898007,384865
[1,453:4630121,32634732:0,898007,384865
(1,38:4630121,32634732:0,898007,384865
r1,473:4630121,32634732:0,1282872,384865
)
]
)
$1,453:4630121,32634732
(1,453:4630121,32634732:3721472,556400,154533
x1,453:5098834,32634732
(1,453:5098834,32752696:897842,389283,8074
x1,453:5963908,32752696
)
x1,453:6297879,32634732
x1,453:6654132,32634732
x1,453:6878265,32634732
g1,453:7017985,32634732
x1,453:7643984,32634732
g1,453:7886026,32634732
x1,453:8351593,32634732
)
$1,453:8351593,32634732
)
g1,453:8351593,32634732
(1,453:8351593,32634732:24866365,1236611,702624
$1,453:8351593,32634732
(1,453:8351593,32634732:7637085,1236611,702624
h1,453:8351593,32634732:0,0,0
(1,453:8351593,32634732:1008991,1063255,547355
(1,453:8351593,32634732:1008991,1063255,547355
h1,453:8351593,32634732:78643,0,0
[1,453:8430236,32634732:851705,1063255,547355
(1,453:8430236,32102318:851705,530841,0
k1,453:8659481,32102318:229245
x1,453:9052697,32102318
k1,453:9281941,32102318:229244
)
(1,453:8430236,33174224:851705,530841,7863
x1,453:9269359,33174224
)
]
h1,453:9281941,32634732:78643,0,0
)
)
g1,453:9491654,32634732
(1,453:9491654,31564792:448266,0,1735655
x1,453:9939920,31564792
)
[1,453:9939920,33329282:1137074,1931161,8074
(1,453:10419643,31787404:657351,389283,5766
x1,453:11034999,31787404
)
(1,453:9939920,33329282:321126,389283,8074
x1,453:10228278,33329282
)
]
g1,453:11208064,32634732
x1,453:11676777,32634732
(1,453:11676777,32752696:609484,389283,0
x1,453:12253493,32752696
)
x1,453:12587464,32634732
x1,453:13009777,32634732
x1,453:13215035,32634732
g1,453:13354755,32634732
x1,453:13679551,32634732
x1,453:13903684,32634732
g1,453:14043404,32634732
x1,453:14669403,32634732
g1,453:14911445,32634732
x1,453:15377012,32634732
g1,453:15595462,32634732
x1,453:15988678,32634732
)
$1,453:15988678,32634732
k1,453:33217958,32634732:17229280
)
g1,453:33217958,32634732
)
(1,453:4630121,34836111:28587837,1236611,731772
g1,453:4630121,34836111
(1,453:4630121,34836111:3721472,1236611,731772
g1,453:4630121,34836111
(1,453:4630121,34836111:0,898007,384865
[1,453:4630121,34836111:0,898007,384865
(1,38:4630121,34836111:0,898007,384865
r1,473:4630121,34836111:0,1282872,384865
)
]
)
$1,453:4630121,34836111
(1,453:4630121,34836111:3721472,556400,154533
x1,453:5098834,34836111
(1,453:5098834,34954075:897842,389283,8074
x1,453:5963908,34954075
)
x1,453:6297879,34836111
x1,453:6654132,34836111
x1,453:6878265,34836111
g1,453:7017985,34836111
x1,453:7643984,34836111
g1,453:7886026,34836111
x1,453:8351593,34836111
)
$1,453:8351593,34836111
)
g1,453:8351593,34836111
(1,453:8351593,34836111:24866365,1236611,731772
$1,453:8351593,34836111
(1,453:8351593,34836111:24866365,1236611,731772
h1,453:8351593,34836111:0,0,0
(1,453:8351593,34836111:1008991,1063255,547355
(1,453:8351593,34836111:1008991,1063255,547355
h1,453:8351593,34836111:78643,0,0
[1,453:8430236,34836111:851705,1063255,547355
(1,453:8430236,34303697:851705,530841,0
k1,453:8659481,34303697:229245
x1,453:9052697,34303697
k1,453:9281941,34303697:229244
)
(1,453:8430236,35375603:851705,530841,7863
x1,453:9269359,35375603
)
]
h1,453:9281941,34836111:78643,0,0
)
)
g1,453:9491654,34836111
(1,453:9491654,33766171:448266,0,1735655
x1,453:9939920,33766171
)
[1,453:9939920,35530661:1137074,1931161,8074
(1,453:10419643,33988783:657351,389283,5766
x1,453:11034999,33988783
)
(1,453:9939920,35530661:321126,389283,8074
x1,453:10228278,35530661
)
]
g1,453:11208064,34836111
x1,453:11676777,34836111
(1,453:11676777,34954075:609484,389283,0
x1,453:12253493,34954075
)
x1,453:12587464,34836111
x1,453:13009777,34836111
x1,453:13215035,34836111
g1,453:13354755,34836111
x1,453:13679551,34836111
x1,453:13903684,34836111
g1,453:14043404,34836111
x1,453:14669403,34836111
g1,453:14911445,34836111
x1,453:15377012,34836111
g1,453:15595462,34836111
(1,453:15595462,34836111:3449545,1063255,731772
(1,453:15595462,34836111:3449545,1063255,731772
h1,453:15595462,34836111:78643,0,0
[1,453:15674105,34836111:3292259,1063255,731772
(1,453:15674105,34303697:3292259,530841,0
k1,453:17123627,34303697:1449522
x1,453:17516843,34303697
k1,453:18966364,34303697:1449521
)
(1,453:15674105,35404699:3292259,616561,163184
x1,453:16067321,35404699
g1,453:16198391,35404699
x1,453:16672609,35404699
(1,453:16676540,35177421:321126,389283,8074
x1,453:16964898,35177421
)
x1,453:17595354,35404699
(1,453:17595354,35522663:321126,389283,0
x1,453:17883712,35522663
)
g1,453:18047550,35404699
x1,453:18645238,35404699
(1,453:18645238,35522663:321126,389283,0
x1,453:18933596,35522663
)
)
]
h1,453:18966364,34836111:78643,0,0
)
)
x1,453:19346210,34836111
x1,453:19678870,34836111
x1,453:20103543,34836111
g1,453:20234613,34836111
x1,453:20716695,34836111
(1,453:20716695,34511315:321126,389283,8074
x1,453:21005053,34511315
)
x1,453:21635509,34836111
(1,453:21635509,34954075:321126,389283,8074
x1,453:21923867,34954075
)
g1,453:22087705,34836111
x1,453:22631129,34836111
(1,453:22631129,34954075:897842,389283,8074
x1,453:23496203,34954075
)
g1,453:23703731,34836111
x1,453:24147278,34836111
g1,453:24322038,34836111
x1,453:24715254,34836111
g1,453:24846324,34836111
x1,453:25358291,34836111
(1,453:25358291,34954075:897842,389283,8074
x1,453:26223365,34954075
)
x1,453:26738215,34836111
(1,453:26738215,34511315:321126,389283,0
x1,453:27026573,34511315
)
x1,453:27533559,34836111
(1,453:27537490,34511315:321126,389283,0
x1,453:27825848,34511315
)
g1,453:28033376,34836111
x1,453:28476923,34836111
g1,453:28651683,34836111
x1,453:29044899,34836111
g1,453:29175969,34836111
x1,453:29650187,34836111
(1,453:29654118,34511315:321126,389283,0
x1,453:29942476,34511315
)
x1,453:30929185,34836111
x1,453:31225668,34836111
x1,453:31846948,34836111
(1,453:31846948,34954075:321126,389283,0
x1,453:32135306,34954075
)
g1,453:32299144,34836111
x1,453:32896832,34836111
(1,453:32896832,34954075:321126,389283,0
x1,453:33185190,34954075
)
)
$1,453:33217958,34836111
g1,453:33217958,34836111
)
g1,453:33217958,34836111
)
(1,453:4630121,36728034:28587837,898007,384865
g1,453:4630121,36728034
(1,453:4630121,36728034:3721472,898007,384865
k1,453:8351593,36728034:3721472
(1,453:8351593,36728034:0,898007,384865
[1,453:8351593,36728034:0,898007,384865
(1,38:8351593,36728034:0,898007,384865
r1,473:8351593,36728034:0,1282872,384865
)
]
)
$1,453:8351593,36728034
h1,453:8351593,36728034:0,0,0
$1,453:8351593,36728034
)
g1,453:8351593,36728034
(1,453:8351593,36728034:24866365,898007,384865
$1,453:8351593,36728034
(1,453:8351593,36728034:24355564,714079,163184
h1,453:8351593,36728034:0,0,0
g1,453:8526353,36728034
x1,453:9026523,36728034
g1,453:9201283,36728034
x1,453:9594499,36728034
g1,453:9725569,36728034
x1,453:10323257,36728034
(1,453:10323257,36845998:321126,389283,0
x1,453:10611615,36845998
)
g1,453:10775453,36728034
x1,453:11257535,36728034
(1,453:11257535,36403238:321126,389283,8074
x1,453:11545893,36403238
)
x1,453:12176349,36728034
(1,453:12176349,36845998:321126,389283,0
x1,453:12464707,36845998
)
g1,453:12628545,36728034
x1,453:13151522,36728034
(1,453:13151522,36845998:897842,389283,8074
x1,453:14016596,36845998
)
g1,453:14224124,36728034
x1,453:14667671,36728034
g1,453:14842431,36728034
x1,453:15143634,36728034
x1,453:15675261,36728034
(1,453:15675261,36728034:918814,530841,145489
x1,453:16272949,36728034
(1,453:16272949,36845998:321126,389283,0
x1,453:16561307,36845998
)
)
(1,453:16594075,36403238:321126,389283,0
x1,453:16882433,36403238
)
x1,453:17397283,36728034
(1,453:17397283,36403238:321126,389283,0
x1,453:17685641,36403238
)
x1,453:18159597,36728034
(1,453:18159597,36845998:897842,389283,8074
x1,453:19024671,36845998
)
x1,453:19655127,36728034
(1,453:19655127,36845998:321126,389283,8074
x1,453:19943485,36845998
)
g1,453:20107323,36728034
x1,453:20539860,36728034
(1,453:20539860,36845998:897842,389283,8074
x1,453:21404934,36845998
)
g1,453:21612462,36728034
x1,453:22056009,36728034
g1,453:22230769,36728034
(1,453:22230769,36728034:918814,530841,145489
x1,453:22828457,36728034
(1,453:22828457,36845998:321126,389283,0
x1,453:23116815,36845998
)
)
(1,453:23149583,36403238:321126,389283,8074
x1,453:23437941,36403238
)
x1,453:24550479,36728034
(1,453:24550479,36845998:321126,389283,8074
x1,453:24838837,36845998
)
g1,453:25002675,36728034
x1,453:25435212,36728034
(1,453:25435212,36845998:897842,389283,8074
x1,453:26300286,36845998
)
g1,453:26507814,36728034
x1,453:26951361,36728034
g1,453:27126121,36728034
x1,453:27723809,36728034
(1,453:27723809,36845998:321126,389283,0
x1,453:28012167,36845998
)
g1,453:28176005,36728034
x1,453:28658087,36728034
(1,453:28658087,36403238:321126,389283,0
x1,453:28946445,36403238
)
x1,453:29420401,36728034
(1,453:29420401,36845998:897842,389283,8074
x1,453:30285475,36845998
)
x1,453:30915931,36728034
(1,453:30915931,36845998:321126,389283,0
x1,453:31204289,36845998
)
g1,453:31368127,36728034
x1,453:31809315,36728034
(1,453:31809315,36845998:897842,389283,8074
x1,453:32674389,36845998
)
)
$1,453:32707157,36728034
k1,453:33217958,36728034:510801
)
g1,453:33217958,36728034
)
(1,453:4630121,38207515:28587837,898007,384865
g1,453:4630121,38207515
(1,453:4630121,38207515:3721472,898007,384865
k1,453:8351593,38207515:3721472
(1,453:8351593,38207515:0,898007,384865
[1,453:8351593,38207515:0,898007,384865
(1,38:8351593,38207515:0,898007,384865
r1,473:8351593,38207515:0,1282872,384865
)
]
)
$1,453:8351593,38207515
h1,453:8351593,38207515:0,0,0
$1,453:8351593,38207515
)
g1,453:8351593,38207515
(1,453:8351593,38207515:24866365,898007,384865
$1,453:8351593,38207515
(1,453:8351593,38207515:21793477,714079,199280
h1,453:8351593,38207515:0,0,0
g1,453:8526353,38207515
x1,453:8969900,38207515
g1,453:9144660,38207515
x1,453:9742348,38207515
(1,453:9742348,38325479:321126,389283,0
x1,453:10030706,38325479
)
g1,453:10194544,38207515
x1,453:10792232,38207515
(1,453:10792232,38325479:321126,389283,0
x1,453:11080590,38325479
)
g1,453:11244428,38207515
x1,453:12324198,38207515
(1,453:12324198,38325479:321126,389283,8074
x1,453:12612556,38325479
)
g1,453:12776394,38207515
x1,453:13208931,38207515
(1,453:13208931,38325479:1198886,389283,81316
x1,453:13641468,38325479
x1,453:14080348,38325479
x1,453:14375049,38325479
)
g1,453:14582577,38207515
x1,453:15082747,38207515
g1,453:15257507,38207515
x1,453:15855195,38207515
(1,453:15855195,38325479:321126,389283,0
x1,453:16143553,38325479
)
g1,453:16307391,38207515
x1,453:17387161,38207515
(1,453:17387161,38325479:321126,389283,0
x1,453:17675519,38325479
)
g1,453:17839357,38207515
x1,453:18280545,38207515
(1,453:18280545,38325479:897842,389283,8074
x1,453:19145619,38325479
)
g1,453:19353147,38207515
x1,453:19796694,38207515
g1,453:19971454,38207515
x1,453:20754739,38207515
(1,453:20786196,38207515:918814,530841,145489
x1,453:21383884,38207515
(1,453:21383884,38325479:321126,389283,0
x1,453:21672242,38325479
)
)
(1,453:21705010,37882719:321126,389283,8074
x1,453:21993368,37882719
)
x1,453:22949406,38207515
(1,453:22949406,38325479:897842,389283,8074
x1,453:23814480,38325479
)
x1,453:24233386,38207515
(1,453:24233386,38325479:897842,389283,8074
x1,453:25098460,38325479
)
g1,453:25305988,38207515
x1,453:25806158,38207515
g1,453:25980918,38207515
(1,453:25980918,38207515:918814,530841,145489
x1,453:26578606,38207515
(1,453:26578606,38325479:321126,389283,0
x1,453:26866964,38325479
)
)
(1,453:26899732,37882719:321126,389283,8074
x1,453:27188090,37882719
)
x1,453:27606996,38207515
(1,453:27606996,38325479:897842,389283,8074
x1,453:28472070,38325479
)
x1,453:28782448,38207515
x1,453:29247228,38207515
(1,453:29247228,38325479:897842,389283,8074
x1,453:30112302,38325479
)
)
$1,453:30145070,38207515
k1,453:33217958,38207515:3072888
)
g1,453:33217958,38207515
)
(1,453:4630121,39686996:28587837,898007,384865
g1,453:4630121,39686996
(1,453:4630121,39686996:3721472,898007,384865
k1,453:8351593,39686996:3721472
(1,453:8351593,39686996:0,898007,384865
[1,453:8351593,39686996:0,898007,384865
(1,38:8351593,39686996:0,898007,384865
r1,473:8351593,39686996:0,1282872,384865
)
]
)
$1,453:8351593,39686996
h1,453:8351593,39686996:0,0,0
$1,453:8351593,39686996
)
g1,453:8351593,39686996
(1,453:8351593,39686996:24866365,898007,384865
$1,453:8351593,39686996
(1,453:8351593,39686996:22026155,714079,163184
h1,453:8351593,39686996:0,0,0
g1,453:8526353,39686996
x1,453:8969900,39686996
g1,453:9144660,39686996
x1,453:9618878,39686996
(1,453:9622809,39362200:321126,389283,0
x1,453:9911167,39362200
)
x1,453:10541623,39686996
(1,453:10541623,39804960:321126,389283,0
x1,453:10829981,39804960
)
g1,453:10993819,39686996
x1,453:11591507,39686996
(1,453:11591507,39804960:321126,389283,0
x1,453:11879865,39804960
)
g1,453:12043703,39686996
x1,453:12429841,39686996
(1,453:12429841,39804960:897842,389283,8074
x1,453:13294915,39804960
)
g1,453:13502443,39686996
x1,453:14002613,39686996
g1,453:14177373,39686996
x1,453:14651591,39686996
(1,453:14655522,39362200:321126,389283,0
x1,453:14943880,39362200
)
x1,453:15899918,39686996
(1,453:15899918,39804960:897842,389283,8074
x1,453:16764992,39804960
)
(1,453:16797760,39686996:918814,530841,145489
x1,453:17395448,39686996
(1,453:17395448,39804960:321126,389283,0
x1,453:17683806,39804960
)
)
(1,453:17716574,39362200:321126,389283,0
x1,453:18004932,39362200
)
x1,453:18423838,39686996
(1,453:18423838,39804960:897842,389283,8074
x1,453:19288912,39804960
)
g1,453:19496440,39686996
x1,453:19939987,39686996
g1,453:20114747,39686996
(1,453:20114747,39686996:918814,530841,145489
x1,453:20712435,39686996
(1,453:20712435,39804960:321126,389283,0
x1,453:21000793,39804960
)
)
(1,453:21033561,39362200:321126,389283,0
x1,453:21321919,39362200
)
x1,453:21828905,39686996
g1,453:21963906,39686996
x1,453:22350044,39686996
(1,453:22350044,39804960:897842,389283,8074
x1,453:23215118,39804960
)
g1,453:23422646,39686996
x1,453:23866193,39686996
g1,453:24040953,39686996
x1,453:24638641,39686996
(1,453:24638641,39804960:321126,389283,0
x1,453:24926999,39804960
)
g1,453:25090837,39686996
x1,453:25565055,39686996
g1,453:25700056,39686996
x1,453:26001259,39686996
x1,453:26514798,39686996
(1,453:26514798,39362200:321126,389283,0
x1,453:26803156,39362200
)
x1,453:27277112,39686996
(1,453:27277112,39804960:897842,389283,8074
x1,453:28142186,39804960
)
x1,453:28561092,39686996
(1,453:28561092,39804960:897842,389283,8074
x1,453:29426166,39804960
)
x1,453:30056622,39686996
(1,453:30056622,39804960:321126,389283,8074
x1,453:30344980,39804960
)
)
$1,453:30377748,39686996
k1,453:33217958,39686996:2840210
)
g1,453:33217958,39686996
)
(1,453:4630121,41166477:28587837,898007,384865
g1,453:4630121,41166477
(1,453:4630121,41166477:3721472,898007,384865
k1,453:8351593,41166477:3721472
(1,453:8351593,41166477:0,898007,384865
[1,453:8351593,41166477:0,898007,384865
(1,38:8351593,41166477:0,898007,384865
r1,473:8351593,41166477:0,1282872,384865
)
]
)
$1,453:8351593,41166477
h1,453:8351593,41166477:0,0,0
$1,453:8351593,41166477
)
g1,453:8351593,41166477
(1,453:8351593,41166477:24866365,898007,384865
$1,453:8351593,41166477
(1,453:8351593,41166477:15560826,714079,163184
h1,453:8351593,41166477:0,0,0
g1,453:8526353,41166477
x1,453:9026523,41166477
g1,453:9201283,41166477
x1,453:9683365,41166477
(1,453:9683365,40841681:321126,389283,0
x1,453:9971723,40841681
)
x1,453:10390629,41166477
(1,453:10390629,41284441:897842,389283,8074
x1,453:11255703,41284441
)
x1,453:11589674,41166477
x1,453:12562489,41166477
(1,453:12562489,41284441:897842,389283,8074
x1,453:13427563,41284441
)
x1,453:13846469,41166477
(1,453:13846469,41284441:897842,389283,8074
x1,453:14711543,41284441
)
x1,453:15045514,41166477
x1,453:15674659,41166477
(1,453:15674659,41284441:321126,389283,0
x1,453:15963017,41284441
)
g1,453:16170545,41166477
x1,453:16614092,41166477
g1,453:16788852,41166477
x1,453:17263070,41166477
x1,453:17544611,41166477
g1,453:17742963,41166477
x1,453:18186510,41166477
g1,453:18361270,41166477
x1,453:18958958,41166477
(1,453:18958958,41284441:321126,389283,0
x1,453:19247316,41284441
)
g1,453:19411154,41166477
x1,453:19852342,41166477
(1,453:19852342,41284441:897842,389283,8074
x1,453:20717416,41284441
)
x1,453:21136322,41166477
(1,453:21136322,41284441:897842,389283,8074
x1,453:22001396,41284441
)
x1,453:22311774,41166477
x1,453:22612976,41166477
x1,453:22914178,41166477
x1,453:23262566,41166477
(1,453:23290091,40841681:321126,389283,0
x1,453:23578449,40841681
)
x1,453:23888827,41166477
)
$1,453:23912419,41166477
k1,453:33217958,41166477:9305539
)
g1,453:33217958,41166477
)
]
]
)
$1,454:33217958,36676845
)
g1,454:33217958,36676845
)
k1,454:35369233,36676845:2151275
(1,454:35369233,36676845:0,5278724,4874497
(1,454:35369233,36676845:0,898007,384865
k1,454:34059037,36676845:-1310196
(1,454:34059037,36676845:1310196,898007,384865
(1,453:34059037,36676845:0,898007,384865
[1,453:34059037,36676845:0,898007,384865
(1,38:34059037,36676845:0,898007,384865
r1,473:34059037,36676845:0,1282872,384865
)
]
)
(1,454:34059037,36676845:1310196,531627,140771
x1,454:35107351,36676845
x1,454:35369233,36676845
)
)
)
)
k1,454:35369233,36676845:0
)
]
)
(1,457:3789043,43210193:31580190,531627,170262
x1,457:5884885,43210193
x1,455:7054309,43210193
g1,455:7250917,43210193
x1,455:8211937,43210193
g1,455:8408545,43210193
x1,455:11249137,43210193
g1,455:11445745,43210193
x1,455:12100843,43210193
g1,455:12297451,43210193
x1,455:12996589,43210193
x1,455:13282850,43210193
x1,455:14450701,43210193
g1,455:14647309,43210193
x1,455:15695623,43210193
h1,455:15695623,43210193:0,0,0
x1,455:16699897,43210193
x1,455:17069520,43210193
x1,455:17391171,43210193
g1,455:17587779,43210193
k1,457:35369233,43210193:17781454
g1,457:35369233,43210193
)
(1,459:10056499,45440354:19045279,932675,365724
x1,459:10273030,45440354
x1,459:10516823,45440354
x1,459:10989730,45440354
g1,459:11087597,45440354
x1,459:11486580,45440354
x1,459:11989371,45440354
g1,459:12161220,45440354
x1,459:12471598,45440354
g1,459:12617233,45440354
x1,459:12833764,45440354
(1,459:12859978,45440354:15296685,932675,365724
(1,459:12859978,44566399:495976,29360,1239679
x1,459:13355954,44566399
)
[1,459:13355954,45440354:14800709,932675,359661
(1,459:13355954,45440354:14800709,780729,359661
h1,459:13355954,45440354:78643,0,0
[1,459:13434597,45440354:14643423,780729,359661
(1,459:13434597,45085411:14643423,425786,110100
x1,459:13651128,45085411
x1,459:14031760,45085411
x1,459:14314875,45085411
g1,458:14402256,45085411
x1,458:14753529,45085411
k1,459:14402256,45085411:23855
(1,459:14777384,44933892:235929,274267,5688
x1,459:14980545,44933892
)
x1,459:15453190,45085411
(1,459:15453190,45174710:235929,274267,5688
x1,459:15656351,45174710
)
g1,458:15776500,45085411
x1,458:16182299,45085411
(1,459:16182299,45174710:642251,274267,5688
x1,459:16791782,45174710
)
g1,459:16941058,45085411
x1,459:17295476,45085411
g1,459:17432955,45085411
x1,459:17695099,45085411
g1,458:17782480,45085411
x1,458:18174123,45085411
(1,459:18174123,45174710:642251,274267,5688
x1,459:18783606,45174710
)
x1,459:19167647,45085411
(1,459:19191502,44933892:235929,274267,0
x1,459:19394663,44933892
)
x1,459:19762975,45085411
(1,459:19784208,44933892:235929,274267,0
x1,459:19987369,44933892
)
g1,459:20136645,45085411
x1,459:20491063,45085411
g1,459:20628542,45085411
x1,459:20890686,45085411
g1,458:20978067,45085411
x1,458:21313611,45085411
k1,459:20978067,45085411:21233
(1,459:21334844,44933892:235929,274267,0
x1,459:21538005,44933892
)
x1,459:21922046,45085411
x1,459:22318145,45085411
x1,459:22563249,45085411
x1,459:23029340,45085411
(1,459:23029340,45174710:235929,274267,0
x1,459:23232501,45174710
)
g1,458:23352650,45085411
x1,458:23792527,45085411
(1,459:23792527,45174710:235929,274267,0
x1,459:23995688,45174710
)
g1,459:24144964,45085411
x1,459:24440662,45085411
g1,459:24557170,45085411
x1,459:24819314,45085411
g1,458:24906695,45085411
x1,458:25346572,45085411
(1,459:25346572,45174710:235929,274267,0
x1,459:25549733,45174710
)
g1,458:25669882,45085411
x1,458:26021155,45085411
k1,459:25669882,45085411:23855
(1,459:26045010,44933892:235929,274267,5688
x1,459:26248171,44933892
)
x1,459:26720816,45085411
(1,459:26720816,45174710:235929,274267,0
x1,459:26923977,45174710
)
g1,458:27044126,45085411
x1,458:27435769,45085411
(1,459:27435769,45174710:642251,274267,5688
x1,459:28045252,45174710
)
)
(1,459:13434597,45800015:14643423,342622,0
k1,459:20567696,45800015:7133099
x1,459:20921066,45800015
k1,459:28078020,45800015:7133099
)
]
h1,459:28078020,45440354:78643,0,0
)
]
)
x1,459:28322862,45440354
g1,459:28420729,45440354
x1,459:28819712,45440354
x1,459:29075564,45440354
)
(1,470:3789043,48623710:31580190,1493800,1224316
h1,470:3789043,48623710:0,0,0
[1,470:3789043,48623710:31580190,1493800,1224316
(1,470:3789043,48525406:31580190,1592104,1322620
k1,469:3789043,48525406:0
(1,470:3789043,48525406:26215161,1592104,1322620
(1,469:3789043,48525406:0,588349,252153
[1,469:3789043,48525406:0,588349,252153
(1,456:3789043,48525406:0,588349,252153
r1,473:3789043,48525406:0,840502,252153
)
]
)
k1,470:3789043,48525406:5365028
(1,470:9154071,48525406:20850133,1592104,1322620
$1,470:9154071,48525406
(1,470:9154071,48525406:20850133,1592104,1322620
[1,469:9154071,48525406:20850133,1592104,1322620
[1,469:9154071,49848026:20850133,2914724,0
(1,469:9154071,47521651:20850133,588349,252153
g1,469:9154071,47521651
(1,469:9154071,47521651:833238,588349,252153
g1,469:9154071,47521651
(1,469:9154071,47521651:0,588349,252153
[1,469:9154071,47521651:0,588349,252153
(1,456:9154071,47521651:0,588349,252153
r1,473:9154071,47521651:0,840502,252153
)
]
)
$1,469:9154071,47521651
(1,469:9154071,47521651:833238,342622,0
x1,469:9507441,47521651
g1,469:9676931,47521651
x1,469:9987309,47521651
)
$1,469:9987309,47521651
)
g1,469:9987309,47521651
(1,469:9987309,47521651:20016895,588349,252153
$1,469:9987309,47521651
(1,469:9987309,47521651:20016895,490798,105119
h1,469:9987309,47521651:0,0,0
x1,469:10427186,47521651
(1,469:10427186,47610950:235929,274267,0
x1,469:10630347,47610950
)
g1,469:10750496,47521651
x1,469:11190373,47521651
(1,469:11190373,47610950:235929,274267,0
x1,469:11393534,47610950
)
g1,469:11513683,47521651
x1,469:11864956,47521651
x1,469:12328688,47521651
(1,469:12328688,47610950:235929,274267,5688
x1,469:12531849,47610950
)
g1,469:12651998,47521651
x1,469:12971813,47521651
(1,469:12971813,47610950:642251,274267,5688
x1,469:13581296,47610950
)
g1,469:13730572,47521651
x1,469:14084990,47521651
g1,469:14222469,47521651
(1,469:14222469,47521651:675806,353894,98566
x1,469:14662346,47521651
(1,469:14662346,47610950:235929,274267,0
x1,469:14865507,47610950
)
)
(1,469:14898275,47305120:235929,274267,0
x1,469:15101436,47305120
)
x1,469:15485477,47521651
(1,469:15509332,47305120:235929,274267,0
x1,469:15712493,47305120
)
x1,469:16057212,47521651
(1,469:16057212,47610950:642251,274267,5688
x1,469:16666695,47610950
)
x1,469:17139340,47521651
(1,469:17139340,47610950:235929,274267,5688
x1,469:17342501,47610950
)
g1,469:17462650,47521651
x1,469:17782465,47521651
(1,469:17782465,47610950:642251,274267,5688
x1,469:18391948,47610950
)
g1,469:18541224,47521651
x1,469:18836922,47521651
g1,469:18953430,47521651
(1,469:18953430,47521651:675806,353894,98566
x1,469:19393307,47521651
(1,469:19393307,47610950:235929,274267,0
x1,469:19596468,47610950
)
)
(1,469:19629236,47305120:235929,274267,5688
x1,469:19832397,47305120
)
x1,469:20216438,47521651
x1,469:20680170,47521651
(1,469:20680170,47610950:235929,274267,5688
x1,469:20883331,47610950
)
g1,469:21003480,47521651
x1,469:21323295,47521651
(1,469:21323295,47610950:642251,274267,5688
x1,469:21932778,47610950
)
g1,469:22082054,47521651
x1,469:22436472,47521651
g1,469:22573951,47521651
x1,469:23013828,47521651
(1,469:23013828,47610950:235929,274267,0
x1,469:23216989,47610950
)
g1,469:23337138,47521651
x1,469:23688411,47521651
x1,469:24152143,47521651
(1,469:24152143,47610950:235929,274267,0
x1,469:24355304,47610950
)
g1,469:24475453,47521651
x1,469:24787404,47521651
(1,469:24787404,47610950:642251,274267,5688
x1,469:25396887,47610950
)
g1,469:25546163,47521651
x1,469:25841861,47521651
g1,469:25958369,47521651
(1,469:25958369,47521651:675806,353894,98566
x1,469:26398246,47521651
(1,469:26398246,47610950:235929,274267,0
x1,469:26601407,47610950
)
)
g1,469:26721556,47521651
x1,469:27072829,47521651
(1,469:27096684,47305120:235929,274267,0
x1,469:27299845,47305120
)
x1,469:27644564,47521651
(1,469:27644564,47610950:642251,274267,5688
x1,469:28254047,47610950
)
x1,469:28726692,47521651
(1,469:28726692,47610950:235929,274267,0
x1,469:28929853,47610950
)
g1,469:29050002,47521651
x1,469:29361953,47521651
(1,469:29361953,47610950:642251,274267,5688
x1,469:29971436,47610950
)
)
$1,469:30004204,47521651
g1,469:30004204,47521651
)
g1,469:30004204,47521651
)
(1,469:9154071,48558762:20850133,588349,252153
g1,469:9154071,48558762
(1,469:9154071,48558762:833238,588349,252153
k1,469:9987309,48558762:833238
(1,469:9987309,48558762:0,588349,252153
[1,469:9987309,48558762:0,588349,252153
(1,456:9987309,48558762:0,588349,252153
r1,473:9987309,48558762:0,840502,252153
)
]
)
$1,469:9987309,48558762
h1,469:9987309,48558762:0,0,0
$1,469:9987309,48558762
)
g1,469:9987309,48558762
(1,469:9987309,48558762:20016895,588349,252153
$1,469:9987309,48558762
(1,469:9987309,48558762:19617271,490798,110100
h1,469:9987309,48558762:0,0,0
g1,469:10103817,48558762
x1,469:10458235,48558762
g1,469:10595714,48558762
(1,469:10595714,48558762:675806,353894,98566
x1,469:11035591,48558762
(1,469:11035591,48648061:235929,274267,0
x1,469:11238752,48648061
)
)
(1,469:11271520,48342231:235929,274267,0
x1,469:11474681,48342231
)
x1,469:11858722,48558762
(1,469:11882577,48558762:675806,353894,98566
x1,469:12322454,48558762
(1,469:12322454,48648061:235929,274267,0
x1,469:12525615,48648061
)
)
g1,469:12645764,48558762
x1,469:12957715,48558762
(1,469:12957715,48648061:642251,274267,5688
x1,469:13567198,48648061
)
g1,469:13716474,48558762
x1,469:14012172,48558762
g1,469:14128680,48558762
x1,469:14464224,48558762
(1,469:14485457,48342231:235929,274267,0
x1,469:14688618,48342231
)
x1,469:15161263,48558762
(1,469:15161263,48648061:235929,274267,0
x1,469:15364424,48648061
)
g1,469:15484573,48558762
x1,469:15924450,48558762
(1,469:15924450,48648061:235929,274267,0
x1,469:16127611,48648061
)
g1,469:16247760,48558762
x1,469:16520914,48558762
(1,469:16520914,48648061:642251,274267,5688
x1,469:17130397,48648061
)
g1,469:17279673,48558762
x1,469:17634091,48558762
g1,469:17771570,48558762
x1,469:18107114,48558762
(1,469:18128347,48342231:235929,274267,0
x1,469:18331508,48342231
)
x1,469:18715549,48558762
x1,469:19051355,48558762
(1,469:19051355,48648061:642251,274267,5688
x1,469:19660838,48648061
)
(1,469:19693606,48558762:675806,353894,98566
x1,469:20133483,48558762
(1,469:20133483,48648061:235929,274267,0
x1,469:20336644,48648061
)
)
(1,469:20369412,48342231:235929,274267,0
x1,469:20572573,48342231
)
x1,469:20878495,48558762
(1,469:20878495,48648061:642251,274267,5688
x1,469:21487978,48648061
)
g1,469:21637254,48558762
x1,469:21932952,48558762
g1,469:22049460,48558762
x1,469:22385004,48558762
(1,469:22406237,48342231:235929,274267,0
x1,469:22609398,48342231
)
(1,469:22642166,48558762:675806,353894,98566
x1,469:23082043,48558762
(1,469:23082043,48648061:235929,274267,0
x1,469:23285204,48648061
)
)
(1,469:23317972,48342231:235929,274267,5688
x1,469:23521133,48342231
)
x1,469:23827055,48558762
(1,469:23827055,48648061:642251,274267,5688
x1,469:24436538,48648061
)
g1,469:24585814,48558762
x1,469:24881512,48558762
g1,469:24998020,48558762
x1,469:25333564,48558762
g1,469:25442178,48558762
x1,469:25793451,48558762
(1,469:25817306,48342231:235929,274267,0
x1,469:26020467,48342231
)
x1,469:26493112,48558762
(1,469:26493112,48648061:235929,274267,0
x1,469:26696273,48648061
)
g1,469:26816422,48558762
x1,469:27032953,48558762
x1,469:27371118,48558762
(1,469:27371118,48648061:642251,274267,5688
x1,469:27980601,48648061
)
x1,469:28286523,48558762
(1,469:28286523,48648061:642251,274267,5688
x1,469:28896006,48648061
)
x1,469:29368651,48558762
(1,469:29368651,48648061:235929,274267,5688
x1,469:29571812,48648061
)
)
$1,469:29604580,48558762
k1,469:30004204,48558762:399624
)
g1,469:30004204,48558762
)
(1,469:9154071,49595873:20850133,588349,252153
g1,469:9154071,49595873
(1,469:9154071,49595873:833238,588349,252153
k1,469:9987309,49595873:833238
(1,469:9987309,49595873:0,588349,252153
[1,469:9987309,49595873:0,588349,252153
(1,456:9987309,49595873:0,588349,252153
r1,473:9987309,49595873:0,840502,252153
)
]
)
$1,469:9987309,49595873
h1,469:9987309,49595873:0,0,0
$1,469:9987309,49595873
)
g1,469:9987309,49595873
(1,469:9987309,49595873:20016895,588349,252153
$1,469:9987309,49595873
(1,469:9987309,49595873:11826148,490798,148216
h1,469:9987309,49595873:0,0,0
g1,469:10103817,49595873
x1,469:10399515,49595873
g1,469:10516023,49595873
x1,469:10827974,49595873
(1,469:10827974,49685172:932363,274267,58917
x1,469:11168065,49685172
x1,469:11516282,49685172
x1,469:11727569,49685172
)
x1,469:12033491,49595873
(1,469:12033491,49685172:642251,274267,5688
x1,469:12642974,49685172
)
x1,469:12948896,49595873
(1,469:12948896,49685172:642251,274267,5688
x1,469:13558379,49685172
)
x1,469:13807678,49595873
x1,469:14273769,49595873
(1,469:14273769,49685172:235929,274267,0
x1,469:14476930,49685172
)
g1,469:14626206,49595873
x1,469:14921904,49595873
g1,469:15038412,49595873
x1,469:15373956,49595873
x1,469:15611720,49595873
g1,469:15754442,49595873
x1,469:16050140,49595873
g1,469:16166648,49595873
x1,469:16606525,49595873
(1,469:16606525,49685172:235929,274267,0
x1,469:16809686,49685172
)
g1,469:16929835,49595873
x1,469:17241786,49595873
(1,469:17241786,49685172:932363,274267,58917
x1,469:17581877,49685172
x1,469:17930094,49685172
x1,469:18141381,49685172
)
x1,469:18390680,49595873
(1,469:18416894,49595873:915405,227016,94987
x1,469:18690048,49595873
(1,469:18690048,49685172:642251,274267,5688
x1,469:19299531,49685172
)
)
(1,469:19332299,49379342:235929,274267,0
x1,469:19535460,49379342
)
g1,469:19684736,49595873
x1,469:20039154,49595873
g1,469:20176633,49595873
(1,469:20176633,49595873:915405,227016,94987
x1,469:20449787,49595873
(1,469:20449787,49685172:642251,274267,5688
x1,469:21059270,49685172
)
)
(1,469:21092038,49379342:235929,274267,0
x1,469:21295199,49379342
)
x1,469:21544498,49595873
x1,469:21787243,49595873
)
$1,469:21813457,49595873
k1,469:30004204,49595873:8190747
)
g1,469:30004204,49595873
)
]
]
)
$1,470:30004204,48525406
)
g1,470:30004204,48525406
)
k1,470:35369233,48525406:5365029
(1,470:35369233,48525406:0,1592104,1322620
(1,470:35369233,48525406:0,588349,252153
k1,470:34495769,48525406:-873464
(1,470:34495769,48525406:873464,588349,252153
(1,469:34495769,48525406:0,588349,252153
[1,469:34495769,48525406:0,588349,252153
(1,456:34495769,48525406:0,588349,252153
r1,473:34495769,48525406:0,840502,252153
)
]
)
(1,470:34495769,48525406:873464,354418,93847
x1,470:35194645,48525406
x1,470:35369233,48525406
)
)
)
)
k1,470:35369233,48525406:0
)
]
)
(1,473:3789043,51045043:31580190,556400,170262
k1,471:4017849,51045043:228806
x1,471:6113691,51045043
k1,472:6342496,51045043:228805
x1,472:7303516,51045043
k1,472:7532322,51045043:228806
x1,472:9104400,51045043
x1,472:11260797,51045043
k1,472:11489603,51045043:228806
x1,472:12144701,51045043
k1,472:12373507,51045043:228806
x1,472:13334527,51045043
k1,472:13563332,51045043:228805
x1,472:16227764,51045043
k1,472:16456570,51045043:228806
x1,472:17898100,51045043
x1,472:18525673,51045043
k1,472:18754479,51045043:228806
x1,472:19322283,51045043
k1,472:19551088,51045043:228805
x1,472:20687482,51045043
k1,472:20916288,51045043:228806
x1,472:22533192,51045043
k1,472:22761998,51045043:228806
x1,472:23286548,51045043
k1,472:23515353,51045043:228805
$1,472:23515353,51045043
(1,472:23515353,51045043:961806,541458,8650
x1,472:24476373,51045043
)
x1,472:24778362,51045043
x1,472:25922620,51045043
x1,472:26309544,51045043
x1,472:26665797,51045043
x1,472:27260339,51045043
k1,472:27400059,51045043:131070
x1,472:28618241,51045043
x1,472:28919443,51045043
k1,472:29206204,51045043:263169
x1,472:29671771,51045043
k1,472:29934940,51045043:263169
x1,472:30328156,51045043
$1,472:30328156,51045043
x1,472:30524764,51045043
k1,472:30761620,51045043:236856
x1,472:32770954,51045043
k1,472:32999759,51045043:228805
x1,472:34179407,51045043
k1,472:34408213,51045043:228806
x1,472:35369233,51045043
k1,472:35369233,51045043:0
)
]
(1,473:3789043,53558027:31580190,531627,6291
(1,473:3789043,53558027:31580190,531627,6291
k1,473:19382530,53558027:15593487
x1,473:19775746,53558027
k1,473:35369233,53558027:15593487
)
)
]
]
!94560
}7
!10
{8
[1,558:4736286,53558027:30632947,48821741,9830
(1,558:4736286,4736286:0,0,0
[1,558:0,4736286:0,0,0
(1,558:0,0:0,0,0
g1,558:0,0
)
]
)
[1,558:3789043,53558027:31580190,52193816,9830
[1,558:3789043,2150643:31580190,786432,0
(1,558:3789043,2150643:31580190,0,0
h1,558:3789043,2150643:31580190,0,0
)
]
[1,558:3789043,51591947:31580190,47802904,0
(1,473:3789043,4575475:31580190,531627,170262
x1,473:4794103,4575475
x1,472:5000934,4575475
k1,472:5251614,4575475:250680
x1,472:6910986,4575475
k1,472:7161666,4575475:250680
x1,472:7510842,4575475
x1,472:7880465,4575475
x1,472:10211450,4575475
k1,472:10462130,4575475:250680
x1,472:12821426,4575475
k1,472:13072106,4575475:250680
x1,472:14077166,4575475
k1,472:14327846,4575475:250680
x1,472:15376160,4575475
x1,472:16702871,4575475
k1,472:16953551,4575475:250680
x1,472:17695943,4575475
x1,472:18065566,4575475
k1,472:18316246,4575475:250680
x1,472:19189972,4575475
x1,472:19813612,4575475
x1,472:22014049,4575475
k1,472:22264730,4575475:250681
x1,472:24012182,4575475
k1,472:24262862,4575475:250680
x1,472:25223882,4575475
k1,472:25474562,4575475:250680
x1,472:26173700,4575475
x1,472:26459961,4575475
x1,472:27627812,4575475
k1,472:27878492,4575475:250680
x1,472:28926806,4575475
h1,472:28926806,4575475:0,0,0
x1,472:29385296,4575475
k1,472:29831414,4575475:446118
x1,472:30399218,4575475
x1,472:30776705,4575475
x1,472:31316984,4575475
x1,472:31462474,4575475
k1,472:31726672,4575475:264198
x1,472:33824086,4575475
k1,472:34074766,4575475:250680
x1,472:35035786,4575475
x1,472:35369233,4575475
k1,472:35369233,4575475:0
)
(1,473:3789043,5858348:31580190,531627,170262
x1,473:8026339,5858348
k1,472:8212608,5858348:186269
x1,472:8867706,5858348
k1,472:9053976,5858348:186270
$1,472:9053976,5858348
x1,472:9522689,5858348
(1,472:9522689,5976312:897842,389283,8074
x1,472:10387763,5976312
)
k1,472:10638981,5858348:218450
x1,472:11139151,5858348
k1,472:11357601,5858348:218450
x1,472:11826314,5858348
(1,472:11826314,5976312:897842,389283,8074
x1,472:12691388,5976312
)
k1,472:12942606,5858348:218450
x1,472:13442776,5858348
k1,472:13661226,5858348:218450
x1,472:14054442,5858348
$1,472:14054442,5858348
k1,472:14240711,5858348:186269
x1,472:15376319,5858348
k1,472:15562589,5858348:186270
x1,472:16916825,5858348
k1,472:17103094,5858348:186269
x1,472:18457330,5858348
x1,472:18830885,5858348
k1,472:19017155,5858348:186270
x1,472:19978175,5858348
k1,472:20164444,5858348:186269
x1,472:22479700,5858348
k1,472:22665969,5858348:186269
x1,472:24325341,5858348
k1,472:24511611,5858348:186270
x1,472:24860787,5858348
x1,472:25230410,5858348
x1,472:27561395,5858348
k1,472:27747664,5858348:186269
x1,472:30303568,5858348
k1,472:30584024,5858348:280456
x1,472:31806926,5858348
k1,472:31993196,5858348:186270
x1,472:34527866,5858348
k1,472:34714135,5858348:186269
x1,472:35369233,5858348
k1,472:35369233,5858348:0
)
(1,473:3789043,7141221:31580190,531627,170262
x1,473:4257756,7141221
(1,472:4257756,7259185:897842,389283,8074
x1,472:5122830,7259185
)
g1,472:5374048,7141221
x1,472:5839615,7141221
g1,472:6058065,7141221
x1,472:6526778,7141221
(1,472:6526778,7259185:897842,389283,8074
x1,472:7391852,7259185
)
g1,472:7643070,7141221
x1,472:8108637,7141221
g1,472:8327087,7141221
x1,472:8720303,7141221
$1,472:8720303,7141221
g1,472:8916911,7141221
x1,472:9877145,7141221
g1,472:10073753,7141221
x1,472:11078813,7141221
x1,472:11793680,7141221
k1,473:35369232,7141221:23575552
g1,473:35369232,7141221
)
(1,475:9865033,9668633:19428211,1229926,702676
x1,475:10207917,9668633
x1,475:10613715,9668633
(1,475:10613715,9786597:897842,389283,8074
x1,475:11478789,9786597
)
g1,475:11730007,9668633
x1,475:12195574,9668633
g1,475:12414024,9668633
x1,475:13003848,9668633
g1,473:13143568,9668633
g1,475:13274638,9668633
x1,475:13660776,9668633
(1,475:13660776,9786597:897842,389283,8074
x1,475:14525850,9786597
)
g1,475:14777068,9668633
x1,475:15242635,9668633
g1,475:15461085,9668633
x1,475:16050909,9668633
g1,473:16190629,9668633
g1,475:16321699,9668633
x1,475:16833666,9668633
(1,475:16833666,9786597:897842,389283,8074
x1,475:17698740,9786597
)
g1,475:17949958,9668633
x1,475:18415525,9668633
g1,475:18633975,9668633
x1,475:19606004,9668633
x1,475:20665325,9668633
g1,473:20805045,9668633
g1,475:20936115,9668633
x1,475:21322253,9668633
(1,475:21322253,9786597:897842,389283,8074
x1,475:22187327,9786597
)
g1,475:22438545,9668633
x1,475:22904112,9668633
g1,475:23122562,9668633
(1,475:23122562,9668633:5808137,1229926,702676
(1,475:23122562,9668633:5808137,1229926,702676
h1,475:23122562,9668633:78643,0,0
[1,475:23201205,9668633:5650851,1229926,702676
(1,475:23201205,9136219:5650851,697512,145489
(1,475:23201205,9136219:918814,530841,145489
x1,475:23798893,9136219
(1,475:23798893,9254183:321126,389283,0
x1,475:24087251,9254183
)
)
(1,475:24120019,8827990:321126,389283,0
x1,475:24408377,8827990
)
x1,475:24827283,9136219
(1,475:24827283,9254183:897842,389283,8074
x1,475:25692357,9254183
)
g1,475:25899885,9136219
x1,475:26343432,9136219
g1,475:26518192,9136219
x1,475:27115880,9136219
(1,475:27115880,9254183:321126,389283,0
x1,475:27404238,9254183
)
g1,474:27568076,9136219
x1,474:27954214,9136219
(1,475:27954214,9254183:897842,389283,8074
x1,475:28819288,9254183
)
)
(1,475:23201205,10208125:5650851,530841,163184
k1,475:24635565,10208125:1434360
x1,475:25558835,10208125
(1,475:25558835,10326089:897842,389283,8074
x1,475:26423909,10326089
)
(1,475:26456677,10208125:961020,530841,142344
x1,475:27417697,10208125
)
k1,475:28852056,10208125:1434359
)
]
h1,475:28852056,9668633:78643,0,0
)
)
x1,475:29293244,9668633
)
(1,477:3789043,12013194:31580190,531627,170262
x1,477:5011945,12013194
g1,476:5208553,12013194
x1,476:5557729,12013194
x1,476:8850520,12013194
g1,476:9047128,12013194
x1,476:9702226,12013194
g1,476:9898834,12013194
x1,476:10859854,12013194
g1,476:11056462,12013194
x1,476:11405638,12013194
x1,476:11775261,12013194
x1,476:14106246,12013194
g1,476:14302854,12013194
x1,476:16924032,12013194
g1,476:17120640,12013194
x1,476:17775738,12013194
g1,476:17972346,12013194
x1,476:18933366,12013194
g1,476:19129974,12013194
x1,476:21313896,12013194
g1,476:21510504,12013194
x1,476:23169876,12013194
g1,476:23366484,12013194
x1,476:24326718,12013194
g1,476:24523326,12013194
x1,476:25528386,12013194
x1,476:26243253,12013194
g1,476:26439861,12013194
x1,476:27182253,12013194
k1,477:35369233,12013194:8186980
g1,477:35369233,12013194
)
(1,496:3789043,14795665:31580190,1484985,1080759
k1,496:3789043,14795665:0
(1,496:3789043,14795665:27711980,1484985,1080759
(1,496:3789043,14795665:0,898007,384865
[1,496:3789043,14795665:0,898007,384865
(1,38:3789043,14795665:0,898007,384865
r1,558:3789043,14795665:0,1282872,384865
)
]
)
(1,496:7657252,14795665:23843771,1484985,1080759
$1,496:7657252,14795665
(1,496:7657252,14795665:23843771,1484985,1080759
(1,496:7657252,14795665:3781420,1484985,1080759
(1,496:7657252,13454799:371982,44040,2321547
x1,496:8013505,13454799
)
g1,496:7701554,14795665
[1,496:7701554,14795665:3692816,1484985,1080759
(1,496:7701554,14208687:3692816,898007,384865
g1,496:7701554,14208687
(1,496:7701554,14208687:3692816,898007,384865
r1,558:7701554,14208687:0,1282872,384865
g1,496:8029234,14208687
g1,496:8029234,14208687
g1,496:8029235,14208687
$1,496:8029235,14208687
x1,496:8497948,14208687
(1,496:8497948,14326651:897842,389283,8074
x1,496:9363022,14326651
)
x1,496:9696993,14208687
x1,496:10053246,14208687
x1,496:10277379,14208687
g1,496:10417099,14208687
x1,496:11043098,14208687
$1,496:11066690,14208687
g1,496:11066690,14208687
g1,496:11394370,14208687
)
g1,496:11394370,14208687
)
(1,496:7701554,15491559:3692816,898007,384865
g1,496:7701554,15491559
(1,496:7701554,15491559:3692816,898007,384865
r1,558:7701554,15491559:0,1282872,384865
g1,496:8029234,15491559
g1,496:8029234,15491559
g1,496:8029235,15491559
$1,496:8029235,15491559
x1,496:8497948,15491559
(1,496:8497948,15609523:897842,389283,8074
x1,496:9363022,15609523
)
x1,496:9696993,15491559
x1,496:10053246,15491559
x1,496:10277379,15491559
g1,496:10417099,15491559
x1,496:11043098,15491559
$1,496:11066690,15491559
g1,496:11066690,15491559
g1,496:11394370,15491559
)
g1,496:11394370,15491559
)
]
g1,496:11066690,14795665
(1,496:11066690,13454799:371982,44040,2321547
x1,496:11367893,13454799
)
)
g1,496:11657122,14795665
x1,496:12122689,14795665
g1,496:12341139,14795665
(1,496:12341139,14795665:1008991,1063255,547355
(1,496:12341139,14795665:1008991,1063255,547355
h1,496:12341139,14795665:78643,0,0
[1,496:12419782,14795665:851705,1063255,547355
(1,496:12419782,14263251:851705,530841,0
k1,496:12649027,14263251:229245
x1,496:13042243,14263251
k1,496:13271487,14263251:229244
)
(1,496:12419782,15335157:851705,530841,7863
x1,496:13258905,15335157
)
]
h1,496:13271487,14795665:78643,0,0
)
)
g1,496:13481200,14795665
(1,496:13481200,13725725:448266,0,1735655
x1,496:13929466,13725725
)
[1,496:13929466,15490215:1137074,1931161,8074
(1,496:14409189,13948337:657351,389283,5766
x1,496:15024545,13948337
)
(1,496:13929466,15490215:321126,389283,8074
x1,496:14217824,15490215
)
]
x1,496:15367743,14795665
(1,496:15399200,14795665:5057750,1484985,1080759
(1,496:15399200,13454799:371982,44040,2321547
x1,496:15755453,13454799
)
g1,496:15443502,14795665
[1,496:15443502,14795665:4969146,1484985,1080759
(1,496:15443502,14208687:4969146,898007,384865
g1,496:15443502,14208687
(1,496:15443502,14208687:2486015,898007,384865
r1,558:15443502,14208687:0,1282872,384865
g1,496:15771182,14208687
g1,496:15771182,14208687
g1,496:15771183,14208687
$1,496:15771183,14208687
(1,496:15771183,14208687:752457,707500,281988
(1,496:15771183,14208687:752457,707500,281988
h1,496:15771183,14208687:78643,0,0
[1,496:15849826,14208687:595171,707500,281988
(1,496:15849826,13898833:595171,397646,10669
k1,496:15979011,13898833:129185
x1,496:16263332,13898833
k1,496:16444997,13898833:129184
)
(1,496:15849826,14480006:595171,397646,10669
x1,496:16134147,14480006
x1,496:16424812,14480006
)
]
h1,496:16444997,14208687:78643,0,0
)
)
x1,496:16992353,14208687
(1,496:16992353,14326651:609484,389283,0
x1,496:17569069,14326651
)
$1,496:17601837,14208687
g1,496:17601837,14208687
g1,496:17929517,14208687
)
g1,496:17929517,14208687
(1,496:17929517,14208687:2483131,898007,384865
g1,496:18257197,14208687
g1,496:18257197,14208687
g1,496:18257198,14208687
$1,496:18257198,14208687
(1,496:18257198,14208687:749573,707500,318033
(1,496:18257198,14208687:749573,707500,318033
h1,496:18257198,14208687:78643,0,0
[1,496:18335841,14208687:592287,707500,318033
(1,496:18335841,13898833:592287,397646,10669
k1,496:18463584,13898833:127743
x1,496:18747905,13898833
k1,496:18928128,13898833:127742
)
(1,496:18335841,14480006:592287,397646,46714
x1,496:18620162,14480006
x1,496:18928128,14480006
)
]
h1,496:18928128,14208687:78643,0,0
)
)
x1,496:19475484,14208687
(1,496:19475484,14326651:609484,389283,0
x1,496:20052200,14326651
)
$1,496:20084968,14208687
g1,496:20084968,14208687
g1,496:20412648,14208687
)
g1,496:20412648,14208687
)
(1,496:15443502,15491559:4969146,898007,384865
g1,496:15443502,15491559
(1,496:15443502,15491559:2486015,898007,384865
r1,558:15443502,15491559:0,1282872,384865
g1,496:15771182,15491559
g1,496:15771182,15491559
g1,496:15771183,15491559
$1,496:15771183,15491559
(1,496:15771183,15491559:752457,707500,281988
(1,496:15771183,15491559:752457,707500,281988
h1,496:15771183,15491559:78643,0,0
[1,496:15849826,15491559:595171,707500,281988
(1,496:15849826,15181705:595171,397646,10669
k1,496:15979011,15181705:129185
x1,496:16263332,15181705
k1,496:16444997,15181705:129184
)
(1,496:15849826,15762878:595171,397646,10669
x1,496:16134147,15762878
x1,496:16424812,15762878
)
]
h1,496:16444997,15491559:78643,0,0
)
)
x1,496:16992353,15491559
(1,496:16992353,15609523:609484,389283,0
x1,496:17569069,15609523
)
$1,496:17601837,15491559
g1,496:17601837,15491559
g1,496:17929517,15491559
)
g1,496:17929517,15491559
(1,496:17929517,15491559:2483131,898007,384865
g1,496:18257197,15491559
g1,496:18257197,15491559
g1,496:18257198,15491559
$1,496:18257198,15491559
(1,496:18257198,15491559:749573,707500,318033
(1,496:18257198,15491559:749573,707500,318033
h1,496:18257198,15491559:78643,0,0
[1,496:18335841,15491559:592287,707500,318033
(1,496:18335841,15181705:592287,397646,10669
k1,496:18463584,15181705:127743
x1,496:18747905,15181705
k1,496:18928128,15181705:127742
)
(1,496:18335841,15762878:592287,397646,46714
x1,496:18620162,15762878
x1,496:18928128,15762878
)
]
h1,496:18928128,15491559:78643,0,0
)
)
x1,496:19475484,15491559
(1,496:19475484,15609523:609484,389283,0
x1,496:20052200,15609523
)
$1,496:20084968,15491559
g1,496:20084968,15491559
g1,496:20412648,15491559
)
g1,496:20412648,15491559
)
]
g1,496:20084968,14795665
(1,496:20084968,13454799:371982,44040,2321547
x1,496:20386171,13454799
)
)
g1,496:20588020,14795665
(1,496:20588020,14795665:5589838,1484985,1080759
(1,496:20588020,13454799:371982,44040,2321547
x1,496:20944273,13454799
)
g1,496:20632322,14795665
[1,496:20632322,14795665:5501234,1484985,1080759
(1,496:20632322,14208687:5501234,898007,384865
g1,496:20632322,14208687
(1,496:20632322,14208687:5501234,898007,384865
r1,558:20632322,14208687:0,1282872,384865
g1,496:20960002,14208687
g1,496:20960002,14208687
g1,496:20960003,14208687
$1,496:20960003,14208687
(1,496:20960003,13510729:312999,0,991690
x1,496:21273002,13510729
)
[1,496:21273002,14531254:916873,1187196,8074
(1,496:21532524,13733341:657351,389283,5766
x1,496:22147880,13733341
)
(1,496:21273002,14531254:321126,389283,8074
x1,496:21561360,14531254
)
]
g1,496:22320945,14208687
x1,496:22789658,14208687
(1,496:22789658,14326651:609484,389283,0
x1,496:23366374,14326651
)
x1,496:23700345,14208687
x1,496:24122658,14208687
x1,496:24327916,14208687
g1,496:24467636,14208687
x1,496:24792432,14208687
x1,496:25016565,14208687
g1,496:25156285,14208687
x1,496:25782284,14208687
$1,496:25805876,14208687
g1,496:25805876,14208687
g1,496:26133556,14208687
)
g1,496:26133556,14208687
)
(1,496:20632322,15491559:5501234,898007,384865
g1,496:20632322,15491559
(1,496:20632322,15491559:5501234,898007,384865
r1,558:20632322,15491559:0,1282872,384865
g1,496:20960002,15491559
g1,496:20960002,15491559
g1,496:20960003,15491559
$1,496:20960003,15491559
(1,496:20960003,14793601:312999,0,991690
x1,496:21273002,14793601
)
[1,496:21273002,15814126:916873,1187196,8074
(1,496:21532524,15016213:657351,389283,5766
x1,496:22147880,15016213
)
(1,496:21273002,15814126:321126,389283,8074
x1,496:21561360,15814126
)
]
g1,496:22320945,15491559
x1,496:22789658,15491559
(1,496:22789658,15609523:609484,389283,0
x1,496:23366374,15609523
)
x1,496:23700345,15491559
x1,496:24122658,15491559
x1,496:24327916,15491559
g1,496:24467636,15491559
x1,496:24792432,15491559
x1,496:25016565,15491559
g1,496:25156285,15491559
x1,496:25782284,15491559
$1,496:25805876,15491559
g1,496:25805876,15491559
g1,496:26133556,15491559
)
g1,496:26133556,15491559
)
]
g1,496:25805876,14795665
(1,496:25805876,13454799:371982,44040,2321547
x1,496:26107079,13454799
)
)
g1,496:26352618,14795665
x1,496:26796165,14795665
g1,496:26970925,14795665
(1,496:26970925,14795665:4228896,1484985,1080759
(1,496:26970925,13454799:371982,44040,2321547
x1,496:27327178,13454799
)
g1,496:27015227,14795665
[1,496:27015227,14795665:4140292,1484985,1080759
(1,496:27015227,14208687:4140292,898007,384865
g1,496:27015227,14208687
(1,496:27015227,14208687:4140292,898007,384865
r1,558:27015227,14208687:0,1282872,384865
g1,496:27342907,14208687
g1,496:27342907,14208687
g1,496:27342908,14208687
$1,496:27342908,14208687
x1,496:27811621,14208687
(1,496:27811621,14326651:609484,389283,0
x1,496:28388337,14326651
)
x1,496:28722308,14208687
x1,496:29144621,14208687
x1,496:29349879,14208687
g1,496:29489599,14208687
x1,496:29814395,14208687
x1,496:30038528,14208687
g1,496:30178248,14208687
x1,496:30804247,14208687
$1,496:30827839,14208687
g1,496:30827839,14208687
g1,496:31155519,14208687
)
g1,496:31155519,14208687
)
(1,496:27015227,15491559:4140292,898007,384865
g1,496:27015227,15491559
(1,496:27015227,15491559:4140292,898007,384865
r1,558:27015227,15491559:0,1282872,384865
g1,496:27342907,15491559
g1,496:27342907,15491559
g1,496:27342908,15491559
$1,496:27342908,15491559
x1,496:27811621,15491559
(1,496:27811621,15609523:609484,389283,0
x1,496:28388337,15609523
)
x1,496:28722308,15491559
x1,496:29144621,15491559
x1,496:29349879,15491559
g1,496:29489599,15491559
x1,496:29814395,15491559
x1,496:30038528,15491559
g1,496:30178248,15491559
x1,496:30804247,15491559
$1,496:30827839,15491559
g1,496:30827839,15491559
g1,496:31155519,15491559
)
g1,496:31155519,15491559
)
]
g1,496:30827839,14795665
(1,496:30827839,13454799:371982,44040,2321547
x1,496:31129042,13454799
)
)
x1,496:31477431,14795665
)
$1,496:31501023,14795665
)
g1,496:31501023,14795665
)
k1,496:35369233,14795665:3868210
(1,496:35369233,14795665:0,1484985,1080759
(1,496:35369233,14795665:0,898007,384865
g1,496:35369233,14795665
(1,496:35369233,14795665:0,898007,384865
(1,496:35369233,14795665:0,898007,384865
[1,496:35369233,14795665:0,898007,384865
(1,38:35369233,14795665:0,898007,384865
r1,558:35369233,14795665:0,1282872,384865
)
]
)
)
)
)
k1,496:35369233,14795665:0
)
(1,498:3789043,17535275:31580190,531627,170262
x1,498:5492455,17535275
x1,497:5873874,17535275
g1,497:6070482,17535275
x1,497:7030716,17535275
g1,497:7227324,17535275
x1,497:7969716,17535275
x1,497:9228793,17535275
k1,498:35369233,17535275:26140440
g1,498:35369233,17535275
)
(1,499:3789043,18818148:31580190,0,0
h1,499:3789043,18818148:1155060,0,0
k1,499:35369233,18818148:30425130
g1,499:35369233,18818148
)
(1,510:3789043,24646954:31580190,4504974,4100747
h1,510:3789043,24646954:0,0,0
[1,510:3789043,24646954:31580190,4504974,4100747
(1,510:3789043,23874446:31580190,3929074,4873255
k1,509:3789043,23874446:0
(1,510:3789043,23874446:30836505,3929074,4873255
(1,509:3789043,23874446:0,898007,384865
[1,509:3789043,23874446:0,898007,384865
(1,38:3789043,23874446:0,898007,384865
r1,558:3789043,23874446:0,1282872,384865
)
]
)
k1,510:3789043,23874446:743684
(1,510:4532727,23874446:30092821,3929074,3524847
$1,510:4532727,23874446
(1,510:4532727,23874446:30092821,3929074,3524847
[1,509:4532727,23874446:30092821,3929074,3524847
[1,509:4532727,27399293:30092821,7453921,0
(1,509:4532727,21723493:30092821,1778121,731772
g1,509:4532727,21723493
(1,509:4532727,21723493:2418099,1778121,731772
g1,509:4532727,21723493
(1,509:4532727,21723493:0,898007,384865
[1,509:4532727,21723493:0,898007,384865
(1,38:4532727,21723493:0,898007,384865
r1,558:4532727,21723493:0,1282872,384865
)
]
)
$1,509:4532727,21723493
(1,509:4532727,21723493:2418099,530841,11010
x1,509:5001440,21723493
x1,509:6266809,21723493
g1,509:6485259,21723493
x1,509:6950826,21723493
)
$1,509:6950826,21723493
)
g1,509:6950826,21723493
(1,509:6950826,21723493:27674722,1778121,731772
$1,509:6950826,21723493
(1,509:6950826,21723493:27674722,1778121,731772
h1,509:6950826,21723493:0,0,0
(1,509:6950826,21723493:27674722,1778121,731772
(1,509:6950826,21723493:27674722,1778121,731772
h1,509:6950826,21723493:78643,0,0
[1,509:7029469,21723493:27517436,1778121,731772
(1,509:7029469,20858419:27517436,913047,508821
x1,509:7330672,20858419
x1,509:8276748,20858419
(1,509:8276748,20976383:897842,389283,8074
x1,509:9141822,20976383
)
g1,509:9305660,20858419
(1,509:9305660,20858419:24436728,913047,508821
(1,509:9305660,19989412:358613,44040,1377828
x1,509:9648544,19989412
)
x1,509:10096810,20858419
(1,509:10096810,20976383:897842,389283,8074
x1,509:10961884,20976383
)
g1,509:11169412,20858419
x1,509:11612959,20858419
g1,509:11787719,20858419
x1,509:12180935,20858419
g1,509:12312005,20858419
x1,509:12753193,20858419
(1,509:12753193,20976383:897842,389283,8074
x1,509:13618267,20976383
)
x1,509:13928645,20858419
(1,509:13952237,20858419:918814,530841,145489
x1,509:14549925,20858419
(1,509:14549925,20976383:321126,389283,0
x1,509:14838283,20976383
)
)
(1,509:14871051,20550190:321126,389283,0
x1,509:15159409,20550190
)
g1,509:15366937,20858419
x1,509:15867107,20858419
g1,509:16041867,20858419
(1,509:16041867,20858419:750517,530841,117964
x1,509:16471258,20858419
(1,509:16471258,20976383:321126,389283,0
x1,509:16759616,20976383
)
)
g1,509:16923454,20858419
(1,509:16923454,20858419:918814,530841,145489
x1,509:17521142,20858419
(1,509:17521142,20976383:321126,389283,0
x1,509:17809500,20976383
)
)
(1,509:17842268,20550190:321126,389283,8074
x1,509:18130626,20550190
)
g1,509:18338154,20858419
x1,509:18781701,20858419
g1,509:18956461,20858419
(1,509:18956461,20858419:750517,530841,127691
x1,509:19385852,20858419
(1,509:19385852,20978036:321126,397069,8074
x1,509:19674210,20978036
)
)
g1,509:19838048,20858419
(1,509:19838048,20858419:918814,530841,145489
x1,509:20435736,20858419
(1,509:20435736,20976383:321126,389283,0
x1,509:20724094,20976383
)
)
(1,509:20756862,20550190:321126,389283,0
x1,509:21045220,20550190
)
g1,509:21252748,20858419
x1,509:21696295,20858419
g1,509:21871055,20858419
(1,509:21871055,20858419:750517,530841,117964
x1,509:22300446,20858419
(1,509:22300446,20976383:321126,389283,0
x1,509:22588804,20976383
)
)
g1,509:22752642,20858419
(1,509:22752642,20858419:918814,530841,145489
x1,509:23350330,20858419
(1,509:23350330,20976383:321126,389283,0
x1,509:23638688,20976383
)
)
g1,509:23802526,20858419
(1,509:23802526,20858419:918814,530841,145489
x1,509:24400214,20858419
(1,509:24400214,20976383:321126,389283,0
x1,509:24688572,20976383
)
)
g1,509:24896100,20858419
x1,509:25396270,20858419
g1,509:25571030,20858419
x1,509:26053112,20858419
(1,509:26053112,20858419:918814,530841,145489
x1,509:26650800,20858419
(1,509:26650800,20976383:321126,389283,0
x1,509:26939158,20976383
)
)
(1,509:26971926,20550190:321126,389283,0
x1,509:27260284,20550190
)
x1,509:27734240,20858419
(1,509:27734240,20976383:897842,389283,8074
x1,509:28599314,20976383
)
g1,509:28763152,20858419
(1,509:28763152,20858419:4620624,557579,153354
(1,509:28763152,20857240:332660,556400,154533
x1,509:29064355,20857240
)
x1,509:29537000,20858419
(1,509:29537000,20976383:897842,389283,8074
x1,509:30402074,20976383
)
g1,509:30609602,20858419
x1,509:31053149,20858419
g1,509:31227909,20858419
x1,509:31621125,20858419
g1,509:31752195,20858419
x1,509:32184732,20858419
(1,509:32184732,20976383:897842,389283,8074
x1,509:33049806,20976383
)
(1,509:33082574,20857240:301202,556400,154533
x1,509:33360184,20857240
)
)
(1,509:33383776,19989412:358612,44040,1377828
x1,509:33679474,19989412
)
)
g1,509:33873458,20858419
x1,509:34198254,20858419
(1,509:34225779,20572945:321126,389283,8074
x1,509:34514137,20572945
)
)
(1,509:7029469,22292081:27517436,616561,163184
k1,509:18901017,22292081:11871548
x1,509:19768451,22292081
(1,509:19772382,22064803:321126,389283,8074
x1,509:20060740,22064803
)
(1,509:20093508,22292081:918814,530841,145489
x1,509:20691196,22292081
(1,509:20691196,22410045:321126,389283,0
x1,509:20979554,22410045
)
)
g1,509:21143392,22292081
(1,509:21143392,22292081:918814,530841,145489
x1,509:21741080,22292081
(1,509:21741080,22410045:321126,389283,0
x1,509:22029438,22410045
)
)
g1,509:22193276,22292081
x1,509:22675358,22292081
k1,509:34546906,22292081:11871548
)
]
h1,509:34546905,21723493:78643,0,0
)
)
)
$1,509:34625548,21723493
g1,509:34625548,21723493
)
g1,509:34625548,21723493
)
(1,509:4532727,24495530:30092821,1778121,731772
g1,509:4532727,24495530
(1,509:4532727,24495530:2418099,1778121,731772
k1,509:6950826,24495530:2418099
(1,509:6950826,24495530:0,898007,384865
[1,509:6950826,24495530:0,898007,384865
(1,38:6950826,24495530:0,898007,384865
r1,558:6950826,24495530:0,1282872,384865
)
]
)
$1,509:6950826,24495530
h1,509:6950826,24495530:0,0,0
$1,509:6950826,24495530
)
g1,509:6950826,24495530
(1,509:6950826,24495530:27674722,1778121,731772
$1,509:6950826,24495530
(1,509:6950826,24495530:9572678,1778121,731772
h1,509:6950826,24495530:0,0,0
g1,509:7125586,24495530
x1,509:7569133,24495530
g1,509:7743893,24495530
(1,509:7743893,24495530:8779611,1778121,731772
(1,509:7743893,24495530:8779611,1778121,731772
h1,509:7743893,24495530:78643,0,0
[1,509:7822536,24495530:8622325,1778121,731772
(1,509:7822536,23630456:8622325,913047,508821
(1,509:7822536,23630456:8138934,913047,508821
(1,509:7822536,22761449:358613,44040,1377828
x1,509:8165420,22761449
)
(1,509:8181149,23630456:750517,530841,126038
x1,509:8610540,23630456
(1,509:8610540,23748420:321126,389283,8074
x1,509:8898898,23748420
)
)
g1,509:9062736,23630456
(1,509:9062736,23630456:918814,530841,145489
x1,509:9660424,23630456
(1,509:9660424,23748420:321126,389283,0
x1,509:9948782,23748420
)
)
(1,509:9981550,23322227:321126,389283,0
x1,509:10269908,23322227
)
g1,509:10477436,23630456
x1,509:10977606,23630456
g1,509:11152366,23630456
(1,509:11152366,23630456:750517,530841,117964
x1,509:11581757,23630456
(1,509:11581757,23748420:321126,389283,0
x1,509:11870115,23748420
)
)
g1,509:12033953,23630456
(1,509:12033953,23630456:918814,530841,145489
x1,509:12631641,23630456
(1,509:12631641,23748420:321126,389283,0
x1,509:12919999,23748420
)
)
g1,509:13127527,23630456
x1,509:13627697,23630456
g1,509:13802457,23630456
(1,509:13802457,23630456:750517,530841,127691
x1,509:14231848,23630456
(1,509:14231848,23750073:321126,397069,8074
x1,509:14520206,23750073
)
)
g1,509:14684044,23630456
(1,509:14684044,23630456:918814,530841,145489
x1,509:15281732,23630456
(1,509:15281732,23748420:321126,389283,0
x1,509:15570090,23748420
)
)
(1,509:15602858,22761449:358612,44040,1377828
x1,509:15898556,22761449
)
)
g1,509:16092540,23630456
x1,509:16417336,23630456
)
(1,509:7822536,25064118:8622325,616561,163184
k1,509:10771470,25064118:2948934
x1,509:11638904,25064118
(1,509:11642835,24836840:321126,389283,8074
x1,509:11931193,24836840
)
(1,509:11963961,25064118:918814,530841,145489
x1,509:12561649,25064118
(1,509:12561649,25182082:321126,389283,0
x1,509:12850007,25182082
)
)
g1,509:13013845,25064118
x1,509:13495927,25064118
k1,509:16444861,25064118:2948934
)
]
h1,509:16444861,24495530:78643,0,0
)
)
)
$1,509:16523504,24495530
k1,509:34625548,24495530:18102044
)
g1,509:34625548,24495530
)
(1,509:4532727,26696617:30092821,1207171,702676
g1,509:4532727,26696617
(1,509:4532727,26696617:2418099,1207171,702676
g1,509:4532727,26696617
(1,509:4532727,26696617:0,898007,384865
[1,509:4532727,26696617:0,898007,384865
(1,38:4532727,26696617:0,898007,384865
r1,558:4532727,26696617:0,1282872,384865
)
]
)
$1,509:4532727,26696617
(1,509:4532727,26696617:2418099,530841,11010
x1,509:5001440,26696617
x1,509:6266809,26696617
g1,509:6485259,26696617
x1,509:6950826,26696617
)
$1,509:6950826,26696617
)
g1,509:6950826,26696617
(1,509:6950826,26696617:27674722,1207171,702676
$1,509:6950826,26696617
(1,509:6950826,26696617:9494300,1207171,702676
h1,509:6950826,26696617:0,0,0
g1,509:7125586,26696617
x1,509:7625756,26696617
g1,509:7800516,26696617
(1,509:7800516,26696617:6445669,1207171,702676
(1,509:7800516,26696617:6445669,1207171,702676
h1,509:7800516,26696617:78643,0,0
[1,509:7879159,26696617:6288383,1207171,702676
(1,509:7879159,26164203:6288383,674757,154533
x1,509:8180362,26164203
x1,509:8597957,26164203
(1,509:8597957,26282167:897842,389283,8074
x1,509:9463031,26282167
)
g1,509:9670559,26164203
x1,509:10114106,26164203
g1,509:10288866,26164203
x1,509:10675004,26164203
(1,509:10675004,26282167:897842,389283,8074
x1,509:11540078,26282167
)
x1,509:11850456,26164203
x1,509:12471736,26164203
(1,509:12471736,26282167:321126,389283,0
x1,509:12760094,26282167
)
g1,509:12923932,26164203
x1,509:13818891,26164203
(1,509:13846416,25878729:321126,389283,0
x1,509:14134774,25878729
)
)
(1,509:7879159,27236109:6288383,530841,163184
k1,509:10060760,27236109:2181601
x1,509:11051664,27236109
(1,509:11051664,27354073:321126,389283,0
x1,509:11340022,27354073
)
g1,509:11503860,27236109
x1,509:11985942,27236109
k1,509:14167542,27236109:2181600
)
]
h1,509:14167542,26696617:78643,0,0
)
)
g1,509:14420945,26696617
x1,509:14921115,26696617
g1,509:15095875,26696617
(1,509:15095875,26696617:1349251,872938,702676
(1,509:15095875,26696617:1349251,872938,702676
h1,509:15095875,26696617:78643,0,0
[1,509:15174518,26696617:1191965,872938,702676
(1,509:15174518,26164203:1191965,340524,14549
x1,509:15646377,26164203
g1,509:15796320,26164203
x1,509:16366483,26164203
)
(1,509:15174518,27236109:1191965,340524,163184
k1,509:15531426,27236109:356908
x1,509:16005644,27236109
k1,509:16366483,27236109:356908
)
]
h1,509:16366483,26696617:78643,0,0
)
)
)
$1,509:16445126,26696617
k1,509:34625548,26696617:18180422
)
g1,509:34625548,26696617
)
]
]
)
$1,510:34625548,23874446
)
g1,510:34625548,23874446
)
k1,510:35369233,23874446:743685
(1,510:35369233,23874446:0,3929074,4873255
(1,510:35369233,23874446:0,0,4873255
k1,510:34059037,23874446:-1310196
[1,510:34059037,23874446:1310196,0,4873255
h1,510:34059037,23874446:0,0,3524847
(1,510:34059037,28362836:1310196,898007,384865
(1,509:34059037,28362836:0,898007,384865
[1,509:34059037,28362836:0,898007,384865
(1,38:34059037,28362836:0,898007,384865
r1,558:34059037,28362836:0,1282872,384865
)
]
)
(1,510:34059037,28362836:1310196,531627,140771
x1,510:35107351,28362836
x1,510:35369233,28362836
)
)
]
)
)
k1,510:35369233,23874446:0
)
]
)
(1,513:3789043,30431325:31580190,556400,154533
h1,512:3789043,30431325:1155060,0,0
x1,512:6167005,30431325
g1,512:6363613,30431325
x1,512:9204205,30431325
g1,512:9400813,30431325
$1,512:9400813,30431325
x1,512:9702016,30431325
x1,512:10058269,30431325
x1,512:10652811,30431325
g1,512:10792531,30431325
x1,512:12010713,30431325
$1,512:12034305,30431325
g1,512:12230913,30431325
x1,512:12886011,30431325
g1,512:13082619,30431325
$1,512:13082619,30431325
x1,512:13551332,30431325
x1,512:14816701,30431325
g1,512:15035151,30431325
x1,512:15500718,30431325
g1,512:15719168,30431325
x1,512:16187881,30431325
x1,512:17453250,30431325
g1,512:17671700,30431325
x1,512:18137267,30431325
g1,512:18355717,30431325
x1,512:18748933,30431325
$1,512:18748933,30431325
x1,512:18945541,30431325
g1,512:19142149,30431325
x1,512:21063403,30431325
g1,512:21260011,30431325
$1,512:21260011,30431325
x1,512:21584807,30431325
g1,512:21830782,30431325
x1,512:22364769,30431325
g1,512:22583219,30431325
x1,512:22976435,30431325
$1,512:22976435,30431325
g1,512:23173043,30431325
x1,512:23697593,30431325
k1,513:35369233,30431325:11671640
g1,513:35369233,30431325
)
(1,522:3789043,34971143:31580190,3061453,2657226
h1,522:3789043,34971143:0,0,0
[1,522:3789043,34971143:31580190,3061453,2657226
(1,522:3789043,34198635:31580190,2485553,3429734
k1,521:3789043,34198635:0
(1,522:3789043,34198635:31181539,2485553,3429734
(1,521:3789043,34198635:0,898007,384865
[1,521:3789043,34198635:0,898007,384865
(1,38:3789043,34198635:0,898007,384865
r1,558:3789043,34198635:0,1282872,384865
)
]
)
k1,522:3789043,34198635:398650
(1,522:4187693,34198635:30782889,2485553,2081326
$1,522:4187693,34198635
(1,522:4187693,34198635:30782889,2485553,2081326
[1,521:4187693,34198635:30782889,2485553,2081326
[1,521:4187693,36279961:30782889,4566879,0
(1,521:4187693,33778081:30782889,2064999,956864
g1,521:4187693,33778081
(1,521:4187693,33778081:1624589,2064999,956864
k1,521:4405535,33778081:217842
(1,521:4405535,33778081:0,898007,384865
[1,521:4405535,33778081:0,898007,384865
(1,38:4405535,33778081:0,898007,384865
r1,558:4405535,33778081:0,1282872,384865
)
]
)
$1,521:4405535,33778081
(1,521:4405535,33778081:1406747,357826,0
x1,521:4730331,33778081
x1,521:5128265,33778081
g1,521:5346715,33778081
x1,521:5812282,33778081
)
$1,521:5812282,33778081
)
g1,521:5812282,33778081
(1,521:5812282,33778081:29158300,2064999,956864
$1,521:5812282,33778081
(1,521:5812282,33778081:29158300,2064999,956864
h1,521:5812282,33778081:0,0,0
(1,521:5812282,33778081:29158300,2064999,956864
[1,521:5812282,31801162:738459,44040,2933783
(1,521:5812282,31801162:738459,44040,156106
x1,521:6550741,31801162
)
(1,521:5812282,31957268:738459,0,228065
x1,521:6550741,31957268
)
(1,521:5812282,32185333:738459,0,228065
x1,521:6550741,32185333
)
(1,521:5812282,32413398:738459,0,2321547
x1,521:6550741,32413398
)
]
[1,521:6550741,33778081:28419841,2064999,888811
(1,521:6550741,33778081:28419841,1778121,888811
h1,521:6550741,33778081:78643,0,0
[1,521:6629384,33778081:28262555,1778121,888811
(1,521:6629384,32913007:28262555,913047,508821
k1,521:15760714,32913007:9131330
(1,521:15760714,32913007:961020,530841,142344
x1,521:16721734,32913007
)
g1,521:16852804,32913007
g1,521:16983874,32913007
(1,521:16983874,32913007:8776736,913047,508821
(1,521:16983874,32044000:358613,44040,1377828
x1,521:17326758,32044000
)
x1,521:17842657,32913007
(1,521:17842657,32913007:786432,530841,13762
x1,521:18629089,32913007
)
g1,521:18760159,32913007
(1,521:18760159,32913007:961020,530841,142344
x1,521:19721179,32913007
)
(1,521:19721179,32604778:321126,389283,0
x1,521:20009537,32604778
)
g1,521:20217065,32913007
x1,521:20660612,32913007
g1,521:20835372,32913007
(1,521:20835372,32913007:786432,530841,13762
x1,521:21621804,32913007
)
g1,521:21752874,32913007
(1,521:21752874,32913007:961020,530841,142344
x1,521:22713894,32913007
)
g1,521:22888654,32913007
x1,521:23332201,32913007
g1,521:23506961,32913007
(1,521:23506961,32913007:802947,541065,13762
x1,521:24293393,32913007
)
g1,521:24440978,32913007
(1,521:24440978,32913007:961020,530841,142344
x1,521:25401998,32913007
)
(1,521:25401998,32044000:358612,44040,1377828
x1,521:25697696,32044000
)
)
k1,521:34891940,32913007:9131330
)
(1,521:6629384,34427620:28262555,697512,239272
x1,521:7544003,34427620
(1,521:7544003,34545584:1198886,389283,81316
x1,521:7976540,34545584
x1,521:8415420,34545584
x1,521:8710121,34545584
)
g1,521:8873959,34427620
(1,521:8873959,34427620:5206985,643497,239272
(1,521:8873959,33828163:309068,44040,838729
x1,521:9167298,33828163
)
x1,521:9615564,34427620
(1,521:9615564,34545584:1198886,389283,81316
x1,521:10048101,34545584
x1,521:10486981,34545584
x1,521:10781682,34545584
)
g1,521:10989210,34427620
x1,521:11432757,34427620
g1,521:11607517,34427620
x1,521:12000733,34427620
g1,521:12131803,34427620
x1,521:12572991,34427620
(1,521:12572991,34545584:1198886,389283,81316
x1,521:13005528,34545584
x1,521:13444408,34545584
x1,521:13739109,34545584
)
(1,521:13771877,33828163:309067,44040,838729
x1,521:14018030,33828163
)
)
g1,521:14212014,34427620
(1,521:14212014,34427620:961020,530841,142344
x1,521:15173034,34427620
)
(1,521:15173034,34119391:321126,389283,0
x1,521:15461392,34119391
)
g1,521:15668920,34427620
x1,521:16169090,34427620
g1,521:16343850,34427620
(1,521:16343850,34427620:786432,530841,13762
x1,521:17130282,34427620
)
g1,521:17261352,34427620
(1,521:17261352,34427620:961020,530841,142344
x1,521:18222372,34427620
)
(1,521:18222372,34119391:321126,389283,8074
x1,521:18510730,34119391
)
g1,521:18718258,34427620
x1,521:19161805,34427620
g1,521:19336565,34427620
(1,521:19336565,34427620:786432,523763,13762
x1,521:20122997,34427620
)
g1,521:20254067,34427620
(1,521:20254067,34427620:961020,530841,142344
x1,521:21215087,34427620
)
(1,521:21215087,34119391:321126,389283,0
x1,521:21503445,34119391
)
g1,521:21710973,34427620
x1,521:22154520,34427620
g1,521:22329280,34427620
(1,521:22329280,34427620:786432,530841,13762
x1,521:23115712,34427620
)
g1,521:23246782,34427620
(1,521:23246782,34427620:961020,530841,142344
x1,521:24207802,34427620
)
g1,521:24338872,34427620
(1,521:24338872,34427620:961020,530841,142344
x1,521:25299892,34427620
)
g1,521:25474652,34427620
x1,521:25974822,34427620
g1,521:26149582,34427620
x1,521:26631664,34427620
(1,521:26631664,34427620:961020,530841,142344
x1,521:27592684,34427620
)
(1,521:27592684,34119391:321126,389283,0
x1,521:27881042,34119391
)
x1,521:28354998,34427620
(1,521:28354998,34545584:1198886,389283,81316
x1,521:28787535,34545584
x1,521:29226415,34545584
x1,521:29521116,34545584
)
g1,521:29684954,34427620
(1,521:29684954,34427620:5206985,643497,239272
(1,521:29684954,33828163:309068,44040,838729
x1,521:29978293,33828163
)
x1,521:30435210,34427620
(1,521:30435210,34545584:1198886,389283,81316
x1,521:30867747,34545584
x1,521:31306627,34545584
x1,521:31601328,34545584
)
g1,521:31808856,34427620
x1,521:32252403,34427620
g1,521:32427163,34427620
x1,521:32820379,34427620
g1,521:32951449,34427620
x1,521:33383986,34427620
(1,521:33383986,34545584:1198886,389283,81316
x1,521:33816523,34545584
x1,521:34255403,34545584
x1,521:34550104,34545584
)
(1,521:34582872,33828163:309067,44040,838729
x1,521:34829025,33828163
)
)
)
]
h1,521:34891939,33778081:78643,0,0
)
]
)
)
$1,521:34970582,33778081
g1,521:34970582,33778081
)
g1,521:34970582,33778081
)
(1,521:4187693,35895096:30782889,898007,384865
g1,521:4187693,35895096
(1,521:4187693,35895096:1624589,898007,384865
g1,521:4187693,35895096
(1,521:4187693,35895096:0,898007,384865
[1,521:4187693,35895096:0,898007,384865
(1,38:4187693,35895096:0,898007,384865
r1,558:4187693,35895096:0,1282872,384865
)
]
)
$1,521:4187693,35895096
(1,521:4187693,35895096:1624589,357826,14549
x1,521:5128265,35895096
g1,521:5346715,35895096
x1,521:5812282,35895096
)
$1,521:5812282,35895096
)
g1,521:5812282,35895096
(1,521:5812282,35895096:29158300,898007,384865
$1,521:5812282,35895096
(1,521:5812282,35895096:393216,530841,11010
h1,521:5812282,35895096:0,0,0
x1,521:6205498,35895096
)
$1,521:6205498,35895096
k1,521:34970582,35895096:28765084
)
g1,521:34970582,35895096
)
]
]
)
$1,522:34970582,34198635
)
g1,522:34970582,34198635
)
k1,522:35369233,34198635:398651
(1,522:35369233,34198635:0,2485553,3429734
(1,522:35369233,34198635:0,0,3429734
k1,522:34059037,34198635:-1310196
[1,522:34059037,34198635:1310196,0,3429734
h1,522:34059037,34198635:0,0,2081326
(1,522:34059037,37243504:1310196,898007,384865
(1,521:34059037,37243504:0,898007,384865
[1,521:34059037,37243504:0,898007,384865
(1,38:34059037,37243504:0,898007,384865
r1,558:34059037,37243504:0,1282872,384865
)
]
)
(1,522:34059037,37243504:1310196,531627,140771
x1,522:35107351,37243504
x1,522:35369233,37243504
)
)
]
)
)
k1,522:35369233,34198635:0
)
]
)
(1,524:3789043,39287220:31580190,531627,170262
x1,524:5710297,39287220
g1,523:5906905,39287220
x1,523:6867925,39287220
g1,523:7064533,39287220
x1,523:8636611,39287220
x1,523:10793008,39287220
g1,523:10989616,39287220
x1,523:11644714,39287220
g1,523:11841322,39287220
x1,523:12802342,39287220
g1,523:12998950,39287220
x1,523:15663382,39287220
g1,523:15859990,39287220
x1,523:17301520,39287220
x1,523:17929093,39287220
g1,523:18125701,39287220
x1,523:18693505,39287220
g1,523:18890113,39287220
x1,523:20026507,39287220
g1,523:20223115,39287220
x1,523:22757785,39287220
g1,523:22954393,39287220
x1,523:23478943,39287220
k1,524:35369233,39287220:11890290
g1,524:35369233,39287220
)
(1,524:14969700,41631781:9218877,1063255,550502
x1,524:15401451,41631781
x1,524:16003070,41631781
x1,524:16326293,41631781
x1,524:17413928,41631781
x1,524:17713558,41631781
x1,524:18069811,41631781
(1,524:18069811,41749745:321126,389283,8074
x1,524:18358169,41749745
)
x1,524:18587545,41631781
g1,524:18727265,41631781
x1,524:19075654,41631781
(1,524:19075654,41749745:321126,389283,8074
x1,524:19364012,41749745
)
x1,524:19674390,41631781
x1,524:19975592,41631781
g1,524:20217634,41631781
x1,524:20683201,41631781
g1,524:20901651,41631781
x1,524:21401821,41631781
(1,524:21401821,41631781:1456470,1063255,550502
(1,524:21401821,41631781:1456470,1063255,550502
h1,524:21401821,41631781:78643,0,0
[1,524:21480464,41631781:1299184,1063255,550502
(1,524:21480464,41099367:1299184,530841,0
k1,524:21677072,41099367:196608
x1,524:22188252,41099367
x1,524:22583040,41099367
k1,524:22779648,41099367:196608
)
(1,524:21480464,42171273:1299184,530841,11010
x1,524:22384860,42171273
x1,524:22779648,42171273
)
]
h1,524:22779648,41631781:78643,0,0
)
)
g1,524:23076741,41631781
x1,524:23576911,41631781
g1,524:23795361,41631781
x1,524:24188577,41631781
)
]
(1,558:3789043,53558027:31580190,531627,9830
(1,558:3789043,53558027:31580190,531627,9830
k1,558:19382530,53558027:15593487
x1,558:19775746,53558027
k1,558:35369233,53558027:15593487
)
)
]
]
!39755
}8
!10
{9
[1,604:4736286,53558027:30632947,48821741,17301
(1,604:4736286,4736286:0,0,0
[1,604:0,4736286:0,0,0
(1,604:0,0:0,0,0
g1,604:0,0
)
]
)
[1,604:3789043,53558027:31580190,52193816,17301
[1,604:3789043,2150643:31580190,786432,0
(1,604:3789043,2150643:31580190,0,0
h1,604:3789043,2150643:31580190,0,0
)
]
[1,604:3789043,51591947:31580190,47802904,0
(1,558:3789043,13140179:31580190,9351136,8946910
[1,558:3789043,13140179:31580190,9351136,8946910
(1,558:3789043,13041875:31580190,9449440,9045214
g1,557:3789043,13041875
(1,558:3789043,13041875:32961043,9449440,9045214
(1,557:3789043,13041875:0,898007,384865
[1,557:3789043,13041875:0,898007,384865
(1,38:3789043,13041875:0,898007,384865
r1,604:3789043,13041875:0,1282872,384865
)
]
)
k1,558:3789043,13041875:0
(1,558:3789043,13041875:32961043,9449440,9045214
$1,558:3789043,13041875
(1,558:3789043,13041875:32961043,9449440,9045214
[1,557:3789043,13041875:32961043,9449440,9045214
[1,557:3789043,21702224:32961043,18109789,384865
(1,557:3789043,4822361:32961043,1229926,539492
g1,557:3789043,4822361
(1,557:3789043,4822361:1516323,1229926,539492
g1,557:3789043,4822361
(1,557:3789043,4822361:0,898007,384865
[1,557:3789043,4822361:0,898007,384865
(1,38:3789043,4822361:0,898007,384865
r1,604:3789043,4822361:0,1282872,384865
)
]
)
$1,557:3789043,4822361
(1,557:3789043,4822361:1516323,513933,117964
x1,557:4300223,4822361
(1,557:4300223,4940325:321126,389283,0
x1,557:4588581,4940325
)
g1,557:4839799,4822361
x1,557:5305366,4822361
)
$1,557:5305366,4822361
)
g1,557:5305366,4822361
(1,557:5305366,4822361:31444720,1229926,539492
$1,557:5305366,4822361
(1,557:5305366,4822361:31444720,1229926,539492
h1,557:5305366,4822361:0,0,0
x1,557:5606569,4822361
(1,557:5638026,4822361:6746531,1229926,539492
(1,557:5638026,4822361:6746531,1229926,539492
h1,557:5638026,4822361:78643,0,0
[1,557:5716669,4822361:6589245,1229926,539492
(1,557:5716669,4289947:6589245,697512,163184
x1,557:6542422,4289947
(1,557:6542422,4407911:897842,389283,8074
x1,557:7407496,4407911
)
x1,557:7881452,4289947
(1,557:7881452,4407911:897842,389283,8074
x1,557:8746526,4407911
)
x1,557:9261376,4289947
(1,557:9261376,4004473:321126,389283,8074
x1,557:9549734,4004473
)
(1,557:9582502,4289947:961020,530841,142344
x1,557:10543522,4289947
)
(1,557:10543522,3981718:321126,389283,8074
x1,557:10831880,3981718
)
x1,557:11408072,4289947
(1,557:11408072,4407911:897842,389283,8074
x1,557:12273146,4407911
)
)
(1,557:5716669,5361853:6589245,530841,0
k1,557:8814684,5361853:3098015
x1,557:9207900,5361853
k1,557:12305914,5361853:3098014
)
]
h1,557:12305914,4822361:78643,0,0
)
)
g1,557:12559317,4822361
x1,557:13002864,4822361
g1,557:13177624,4822361
(1,557:13177624,4822361:960494,1207171,539492
(1,557:13177624,4822361:960494,1207171,539492
h1,557:13177624,4822361:78643,0,0
[1,557:13256267,4822361:803208,1207171,539492
(1,557:13256267,4289947:803208,674757,163184
x1,557:13738349,4289947
(1,557:13738349,4004473:321126,389283,0
x1,557:14026707,4004473
)
)
(1,557:13256267,5361853:803208,530841,0
k1,557:13461263,5361853:204996
x1,557:13854479,5361853
k1,557:14059475,5361853:204996
)
]
h1,557:14059475,4822361:78643,0,0
)
)
x1,557:14439321,4822361
x1,557:14863994,4822361
g1,557:14995064,4822361
x1,557:15477146,4822361
(1,557:15477146,4497565:321126,389283,0
x1,557:15765504,4497565
)
x1,557:16239460,4822361
(1,557:16239460,4940325:897842,389283,8074
x1,557:17104534,4940325
)
(1,557:17137302,4822361:1339030,530841,126038
x1,557:17578490,4822361
(1,557:17578490,4940325:897842,389283,8074
x1,557:18443564,4940325
)
)
(1,557:18476332,4497565:321126,389283,0
x1,557:18764690,4497565
)
x1,557:19340882,4822361
(1,557:19340882,4940325:897842,389283,8074
x1,557:20205956,4940325
)
g1,557:20413484,4822361
x1,557:20913654,4822361
g1,557:21088414,4822361
x1,557:21481630,4822361
g1,557:21612700,4822361
x1,557:22086918,4822361
(1,557:22090849,4497565:321126,389283,0
x1,557:22379207,4497565
)
x1,557:22955399,4822361
(1,557:22955399,4940325:897842,389283,8074
x1,557:23820473,4940325
)
x1,557:24285778,4822361
(1,557:24285778,4940325:897842,389283,8074
x1,557:25150852,4940325
)
g1,557:25358380,4822361
x1,557:25858550,4822361
g1,557:26033310,4822361
x1,557:26819742,4822361
g1,557:26950812,4822361
x1,557:27425030,4822361
(1,557:27428961,4497565:321126,389283,0
x1,557:27717319,4497565
)
x1,557:28293511,4822361
(1,557:28293511,4940325:897842,389283,8074
x1,557:29158585,4940325
)
x1,557:29632541,4822361
(1,557:29632541,4940325:897842,389283,8074
x1,557:30497615,4940325
)
g1,557:30705143,4822361
x1,557:31148690,4822361
g1,557:31323450,4822361
(1,557:31323450,4822361:961020,530841,142344
x1,557:32284470,4822361
)
g1,557:32415540,4822361
x1,557:32938517,4822361
(1,557:32938517,4940325:897842,389283,8074
x1,557:33803591,4940325
)
x1,557:34268896,4822361
(1,557:34268896,4940325:897842,389283,8074
x1,557:35133970,4940325
)
x1,557:35444348,4822361
(1,557:35467940,4822361:961020,530841,142344
x1,557:36428960,4822361
)
(1,557:36428960,4497565:321126,389283,0
x1,557:36717318,4497565
)
)
$1,557:36750086,4822361
g1,557:36750086,4822361
)
g1,557:36750086,4822361
)
(1,557:3789043,6687252:32961043,1063255,539492
g1,557:3789043,6687252
(1,557:3789043,6687252:1516323,1063255,539492
k1,557:5305366,6687252:1516323
(1,557:5305366,6687252:0,898007,384865
[1,557:5305366,6687252:0,898007,384865
(1,38:5305366,6687252:0,898007,384865
r1,604:5305366,6687252:0,1282872,384865
)
]
)
$1,557:5305366,6687252
h1,557:5305366,6687252:0,0,0
$1,557:5305366,6687252
)
g1,557:5305366,6687252
(1,557:5305366,6687252:31444720,1063255,539492
$1,557:5305366,6687252
(1,557:5305366,6687252:24526956,1063255,539492
h1,557:5305366,6687252:0,0,0
g1,557:5480126,6687252
x1,557:5923673,6687252
g1,557:6098433,6687252
x1,557:6399636,6687252
(1,557:6431093,6687252:1050672,1063255,539492
(1,557:6431093,6687252:1050672,1063255,539492
h1,557:6431093,6687252:78643,0,0
[1,557:6509736,6687252:893386,1063255,539492
(1,557:6509736,6154838:893386,530841,11010
x1,557:7403122,6154838
)
(1,557:6509736,7226744:893386,530841,0
k1,557:6759821,7226744:250085
x1,557:7153037,7226744
k1,557:7403122,7226744:250085
)
]
h1,557:7403122,6687252:78643,0,0
)
)
x1,557:7963847,6687252
(1,557:7963847,6362456:321126,389283,8074
x1,557:8252205,6362456
)
x1,557:8726161,6687252
(1,557:8726161,6805216:897842,389283,8074
x1,557:9591235,6805216
)
x1,557:10167427,6687252
(1,557:10167427,6805216:897842,389283,8074
x1,557:11032501,6805216
)
x1,557:11497806,6687252
(1,557:11497806,6805216:897842,389283,8074
x1,557:12362880,6805216
)
g1,557:12570408,6687252
x1,557:13013955,6687252
g1,557:13188715,6687252
x1,557:13670797,6687252
(1,557:13670797,6362456:321126,389283,8074
x1,557:13959155,6362456
)
x1,557:14514900,6687252
(1,557:14514900,6805216:1198886,389283,81316
x1,557:14947437,6805216
x1,557:15386317,6805216
x1,557:15681018,6805216
)
x1,557:16146323,6687252
(1,557:16146323,6805216:897842,389283,8074
x1,557:17011397,6805216
)
x1,557:17485353,6687252
(1,557:17485353,6805216:897842,389283,8074
x1,557:18350427,6805216
)
g1,557:18557955,6687252
x1,557:19058125,6687252
g1,557:19232885,6687252
x1,557:19626101,6687252
g1,557:19757171,6687252
x1,557:20231389,6687252
(1,557:20235320,6362456:321126,389283,0
x1,557:20523678,6362456
)
x1,557:21581952,6687252
(1,557:21581952,6805216:897842,389283,8074
x1,557:22447026,6805216
)
g1,557:22654554,6687252
x1,557:23154724,6687252
g1,557:23329484,6687252
x1,557:24477674,6687252
g1,557:24608744,6687252
x1,557:25090826,6687252
(1,557:25090826,6362456:321126,389283,8074
x1,557:25379184,6362456
)
x1,557:25853140,6687252
(1,557:25853140,6805216:1198886,389283,81316
x1,557:26285677,6805216
x1,557:26724557,6805216
x1,557:27019258,6805216
)
x1,557:27493214,6687252
(1,557:27493214,6805216:897842,389283,8074
x1,557:28358288,6805216
)
x1,557:28934480,6687252
(1,557:28934480,6805216:897842,389283,8074
x1,557:29799554,6805216
)
)
$1,557:29832322,6687252
k1,557:36750086,6687252:6917764
)
g1,557:36750086,6687252
)
(1,557:3789043,8386895:32961043,898007,384865
g1,557:3789043,8386895
(1,557:3789043,8386895:1516323,898007,384865
k1,557:5305366,8386895:1516323
(1,557:5305366,8386895:0,898007,384865
[1,557:5305366,8386895:0,898007,384865
(1,38:5305366,8386895:0,898007,384865
r1,604:5305366,8386895:0,1282872,384865
)
]
)
$1,557:5305366,8386895
h1,557:5305366,8386895:0,0,0
$1,557:5305366,8386895
)
g1,557:5305366,8386895
(1,557:5305366,8386895:31444720,898007,384865
$1,557:5305366,8386895
(1,557:5305366,8386895:15248221,714079,163184
h1,557:5305366,8386895:0,0,0
g1,557:5480126,8386895
x1,557:5923673,8386895
g1,557:6098433,8386895
x1,557:6491649,8386895
g1,557:6622719,8386895
x1,557:7104801,8386895
(1,557:7104801,8062099:321126,389283,8074
x1,557:7393159,8062099
)
x1,557:7867115,8386895
(1,557:7867115,8504859:897842,389283,8074
x1,557:8732189,8504859
)
x1,557:9287934,8386895
(1,557:9287934,8504859:897842,389283,8074
x1,557:10153008,8504859
)
x1,557:10626964,8386895
(1,557:10626964,8504859:897842,389283,8074
x1,557:11492038,8504859
)
g1,557:11699566,8386895
x1,557:12199736,8386895
g1,557:12374496,8386895
x1,557:12767712,8386895
g1,557:12898782,8386895
x1,557:13373000,8386895
(1,557:13376931,8062099:321126,389283,0
x1,557:13665289,8062099
)
x1,557:14703116,8386895
(1,557:14703116,8504859:897842,389283,8074
x1,557:15568190,8504859
)
g1,557:15775718,8386895
x1,557:16275888,8386895
g1,557:16450648,8386895
x1,557:16843864,8386895
g1,557:16974934,8386895
x1,557:17449152,8386895
(1,557:17453083,8062099:321126,389283,0
x1,557:17741441,8062099
)
x1,557:18204387,8386895
x1,557:18476885,8386895
(1,557:18500477,8386895:961020,530841,142344
x1,557:19461497,8386895
)
g1,557:19592567,8386895
(1,557:19592567,8386895:961020,530841,142344
x1,557:20553587,8386895
)
)
$1,557:20553587,8386895
k1,557:36750086,8386895:16196499
)
g1,557:36750086,8386895
)
(1,557:3789043,9866376:32961043,898007,384865
g1,557:3789043,9866376
(1,557:3789043,9866376:1516323,898007,384865
k1,557:5305366,9866376:1516323
(1,557:5305366,9866376:0,898007,384865
[1,557:5305366,9866376:0,898007,384865
(1,38:5305366,9866376:0,898007,384865
r1,604:5305366,9866376:0,1282872,384865
)
]
)
$1,557:5305366,9866376
h1,557:5305366,9866376:0,0,0
$1,557:5305366,9866376
)
g1,557:5305366,9866376
(1,557:5305366,9866376:31444720,898007,384865
$1,557:5305366,9866376
(1,557:5305366,9866376:26162883,714079,199280
h1,557:5305366,9866376:0,0,0
g1,557:5480126,9866376
x1,557:5923673,9866376
g1,557:6098433,9866376
x1,557:7246623,9866376
g1,557:7377693,9866376
x1,557:7859775,9866376
(1,557:7859775,9541580:321126,389283,0
x1,557:8148133,9541580
)
x1,557:8482104,9866376
x1,557:8906777,9866376
g1,557:9037847,9866376
x1,557:9479035,9866376
(1,557:9479035,9984340:897842,389283,8074
x1,557:10344109,9984340
)
x1,557:10920301,9866376
(1,557:10920301,9984340:897842,389283,8074
x1,557:11785375,9984340
)
g1,557:11992903,9866376
x1,557:12493073,9866376
g1,557:12667833,9866376
x1,557:13061049,9866376
g1,557:13192119,9866376
x1,557:13715096,9866376
(1,557:13715096,9984340:897842,389283,8074
x1,557:14580170,9984340
)
x1,557:15045475,9866376
(1,557:15045475,9984340:1198886,389283,81316
x1,557:15478012,9984340
x1,557:15916892,9984340
x1,557:16211593,9984340
)
g1,557:16419121,9866376
x1,557:16919291,9866376
g1,557:17094051,9866376
x1,557:17487267,9866376
g1,557:17618337,9866376
x1,557:18141314,9866376
(1,557:18141314,9984340:897842,389283,8074
x1,557:19006388,9984340
)
x1,557:19480344,9866376
(1,557:19480344,9984340:897842,389283,8074
x1,557:20345418,9984340
)
x1,557:20655796,9866376
(1,557:20679388,9866376:961020,530841,142344
x1,557:21640408,9866376
)
(1,557:21640408,9541580:321126,389283,0
x1,557:21928766,9541580
)
x1,557:22239144,9866376
x1,557:22563939,9866376
x1,557:22896599,9866376
x1,557:23321272,9866376
g1,557:23452342,9866376
x1,557:23924201,9866376
g1,557:24074144,9866376
x1,557:24988763,9866376
(1,557:24988763,9984340:897842,389283,8074
x1,557:25853837,9984340
)
x1,557:26187808,9866376
x1,557:26651802,9866376
(1,557:26651802,9984340:897842,389283,8074
x1,557:27516876,9984340
)
g1,557:27724404,9866376
x1,557:28167951,9866376
g1,557:28342711,9866376
x1,557:28735927,9866376
g1,557:28866997,9866376
x1,557:29308185,9866376
(1,557:29308185,9984340:897842,389283,8074
x1,557:30173259,9984340
)
x1,557:30483637,9866376
(1,557:30507229,9866376:961020,530841,142344
x1,557:31468249,9866376
)
)
$1,557:31468249,9866376
k1,557:36750086,9866376:5281837
)
g1,557:36750086,9866376
)
(1,557:3789043,11345857:32961043,898007,384865
g1,557:3789043,11345857
(1,557:3789043,11345857:1516323,898007,384865
k1,557:5305366,11345857:1516323
(1,557:5305366,11345857:0,898007,384865
[1,557:5305366,11345857:0,898007,384865
(1,38:5305366,11345857:0,898007,384865
r1,604:5305366,11345857:0,1282872,384865
)
]
)
$1,557:5305366,11345857
h1,557:5305366,11345857:0,0,0
$1,557:5305366,11345857
)
g1,557:5305366,11345857
(1,557:5305366,11345857:31444720,898007,384865
$1,557:5305366,11345857
(1,557:5305366,11345857:12337953,714079,163184
h1,557:5305366,11345857:0,0,0
g1,557:5480126,11345857
x1,557:5923673,11345857
g1,557:6098433,11345857
x1,557:6572651,11345857
g1,557:6707652,11345857
x1,557:7189734,11345857
(1,557:7189734,11021061:321126,389283,8074
x1,557:7478092,11021061
)
x1,557:8054284,11345857
(1,557:8054284,11463821:897842,389283,8074
x1,557:8919358,11463821
)
x1,557:9384663,11345857
(1,557:9384663,11463821:897842,389283,8074
x1,557:10249737,11463821
)
x1,557:10723693,11345857
(1,557:10723693,11463821:897842,389283,8074
x1,557:11588767,11463821
)
x1,557:11922738,11345857
x1,557:12340333,11345857
(1,557:12340333,11463821:897842,389283,8074
x1,557:13205407,11463821
)
g1,557:13412935,11345857
x1,557:13856482,11345857
g1,557:14031242,11345857
x1,557:14417380,11345857
(1,557:14417380,11463821:897842,389283,8074
x1,557:15282454,11463821
)
x1,557:15592832,11345857
x1,557:15894034,11345857
(1,557:15917626,11345857:961020,530841,142344
x1,557:16878646,11345857
)
(1,557:16878646,11021061:321126,389283,0
x1,557:17167004,11021061
)
x1,557:17643319,11345857
)
$1,557:17643319,11345857
k1,557:36750087,11345857:19106768
)
g1,557:36750086,11345857
)
(1,557:3789043,12825338:32961043,898007,384865
g1,557:3789043,12825338
(1,557:3789043,12825338:1516323,898007,384865
k1,557:5305366,12825338:1516323
(1,557:5305366,12825338:0,898007,384865
[1,557:5305366,12825338:0,898007,384865
(1,38:5305366,12825338:0,898007,384865
r1,604:5305366,12825338:0,1282872,384865
)
]
)
$1,557:5305366,12825338
h1,557:5305366,12825338:0,0,0
$1,557:5305366,12825338
)
g1,557:5305366,12825338
(1,557:5305366,12825338:31444720,898007,384865
$1,557:5305366,12825338
(1,557:5305366,12825338:21304738,714079,163184
h1,557:5305366,12825338:0,0,0
x1,557:5606569,12825338
x1,557:6531412,12825338
g1,557:6662482,12825338
x1,557:7144564,12825338
(1,557:7144564,12500542:321126,389283,0
x1,557:7432922,12500542
)
x1,557:7937549,12825338
g1,557:8087492,12825338
x1,557:8528680,12825338
(1,557:8528680,12943302:897842,389283,8074
x1,557:9393754,12943302
)
x1,557:9727725,12825338
x1,557:10152398,12825338
g1,557:10283468,12825338
x1,557:10716005,12825338
(1,557:10716005,12943302:897842,389283,8074
x1,557:11581079,12943302
)
x1,557:12046384,12825338
(1,557:12046384,12943302:897842,389283,8074
x1,557:12911458,12943302
)
g1,557:13118986,12825338
x1,557:13562533,12825338
g1,557:13737293,12825338
x1,557:14169830,12825338
(1,557:14169830,12943302:897842,389283,8074
x1,557:15034904,12943302
)
x1,557:15508860,12825338
(1,557:15508860,12943302:897842,389283,8074
x1,557:16373934,12943302
)
g1,557:16581462,12825338
x1,557:17025009,12825338
g1,557:17199769,12825338
(1,557:17199769,12825338:1330379,340524,126038
x1,557:17632306,12825338
(1,557:17632306,12943302:897842,389283,8074
x1,557:18497380,12943302
)
)
(1,557:18530148,12500542:321126,389283,0
x1,557:18818506,12500542
)
g1,557:19026034,12825338
x1,557:19469581,12825338
g1,557:19644341,12825338
x1,557:20085529,12825338
(1,557:20085529,12943302:897842,389283,8074
x1,557:20950603,12943302
)
x1,557:21415908,12825338
(1,557:21415908,12943302:897842,389283,8074
x1,557:22280982,12943302
)
g1,557:22488510,12825338
x1,557:22988680,12825338
g1,557:23163440,12825338
x1,557:23556656,12825338
g1,557:23687726,12825338
(1,557:23687726,12825338:1339030,530841,126038
x1,557:24128914,12825338
(1,557:24128914,12943302:897842,389283,8074
x1,557:24993988,12943302
)
)
(1,557:25026756,12500542:321126,389283,0
x1,557:25315114,12500542
)
x1,557:25625492,12825338
(1,557:25649084,12825338:961020,530841,142344
x1,557:26610104,12825338
)
)
$1,557:26610104,12825338
k1,557:36750086,12825338:10139982
)
g1,557:36750086,12825338
)
(1,557:3789043,14304819:32961043,898007,384865
g1,557:3789043,14304819
(1,557:3789043,14304819:1516323,898007,384865
k1,557:5305366,14304819:1516323
(1,557:5305366,14304819:0,898007,384865
[1,557:5305366,14304819:0,898007,384865
(1,38:5305366,14304819:0,898007,384865
r1,604:5305366,14304819:0,1282872,384865
)
]
)
$1,557:5305366,14304819
h1,557:5305366,14304819:0,0,0
$1,557:5305366,14304819
)
g1,557:5305366,14304819
(1,557:5305366,14304819:31444720,898007,384865
$1,557:5305366,14304819
(1,557:5305366,14304819:28730063,714079,199280
h1,557:5305366,14304819:0,0,0
g1,557:5480126,14304819
x1,557:5980296,14304819
g1,557:6155056,14304819
x1,557:6629274,14304819
g1,557:6764275,14304819
x1,557:7246357,14304819
(1,557:7246357,13980023:321126,389283,0
x1,557:7534715,13980023
)
x1,557:8110907,14304819
(1,557:8110907,14422783:897842,389283,8074
x1,557:8975981,14422783
)
(1,557:9008749,14304819:1339030,530841,126038
x1,557:9449937,14304819
(1,557:9449937,14422783:897842,389283,8074
x1,557:10315011,14422783
)
)
(1,557:10347779,13980023:321126,389283,0
x1,557:10636137,13980023
)
x1,557:10970108,14304819
x1,557:11387703,14304819
(1,557:11387703,14422783:897842,389283,8074
x1,557:12252777,14422783
)
g1,557:12460305,14304819
x1,557:12903852,14304819
g1,557:13078612,14304819
x1,557:13464750,14304819
(1,557:13464750,14422783:897842,389283,8074
x1,557:14329824,14422783
)
x1,557:14640202,14304819
x1,557:14964997,14304819
x1,557:15428991,14304819
(1,557:15428991,14422783:897842,389283,8074
x1,557:16294065,14422783
)
g1,557:16501593,14304819
x1,557:17001763,14304819
g1,557:17176523,14304819
x1,557:17617711,14304819
(1,557:17617711,14422783:1198886,389283,81316
x1,557:18050248,14422783
x1,557:18489128,14422783
x1,557:18783829,14422783
)
x1,557:19094207,14304819
g1,557:19292559,14304819
x1,557:19792729,14304819
g1,557:19967489,14304819
x1,557:20441707,14304819
(1,557:20445638,13980023:321126,389283,8074
x1,557:20733996,13980023
)
x1,557:21248846,14304819
(1,557:21248846,13980023:321126,389283,0
x1,557:21537204,13980023
)
x1,557:22113396,14304819
(1,557:22113396,14422783:897842,389283,8074
x1,557:22978470,14422783
)
x1,557:23312441,14304819
x1,557:23730036,14304819
(1,557:23730036,14422783:897842,389283,8074
x1,557:24595110,14422783
)
g1,557:24802638,14304819
x1,557:25246185,14304819
g1,557:25420945,14304819
x1,557:25807083,14304819
(1,557:25807083,14422783:1198886,389283,81316
x1,557:26239620,14422783
x1,557:26678500,14422783
x1,557:26973201,14422783
)
x1,557:27283579,14304819
x1,557:27608374,14304819
x1,557:28033047,14304819
g1,557:28164117,14304819
x1,557:28596654,14304819
(1,557:28596654,14422783:897842,389283,8074
x1,557:29461728,14422783
)
g1,557:29669256,14304819
x1,557:30112803,14304819
g1,557:30287563,14304819
x1,557:30680779,14304819
g1,557:30811849,14304819
x1,557:31253037,14304819
(1,557:31253037,14422783:897842,389283,8074
x1,557:32118111,14422783
)
x1,557:32428489,14304819
x1,557:32729691,14304819
(1,557:32753283,14304819:961020,530841,142344
x1,557:33714303,14304819
)
(1,557:33714303,13980023:321126,389283,8074
x1,557:34002661,13980023
)
)
$1,557:34035429,14304819
k1,557:36750086,14304819:2714657
)
g1,557:36750086,14304819
)
(1,557:3789043,15784300:32961043,898007,384865
g1,557:3789043,15784300
(1,557:3789043,15784300:1516323,898007,384865
k1,557:5305366,15784300:1516323
(1,557:5305366,15784300:0,898007,384865
[1,557:5305366,15784300:0,898007,384865
(1,38:5305366,15784300:0,898007,384865
r1,604:5305366,15784300:0,1282872,384865
)
]
)
$1,557:5305366,15784300
h1,557:5305366,15784300:0,0,0
$1,557:5305366,15784300
)
g1,557:5305366,15784300
(1,557:5305366,15784300:31444720,898007,384865
$1,557:5305366,15784300
(1,557:5305366,15784300:25293277,714079,199280
h1,557:5305366,15784300:0,0,0
g1,557:5480126,15784300
x1,557:5923673,15784300
g1,557:6098433,15784300
x1,557:6399636,15784300
x1,557:6824309,15784300
g1,557:6955379,15784300
x1,557:7427238,15784300
g1,557:7577181,15784300
x1,557:8059263,15784300
(1,557:8059263,15459504:321126,389283,8074
x1,557:8347621,15459504
)
(1,557:8380389,15784300:1339030,530841,126038
x1,557:8821577,15784300
(1,557:8821577,15902264:897842,389283,8074
x1,557:9686651,15902264
)
)
(1,557:9719419,15459504:321126,389283,0
x1,557:10007777,15459504
)
x1,557:10341748,15784300
x1,557:10805742,15784300
(1,557:10805742,15902264:1198886,389283,81316
x1,557:11238279,15902264
x1,557:11677159,15902264
x1,557:11971860,15902264
)
x1,557:12437165,15784300
(1,557:12437165,15902264:897842,389283,8074
x1,557:13302239,15902264
)
g1,557:13509767,15784300
x1,557:14009937,15784300
g1,557:14184697,15784300
x1,557:14625885,15784300
(1,557:14625885,15902264:897842,389283,8074
x1,557:15490959,15902264
)
x1,557:15964915,15784300
(1,557:15964915,15902264:897842,389283,8074
x1,557:16829989,15902264
)
x1,557:17140367,15784300
g1,557:17338719,15784300
x1,557:17782266,15784300
g1,557:17957026,15784300
x1,557:18431244,15784300
g1,557:18566245,15784300
x1,557:19048327,15784300
(1,557:19048327,15459504:321126,389283,8074
x1,557:19336685,15459504
)
x1,557:19810641,15784300
(1,557:19810641,15902264:897842,389283,8074
x1,557:20675715,15902264
)
x1,557:21009686,15784300
x1,557:21427281,15784300
(1,557:21427281,15902264:897842,389283,8074
x1,557:22292355,15902264
)
g1,557:22499883,15784300
x1,557:22943430,15784300
g1,557:23118190,15784300
x1,557:23504328,15784300
(1,557:23504328,15902264:897842,389283,8074
x1,557:24369402,15902264
)
x1,557:24679780,15784300
x1,557:25004575,15784300
x1,557:25468569,15784300
(1,557:25468569,15902264:897842,389283,8074
x1,557:26333643,15902264
)
g1,557:26541171,15784300
x1,557:27041341,15784300
g1,557:27216101,15784300
x1,557:27657289,15784300
(1,557:27657289,15902264:1198886,389283,81316
x1,557:28089826,15902264
x1,557:28528706,15902264
x1,557:28823407,15902264
)
x1,557:29133785,15784300
x1,557:29700801,15784300
(1,557:29700801,15902264:897842,389283,8074
x1,557:30565875,15902264
)
)
$1,557:30598643,15784300
k1,557:36750086,15784300:6151443
)
g1,557:36750086,15784300
)
(1,557:3789043,17263781:32961043,898007,384865
g1,557:3789043,17263781
(1,557:3789043,17263781:1516323,898007,384865
k1,557:5305366,17263781:1516323
(1,557:5305366,17263781:0,898007,384865
[1,557:5305366,17263781:0,898007,384865
(1,38:5305366,17263781:0,898007,384865
r1,604:5305366,17263781:0,1282872,384865
)
]
)
$1,557:5305366,17263781
h1,557:5305366,17263781:0,0,0
$1,557:5305366,17263781
)
g1,557:5305366,17263781
(1,557:5305366,17263781:31444720,898007,384865
$1,557:5305366,17263781
(1,557:5305366,17263781:21283162,714079,199280
h1,557:5305366,17263781:0,0,0
g1,557:5480126,17263781
x1,557:5923673,17263781
g1,557:6098433,17263781
x1,557:6491649,17263781
g1,557:6622719,17263781
x1,557:7094578,17263781
g1,557:7244521,17263781
x1,557:7718739,17263781
(1,557:7722670,16938985:321126,389283,0
x1,557:8011028,16938985
)
x1,557:8827081,17263781
x1,557:9291075,17263781
(1,557:9291075,17381745:897842,389283,8074
x1,557:10156149,17381745
)
x1,557:10621454,17263781
(1,557:10621454,17381745:1198886,389283,81316
x1,557:11053991,17381745
x1,557:11492871,17381745
x1,557:11787572,17381745
)
g1,557:11995100,17263781
x1,557:12495270,17263781
g1,557:12670030,17263781
x1,557:13111218,17263781
(1,557:13111218,17381745:897842,389283,8074
x1,557:13976292,17381745
)
x1,557:14450248,17263781
(1,557:14450248,17381745:897842,389283,8074
x1,557:15315322,17381745
)
x1,557:15625700,17263781
g1,557:15824052,17263781
x1,557:16324222,17263781
g1,557:16498982,17263781
x1,557:16892198,17263781
g1,557:17023268,17263781
x1,557:17497486,17263781
(1,557:17501417,16938985:321126,389283,8074
x1,557:17789775,16938985
)
x1,557:18605828,17263781
x1,557:19023423,17263781
(1,557:19023423,17381745:897842,389283,8074
x1,557:19888497,17381745
)
g1,557:20096025,17263781
x1,557:20539572,17263781
g1,557:20714332,17263781
x1,557:21100470,17263781
(1,557:21100470,17381745:897842,389283,8074
x1,557:21965544,17381745
)
x1,557:22275922,17263781
x1,557:22600717,17263781
x1,557:23175598,17263781
(1,557:23175598,17381745:897842,389283,8074
x1,557:24040672,17381745
)
g1,557:24248200,17263781
x1,557:24691747,17263781
g1,557:24866507,17263781
x1,557:25389484,17263781
(1,557:25389484,17381745:897842,389283,8074
x1,557:26254558,17381745
)
x1,557:26564936,17263781
)
$1,557:26588528,17263781
k1,557:36750086,17263781:10161558
)
g1,557:36750086,17263781
)
(1,557:3789043,18743262:32961043,898007,384865
g1,557:3789043,18743262
(1,557:3789043,18743262:1516323,898007,384865
k1,557:5305366,18743262:1516323
(1,557:5305366,18743262:0,898007,384865
[1,557:5305366,18743262:0,898007,384865
(1,38:5305366,18743262:0,898007,384865
r1,604:5305366,18743262:0,1282872,384865
)
]
)
$1,557:5305366,18743262
h1,557:5305366,18743262:0,0,0
$1,557:5305366,18743262
)
g1,557:5305366,18743262
(1,557:5305366,18743262:31444720,898007,384865
$1,557:5305366,18743262
(1,557:5305366,18743262:22152194,714079,163184
h1,557:5305366,18743262:0,0,0
g1,557:5480126,18743262
x1,557:5923673,18743262
g1,557:6098433,18743262
x1,557:6491649,18743262
g1,557:6622719,18743262
x1,557:7096937,18743262
(1,557:7100868,18418466:321126,389283,8074
x1,557:7389226,18418466
)
x1,557:7723197,18743262
x1,557:8226513,18743262
g1,557:8420146,18743262
x1,557:8920316,18743262
g1,557:9095076,18743262
x1,557:9488292,18743262
g1,557:9619362,18743262
x1,557:10049540,18743262
x1,557:10322038,18743262
x1,557:10646833,18743262
x1,557:11064428,18743262
(1,557:11064428,18861226:897842,389283,8074
x1,557:11929502,18861226
)
g1,557:12137030,18743262
x1,557:12580577,18743262
g1,557:12755337,18743262
x1,557:13141475,18743262
(1,557:13141475,18861226:897842,389283,8074
x1,557:14006549,18861226
)
x1,557:14316927,18743262
x1,557:14618129,18743262
(1,557:14641721,18743262:961020,530841,142344
x1,557:15602741,18743262
)
g1,557:15733811,18743262
(1,557:15733811,18743262:961020,530841,142344
x1,557:16694831,18743262
)
(1,557:16694831,18418466:321126,389283,0
x1,557:16983189,18418466
)
g1,557:17190717,18743262
x1,557:17634264,18743262
g1,557:17809024,18743262
x1,557:18110227,18743262
x1,557:18534900,18743262
g1,557:18665970,18743262
x1,557:19137829,18743262
g1,557:19287772,18743262
x1,557:19769854,18743262
(1,557:19769854,18418466:321126,389283,0
x1,557:20058212,18418466
)
x1,557:20532168,18743262
(1,557:20532168,18861226:897842,389283,8074
x1,557:21397242,18861226
)
x1,557:21731213,18743262
x1,557:22195207,18743262
(1,557:22195207,18861226:897842,389283,8074
x1,557:23060281,18861226
)
x1,557:23534237,18743262
(1,557:23534237,18861226:897842,389283,8074
x1,557:24399311,18861226
)
g1,557:24606839,18743262
x1,557:25107009,18743262
g1,557:25281769,18743262
x1,557:25674985,18743262
g1,557:25806055,18743262
(1,557:25806055,18743262:1330379,340524,126038
x1,557:26238592,18743262
(1,557:26238592,18861226:897842,389283,8074
x1,557:27103666,18861226
)
)
(1,557:27136434,18418466:321126,389283,0
x1,557:27424792,18418466
)
)
$1,557:27457560,18743262
k1,557:36750086,18743262:9292526
)
g1,557:36750086,18743262
)
(1,557:3789043,20222743:32961043,898007,384865
g1,557:3789043,20222743
(1,557:3789043,20222743:1516323,898007,384865
k1,557:5305366,20222743:1516323
(1,557:5305366,20222743:0,898007,384865
[1,557:5305366,20222743:0,898007,384865
(1,38:5305366,20222743:0,898007,384865
r1,604:5305366,20222743:0,1282872,384865
)
]
)
$1,557:5305366,20222743
h1,557:5305366,20222743:0,0,0
$1,557:5305366,20222743
)
g1,557:5305366,20222743
(1,557:5305366,20222743:31444720,898007,384865
$1,557:5305366,20222743
(1,557:5305366,20222743:22038405,714079,199280
h1,557:5305366,20222743:0,0,0
g1,557:5480126,20222743
x1,557:5923673,20222743
g1,557:6098433,20222743
x1,557:6530970,20222743
(1,557:6530970,20340707:1198886,389283,81316
x1,557:6963507,20340707
x1,557:7402387,20340707
x1,557:7697088,20340707
)
x1,557:8171044,20222743
(1,557:8171044,20340707:897842,389283,8074
x1,557:9036118,20340707
)
g1,557:9243646,20222743
x1,557:9687193,20222743
g1,557:9861953,20222743
x1,557:10255169,20222743
g1,557:10386239,20222743
x1,557:10827427,20222743
(1,557:10827427,20340707:897842,389283,8074
x1,557:11692501,20340707
)
x1,557:12166457,20222743
(1,557:12166457,20340707:897842,389283,8074
x1,557:13031531,20340707
)
g1,557:13239059,20222743
x1,557:13682606,20222743
g1,557:13857366,20222743
(1,557:13857366,20222743:1339030,530841,126038
x1,557:14298554,20222743
(1,557:14298554,20340707:897842,389283,8074
x1,557:15163628,20340707
)
)
(1,557:15196396,19897947:321126,389283,0
x1,557:15484754,19897947
)
x1,557:15795132,20222743
g1,557:15993484,20222743
x1,557:16437031,20222743
g1,557:16611791,20222743
x1,557:17086009,20222743
g1,557:17221010,20222743
x1,557:17703092,20222743
(1,557:17703092,19897947:321126,389283,0
x1,557:17991450,19897947
)
x1,557:18567642,20222743
(1,557:18567642,20340707:897842,389283,8074
x1,557:19432716,20340707
)
x1,557:19906672,20222743
(1,557:19906672,20340707:897842,389283,8074
x1,557:20771746,20340707
)
x1,557:21105717,20222743
x1,557:21523312,20222743
(1,557:21523312,20340707:897842,389283,8074
x1,557:22388386,20340707
)
g1,557:22595914,20222743
x1,557:23039461,20222743
g1,557:23214221,20222743
x1,557:23600359,20222743
(1,557:23600359,20340707:897842,389283,8074
x1,557:24465433,20340707
)
x1,557:24775811,20222743
x1,557:25077013,20222743
(1,557:25100605,20222743:961020,530841,142344
x1,557:26061625,20222743
)
(1,557:26061625,19897947:321126,389283,0
x1,557:26349983,19897947
)
(1,557:26382751,20222743:961020,530841,142344
x1,557:27343771,20222743
)
)
$1,557:27343771,20222743
k1,557:36750086,20222743:9406315
)
g1,557:36750086,20222743
)
(1,557:3789043,21702224:32961043,898007,384865
g1,557:3789043,21702224
(1,557:3789043,21702224:1516323,898007,384865
k1,557:5305366,21702224:1516323
(1,557:5305366,21702224:0,898007,384865
[1,557:5305366,21702224:0,898007,384865
(1,38:5305366,21702224:0,898007,384865
r1,604:5305366,21702224:0,1282872,384865
)
]
)
$1,557:5305366,21702224
h1,557:5305366,21702224:0,0,0
$1,557:5305366,21702224
)
g1,557:5305366,21702224
(1,557:5305366,21702224:31444720,898007,384865
$1,557:5305366,21702224
(1,557:5305366,21702224:10020862,714079,163184
h1,557:5305366,21702224:0,0,0
g1,557:5480126,21702224
x1,557:5980296,21702224
g1,557:6155056,21702224
x1,557:6548272,21702224
g1,557:6679342,21702224
x1,557:7602612,21702224
(1,557:7602612,21820188:897842,389283,8074
x1,557:8467686,21820188
)
(1,557:8500454,21702224:961020,530841,142344
x1,557:9461474,21702224
)
(1,557:9461474,21377428:321126,389283,8074
x1,557:9749832,21377428
)
x1,557:10254459,21702224
g1,557:10404402,21702224
x1,557:10705605,21702224
x1,557:11178250,21702224
(1,557:11178250,21820188:897842,389283,8074
x1,557:12043324,21820188
)
g1,557:12250852,21702224
x1,557:12694399,21702224
g1,557:12869159,21702224
x1,557:13262375,21702224
g1,557:13393445,21702224
x1,557:13825982,21702224
(1,557:13825982,21820188:897842,389283,8074
x1,557:14691056,21820188
)
x1,557:15001434,21702224
x1,557:15302636,21702224
)
$1,557:15326228,21702224
k1,557:36750086,21702224:21423858
)
g1,557:36750086,21702224
)
]
]
)
$1,558:36750086,13041875
)
g1,558:36750086,13041875
)
g1,558:36750086,13041875
(1,558:36750086,13041875:-1380853,9449440,9045214
(1,558:35369233,13041875:0,898007,384865
g1,558:35369233,13041875
(1,558:35369233,13041875:0,898007,384865
(1,557:35369233,13041875:0,898007,384865
[1,557:35369233,13041875:0,898007,384865
(1,38:35369233,13041875:0,898007,384865
r1,604:35369233,13041875:0,1282872,384865
)
]
)
)
)
)
g1,558:35369233,13041875
)
[1,558:3789043,21702224:31580190,898007,384865
(1,558:3789043,21702224:31580190,898007,384865
(1,558:3789043,21702224:31580190,898007,384865
(1,558:3789043,21702224:32961043,898007,384865
(1,557:3789043,21702224:0,898007,384865
[1,557:3789043,21702224:0,898007,384865
(1,38:3789043,21702224:0,898007,384865
r1,604:3789043,21702224:0,1282872,384865
)
]
)
k1,558:36750087,21702224:32961044
)
)
g1,558:35369233,21702224
g1,558:35369233,21702224
)
]
]
)
(1,560:3789043,22727706:31580190,0,0
h1,560:3789043,22727706:1155060,0,0
k1,560:35369233,22727706:30425130
g1,560:35369233,22727706
)
(1,573:3789043,27016005:31580190,2964467,2560240
[1,573:3789043,27016005:31580190,2964467,2560240
(1,573:3789043,26917701:31580190,3062771,2658544
g1,572:3789043,26917701
(1,573:3789043,26917701:32163534,3062771,2658544
(1,572:3789043,26917701:0,898007,384865
[1,572:3789043,26917701:0,898007,384865
(1,38:3789043,26917701:0,898007,384865
r1,604:3789043,26917701:0,1282872,384865
)
]
)
k1,573:3789043,26917701:0
(1,573:3789043,26917701:32163534,3062771,2658544
$1,573:3789043,26917701
(1,573:3789043,26917701:32163534,3062771,2658544
[1,572:3789043,26917701:32163534,3062771,2658544
[1,572:3789043,29191380:32163534,5336450,384865
(1,572:3789043,24752937:32163534,898007,384865
g1,572:3789043,24752937
(1,572:3789043,24752937:832306,898007,384865
g1,572:3789043,24752937
(1,572:3789043,24752937:0,898007,384865
[1,572:3789043,24752937:0,898007,384865
(1,38:3789043,24752937:0,898007,384865
r1,604:3789043,24752937:0,1282872,384865
)
]
)
$1,572:3789043,24752937
(1,572:3789043,24752937:832306,513933,117964
x1,572:4300223,24752937
(1,572:4300223,24870901:321126,389283,0
x1,572:4588581,24870901
)
)
$1,572:4621349,24752937
)
g1,572:4621349,24752937
(1,572:4621349,24752937:31331228,898007,384865
$1,572:4621349,24752937
(1,572:4621349,24752937:31331228,714079,199280
h1,572:4621349,24752937:0,0,0
g1,572:4839799,24752937
x1,572:5305366,24752937
g1,572:5523816,24752937
(1,572:5523816,24752937:961020,530841,142344
x1,572:6484836,24752937
)
(1,572:6484836,24428141:321126,389283,0
x1,572:6773194,24428141
)
x1,572:7107165,24752937
x1,572:8053241,24752937
(1,572:8053241,24870901:897842,389283,8074
x1,572:8918315,24870901
)
x1,572:9252286,24752937
x1,572:9716280,24752937
(1,572:9716280,24870901:897842,389283,8074
x1,572:10581354,24870901
)
g1,572:10788882,24752937
x1,572:11232429,24752937
g1,572:11407189,24752937
x1,572:11800405,24752937
g1,572:11931475,24752937
x1,572:12372663,24752937
(1,572:12372663,24870901:897842,389283,8074
x1,572:13237737,24870901
)
x1,572:13548115,24752937
(1,572:13571707,24752937:961020,530841,142344
x1,572:14532727,24752937
)
(1,572:14532727,24428141:321126,389283,0
x1,572:14821085,24428141
)
g1,572:15028613,24752937
x1,572:15528783,24752937
g1,572:15703543,24752937
x1,572:16185625,24752937
(1,572:16185625,24428141:321126,389283,0
x1,572:16473983,24428141
)
x1,572:16947939,24752937
(1,572:16947939,24870901:897842,389283,8074
x1,572:17813013,24870901
)
x1,572:18146984,24752937
x1,572:18571657,24752937
g1,572:18702727,24752937
x1,572:19135264,24752937
(1,572:19135264,24870901:897842,389283,8074
x1,572:20000338,24870901
)
x1,572:20465643,24752937
(1,572:20465643,24870901:897842,389283,8074
x1,572:21330717,24870901
)
g1,572:21538245,24752937
x1,572:21981792,24752937
g1,572:22156552,24752937
x1,572:22589089,24752937
(1,572:22589089,24870901:1198886,389283,81316
x1,572:23021626,24870901
x1,572:23460506,24870901
x1,572:23755207,24870901
)
x1,572:24229163,24752937
(1,572:24229163,24870901:897842,389283,8074
x1,572:25094237,24870901
)
g1,572:25301765,24752937
x1,572:25745312,24752937
g1,572:25920072,24752937
(1,572:25920072,24752937:1330379,340524,126038
x1,572:26352609,24752937
(1,572:26352609,24870901:897842,389283,8074
x1,572:27217683,24870901
)
)
(1,572:27250451,24428141:321126,389283,0
x1,572:27538809,24428141
)
g1,572:27746337,24752937
x1,572:28189884,24752937
g1,572:28364644,24752937
x1,572:28805832,24752937
(1,572:28805832,24870901:897842,389283,8074
x1,572:29670906,24870901
)
x1,572:30136211,24752937
(1,572:30136211,24870901:897842,389283,8074
x1,572:31001285,24870901
)
g1,572:31208813,24752937
x1,572:31708983,24752937
g1,572:31883743,24752937
x1,572:32276959,24752937
g1,572:32408029,24752937
(1,572:32408029,24752937:1640074,530841,199280
x1,572:32849217,24752937
(1,572:32849217,24870901:1198886,389283,81316
x1,572:33281754,24870901
x1,572:33720634,24870901
x1,572:34015335,24870901
)
)
(1,572:34048103,24428141:321126,389283,0
x1,572:34336461,24428141
)
x1,572:34646839,24752937
(1,572:34670431,24752937:961020,530841,142344
x1,572:35631451,24752937
)
(1,572:35631451,24428141:321126,389283,8074
x1,572:35919809,24428141
)
)
$1,572:35952577,24752937
g1,572:35952577,24752937
)
g1,572:35952577,24752937
)
(1,572:3789043,26232418:32163534,898007,384865
g1,572:3789043,26232418
(1,572:3789043,26232418:832306,898007,384865
k1,572:4621349,26232418:832306
(1,572:4621349,26232418:0,898007,384865
[1,572:4621349,26232418:0,898007,384865
(1,38:4621349,26232418:0,898007,384865
r1,604:4621349,26232418:0,1282872,384865
)
]
)
$1,572:4621349,26232418
h1,572:4621349,26232418:0,0,0
$1,572:4621349,26232418
)
g1,572:4621349,26232418
(1,572:4621349,26232418:31331228,898007,384865
$1,572:4621349,26232418
(1,572:4621349,26232418:28117072,714079,199280
h1,572:4621349,26232418:0,0,0
g1,572:4796109,26232418
x1,572:5239656,26232418
g1,572:5414416,26232418
x1,572:5715619,26232418
x1,572:6140292,26232418
g1,572:6271362,26232418
(1,572:6271362,26232418:1339030,530841,126038
x1,572:6712550,26232418
(1,572:6712550,26350382:897842,389283,8074
x1,572:7577624,26350382
)
)
(1,572:7610392,25907622:321126,389283,0
x1,572:7898750,25907622
)
x1,572:8232721,26232418
x1,572:8696715,26232418
(1,572:8696715,26350382:897842,389283,8074
x1,572:9561789,26350382
)
x1,572:10027094,26232418
(1,572:10027094,26350382:897842,389283,8074
x1,572:10892168,26350382
)
g1,572:11099696,26232418
x1,572:11599866,26232418
g1,572:11774626,26232418
x1,572:12215814,26232418
(1,572:12215814,26350382:897842,389283,8074
x1,572:13080888,26350382
)
x1,572:13554844,26232418
(1,572:13554844,26350382:897842,389283,8074
x1,572:14419918,26350382
)
x1,572:14730296,26232418
x1,572:15235970,26232418
(1,572:15235970,25907622:321126,389283,8074
x1,572:15524328,25907622
)
g1,572:15731856,26232418
x1,572:16175403,26232418
g1,572:16350163,26232418
x1,572:16824381,26232418
(1,572:16828312,25907622:321126,389283,0
x1,572:17116670,25907622
)
x1,572:18064057,26232418
(1,572:18064057,26350382:897842,389283,8074
x1,572:18929131,26350382
)
x1,572:19394436,26232418
(1,572:19394436,26350382:897842,389283,8074
x1,572:20259510,26350382
)
g1,572:20467038,26232418
x1,572:20967208,26232418
g1,572:21141968,26232418
x1,572:21616186,26232418
(1,572:21620117,25907622:321126,389283,0
x1,572:21908475,25907622
)
x1,572:22864513,26232418
(1,572:22864513,26350382:897842,389283,8074
x1,572:23729587,26350382
)
x1,572:24203543,26232418
(1,572:24203543,26350382:897842,389283,8074
x1,572:25068617,26350382
)
g1,572:25276145,26232418
x1,572:25719692,26232418
g1,572:25894452,26232418
x1,572:26368670,26232418
(1,572:26372601,25907622:321126,389283,8074
x1,572:26660959,25907622
)
x1,572:27079865,26232418
(1,572:27079865,26350382:1198886,389283,81316
x1,572:27512402,26350382
x1,572:27951282,26350382
x1,572:28245983,26350382
)
g1,572:28453511,26232418
x1,572:28897058,26232418
g1,572:29071818,26232418
x1,572:29546036,26232418
(1,572:29549967,25907622:321126,389283,8074
x1,572:29838325,25907622
)
x1,572:30257231,26232418
(1,572:30257231,26350382:897842,389283,8074
x1,572:31122305,26350382
)
x1,572:31432683,26232418
(1,572:31456275,26232418:961020,530841,142344
x1,572:32417295,26232418
)
(1,572:32417295,25907622:321126,389283,0
x1,572:32705653,25907622
)
)
$1,572:32738421,26232418
k1,572:35952577,26232418:3214156
)
g1,572:35952577,26232418
)
(1,572:3789043,27711899:32163534,898007,384865
g1,572:3789043,27711899
(1,572:3789043,27711899:832306,898007,384865
k1,572:4621349,27711899:832306
(1,572:4621349,27711899:0,898007,384865
[1,572:4621349,27711899:0,898007,384865
(1,38:4621349,27711899:0,898007,384865
r1,604:4621349,27711899:0,1282872,384865
)
]
)
$1,572:4621349,27711899
h1,572:4621349,27711899:0,0,0
$1,572:4621349,27711899
)
g1,572:4621349,27711899
(1,572:4621349,27711899:31331228,898007,384865
$1,572:4621349,27711899
(1,572:4621349,27711899:21529323,714079,199280
h1,572:4621349,27711899:0,0,0
g1,572:4796109,27711899
x1,572:5239656,27711899
g1,572:5414416,27711899
x1,572:5896498,27711899
(1,572:5896498,27387103:321126,389283,0
x1,572:6184856,27387103
)
x1,572:6658812,27711899
(1,572:6658812,27829863:897842,389283,8074
x1,572:7523886,27829863
)
(1,572:7556654,27711899:961020,530841,142344
x1,572:8517674,27711899
)
g1,572:8648744,27711899
x1,572:8949947,27711899
x1,572:9413941,27711899
(1,572:9413941,27829863:897842,389283,8074
x1,572:10279015,27829863
)
x1,572:10752971,27711899
(1,572:10752971,27829863:897842,389283,8074
x1,572:11618045,27829863
)
g1,572:11825573,27711899
x1,572:12325743,27711899
g1,572:12500503,27711899
x1,572:12893719,27711899
g1,572:13024789,27711899
(1,572:13024789,27711899:1330379,340524,126038
x1,572:13457326,27711899
(1,572:13457326,27829863:897842,389283,8074
x1,572:14322400,27829863
)
)
(1,572:14355168,27387103:321126,389283,0
x1,572:14643526,27387103
)
g1,572:14851054,27711899
x1,572:15294601,27711899
g1,572:15469361,27711899
x1,572:15901898,27711899
(1,572:15901898,27829863:1198886,389283,81316
x1,572:16334435,27829863
x1,572:16773315,27829863
x1,572:17068016,27829863
)
x1,572:17541972,27711899
(1,572:17541972,27829863:897842,389283,8074
x1,572:18407046,27829863
)
g1,572:18614574,27711899
x1,572:19058121,27711899
g1,572:19232881,27711899
x1,572:19626097,27711899
g1,572:19757167,27711899
x1,572:20198355,27711899
(1,572:20198355,27829863:897842,389283,8074
x1,572:21063429,27829863
)
x1,572:21537385,27711899
(1,572:21537385,27829863:897842,389283,8074
x1,572:22402459,27829863
)
g1,572:22609987,27711899
x1,572:23053534,27711899
g1,572:23228294,27711899
(1,572:23228294,27711899:1339030,530841,126038
x1,572:23669482,27711899
(1,572:23669482,27829863:897842,389283,8074
x1,572:24534556,27829863
)
)
(1,572:24567324,27387103:321126,389283,0
x1,572:24855682,27387103
)
x1,572:25166060,27711899
(1,572:25189652,27711899:961020,530841,142344
x1,572:26150672,27711899
)
)
$1,572:26150672,27711899
k1,572:35952577,27711899:9801905
)
g1,572:35952577,27711899
)
(1,572:3789043,29191380:32163534,898007,384865
g1,572:3789043,29191380
(1,572:3789043,29191380:832306,898007,384865
k1,572:4621349,29191380:832306
(1,572:4621349,29191380:0,898007,384865
[1,572:4621349,29191380:0,898007,384865
(1,38:4621349,29191380:0,898007,384865
r1,604:4621349,29191380:0,1282872,384865
)
]
)
$1,572:4621349,29191380
h1,572:4621349,29191380:0,0,0
$1,572:4621349,29191380
)
g1,572:4621349,29191380
(1,572:4621349,29191380:31331228,898007,384865
$1,572:4621349,29191380
(1,572:4621349,29191380:10635069,714079,163184
h1,572:4621349,29191380:0,0,0
g1,572:4796109,29191380
x1,572:5296279,29191380
g1,572:5471039,29191380
x1,572:5953121,29191380
(1,572:5953121,29191380:961020,530841,142344
x1,572:6914141,29191380
)
(1,572:6914141,28866584:321126,389283,0
x1,572:7202499,28866584
)
x1,572:7676455,29191380
(1,572:7676455,29309344:897842,389283,8074
x1,572:8541529,29309344
)
x1,572:8875500,29191380
x1,572:9348145,29191380
(1,572:9348145,29309344:897842,389283,8074
x1,572:10213219,29309344
)
g1,572:10420747,29191380
x1,572:10864294,29191380
g1,572:11039054,29191380
x1,572:11432270,29191380
g1,572:11563340,29191380
x1,572:11995877,29191380
(1,572:11995877,29309344:897842,389283,8074
x1,572:12860951,29309344
)
x1,572:13171329,29191380
x1,572:13472531,29191380
x1,572:13970341,29191380
(1,572:13974272,28866584:321126,389283,0
x1,572:14262630,28866584
)
(1,572:14295398,29191380:961020,530841,142344
x1,572:15256418,29191380
)
)
$1,572:15256418,29191380
k1,572:35952578,29191380:20696160
)
g1,572:35952577,29191380
)
]
]
)
$1,573:35952577,26917701
)
g1,573:35952577,26917701
)
g1,573:35952577,26917701
(1,573:35952577,26917701:-583344,3062771,2658544
(1,573:35369233,26917701:0,898007,384865
g1,573:35369233,26917701
(1,573:35369233,26917701:0,898007,384865
(1,572:35369233,26917701:0,898007,384865
[1,572:35369233,26917701:0,898007,384865
(1,38:35369233,26917701:0,898007,384865
r1,604:35369233,26917701:0,1282872,384865
)
]
)
)
)
)
g1,573:35369233,26917701
)
[1,573:3789043,29191380:31580190,898007,384865
(1,573:3789043,29191380:31580190,898007,384865
(1,573:3789043,29191380:31580190,898007,384865
(1,573:3789043,29191380:32163534,898007,384865
(1,572:3789043,29191380:0,898007,384865
[1,572:3789043,29191380:0,898007,384865
(1,38:3789043,29191380:0,898007,384865
r1,604:3789043,29191380:0,1282872,384865
)
]
)
k1,573:35952577,29191380:32163534
)
)
g1,573:35369233,29191380
g1,573:35369233,29191380
)
]
]
)
(1,578:3789043,31235096:31580190,531627,9830
h1,576:3789043,31235096:1155060,0,0
x1,576:20279527,31235096
k1,577:35369233,31235096:15089706
g1,578:35369233,31235096
)
(1,578:3789043,32517969:31580190,531627,170262
x1,578:5187319,32517969
g1,577:5383927,32517969
x1,577:6738163,32517969
x1,577:8521790,32517969
g1,577:8718398,32517969
x1,577:10422596,32517969
g1,577:10619204,32517969
x1,577:11012420,32517969
x1,577:11382043,32517969
g1,577:11578651,32517969
x1,577:15664165,32517969
k1,578:35369233,32517969:19705068
g1,578:35369233,32517969
)
(1,580:3789043,33800842:31580190,531627,170262
h1,579:3789043,33800842:1155060,0,0
x1,579:6167005,33800842
k1,579:6398797,33800842:231792
x1,579:7315777,33800842
x1,579:7522608,33800842
k1,579:7754399,33800842:231791
x1,579:8409497,33800842
k1,579:8641289,33800842:231792
x1,579:9602309,33800842
k1,579:9834101,33800842:231792
x1,579:11537513,33800842
k1,579:11769304,33800842:231791
x1,579:12424402,33800842
k1,579:12656194,33800842:231792
x1,579:13617214,33800842
k1,579:13849006,33800842:231792
x1,579:16426144,33800842
k1,579:16657935,33800842:231791
x1,579:16919817,33800842
x1,579:18112047,33800842
x1,579:18652326,33800842
x1,579:18938587,33800842
k1,579:19170379,33800842:231792
x1,579:22709323,33800842
x1,579:23082878,33800842
k1,579:23314669,33800842:231791
x1,579:24843493,33800842
k1,579:25075285,33800842:231792
x1,579:27914305,33800842
k1,579:28146097,33800842:231792
x1,579:28801195,33800842
h1,579:28801195,33800842:0,0,0
x1,579:29063077,33800842
k1,579:29294868,33800842:231791
x1,579:29775378,33800842
k1,579:30007170,33800842:231792
x1,579:30574974,33800842
x1,579:30900557,33800842
k1,579:31132349,33800842:231792
x1,579:32224703,33800842
x1,579:32764982,33800842
k1,579:32996773,33800842:231791
x1,579:34176421,33800842
k1,579:34408213,33800842:231792
x1,579:35369233,33800842
k1,579:35369233,33800842:0
)
(1,580:3789043,35083715:31580190,556400,170262
x1,580:4793317,35083715
x1,579:6381910,35083715
k1,579:6563093,35083715:181183
x1,579:9097763,35083715
k1,579:9278945,35083715:181182
x1,579:10283219,35083715
x1,579:13797783,35083715
k1,579:13978966,35083715:181183
x1,579:14590810,35083715
k1,579:14771992,35083715:181182
x1,579:15733012,35083715
k1,579:15914195,35083715:181183
x1,579:16656587,35083715
x1,579:18352920,35083715
x1,579:19592337,35083715
k1,579:19773519,35083715:181182
x1,579:21390423,35083715
k1,579:21571606,35083715:181183
$1,579:21571606,35083715
x1,579:21872809,35083715
x1,579:22229062,35083715
x1,579:22823604,35083715
k1,579:22963324,35083715:131070
x1,579:23903896,35083715
$1,579:23903896,35083715
k1,579:24085079,35083715:181183
x1,579:25133393,35083715
x1,579:26766026,35083715
k1,579:26947208,35083715:181182
x1,579:27296384,35083715
k1,579:27477567,35083715:181183
x1,579:28481841,35083715
x1,579:30070434,35083715
k1,579:30251616,35083715:181182
x1,579:31737186,35083715
k1,579:31918369,35083715:181183
x1,579:35369233,35083715
k1,579:35369233,35083715:0
)
(1,580:3789043,36366588:31580190,531627,170262
x1,580:5317867,36366588
g1,579:5514475,36366588
x1,579:6562003,36366588
x1,579:6943422,36366588
g1,579:7140030,36366588
x1,579:8756934,36366588
g1,579:8953542,36366588
x1,579:9608640,36366588
g1,579:9805248,36366588
x1,579:10766268,36366588
g1,579:10962876,36366588
x1,579:12142524,36366588
g1,579:12339132,36366588
x1,579:12994230,36366588
g1,579:13190838,36366588
x1,579:15724722,36366588
x1,579:16570923,36366588
g1,579:16767531,36366588
x1,579:17728551,36366588
g1,579:17925159,36366588
x1,579:18537003,36366588
x1,579:21367372,36366588
g1,579:21563980,36366588
x1,579:22263118,36366588
x1,579:22549379,36366588
x1,579:23717230,36366588
g1,579:23913838,36366588
x1,579:24568936,36366588
h1,579:24568936,36366588:0,0,0
x1,579:24830818,36366588
g1,579:25027426,36366588
x1,579:26730838,36366588
g1,579:26927446,36366588
$1,579:26927446,36366588
x1,579:27336391,36366588
g1,579:27558772,36366588
x1,579:28024339,36366588
g1,579:28242789,36366588
x1,579:28636005,36366588
$1,579:28636005,36366588
x1,579:28832613,36366588
k1,580:35369233,36366588:6536620
g1,580:35369233,36366588
)
(1,591:3789043,37649461:31580190,531627,170262
h1,581:3789043,37649461:1155060,0,0
x1,581:7783123,37649461
k1,581:7982381,37649461:199258
x1,581:8637479,37649461
h1,581:8637479,37649461:0,0,0
x1,581:8899361,37649461
k1,581:9098619,37649461:199258
x1,581:12155481,37649461
k1,581:12354739,37649461:199258
x1,581:13534387,37649461
k1,581:13733645,37649461:199258
x1,581:13995527,37649461
x1,581:14619167,37649461
k1,581:14818425,37649461:199258
$1,581:14818425,37649461
x1,581:15227370,37649461
k1,581:15453431,37649461:222130
x1,581:15953601,37649461
k1,581:16175732,37649461:222131
x1,581:16568948,37649461
$1,581:16568948,37649461
k1,581:16768206,37649461:199258
x1,581:17467344,37649461
x1,581:19865175,37649461
x1,581:20238730,37649461
k1,581:20437988,37649461:199258
x1,581:22338794,37649461
k1,581:22538714,37649461:199920
x1,581:23980244,37649461
k1,581:24179502,37649461:199258
x1,581:24528678,37649461
x1,581:25418919,37649461
x1,581:25625750,37649461
k1,581:25825008,37649461:199258
x1,581:26174184,37649461
k1,581:26373442,37649461:199258
x1,581:27377716,37649461
x1,581:28966309,37649461
k1,581:29165567,37649461:199258
x1,581:30651137,37649461
k1,581:30850395,37649461:199258
x1,581:31854669,37649461
x1,581:35369233,37649461
k1,581:35369233,37649461:0
)
(1,591:3789043,38932334:31580190,556400,170262
x1,591:4400887,38932334
g1,581:4597495,38932334
x1,581:5558515,38932334
g1,581:5755123,38932334
x1,581:7372027,38932334
g1,581:7568635,38932334
$1,581:7568635,38932334
x1,581:7869838,38932334
x1,581:8226091,38932334
x1,581:8820633,38932334
g1,581:8960353,38932334
x1,581:10178535,38932334
$1,581:10202127,38932334
g1,581:10398735,38932334
x1,581:11053833,38932334
g1,581:11250441,38932334
x1,581:12211461,38932334
g1,581:12408069,38932334
x1,581:12669951,38932334
x1,581:13293591,38932334
x1,581:13921164,38932334
g1,581:14117772,38932334
$1,581:14117772,38932334
x1,581:14418975,38932334
x1,581:14859377,38932334
x1,581:15188104,38932334
x1,581:15516832,38932334
x1,581:15939145,38932334
x1,581:16225405,38932334
x1,581:16445605,38932334
g1,581:16585325,38932334
x1,581:16994270,38932334
x1,581:17869567,38932334
x1,581:18291880,38932334
x1,581:18578140,38932334
x1,581:18879342,38932334
$1,581:18902934,38932334
g1,581:19099542,38932334
x1,581:19361424,38932334
x1,581:19985064,38932334
g1,581:20181672,38932334
x1,581:20880810,38932334
x1,581:21167071,38932334
x1,581:22334922,38932334
g1,581:22531530,38932334
x1,581:23579844,38932334
h1,581:23579844,38932334:0,0,0
x1,581:23841726,38932334
g1,581:24038334,38932334
x1,581:25086648,38932334
x1,581:25468067,38932334
g1,581:25664675,38932334
x1,581:26844323,38932334
k1,591:35369233,38932334:8524910
g1,591:35369233,38932334
)
(1,593:3789043,42117391:31580190,779700,231588
(1,593:3789043,42117391:1698693,779700,0
g1,593:3789043,42117391
x1,593:4355274,42117391
g1,593:5487736,42117391
)
x1,593:8318890,42117391
x1,593:9749187,42117391
k1,593:35369233,42117391:25620046
g1,593:35369233,42117391
)
(1,596:3789043,44214221:31580190,531627,170262
x1,596:4531435,44214221
x1,594:4825561,44214221
g1,594:5022169,44214221
x1,594:7686601,44214221
g1,594:7883209,44214221
x1,594:8844229,44214221
g1,594:9040837,44214221
x1,594:10874797,44214221
x1,594:14719663,44214221
g1,594:14916271,44214221
x1,594:15309487,44214221
x1,594:17834720,44214221
g1,594:18031328,44214221
x1,594:21876194,44214221
g1,594:22072802,44214221
x1,594:24344018,44214221
x1,594:24752963,44214221
g1,594:24949571,44214221
x1,594:25561415,44214221
x1,594:28391784,44214221
g1,595:28588392,44214221
x1,595:29330784,44214221
x1,595:31594921,44214221
k1,596:35369233,44214221:3774312
g1,596:35369233,44214221
)
(1,602:3789043,47933041:31580190,2224726,1820500
h1,602:3789043,47933041:0,0,0
[1,602:3789043,47933041:31580190,2224726,1820500
(1,602:3789043,47834737:31580190,2323030,1918804
k1,601:3789043,47834737:0
(1,602:3789043,47834737:16337362,2323030,1918804
(1,601:3789043,47834737:0,898007,384865
[1,601:3789043,47834737:0,898007,384865
(1,38:3789043,47834737:0,898007,384865
r1,604:3789043,47834737:0,1282872,384865
)
]
)
k1,602:3789043,47834737:15242828
(1,602:19031871,47834737:1094534,2323030,1918804
$1,602:19031871,47834737
(1,602:19031871,47834737:1094534,2323030,1918804
[1,601:19031871,47834737:1094534,2323030,1918804
[1,601:19031871,49753541:1094534,4241834,0
(1,601:19031871,46409714:1094534,898007,384865
g1,601:19031871,46409714
(1,601:19031871,46409714:1094534,898007,384865
k1,601:19055072,46409714:23201
(1,601:19055072,46409714:0,898007,384865
[1,601:19055072,46409714:0,898007,384865
(1,38:19055072,46409714:0,898007,384865
r1,604:19055072,46409714:0,1282872,384865
)
]
)
$1,601:19055072,46409714
(1,601:19055072,46409714:1071333,487194,7863
[1,601:19055072,46409714:387316,487194,7863
(1,601:19150033,46409714:0,487194,0
x1,601:19411915,46409714
)
(1,601:19055072,46409714:387316,340524,7863
x1,601:19427840,46409714
)
]
g1,601:19660838,46409714
x1,601:20126405,46409714
)
$1,601:20126405,46409714
)
g1,601:20126405,46409714
(1,601:20126405,46409714:0,898007,384865
$1,601:20126405,46409714
h1,601:20126405,46409714:0,0,0
$1,601:20126405,46409714
g1,601:20126405,46409714
)
g1,601:20126405,46409714
)
(1,601:19031871,47889195:1094534,898007,384865
g1,601:19031871,47889195
(1,601:19031871,47889195:1094534,898007,384865
g1,601:19031871,47889195
(1,601:19031871,47889195:0,898007,384865
[1,601:19031871,47889195:0,898007,384865
(1,38:19031871,47889195:0,898007,384865
r1,604:19031871,47889195:0,1282872,384865
)
]
)
$1,601:19031871,47889195
(1,601:19031871,47889195:1094534,487194,163184
[1,601:19031871,47889195:410517,487194,163184
(1,601:19140005,47889195:0,487194,0
x1,601:19401887,47889195
)
(1,601:19031871,47889195:410517,340524,163184
x1,601:19443961,47889195
)
]
g1,601:19660838,47889195
x1,601:20126405,47889195
)
$1,601:20126405,47889195
)
g1,601:20126405,47889195
(1,601:20126405,47889195:0,898007,384865
$1,601:20126405,47889195
h1,601:20126405,47889195:0,0,0
$1,601:20126405,47889195
g1,601:20126405,47889195
)
g1,601:20126405,47889195
)
(1,601:19031871,49368676:1094534,898007,384865
g1,601:19031871,49368676
(1,601:19031871,49368676:1094534,898007,384865
k1,601:19093999,49368676:62128
(1,601:19093999,49368676:0,898007,384865
[1,601:19093999,49368676:0,898007,384865
(1,38:19093999,49368676:0,898007,384865
r1,604:19093999,49368676:0,1282872,384865
)
]
)
$1,601:19093999,49368676
(1,601:19093999,49368676:1032406,487194,63701
[1,601:19093999,49368676:348389,487194,63701
(1,601:19173428,49368676:0,487194,0
x1,601:19435310,49368676
)
(1,601:19093999,49368676:348389,340524,63701
x1,601:19442388,49368676
)
]
g1,601:19660838,49368676
x1,601:20126405,49368676
)
$1,601:20126405,49368676
)
g1,601:20126405,49368676
(1,601:20126405,49368676:0,898007,384865
$1,601:20126405,49368676
h1,601:20126405,49368676:0,0,0
$1,601:20126405,49368676
g1,601:20126405,49368676
)
g1,601:20126405,49368676
)
]
]
)
$1,602:20126405,47834737
)
g1,602:20126405,47834737
)
k1,602:35369233,47834737:15242828
(1,602:35369233,47834737:0,2323030,1918804
(1,602:35369233,47834737:0,898007,384865
k1,602:34059037,47834737:-1310196
(1,602:34059037,47834737:1310196,898007,384865
(1,601:34059037,47834737:0,898007,384865
[1,601:34059037,47834737:0,898007,384865
(1,38:34059037,47834737:0,898007,384865
r1,604:34059037,47834737:0,1282872,384865
)
]
)
(1,602:34059037,47834737:1310196,531627,140771
x1,602:35107351,47834737
x1,602:35369233,47834737
)
)
)
)
k1,602:35369233,47834737:0
)
]
)
]
(1,604:3789043,53558027:31580190,531627,17301
(1,604:3789043,53558027:31580190,531627,17301
k1,604:19382530,53558027:15593487
x1,604:19775746,53558027
k1,604:35369233,53558027:15593487
)
)
]
]
!56433
}9
Input:79:C:\Users\ANAS\Desktop\Phd\Zero-hopf Lypschizian\wwwwwwwwwww\Modi-pres.bbl
!93
{10
[1,629:4736286,53558027:30632947,48821741,9830
(1,629:4736286,4736286:0,0,0
[1,629:0,4736286:0,0,0
(1,629:0,0:0,0,0
g1,629:0,0
)
]
)
[1,629:3789043,53558027:31580190,52193816,9830
[1,629:3789043,2150643:31580190,786432,0
(1,629:3789043,2150643:31580190,0,0
h1,629:3789043,2150643:31580190,0,0
)
]
[1,629:3789043,51591947:31580190,47802904,0
(1,604:3789043,4575475:31580190,531627,170262
x1,604:5187319,4575475
k1,603:5317663,4575475:130344
x1,603:6016801,4575475
x1,603:6303062,4575475
x1,603:7470913,4575475
k1,603:7601258,4575475:130345
x1,603:10964828,4575475
k1,603:11095172,4575475:130344
x1,603:11707016,4575475
k1,603:11837361,4575475:130345
x1,603:13300911,4575475
k1,603:13444508,4575475:143597
x1,603:15365762,4575475
k1,603:15496106,4575475:130344
$1,603:15496106,4575475
x1,603:16125251,4575475
k1,603:16264971,4575475:131070
x1,603:16902767,4575475
k1,603:17042487,4575475:131070
x1,603:17428625,4575475
x1,603:17620121,4575475
k1,603:17759841,4575475:131070
x1,603:18197097,4575475
$1,603:18197097,4575475
k1,603:18327442,4575475:130345
x1,603:19287676,4575475
k1,603:19418020,4575475:130344
x1,603:20596882,4575475
k1,603:20727227,4575475:130345
x1,603:24177305,4575475
k1,603:24307649,4575475:130344
x1,603:25443257,4575475
k1,603:25573601,4575475:130344
$1,603:25573601,4575475
x1,603:25946369,4575475
x1,603:26157525,4575475
k1,603:26297245,4575475:131070
x1,603:26709335,4575475
x1,603:26904370,4575475
k1,603:27044090,4575475:131070
x1,603:27392479,4575475
$1,603:27392479,4575475
k1,603:27522824,4575475:130345
x1,603:28483058,4575475
k1,603:28613402,4575475:130344
x1,603:29006618,4575475
x1,603:29598015,4575475
x1,603:31448490,4575475
k1,603:31578835,4575475:130345
x1,603:32233933,4575475
k1,603:32364277,4575475:130344
x1,603:33063415,4575475
x1,603:33349676,4575475
x1,603:35369233,4575475
k1,603:35369233,4575475:0
)
(1,604:3789043,5858348:31580190,531627,170262
x1,604:5798377,5858348
k1,603:6018258,5858348:219881
x1,603:6324180,5858348
x1,603:7447991,5858348
k1,603:7667871,5858348:219880
x1,603:8847519,5858348
k1,603:9067400,5858348:219881
x1,603:10028420,5858348
k1,603:10248301,5858348:219881
x1,603:10990693,5858348
x1,603:11534904,5858348
k1,603:11754785,5858348:219881
x1,603:12103961,5858348
x1,603:14014204,5858348
k1,603:14234084,5858348:219880
x1,603:14933222,5858348
x1,603:15219483,5858348
x1,603:16387334,5858348
k1,603:16607215,5858348:219881
x1,603:17218273,5858348
x1,603:17845846,5858348
k1,603:18065727,5858348:219881
x1,603:18590277,5858348
k1,603:18810158,5858348:219881
x1,603:19815218,5858348
k1,603:20035098,5858348:219880
x1,603:23792670,5858348
x1,603:24166225,5858348
k1,603:24386106,5858348:219881
x1,603:25128498,5858348
x1,603:26125693,5858348
x1,603:27634856,5858348
k1,603:27854737,5858348:219881
x1,603:28466581,5858348
k1,603:28686461,5858348:219880
x1,603:30913637,5858348
k1,603:31133518,5858348:219881
x1,603:31832656,5858348
x1,603:32118917,5858348
x1,603:33483376,5858348
k1,603:33709075,5858348:225699
x1,603:35369233,5858348
k1,603:35369233,5858348:0
)
(1,604:3789043,7141221:31580190,531627,170262
x1,604:4488181,7141221
x1,603:4774442,7141221
x1,603:5942293,7141221
k1,603:6110538,7141221:168245
x1,603:7246146,7141221
k1,603:7414390,7141221:168244
x1,603:8288116,7141221
k1,603:8456361,7141221:168245
x1,603:9155499,7141221
x1,603:9441760,7141221
x1,603:10806219,7141221
k1,603:10980136,7141221:173917
x1,603:13469194,7141221
k1,603:13637438,7141221:168244
x1,603:15209516,7141221
k1,603:15377761,7141221:168245
x1,603:15902311,7141221
k1,603:16070555,7141221:168244
x1,603:16856987,7141221
k1,603:17025232,7141221:168245
x1,603:20432842,7141221
x1,603:21806738,7141221
k1,603:21974982,7141221:168244
x1,603:23765688,7141221
x1,603:24389328,7141221
x1,603:26589765,7141221
k1,603:26758010,7141221:168245
x1,603:28286834,7141221
x1,603:29354809,7141221
k1,603:29523053,7141221:168244
x1,603:30222191,7141221
x1,603:30508452,7141221
x1,603:31676303,7141221
k1,603:31844548,7141221:168245
x1,603:32761528,7141221
k1,603:32929772,7141221:168244
x1,603:34065380,7141221
k1,603:34233625,7141221:168245
x1,603:35369233,7141221
k1,603:35369233,7141221:0
)
(1,604:3789043,8424094:31580190,531627,170262
x1,604:5405161,8424094
g1,603:5601769,8424094
x1,603:7173847,8424094
g1,603:7370455,8424094
x1,603:8069593,8424094
x1,603:8355854,8424094
x1,603:9720313,8424094
k1,604:35369233,8424094:25648920
g1,604:35369233,8424094
)
(1,609:3789043,10558935:31580190,889151,277085
(1,607:3789043,10558935:4024627,541458,10617
g1,607:3789043,10558935
g1,607:3789043,10558935
g1,607:3404023,10558935
(1,607:3404023,10558935:4024627,541458,10617
g1,607:3789043,10558935
x1,607:5842417,10558935
x1,607:6838826,10558935
g1,607:7035434,10558935
x1,607:7428650,10558935
)
g1,607:7813670,10558935
)
x1,607:8381474,10558935
x1,607:8588305,10558935
g1,607:8784913,10558935
$1,607:8784913,10558935
x1,607:9222169,10558935
g1,607:9440619,10558935
x1,607:9906186,10558935
g1,607:10124636,10558935
x1,607:10957467,10558935
g1,607:11136509,10558935
x1,607:11608368,10558935
x1,607:11823849,10558935
g1,607:11963569,10558935
x1,607:12349707,10558935
g1,607:12563045,10558935
x1,607:13028612,10558935
g1,607:13247062,10558935
x1,607:13640278,10558935
g1,607:13771348,10558935
x1,607:14104009,10558935
g1,607:14283051,10558935
x1,607:14713229,10558935
g1,607:14882877,10558935
x1,607:15326424,10558935
g1,607:15501184,10558935
x1,607:16130329,10558935
$1,607:16138979,10558935
g1,607:16335587,10558935
x1,607:17515235,10558935
g1,607:17711843,10558935
$1,608:17711843,10558935
x1,608:18153031,10558935
g1,608:18371481,10558935
x1,608:18837048,10558935
g1,608:19055498,10558935
x1,608:19555668,10558935
(1,608:19555668,10558935:4776551,889151,277085
(1,608:19555668,10558935:4776551,889151,277085
h1,608:19555668,10558935:78643,0,0
[1,608:19634311,10558935:4619265,889151,277085
(1,608:19634311,10171094:4619265,501310,119668
x1,608:19878262,10171094
(1,608:19913441,9961746:249037,291962,0
x1,608:20129710,9961746
)
x1,608:20477942,10171094
(1,608:20474193,9961746:249037,291962,0
x1,608:20690462,9961746
)
x1,608:21336856,10171094
g1,607:21432973,10171094
x1,607:21994118,10171094
k1,608:21432973,10171094:35179
g1,607:22125414,10171094
x1,607:22440878,10171094
k1,608:22125414,10171094:-3749
x1,608:23079591,10171094
(1,608:23079591,9961746:249037,291962,0
x1,608:23295860,9961746
)
x1,608:24001656,10171094
(1,608:24004539,9961746:249037,291962,0
x1,608:24220808,9961746
)
)
(1,608:19634311,10830254:4619265,249718,5766
k1,608:21785347,10830254:2151036
x1,608:22102541,10830254
k1,608:24253576,10830254:2151035
)
]
h1,608:24253576,10558935:78643,0,0
)
)
$1,608:24332219,10558935
k1,609:35369233,10558935:11037014
g1,609:35369233,10558935
)
(1,615:3789043,13743992:31580190,779700,20950
(1,615:3789043,13743992:0,0,0
g1,615:3789043,13743992
)
x1,615:9201074,13743992
k1,615:35369234,13743992:26168160
g1,615:35369234,13743992
)
(1,617:3789043,15840822:31580190,531627,6291
x1,617:5011945,15840822
k1,617:35369233,15840822:30357288
g1,617:35369233,15840822
)
(79,1:3789043,19812311:31580190,779700,15288
(79,1:3789043,19812311:0,0,0
g79,1:3789043,19812311
)
x79,1:4606680,19812311
x79,1:5463953,19812311
x79,1:6435605,19812311
x79,1:9002894,19812311
k79,1:35369234,19812311:26366340
g79,1:35369234,19812311
)
(79,9:4575475,21909141:30793758,531627,170262
(79,3:4575475,21909141:-786432,0,0
g79,3:3789043,21909141
g79,3:2248963,21909141
g79,3:1863943,21909141
(79,3:1863943,21909141:1540080,0,0
g79,3:1863943,21909141
g79,3:1863943,21909141
k79,3:3404023,21909141:1540080
)
g79,3:3789043,21909141
)
x79,3:5907691,21909141
k79,4:6124221,21909141:216530
x79,4:6626751,21909141
k79,4:6839296,21909141:212545
x79,4:7451140,21909141
k79,4:7663685,21909141:212545
x79,4:9389117,21909141
k79,4:9605647,21909141:216530
x79,4:10370059,21909141
k79,4:10582604,21909141:212545
x79,4:12875840,21909141
k79,4:13088385,21909141:212545
k79,5:13201190,21909141:112805
x79,5:14949428,21909141
k79,5:15161973,21909141:212545
x79,5:15904365,21909141
x79,5:17099742,21909141
k79,5:17312288,21909141:212546
x79,5:20763152,21909141
k79,5:20975697,21909141:212545
x79,5:22504521,21909141
k79,5:22717066,21909141:212545
x79,5:23066242,21909141
k79,5:23278787,21909141:212545
x79,5:24720317,21909141
x79,5:27166907,21909141
k79,5:27379453,21909141:212546
x79,5:28994785,21909141
x79,5:30610903,21909141
k79,5:30823448,21909141:212545
x79,5:31565840,21909141
x79,5:33262173,21909141
x79,5:34501590,21909141
k79,5:34714135,21909141:212545
x79,5:35369233,21909141
k79,5:35369233,21909141:0
)
(79,9:4575475,23192014:30793758,534774,170262
x79,9:6409435,23192014
x79,9:10254301,23192014
k79,6:10400022,23192014:145721
x79,6:11011866,23192014
x79,6:13842235,23192014
k79,6:13987956,23192014:145721
x79,6:14687094,23192014
x79,6:14973355,23192014
x79,6:16643736,23192014
k79,6:16789457,23192014:145721
k79,7:16840342,23192014:50885
x79,7:17626774,23192014
x79,7:20752055,23192014
k79,7:20897776,23192014:145721
x79,7:21509620,23192014
k79,7:21655341,23192014:145721
x79,7:21873969,23192014
x79,7:22608496,23192014
k79,7:22754217,23192014:145721
x79,7:25811865,23192014
k79,7:25957586,23192014:145721
x79,7:27224528,23192014
x79,7:30318351,23192014
k79,7:30464071,23192014:145720
x79,7:32167483,23192014
x79,7:32920098,23192014
k79,7:33075997,23192014:155899
x79,7:35369233,23192014
k79,7:35369233,23192014:0
)
(79,9:4575475,24474887:30793758,531627,9830
x79,9:6148339,24474887
x79,9:6541555,24474887
x79,9:8311027,24474887
k79,9:35369233,24474887:27058206
g79,9:35369233,24474887
)
]
(1,629:3789043,53558027:31580190,531627,9830
(1,629:3789043,53558027:31580190,531627,9830
k1,629:19185922,53558027:15396879
x1,629:19972354,53558027
k1,629:35369233,53558027:15396879
)
)
]
]
!9688
}10
Input:80:C:\Users\ANAS\Desktop\Phd\Zero-hopf Lypschizian\wwwwwwwwwww\Modi-pres.aux
!93
Postamble:
Count:15229
!27
Post scriptum:

